Signing the Supermask: Keep, Hide, Invert

The exponential growth in numbers of parameters of neural networks over the past years has been accompanied by an increase in performance across several fields. However, due to their sheer size, the networks not only became difficult to interpret but also problematic to train and use in real-world applications, since hardware requirements increased accordingly. Tackling both issues, we present a novel approach that either drops a neural network's initial weights or inverts their respective sign. Put simply, a network is trained by weight selection and inversion without changing their absolute values. Our contribution extends previous work on masking by additionally sign-inverting the initial weights and follows the findings of the Lottery Ticket Hypothesis. Through this extension and adaptations of initialization methods, we achieve a pruning rate of up to 99%, while still matching or exceeding the performance of various baseline and previous models. Our approach has two main advantages. First, and most notable, signed Supermask models drastically simplify a model's structure, while still performing well on given tasks. Second, by reducing the neural network to its very foundation, we gain insights into which weights matter for performance. The code is available on GitHub.

==> images/experiments/combined/additional/all_compare_wdist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.351122in}{7.226292in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.351122in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.351122in}{7.226292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.226292in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{4.218904in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{4.218904in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{6.891005in}}%
\pgfpathlineto{\pgfqpoint{0.487343in}{6.891005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.689074in}{4.340363in}}{\pgfqpoint{4.723693in}{6.641093in}}{%
\pgfpathmoveto{\pgfqpoint{0.689074in}{4.340363in}}%
\pgfpathlineto{\pgfqpoint{0.689074in}{4.943955in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{5.739066in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{6.078434in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{6.122402in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{6.287922in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{6.405963in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{6.445944in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{6.500027in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{6.485986in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{6.548754in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{6.547802in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{6.569578in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{6.569578in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{6.578800in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{6.557381in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{6.598850in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{6.548159in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{6.579871in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{6.563212in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{6.572434in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{6.580526in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{6.579752in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{6.575647in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{6.595459in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{6.584869in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{6.594150in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{6.597958in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{6.581061in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{6.596233in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{6.577848in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{6.578027in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{6.601290in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{6.586594in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{6.573267in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{6.585821in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{6.599326in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{6.558809in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{6.586237in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{6.609679in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{6.597661in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{6.583441in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{6.603253in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{6.571363in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{6.592306in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{6.589926in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{6.581359in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{6.605811in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{6.573267in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{6.590402in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{6.597066in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{6.606288in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{6.584215in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{6.594269in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{6.567734in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{6.585166in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{6.592544in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{6.595697in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{6.597720in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{6.605871in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{6.606823in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{6.578146in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{6.591533in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{6.610690in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{6.598493in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{6.627171in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{6.607775in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{6.595875in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{6.609500in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{6.588260in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{6.625267in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{6.624315in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{6.589509in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{6.629015in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{6.566009in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{6.597779in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{6.602242in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{6.618187in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{6.630800in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{6.579990in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{6.637523in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{6.604919in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{6.591116in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{6.605514in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{6.613010in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{6.616045in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{6.621935in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{6.607894in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{6.629432in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{6.635976in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{6.630740in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{6.594567in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{6.607240in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{6.626159in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{6.600219in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{6.605752in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{6.641093in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{6.600517in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{6.628658in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{6.638951in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{6.630086in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{6.422086in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{6.422086in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{6.406320in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{6.349798in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{6.389482in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{6.368361in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{6.392992in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{6.387281in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{6.364375in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{6.405309in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{6.391564in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{6.396681in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{6.398942in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{6.417624in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{6.372942in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{6.388947in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{6.355510in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{6.417802in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{6.393707in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{6.423931in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{6.397990in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{6.389304in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{6.364553in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{6.401679in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{6.346823in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{6.362947in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{6.396741in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{6.408224in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{6.395491in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{6.386865in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{6.364077in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{6.355807in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{6.391862in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{6.353844in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{6.415423in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{6.389601in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{6.381272in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{6.311244in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{6.339565in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{6.372050in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{6.359080in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{6.400073in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{6.354320in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{6.370562in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{6.340100in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{6.388590in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{6.372764in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{6.374608in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{6.339624in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{6.362054in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{6.389720in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{6.365862in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{6.376036in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{6.399894in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{6.330045in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{6.403226in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{6.388054in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{6.343670in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{6.339684in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{6.403464in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{6.344146in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{6.320407in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{6.381093in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{6.328855in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{6.346288in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{6.330164in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{6.336947in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{6.292919in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{6.331414in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{6.349619in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{6.336828in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{6.352773in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{6.345098in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{6.354915in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{6.295180in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{6.325166in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{6.289290in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{6.316599in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{6.258233in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{6.346704in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{6.266027in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{6.310768in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{6.341944in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{6.266562in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{6.326713in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{6.324274in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{6.251212in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{6.322608in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{6.288457in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{6.248416in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{6.138526in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{6.240800in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{6.205757in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{6.116691in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{6.071176in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{5.993354in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{5.846219in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{5.548023in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{5.537076in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{5.044088in}}%
\pgfpathlineto{\pgfqpoint{0.689074in}{4.340363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.689074in}{5.077584in}}{\pgfqpoint{4.723693in}{6.769546in}}{%
\pgfpathmoveto{\pgfqpoint{0.689074in}{5.077584in}}%
\pgfpathlineto{\pgfqpoint{0.689074in}{5.322531in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{6.084682in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{6.381569in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{6.274475in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{6.404357in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{6.516031in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{6.594269in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{6.637880in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{6.672031in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{6.696901in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{6.735217in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{6.740928in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{6.754136in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{6.740631in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{6.757647in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{6.750031in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{6.744498in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{6.761692in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{6.756933in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{6.761395in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{6.766809in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{6.748722in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{6.761395in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{6.745152in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{6.732004in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{6.755207in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{6.755207in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{6.761395in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{6.768892in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{6.761335in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{6.750566in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{6.747770in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{6.735098in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{6.732836in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{6.732539in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{6.739203in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{6.735514in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{6.744617in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{6.717130in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{6.746640in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{6.738132in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{6.738132in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{6.717844in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{6.726114in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{6.730873in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{6.738786in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{6.702851in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{6.712489in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{6.728851in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{6.707610in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{6.739024in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{6.711477in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{6.715107in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{6.698091in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{6.726947in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{6.739441in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{6.721413in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{6.719628in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{6.719866in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{6.721830in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{6.714333in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{6.728196in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{6.695413in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{6.730219in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{6.737477in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{6.737834in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{6.722008in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{6.714750in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{6.710050in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{6.734978in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{6.725935in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{6.736823in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{6.740988in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{6.749793in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{6.717130in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{6.736823in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{6.724805in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{6.753125in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{6.734978in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{6.754553in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{6.757706in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{6.730040in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{6.738965in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{6.743011in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{6.754374in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{6.730338in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{6.732539in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{6.757171in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{6.754910in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{6.744319in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{6.754553in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{6.739857in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{6.754374in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{6.769546in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{6.763477in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{6.735752in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{6.738608in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{6.720164in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{6.729862in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{6.731766in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{6.561368in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{6.561368in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{6.577967in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{6.572136in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{6.561308in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{6.548457in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{6.562320in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{6.567496in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{6.548457in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{6.555240in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{6.562617in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{6.575944in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{6.586534in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{6.569340in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{6.545006in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{6.557441in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{6.577253in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{6.558155in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{6.538580in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{6.562617in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{6.541793in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{6.562201in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{6.559107in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{6.559404in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{6.585880in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{6.565235in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{6.568150in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{6.555715in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{6.567912in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{6.548219in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{6.575171in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{6.589212in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{6.556370in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{6.543162in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{6.556251in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{6.543043in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{6.573981in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{6.554942in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{6.571185in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{6.568150in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{6.559940in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{6.561189in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{6.556846in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{6.532571in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{6.573207in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{6.527693in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{6.532215in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{6.545304in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{6.560475in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{6.548695in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{6.568329in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{6.529835in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{6.549052in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{6.560892in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{6.546791in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{6.557679in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{6.544768in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{6.567079in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{6.567496in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{6.576658in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{6.577789in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{6.571482in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{6.561130in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{6.575706in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{6.585583in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{6.557203in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{6.589331in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{6.572256in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{6.566960in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{6.561963in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{6.589688in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{6.576480in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{6.568686in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{6.577789in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{6.589390in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{6.600933in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{6.595518in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{6.594091in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{6.591532in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{6.584214in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{6.602658in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{6.605574in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{6.611285in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{6.591830in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{6.598374in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{6.626040in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{6.600041in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{6.626397in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{6.603907in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{6.597839in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{6.587368in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{6.556965in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{6.542626in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{6.511688in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{6.446242in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{6.381986in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{6.289707in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{6.226521in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{5.832119in}}%
\pgfpathlineto{\pgfqpoint{0.689074in}{5.077584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689074in}{4.218904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689074in,y=4.121682in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504148in}{4.218904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504148in,y=4.121682in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319223in}{4.218904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319223in,y=4.121682in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134298in}{4.218904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134298in,y=4.121682in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949372in}{4.218904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949372in,y=4.121682in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764447in}{4.218904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764447in,y=4.121682in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{4.538903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.475589in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{5.133868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.070554in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{5.728833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.665519in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{6.323798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=6.260484in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689074in}{4.687764in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{5.426234in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{5.851443in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{5.925289in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{6.101447in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{6.203544in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{6.286553in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{6.359377in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{6.365375in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{6.408355in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{6.389672in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{6.422300in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{6.438531in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{6.442173in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{6.457831in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{6.454857in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{6.458689in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{6.454358in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{6.458402in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{6.461093in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{6.457119in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{6.469757in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{6.461614in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{6.481632in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{6.467232in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{6.468945in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{6.465044in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{6.476703in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{6.484177in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{6.476656in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{6.475157in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{6.479536in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{6.469256in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{6.463974in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{6.477968in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{6.481894in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{6.471135in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{6.470684in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{6.487938in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{6.491887in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{6.476322in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{6.488698in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{6.464542in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{6.483747in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{6.486913in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{6.483412in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{6.479084in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{6.478633in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{6.488199in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{6.474349in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{6.509143in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{6.481249in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{6.484962in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{6.480274in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{6.486701in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{6.490650in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{6.489270in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{6.494696in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{6.488746in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{6.503501in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{6.491816in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{6.495625in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{6.487367in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{6.482202in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{6.508096in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{6.505619in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{6.503073in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{6.498719in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{6.504217in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{6.512736in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{6.512093in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{6.493887in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{6.509688in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{6.499289in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{6.506025in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{6.503502in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{6.500386in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{6.511141in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{6.498052in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{6.511070in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{6.500670in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{6.508855in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{6.510476in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{6.507785in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{6.504050in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{6.504000in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{6.507548in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{6.511117in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{6.518613in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{6.511070in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{6.503190in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{6.512068in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{6.500384in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{6.506358in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{6.505189in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{6.505643in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{6.504715in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{6.506858in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{6.524326in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{6.530941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689074in}{4.943955in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{5.739066in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{6.078434in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{6.122402in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{6.287922in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{6.405963in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{6.445944in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{6.500027in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{6.485986in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{6.548754in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{6.547802in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{6.569578in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{6.569578in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{6.578800in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{6.557381in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{6.598850in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{6.548159in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{6.579871in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{6.563212in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{6.572434in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{6.580526in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{6.579752in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{6.575647in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{6.595459in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{6.584869in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{6.594150in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{6.597958in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{6.581061in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{6.596233in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{6.577848in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{6.578027in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{6.601290in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{6.586594in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{6.573267in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{6.585821in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{6.599326in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{6.558809in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{6.586237in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{6.609679in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{6.597661in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{6.583441in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{6.603253in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{6.571363in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{6.592306in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{6.589926in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{6.581359in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{6.605811in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{6.573267in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{6.590402in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{6.597066in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{6.606288in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{6.584215in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{6.594269in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{6.567734in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{6.585166in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{6.592544in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{6.595697in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{6.597720in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{6.605871in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{6.606823in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{6.578146in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{6.591533in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{6.610690in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{6.598493in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{6.627171in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{6.607775in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{6.595875in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{6.609500in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{6.588260in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{6.625267in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{6.624315in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{6.589509in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{6.629015in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{6.566009in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{6.597779in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{6.602242in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{6.618187in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{6.630800in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{6.579990in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{6.637523in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{6.604919in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{6.591116in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{6.605514in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{6.613010in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{6.616045in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{6.621935in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{6.607894in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{6.629432in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{6.635976in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{6.630740in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{6.594567in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{6.607240in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{6.626159in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{6.600219in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{6.605752in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{6.641093in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{6.600517in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{6.628658in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{6.638951in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{6.630086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689074in}{4.340363in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{5.044088in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{5.537076in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{5.548023in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{5.846219in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{5.993354in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{6.071176in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{6.116691in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{6.205757in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{6.240800in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{6.138526in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{6.248416in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{6.288457in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{6.322608in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{6.251212in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{6.324274in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{6.326713in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{6.266562in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{6.341944in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{6.310768in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{6.266027in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{6.346704in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{6.258233in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{6.316599in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{6.289290in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{6.325166in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{6.295180in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{6.354915in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{6.345098in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{6.352773in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{6.336828in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{6.349619in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{6.331414in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{6.292919in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{6.336947in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{6.330164in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{6.346288in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{6.328855in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{6.381093in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{6.320407in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{6.344146in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{6.403464in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{6.339684in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{6.343670in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{6.388054in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{6.403226in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{6.330045in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{6.399894in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{6.376036in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{6.365862in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{6.389720in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{6.362054in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{6.339624in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{6.374608in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{6.372764in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{6.388590in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{6.340100in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{6.370562in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{6.354320in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{6.400073in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{6.359080in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{6.372050in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{6.339565in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{6.311244in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{6.381272in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{6.389601in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{6.415423in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{6.353844in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{6.391862in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{6.355807in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{6.364077in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{6.386865in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{6.395491in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{6.408224in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{6.396741in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{6.362947in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{6.346823in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{6.401679in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{6.364553in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{6.389304in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{6.397990in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{6.423931in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{6.393707in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{6.417802in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{6.355510in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{6.388947in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{6.372942in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{6.417624in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{6.398942in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{6.396681in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{6.391564in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{6.405309in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{6.364375in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{6.387281in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{6.392992in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{6.368361in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{6.389482in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{6.349798in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{6.406320in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{6.422086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689074in}{5.208309in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{5.949969in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{6.293573in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{6.199783in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{6.348716in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{6.459118in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{6.527848in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{6.571590in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{6.604719in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{6.630824in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{6.655314in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{6.672924in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{6.677755in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{6.685752in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{6.685680in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{6.694223in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{6.678541in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{6.683753in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{6.683799in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{6.691034in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{6.688368in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{6.674185in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{6.679636in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{6.677159in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{6.667497in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{6.668736in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{6.674471in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{6.661167in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{6.657741in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{6.677875in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{6.666759in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{6.659715in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{6.660072in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{6.654932in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{6.661690in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{6.658051in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{6.654693in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{6.659527in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{6.638440in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{6.650672in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{6.644389in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{6.645366in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{6.642557in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{6.643366in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{6.650767in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{6.640463in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{6.627299in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{6.639535in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{6.636560in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{6.637273in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{6.645698in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{6.637321in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{6.638940in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{6.632847in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{6.640080in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{6.633441in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{6.641962in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{6.636036in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{6.630348in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{6.646461in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{6.638534in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{6.651719in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{6.636940in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{6.636893in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{6.645579in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{6.632632in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{6.643817in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{6.640794in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{6.631729in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{6.660286in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{6.652074in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{6.646126in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{6.648864in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{6.642866in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{6.645866in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{6.648530in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{6.651934in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{6.646770in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{6.646507in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{6.648553in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{6.651148in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{6.648030in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{6.644555in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{6.647768in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{6.651149in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{6.648005in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{6.634964in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{6.648293in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{6.661191in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{6.656431in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{6.660739in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{6.650006in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{6.650863in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{6.662071in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{6.653050in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{6.646649in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{6.639869in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{6.640653in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{6.649696in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{6.651980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689074in}{5.322531in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{6.084682in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{6.381569in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{6.274475in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{6.404357in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{6.516031in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{6.594269in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{6.637880in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{6.672031in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{6.696901in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{6.735217in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{6.740928in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{6.754136in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{6.740631in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{6.757647in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{6.750031in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{6.744498in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{6.761692in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{6.756933in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{6.761395in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{6.766809in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{6.748722in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{6.761395in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{6.745152in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{6.732004in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{6.755207in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{6.755207in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{6.761395in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{6.768892in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{6.761335in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{6.750566in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{6.747770in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{6.735098in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{6.732836in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{6.732539in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{6.739203in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{6.735514in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{6.744617in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{6.717130in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{6.746640in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{6.738132in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{6.738132in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{6.717844in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{6.726114in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{6.730873in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{6.738786in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{6.702851in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{6.712489in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{6.728851in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{6.707610in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{6.739024in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{6.711477in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{6.715107in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{6.698091in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{6.726947in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{6.739441in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{6.721413in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{6.719628in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{6.719866in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{6.721830in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{6.714333in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{6.728196in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{6.695413in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{6.730219in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{6.737477in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{6.737834in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{6.722008in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{6.714750in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{6.710050in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{6.734978in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{6.725935in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{6.736823in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{6.740988in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{6.749793in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{6.717130in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{6.736823in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{6.724805in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{6.753125in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{6.734978in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{6.754553in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{6.757706in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{6.730040in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{6.738965in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{6.743011in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{6.754374in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{6.730338in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{6.732539in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{6.757171in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{6.754910in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{6.744319in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{6.754553in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{6.739857in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{6.754374in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{6.769546in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{6.763477in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{6.735752in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{6.738608in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{6.720164in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{6.729862in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{6.731766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689074in}{5.077584in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{5.832119in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{6.226521in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{6.289707in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{6.381986in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{6.446242in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{6.511688in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{6.542626in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{6.556965in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{6.587368in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{6.597839in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{6.603907in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{6.626397in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{6.600041in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{6.626040in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{6.598374in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{6.591830in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{6.611285in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{6.605574in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{6.602658in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{6.584214in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{6.591532in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{6.594091in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{6.595518in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{6.600933in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{6.589390in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{6.577789in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{6.568686in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{6.576480in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{6.589688in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{6.561963in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{6.566960in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{6.572256in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{6.589331in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{6.557203in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{6.585583in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{6.575706in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{6.561130in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{6.571482in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{6.577789in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{6.576658in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{6.567496in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{6.567079in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{6.544768in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{6.557679in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{6.546791in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{6.560892in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{6.549052in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{6.529835in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{6.568329in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{6.548695in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{6.560475in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{6.545304in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{6.532215in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{6.527693in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{6.573207in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{6.532571in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{6.556846in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{6.561189in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{6.559940in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{6.568150in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{6.571185in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{6.554942in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{6.573981in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{6.543043in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{6.556251in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{6.543162in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{6.556370in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{6.589212in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{6.575171in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{6.548219in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{6.567912in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{6.555715in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{6.568150in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{6.565235in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{6.585880in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{6.559404in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{6.559107in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{6.562201in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{6.541793in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{6.562617in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{6.538580in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{6.558155in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{6.577253in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{6.557441in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{6.545006in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{6.569340in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{6.586534in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{6.575944in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{6.562617in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{6.555240in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{6.548457in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{6.567496in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{6.562320in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{6.548457in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{6.561308in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{6.572136in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{6.577967in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{6.561368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{4.218904in}}%
\pgfpathlineto{\pgfqpoint{0.487343in}{6.891005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925424in}{4.218904in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{6.891005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{4.218904in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{4.218904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{6.891005in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{6.891005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706384in,y=6.974338in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813041in}{4.218904in}}%
\pgfpathlineto{\pgfqpoint{10.251122in}{4.218904in}}%
\pgfpathlineto{\pgfqpoint{10.251122in}{6.891005in}}%
\pgfpathlineto{\pgfqpoint{5.813041in}{6.891005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.014772in}{4.340363in}}{\pgfqpoint{10.049392in}{6.699646in}}{%
\pgfpathmoveto{\pgfqpoint{6.014772in}{4.340363in}}%
\pgfpathlineto{\pgfqpoint{6.014772in}{4.926786in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{5.619969in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{5.910931in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{6.177123in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{6.316287in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{6.402639in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{6.487355in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{6.545848in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{6.571026in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{6.589160in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{6.608794in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{6.616657in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{6.625656in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{6.618338in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{6.642290in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{6.657015in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{6.632746in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.655152in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{6.635109in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{6.660333in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{6.663514in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{6.671013in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{6.679785in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{6.643335in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{6.684330in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{6.674740in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{6.668377in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{6.653334in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{6.665059in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{6.655833in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{6.666241in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{6.675513in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{6.668241in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{6.678694in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{6.671422in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{6.662196in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{6.666014in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{6.672104in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{6.661878in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{6.697737in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{6.652334in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{6.681194in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{6.672104in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{6.668922in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{6.675513in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{6.654243in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{6.661378in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{6.662787in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{6.647971in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{6.658151in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{6.664559in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{6.681103in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{6.678921in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{6.674604in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{6.666332in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{6.659197in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{6.655333in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{6.668422in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{6.675240in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{6.674831in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{6.669332in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{6.677649in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{6.694646in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{6.671695in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{6.693874in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{6.654652in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{6.681921in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{6.677376in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{6.692829in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{6.669604in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{6.689374in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{6.661151in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{6.673604in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{6.678421in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{6.646835in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{6.669650in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{6.685329in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{6.656061in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{6.659697in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{6.681376in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{6.673877in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{6.665650in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{6.680966in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{6.667059in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{6.660060in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{6.669195in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{6.677740in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{6.663423in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{6.673967in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{6.699646in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{6.663832in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{6.670332in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{6.681512in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{6.678830in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{6.688147in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{6.677376in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{6.680966in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{6.673558in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{6.670468in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{6.696464in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{6.557528in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{6.557528in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{6.518897in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{6.506035in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{6.491582in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{6.470494in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{6.513852in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{6.498445in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{6.495536in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{6.539439in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{6.500717in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{6.495627in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{6.526487in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{6.515488in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{6.469994in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{6.483447in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{6.515397in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{6.471267in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{6.505671in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{6.494218in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{6.493945in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{6.500490in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{6.492764in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{6.512579in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{6.511125in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{6.510670in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{6.507853in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{6.525850in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{6.495309in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{6.505398in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{6.543575in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{6.504944in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{6.518942in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{6.515079in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{6.494172in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{6.523987in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{6.508534in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{6.518170in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{6.484538in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{6.475175in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{6.503308in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{6.513897in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{6.501535in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{6.508944in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{6.510398in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{6.480220in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{6.482538in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{6.475403in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{6.517624in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{6.490946in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{6.488265in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{6.487764in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{6.507943in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{6.514488in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{6.469176in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{6.498581in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{6.500672in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{6.502990in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{6.502853in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{6.502172in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{6.502671in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{6.485537in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{6.484583in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{6.465767in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{6.470357in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{6.504899in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{6.453587in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{6.485128in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{6.484401in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{6.481810in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{6.492582in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{6.502581in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{6.515124in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{6.487628in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{6.508034in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{6.510489in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{6.503808in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{6.500172in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{6.454542in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{6.498581in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{6.456632in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{6.470403in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{6.473448in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.492309in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{6.473403in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{6.485492in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{6.489901in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{6.498536in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{6.467222in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{6.430363in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{6.391868in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{6.398094in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{6.377870in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{6.331376in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{6.229934in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{6.130675in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{6.045140in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{5.862210in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{5.518300in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{5.038726in}}%
\pgfpathlineto{\pgfqpoint{6.014772in}{4.340363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.014772in}{4.894154in}}{\pgfqpoint{10.049392in}{6.769546in}}{%
\pgfpathmoveto{\pgfqpoint{6.014772in}{4.894154in}}%
\pgfpathlineto{\pgfqpoint{6.014772in}{5.156847in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{5.751361in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{6.048867in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{6.277928in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{6.419273in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{6.432635in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{6.538485in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{6.587388in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{6.616020in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{6.652834in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{6.669377in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{6.687557in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{6.699282in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{6.720779in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{6.725233in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{6.722097in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{6.750639in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.736732in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{6.741504in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{6.751139in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{6.769546in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{6.740095in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{6.747958in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{6.765501in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{6.752093in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{6.738050in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{6.740050in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{6.746185in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{6.724643in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{6.733414in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{6.725461in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{6.727733in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{6.722279in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{6.720098in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{6.730460in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{6.744594in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{6.727779in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{6.701100in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{6.710508in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{6.722415in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{6.716235in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{6.715098in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{6.727279in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{6.709281in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{6.721916in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{6.728279in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{6.705827in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{6.699146in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{6.697192in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{6.720098in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{6.712281in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{6.696646in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{6.719961in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{6.689647in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{6.707054in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{6.684330in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{6.701509in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{6.704327in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{6.718053in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{6.726051in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{6.694238in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{6.729642in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{6.714599in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{6.710281in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{6.717143in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{6.716734in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{6.716825in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{6.712281in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{6.701009in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{6.713417in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{6.699737in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{6.719189in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{6.706054in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{6.709372in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{6.696055in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{6.708781in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{6.702509in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{6.727051in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{6.707963in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{6.712508in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{6.710190in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{6.710872in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{6.710872in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{6.715144in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{6.709144in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{6.720370in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{6.725142in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{6.717507in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{6.695146in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{6.691920in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{6.701600in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{6.710872in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{6.709554in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{6.694919in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{6.704509in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{6.704327in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{6.709281in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{6.719689in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{6.719370in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{6.719370in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{6.551074in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{6.551074in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{6.554210in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{6.582207in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{6.552165in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{6.550165in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{6.548211in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{6.537985in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{6.551347in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{6.557755in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{6.561255in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{6.544666in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{6.539439in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{6.564891in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{6.547802in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{6.547938in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{6.559437in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{6.573253in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{6.503626in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{6.572889in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{6.546984in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{6.556210in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{6.539121in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{6.540576in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{6.533122in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{6.566618in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{6.562982in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{6.541257in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{6.565527in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{6.518851in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{6.549120in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{6.546348in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{6.573299in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{6.543893in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{6.580752in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{6.557210in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{6.563663in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{6.545166in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{6.578025in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{6.554347in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{6.486719in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{6.545393in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{6.544757in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{6.540666in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{6.565391in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{6.548848in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{6.556937in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{6.552074in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{6.537622in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{6.551165in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{6.535894in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{6.497900in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{6.550029in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{6.525032in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{6.571344in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{6.568526in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{6.524896in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{6.518669in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{6.545621in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{6.520078in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{6.568163in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{6.546938in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{6.523805in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{6.548711in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{6.553301in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{6.553847in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{6.586297in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{6.572117in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{6.585479in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{6.560346in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{6.563255in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{6.569390in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{6.559164in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{6.595614in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{6.572662in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{6.589115in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{6.586615in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{6.593887in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{6.592205in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{6.604704in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{6.610339in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{6.591705in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{6.604567in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.580934in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{6.597614in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{6.577525in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{6.597204in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{6.579661in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{6.565618in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{6.545484in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{6.539530in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{6.507080in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{6.494718in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{6.456814in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{6.403639in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{6.321104in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{6.262294in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{6.160671in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{5.913067in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{5.555159in}}%
\pgfpathlineto{\pgfqpoint{6.014772in}{4.894154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014772in}{4.218904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014772in,y=4.121682in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829846in}{4.218904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.829846in,y=4.121682in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.644921in}{4.218904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644921in,y=4.121682in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.459996in}{4.218904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.459996in,y=4.121682in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275071in}{4.218904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.275071in,y=4.121682in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090145in}{4.218904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.090145in,y=4.121682in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{4.285370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=4.222056in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{4.739856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=4.676542in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{5.194342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=5.131029in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{5.648828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=5.585515in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{6.103315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=6.040001in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{6.557801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=6.494487in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014772in}{4.689700in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{5.362320in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{5.770940in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{6.039430in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{6.208629in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{6.284127in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{6.392350in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{6.443853in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{6.486792in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{6.503752in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{6.522098in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{6.525296in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{6.547438in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{6.560218in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{6.561710in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{6.572726in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{6.561473in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.570054in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{6.564327in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{6.579944in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{6.580287in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{6.584980in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{6.579506in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{6.575163in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{6.589615in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{6.579325in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{6.584016in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{6.570090in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{6.585270in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{6.587706in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{6.580906in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{6.578598in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{6.583616in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{6.585396in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{6.563673in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{6.578707in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{6.580145in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{6.577125in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{6.573909in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{6.588579in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{6.575743in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{6.586543in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{6.586578in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{6.592015in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{6.591306in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{6.586470in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{6.576470in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{6.584306in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{6.586360in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{6.584470in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{6.577999in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{6.586415in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{6.593233in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{6.579470in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{6.589179in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{6.590907in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{6.586652in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{6.594759in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{6.586615in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{6.590176in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{6.591832in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{6.589469in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{6.598649in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{6.592069in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{6.602013in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{6.591670in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{6.593741in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{6.595831in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{6.601340in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{6.595997in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{6.609539in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{6.593959in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{6.596196in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{6.599922in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{6.585816in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{6.590249in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{6.605194in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{6.598268in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{6.586251in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{6.595413in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{6.598357in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{6.598413in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{6.604321in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{6.596905in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{6.590578in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{6.596706in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{6.595341in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{6.601614in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{6.608540in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{6.595485in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{6.597032in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{6.603595in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{6.603105in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{6.595651in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{6.601123in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{6.600994in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{6.600505in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{6.599450in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{6.602377in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{6.623684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014772in}{4.926786in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{5.619969in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{5.910931in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{6.177123in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{6.316287in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{6.402639in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{6.487355in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{6.545848in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{6.571026in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{6.589160in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{6.608794in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{6.616657in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{6.625656in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{6.618338in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{6.642290in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{6.657015in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{6.632746in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.655152in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{6.635109in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{6.660333in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{6.663514in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{6.671013in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{6.679785in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{6.643335in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{6.684330in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{6.674740in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{6.668377in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{6.653334in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{6.665059in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{6.655833in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{6.666241in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{6.675513in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{6.668241in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{6.678694in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{6.671422in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{6.662196in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{6.666014in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{6.672104in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{6.661878in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{6.697737in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{6.652334in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{6.681194in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{6.672104in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{6.668922in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{6.675513in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{6.654243in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{6.661378in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{6.662787in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{6.647971in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{6.658151in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{6.664559in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{6.681103in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{6.678921in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{6.674604in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{6.666332in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{6.659197in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{6.655333in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{6.668422in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{6.675240in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{6.674831in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{6.669332in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{6.677649in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{6.694646in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{6.671695in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{6.693874in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{6.654652in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{6.681921in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{6.677376in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{6.692829in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{6.669604in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{6.689374in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{6.661151in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{6.673604in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{6.678421in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{6.646835in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{6.669650in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{6.685329in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{6.656061in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{6.659697in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{6.681376in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{6.673877in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{6.665650in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{6.680966in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{6.667059in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{6.660060in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{6.669195in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{6.677740in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{6.663423in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{6.673967in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{6.699646in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{6.663832in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{6.670332in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{6.681512in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{6.678830in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{6.688147in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{6.677376in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{6.680966in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{6.673558in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{6.670468in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{6.696464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014772in}{4.340363in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{5.038726in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{5.518300in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{5.862210in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{6.045140in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{6.130675in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{6.229934in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{6.331376in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{6.377870in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{6.398094in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{6.391868in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{6.430363in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{6.467222in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{6.498536in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{6.489901in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{6.485492in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{6.473403in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.492309in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{6.473448in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{6.470403in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{6.456632in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{6.498581in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{6.454542in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{6.500172in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{6.503808in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{6.510489in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{6.508034in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{6.487628in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{6.515124in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{6.502581in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{6.492582in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{6.481810in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{6.484401in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{6.485128in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{6.453587in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{6.504899in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{6.470357in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{6.465767in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{6.484583in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{6.485537in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{6.502671in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{6.502172in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{6.502853in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{6.502990in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{6.500672in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{6.498581in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{6.469176in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{6.514488in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{6.507943in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{6.487764in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{6.488265in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{6.490946in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{6.517624in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{6.475403in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{6.482538in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{6.480220in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{6.510398in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{6.508944in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{6.501535in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{6.513897in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{6.503308in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{6.475175in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{6.484538in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{6.518170in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{6.508534in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{6.523987in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{6.494172in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{6.515079in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{6.518942in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{6.504944in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{6.543575in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{6.505398in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{6.495309in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{6.525850in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{6.507853in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{6.510670in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{6.511125in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{6.512579in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{6.492764in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{6.500490in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{6.493945in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{6.494218in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{6.505671in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{6.471267in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{6.515397in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{6.483447in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{6.469994in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{6.515488in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{6.526487in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{6.495627in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{6.500717in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{6.539439in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{6.495536in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{6.498445in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{6.513852in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{6.470494in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{6.491582in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{6.506035in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{6.518897in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{6.557528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014772in}{5.032618in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{5.647627in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{5.987111in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{6.232497in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{6.355935in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{6.378642in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{6.474958in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{6.531422in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{6.559619in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{6.583524in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{6.598176in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{6.619083in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{6.630081in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{6.647351in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{6.659951in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{6.662369in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{6.676112in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.672241in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{6.671840in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{6.683784in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{6.681401in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{6.678676in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{6.672113in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{6.678548in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{6.665769in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{6.667912in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{6.651953in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{6.667223in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{6.657987in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{6.662042in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{6.644500in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{6.651135in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{6.650389in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{6.645625in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{6.649497in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{6.641354in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{6.649772in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{6.637208in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{6.635426in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{6.636009in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{6.641990in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{6.634154in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{6.628428in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{6.630882in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{6.639117in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{6.641152in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{6.639226in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{6.629047in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{6.628773in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{6.630973in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{6.624773in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{6.624227in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{6.633954in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{6.621155in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{6.632153in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{6.618828in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{6.641280in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{6.629937in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{6.639953in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{6.646588in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{6.621174in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{6.638499in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{6.642190in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{6.639590in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{6.642481in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{6.638518in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{6.643026in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{6.633299in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{6.636427in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{6.635172in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{6.636608in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{6.637644in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{6.637752in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{6.637990in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{6.636482in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{6.637027in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{6.631336in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{6.635791in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{6.638809in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{6.632737in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{6.641607in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{6.639880in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{6.630136in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{6.645208in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{6.639408in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{6.638919in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{6.636099in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{6.646134in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{6.635226in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{6.633644in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{6.634773in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{6.637973in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{6.645752in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{6.640445in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{6.633719in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{6.642027in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{6.633118in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{6.640262in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{6.647298in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{6.641807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014772in}{5.156847in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{5.751361in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{6.048867in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{6.277928in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{6.419273in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{6.432635in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{6.538485in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{6.587388in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{6.616020in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{6.652834in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{6.669377in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{6.687557in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{6.699282in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{6.720779in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{6.725233in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{6.722097in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{6.750639in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.736732in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{6.741504in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{6.751139in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{6.769546in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{6.740095in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{6.747958in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{6.765501in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{6.752093in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{6.738050in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{6.740050in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{6.746185in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{6.724643in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{6.733414in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{6.725461in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{6.727733in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{6.722279in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{6.720098in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{6.730460in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{6.744594in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{6.727779in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{6.701100in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{6.710508in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{6.722415in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{6.716235in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{6.715098in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{6.727279in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{6.709281in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{6.721916in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{6.728279in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{6.705827in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{6.699146in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{6.697192in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{6.720098in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{6.712281in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{6.696646in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{6.719961in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{6.689647in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{6.707054in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{6.684330in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{6.701509in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{6.704327in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{6.718053in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{6.726051in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{6.694238in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{6.729642in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{6.714599in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{6.710281in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{6.717143in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{6.716734in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{6.716825in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{6.712281in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{6.701009in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{6.713417in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{6.699737in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{6.719189in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{6.706054in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{6.709372in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{6.696055in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{6.708781in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{6.702509in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{6.727051in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{6.707963in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{6.712508in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{6.710190in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{6.710872in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{6.710872in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{6.715144in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{6.709144in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{6.720370in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{6.725142in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{6.717507in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{6.695146in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{6.691920in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{6.701600in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{6.710872in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{6.709554in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{6.694919in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{6.704509in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{6.704327in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{6.709281in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{6.719689in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{6.719370in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{6.719370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{4.218904in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014772in}{4.894154in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{5.555159in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{5.913067in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{6.160671in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{6.262294in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{6.321104in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{6.403639in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{6.456814in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{6.494718in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{6.507080in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{6.539530in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{6.545484in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{6.565618in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{6.579661in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{6.597204in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{6.577525in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{6.597614in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.580934in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{6.604567in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{6.591705in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{6.610339in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{6.604704in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{6.592205in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{6.593887in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{6.586615in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{6.589115in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{6.572662in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{6.595614in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{6.559164in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{6.569390in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{6.563255in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{6.560346in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{6.585479in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{6.572117in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{6.586297in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{6.553847in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{6.553301in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{6.548711in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{6.523805in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{6.546938in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{6.568163in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{6.520078in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{6.545621in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{6.518669in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{6.524896in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{6.568526in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{6.571344in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{6.525032in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{6.550029in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{6.497900in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{6.535894in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{6.551165in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{6.537622in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{6.552074in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{6.556937in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{6.548848in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{6.565391in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{6.540666in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{6.544757in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{6.545393in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{6.486719in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{6.554347in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{6.578025in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{6.545166in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{6.563663in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{6.557210in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{6.580752in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{6.543893in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{6.573299in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{6.546348in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{6.549120in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{6.518851in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{6.565527in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{6.541257in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{6.562982in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{6.566618in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{6.533122in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{6.540576in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{6.539121in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{6.556210in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{6.546984in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{6.572889in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{6.503626in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{6.573253in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{6.559437in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{6.547938in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{6.547802in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{6.564891in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{6.539439in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{6.544666in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{6.561255in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{6.557755in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{6.551347in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{6.537985in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{6.548211in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{6.550165in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{6.552165in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{6.582207in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{6.554210in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{6.551074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813041in}{4.218904in}}%
\pgfpathlineto{\pgfqpoint{5.813041in}{6.891005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.251122in}{4.218904in}}%
\pgfpathlineto{\pgfqpoint{10.251122in}{6.891005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813041in}{4.218904in}}%
\pgfpathlineto{\pgfqpoint{10.251122in}{4.218904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813041in}{6.891005in}}%
\pgfpathlineto{\pgfqpoint{10.251122in}{6.891005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.032082in,y=6.974338in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{3.684484in}}%
\pgfpathlineto{\pgfqpoint{0.487343in}{3.684484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.689074in}{1.133841in}}{\pgfqpoint{4.723693in}{3.563024in}}{%
\pgfpathmoveto{\pgfqpoint{0.689074in}{1.133841in}}%
\pgfpathlineto{\pgfqpoint{0.689074in}{1.691468in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{2.386273in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{2.719786in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{2.965239in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{3.157117in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{3.254362in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{3.240946in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.215330in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{3.270840in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{3.320093in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{3.360566in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{3.375603in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{3.401940in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{3.396808in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{3.427242in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{3.441558in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{3.450517in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{3.454029in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{3.460242in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{3.466140in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{3.472713in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{3.488380in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{3.497159in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{3.499770in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{3.487209in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{3.500536in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{3.515032in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{3.494683in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{3.509765in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{3.523901in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{3.529664in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{3.524757in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{3.516248in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{3.527278in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{3.524892in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{3.516563in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{3.528809in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{3.547492in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{3.546142in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{3.545511in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{3.538263in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{3.530474in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{3.537903in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{3.541280in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{3.532905in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{3.537047in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{3.552219in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{3.538848in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{3.553660in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{3.547492in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{3.538353in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{3.538308in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{3.525387in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{3.535607in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{3.527908in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{3.537363in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{3.532410in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{3.534886in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{3.544611in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{3.544206in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{3.538083in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{3.534301in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{3.533086in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{3.523001in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{3.526603in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{3.522956in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{3.537543in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{3.528404in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{3.528088in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{3.546007in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{3.542810in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{3.523541in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{3.532050in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{3.537633in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{3.540874in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{3.528989in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{3.544566in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{3.513772in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{3.554065in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{3.542945in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{3.530700in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{3.563024in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{3.549113in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{3.537903in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{3.545691in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{3.545691in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{3.552310in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{3.526693in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{3.533356in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{3.530790in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{3.549608in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{3.537363in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{3.541685in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{3.538713in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{3.534707in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{3.533356in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{3.539974in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{3.385868in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{3.385868in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{3.387894in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{3.397888in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{3.388254in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{3.386048in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{3.380195in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{3.359891in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{3.394107in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{3.378260in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{3.390415in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{3.372182in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{3.377044in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{3.347465in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{3.353543in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{3.383167in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{3.387534in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{3.364843in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{3.367499in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{3.397483in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{3.380871in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{3.391901in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{3.378260in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{3.364573in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{3.369931in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{3.380150in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{3.398249in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{3.387534in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{3.381951in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{3.405587in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{3.377944in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{3.388749in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{3.377044in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{3.366329in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{3.378349in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{3.377494in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{3.389154in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{3.339271in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{3.339226in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{3.370111in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{3.373217in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{3.376774in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{3.377089in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{3.405407in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{3.370741in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{3.383932in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{3.362817in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{3.367139in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{3.387669in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{3.385553in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{3.402165in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{3.373937in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{3.384787in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{3.373442in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{3.377359in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{3.395187in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{3.369660in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{3.366329in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{3.362097in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{3.359981in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{3.362637in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{3.363087in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{3.359936in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{3.359171in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{3.330222in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{3.341522in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{3.354939in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{3.357010in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{3.348951in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{3.359756in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{3.329817in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{3.320003in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{3.334994in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{3.321353in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{3.350887in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{3.345934in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{3.317121in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{3.312934in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{3.336255in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{3.336255in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{3.314015in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{3.317436in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{3.300914in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{3.292450in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{3.274847in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{3.282500in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{3.245583in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{3.253912in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{3.209072in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{3.181159in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{3.138659in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{3.112862in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{3.014582in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{3.035787in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{3.063700in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{2.947816in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{2.717670in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{2.369210in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{1.976629in}}%
\pgfpathlineto{\pgfqpoint{0.689074in}{1.133841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.689074in}{1.624207in}}{\pgfqpoint{4.723693in}{3.547582in}}{%
\pgfpathmoveto{\pgfqpoint{0.689074in}{1.624207in}}%
\pgfpathlineto{\pgfqpoint{0.689074in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{2.548437in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{2.853318in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{3.062754in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{3.224559in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{3.294341in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{3.266068in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.239866in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{3.258144in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{3.285202in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{3.318067in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{3.349941in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{3.360341in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{3.400319in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{3.409819in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{3.426161in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{3.436696in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{3.445655in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{3.454660in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{3.475369in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{3.456640in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{3.477260in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{3.494998in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{3.479196in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{3.481627in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{3.492252in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{3.477170in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{3.495178in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{3.492972in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{3.505533in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{3.504182in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{3.503192in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{3.500986in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{3.503687in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{3.499590in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{3.498285in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{3.513547in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{3.506433in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{3.528989in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{3.517058in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{3.512601in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{3.519535in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{3.516653in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{3.512376in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{3.510890in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{3.512421in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{3.526288in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{3.532996in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{3.532005in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{3.538173in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{3.517373in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{3.534076in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{3.520210in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{3.510485in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{3.534301in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{3.526468in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{3.528718in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{3.518994in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{3.521425in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{3.507964in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{3.514177in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{3.531600in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{3.529979in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{3.509000in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{3.530069in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{3.535967in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{3.539884in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{3.527233in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{3.547582in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{3.517598in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{3.514177in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{3.524307in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{3.511791in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{3.520975in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{3.524577in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{3.512061in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{3.535697in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{3.527998in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{3.524171in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{3.515573in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{3.524397in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{3.538218in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{3.528313in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{3.522461in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{3.517644in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{3.531555in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{3.532500in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{3.538893in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{3.540604in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{3.523676in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{3.508684in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{3.520390in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{3.528989in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{3.544296in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{3.526693in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{3.543396in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{3.389965in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{3.389965in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{3.376279in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{3.384652in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{3.395367in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{3.379745in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{3.394782in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{3.401355in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{3.393161in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{3.381861in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{3.391045in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{3.402571in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{3.385598in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{3.388254in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{3.383437in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{3.378845in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{3.404461in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{3.390370in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{3.390505in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{3.374298in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{3.399824in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{3.389785in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{3.376729in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{3.396268in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{3.388659in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{3.394467in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{3.397663in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{3.398879in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{3.395727in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{3.396583in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{3.388164in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{3.387083in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{3.404101in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{3.401760in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{3.393296in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{3.393206in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{3.384247in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{3.384968in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{3.379970in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{3.412970in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{3.407973in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{3.407343in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{3.405857in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{3.404731in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{3.395592in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{3.391451in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{3.408873in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{3.383662in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{3.381951in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{3.392711in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{3.381726in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{3.410674in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{3.412565in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{3.379565in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{3.373442in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{3.406172in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{3.372812in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{3.409954in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{3.390460in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{3.385643in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{3.389064in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{3.387444in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{3.370561in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{3.379340in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{3.360206in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{3.372587in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{3.380105in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{3.372047in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{3.372857in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{3.379565in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{3.385192in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{3.378260in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{3.365789in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{3.360836in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{3.346565in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{3.328691in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{3.355344in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{3.346790in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{3.331618in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{3.345979in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{3.328286in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{3.325945in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{3.324055in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{3.316716in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{3.309513in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{3.296727in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{3.270840in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{3.275342in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{3.252787in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{3.208531in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{3.206685in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{3.175846in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{3.131456in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.101247in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{3.174451in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{3.172155in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{3.066086in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{2.907072in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{2.670624in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{2.310998in}}%
\pgfpathlineto{\pgfqpoint{0.689074in}{1.624207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689074in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689074in,y=0.915160in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504148in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504148in,y=0.915160in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319223in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319223in,y=0.915160in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134298in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134298in,y=0.915160in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949372in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949372in,y=0.915160in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764447in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764447in,y=0.915160in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{1.357910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.294596in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{1.808117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.744803in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{2.258324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.195010in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{2.708531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.645217in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{3.158738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.095425in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{3.608946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.545632in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689074in}{1.459405in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{2.218344in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{2.602985in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{2.864988in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{3.051769in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{3.159945in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{3.152958in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.149717in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{3.169146in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{3.226683in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{3.252777in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{3.286506in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{3.304479in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{3.329097in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{3.338569in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{3.361313in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{3.365025in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{3.376602in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{3.383608in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{3.395620in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{3.397330in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{3.407956in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{3.411648in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{3.418687in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{3.410692in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{3.416419in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{3.431329in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{3.429275in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{3.428810in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{3.440352in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{3.445790in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{3.449985in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{3.442999in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{3.446961in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{3.447645in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{3.443216in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{3.446690in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{3.451787in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{3.449735in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{3.454740in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{3.455551in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{3.454650in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{3.448563in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{3.454306in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{3.455749in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{3.464051in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{3.464124in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{3.460954in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{3.471578in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{3.456775in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{3.466085in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{3.465023in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{3.466806in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{3.454416in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{3.461692in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{3.458955in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{3.458919in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{3.470714in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{3.458685in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{3.470947in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{3.466519in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{3.470677in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{3.450815in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{3.452149in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{3.457100in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{3.456902in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{3.462773in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{3.468732in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{3.451463in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{3.472191in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{3.469887in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{3.471002in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{3.468247in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{3.461458in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{3.459837in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{3.458901in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{3.455983in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{3.465202in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{3.474207in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{3.458720in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{3.465275in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{3.454957in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{3.465744in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{3.462665in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{3.468931in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{3.467023in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{3.458379in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{3.462088in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{3.465474in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{3.468590in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{3.460395in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{3.470443in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{3.459098in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{3.462358in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{3.457371in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{3.467905in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{3.470462in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{3.463925in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{3.471451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689074in}{1.691468in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{2.386273in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{2.719786in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{2.965239in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{3.157117in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{3.254362in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{3.240946in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.215330in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{3.270840in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{3.320093in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{3.360566in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{3.375603in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{3.401940in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{3.396808in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{3.427242in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{3.441558in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{3.450517in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{3.454029in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{3.460242in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{3.466140in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{3.472713in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{3.488380in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{3.497159in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{3.499770in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{3.487209in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{3.500536in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{3.515032in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{3.494683in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{3.509765in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{3.523901in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{3.529664in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{3.524757in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{3.516248in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{3.527278in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{3.524892in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{3.516563in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{3.528809in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{3.547492in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{3.546142in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{3.545511in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{3.538263in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{3.530474in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{3.537903in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{3.541280in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{3.532905in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{3.537047in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{3.552219in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{3.538848in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{3.553660in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{3.547492in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{3.538353in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{3.538308in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{3.525387in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{3.535607in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{3.527908in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{3.537363in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{3.532410in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{3.534886in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{3.544611in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{3.544206in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{3.538083in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{3.534301in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{3.533086in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{3.523001in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{3.526603in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{3.539478in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{3.522956in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{3.537543in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{3.528404in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{3.528088in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{3.546007in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{3.542810in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{3.523541in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{3.532050in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{3.537633in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{3.540874in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{3.528989in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{3.544566in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{3.513772in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{3.554065in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{3.542945in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{3.530700in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{3.563024in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{3.549113in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{3.537903in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{3.545691in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{3.545691in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{3.552310in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{3.526693in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{3.533356in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{3.530790in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{3.549608in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{3.537363in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{3.541685in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{3.538713in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{3.534707in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{3.533356in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{3.539974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689074in}{1.133841in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{1.976629in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{2.369210in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{2.717670in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{2.947816in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{3.063700in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{3.035787in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.056901in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{3.014582in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{3.112862in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{3.138659in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{3.181159in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{3.209072in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{3.253912in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{3.245583in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{3.282500in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{3.274847in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{3.292450in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{3.300914in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{3.317436in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{3.314015in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{3.336255in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{3.336255in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{3.312934in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{3.317121in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{3.345934in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{3.350887in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{3.321353in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{3.334994in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{3.320003in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{3.329817in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{3.359756in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{3.348951in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{3.357010in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{3.354939in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{3.341522in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{3.330222in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{3.359171in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{3.359936in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{3.363087in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{3.362637in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{3.359981in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{3.362097in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{3.366329in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{3.369660in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{3.395187in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{3.377359in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{3.373442in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{3.384787in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{3.373937in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{3.402165in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{3.385553in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{3.387669in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{3.367139in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{3.362817in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{3.383932in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{3.370741in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{3.405407in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{3.377089in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{3.376774in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{3.373217in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{3.370111in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{3.339226in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{3.339271in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{3.389154in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{3.377494in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{3.378349in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{3.366329in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{3.377044in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{3.388749in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{3.377944in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{3.405587in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{3.381951in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{3.387534in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{3.398249in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{3.380150in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{3.369931in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{3.364573in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{3.378260in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{3.391901in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{3.380871in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{3.397483in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{3.367499in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{3.364843in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{3.387534in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{3.383167in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{3.353543in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{3.347465in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{3.377044in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{3.372182in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{3.390415in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{3.378260in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{3.394107in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{3.359891in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{3.380195in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{3.386048in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{3.388254in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{3.397888in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{3.387894in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{3.385868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689074in}{1.809468in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{2.437255in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{2.770894in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{2.987857in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{3.146906in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{3.239000in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{3.213664in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.172443in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{3.197115in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{3.220508in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{3.257549in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{3.286489in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{3.303687in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{3.331725in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{3.335255in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{3.358179in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{3.370030in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{3.375450in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{3.390794in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{3.400482in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{3.399167in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{3.412798in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{3.414816in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{3.417589in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{3.424359in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{3.421154in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{3.423424in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{3.436984in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{3.430394in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{3.438785in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{3.446493in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{3.447932in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{3.443325in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{3.445594in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{3.444727in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{3.439218in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{3.438730in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{3.444907in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{3.447518in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{3.458556in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{3.450725in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{3.451463in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{3.458288in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{3.466662in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{3.459423in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{3.458415in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{3.457729in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{3.458001in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{3.468912in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{3.467869in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{3.467651in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{3.468211in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{3.457424in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{3.458685in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{3.455154in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{3.457010in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{3.458342in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{3.460844in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{3.461259in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{3.463133in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{3.457388in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{3.465528in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{3.458324in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{3.458614in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{3.457117in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{3.459675in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{3.465312in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{3.461441in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{3.460141in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{3.461548in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{3.461907in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{3.459026in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{3.466681in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{3.465580in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{3.464682in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{3.460288in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{3.454218in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{3.458845in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{3.448294in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{3.461512in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{3.463420in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{3.454956in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{3.450977in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{3.449554in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{3.462287in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{3.458090in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{3.456704in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{3.450041in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{3.454939in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{3.461782in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{3.458917in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{3.458864in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{3.461547in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{3.459584in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{3.454183in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{3.453842in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{3.458901in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{3.451734in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{3.455840in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{3.466357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689074in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{2.548437in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{2.853318in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{3.062754in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{3.224559in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{3.294341in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{3.266068in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.239866in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{3.258144in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{3.285202in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{3.318067in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{3.349941in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{3.360341in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{3.400319in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{3.409819in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{3.426161in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{3.436696in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{3.445655in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{3.454660in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{3.475369in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{3.456640in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{3.477260in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{3.494998in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{3.479196in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{3.481627in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{3.492252in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{3.477170in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{3.495178in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{3.492972in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{3.505533in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{3.504182in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{3.503192in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{3.500986in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{3.503687in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{3.499590in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{3.498285in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{3.513547in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{3.506433in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{3.528989in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{3.517058in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{3.512601in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{3.519535in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{3.516653in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{3.512376in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{3.510890in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{3.512421in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{3.526288in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{3.532996in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{3.532005in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{3.538173in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{3.517373in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{3.534076in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{3.520210in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{3.510485in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{3.534301in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{3.526468in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{3.528718in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{3.518994in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{3.521425in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{3.507964in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{3.514177in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{3.531600in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{3.529979in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{3.509000in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{3.530069in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{3.535967in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{3.539884in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{3.527233in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{3.547582in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{3.517598in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{3.514177in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{3.524307in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{3.511791in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{3.520975in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{3.524577in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{3.512061in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{3.535697in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{3.527998in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{3.524171in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{3.515573in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{3.524397in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{3.538218in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{3.528313in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{3.522461in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{3.517644in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{3.531555in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{3.532500in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{3.538893in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{3.540604in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{3.523676in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{3.508684in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{3.520390in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{3.528989in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{3.544296in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{3.526693in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{3.543396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689074in}{1.624207in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{2.310998in}}%
\pgfpathlineto{\pgfqpoint{0.770581in}{2.670624in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{2.907072in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{3.066086in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{3.172155in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{3.174451in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.101247in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{3.131456in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{3.175846in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{3.206685in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{3.208531in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{3.252787in}}%
\pgfpathlineto{\pgfqpoint{1.218872in}{3.275342in}}%
\pgfpathlineto{\pgfqpoint{1.259626in}{3.270840in}}%
\pgfpathlineto{\pgfqpoint{1.300380in}{3.296727in}}%
\pgfpathlineto{\pgfqpoint{1.341133in}{3.309513in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{3.316716in}}%
\pgfpathlineto{\pgfqpoint{1.422641in}{3.324055in}}%
\pgfpathlineto{\pgfqpoint{1.463395in}{3.325945in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{3.328286in}}%
\pgfpathlineto{\pgfqpoint{1.544902in}{3.345979in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{3.331618in}}%
\pgfpathlineto{\pgfqpoint{1.626410in}{3.346790in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{3.355344in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{3.328691in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{3.346565in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{3.360836in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{3.365789in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{3.378260in}}%
\pgfpathlineto{\pgfqpoint{1.911686in}{3.385192in}}%
\pgfpathlineto{\pgfqpoint{1.952439in}{3.379565in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{3.372857in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{3.372047in}}%
\pgfpathlineto{\pgfqpoint{2.074701in}{3.380105in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{3.372587in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{3.360206in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{3.379340in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{3.370561in}}%
\pgfpathlineto{\pgfqpoint{2.278469in}{3.387444in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{3.389064in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{3.385643in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{3.390460in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{3.409954in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{3.372812in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{3.406172in}}%
\pgfpathlineto{\pgfqpoint{2.563745in}{3.373442in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{3.379565in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{3.412565in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{3.410674in}}%
\pgfpathlineto{\pgfqpoint{2.726760in}{3.381726in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{3.392711in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{3.381951in}}%
\pgfpathlineto{\pgfqpoint{2.849022in}{3.383662in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{3.408873in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{3.391451in}}%
\pgfpathlineto{\pgfqpoint{2.971283in}{3.395592in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{3.404731in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{3.405857in}}%
\pgfpathlineto{\pgfqpoint{3.093544in}{3.407343in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{3.407973in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{3.412970in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{3.379970in}}%
\pgfpathlineto{\pgfqpoint{3.256559in}{3.384968in}}%
\pgfpathlineto{\pgfqpoint{3.297313in}{3.384247in}}%
\pgfpathlineto{\pgfqpoint{3.338066in}{3.393206in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{3.393296in}}%
\pgfpathlineto{\pgfqpoint{3.419574in}{3.401760in}}%
\pgfpathlineto{\pgfqpoint{3.460328in}{3.404101in}}%
\pgfpathlineto{\pgfqpoint{3.501081in}{3.387083in}}%
\pgfpathlineto{\pgfqpoint{3.541835in}{3.388164in}}%
\pgfpathlineto{\pgfqpoint{3.582589in}{3.396583in}}%
\pgfpathlineto{\pgfqpoint{3.623343in}{3.395727in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{3.398879in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{3.397663in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{3.394467in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{3.388659in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{3.396268in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{3.376729in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{3.389785in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{3.399824in}}%
\pgfpathlineto{\pgfqpoint{3.990126in}{3.374298in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{3.390505in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{3.390370in}}%
\pgfpathlineto{\pgfqpoint{4.112387in}{3.404461in}}%
\pgfpathlineto{\pgfqpoint{4.153141in}{3.378845in}}%
\pgfpathlineto{\pgfqpoint{4.193895in}{3.383437in}}%
\pgfpathlineto{\pgfqpoint{4.234649in}{3.388254in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{3.385598in}}%
\pgfpathlineto{\pgfqpoint{4.316156in}{3.402571in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{3.391045in}}%
\pgfpathlineto{\pgfqpoint{4.397664in}{3.381861in}}%
\pgfpathlineto{\pgfqpoint{4.438417in}{3.393161in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{3.401355in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{3.394782in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{3.379745in}}%
\pgfpathlineto{\pgfqpoint{4.601432in}{3.395367in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{3.384652in}}%
\pgfpathlineto{\pgfqpoint{4.682940in}{3.376279in}}%
\pgfpathlineto{\pgfqpoint{4.723693in}{3.389965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{0.487343in}{3.684484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925424in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{3.684484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{1.012382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{3.684484in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{3.684484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706384in,y=3.767817in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813041in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{10.251122in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{10.251122in}{3.684484in}}%
\pgfpathlineto{\pgfqpoint{5.813041in}{3.684484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.014772in}{1.133841in}}{\pgfqpoint{10.049392in}{3.563024in}}{%
\pgfpathmoveto{\pgfqpoint{6.014772in}{1.133841in}}%
\pgfpathlineto{\pgfqpoint{6.014772in}{1.854101in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{2.447325in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{2.807224in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{3.039752in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{3.105805in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{3.132839in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{3.104925in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{3.129402in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{3.101363in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{3.171063in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{3.198683in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{3.205933in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{3.222656in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{3.257569in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{3.284435in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{3.285315in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{3.304888in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{3.317126in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{3.323036in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{3.357487in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{3.372199in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{3.382090in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{3.396298in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{3.411219in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{3.395167in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{3.411847in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{3.400447in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{3.412770in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{3.408076in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{3.437665in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{3.429828in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{3.446341in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{3.451622in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{3.436827in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{3.455939in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{3.454514in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{3.457532in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{3.473123in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{3.467381in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{3.471111in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{3.489930in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{3.477189in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{3.482469in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{3.459837in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{3.475135in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{3.501288in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{3.484062in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{3.474255in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{3.468135in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{3.489679in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{3.505647in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{3.490307in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{3.491606in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{3.488086in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{3.488547in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{3.495797in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{3.503970in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{3.497767in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{3.499234in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{3.501079in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{3.512814in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{3.522579in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{3.521364in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{3.503174in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{3.494205in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{3.518682in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{3.501665in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{3.512437in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{3.496720in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{3.508832in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{3.518556in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{3.524926in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{3.521909in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{3.507826in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{3.525387in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{3.525178in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{3.508664in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{3.510341in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{3.490181in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{3.537877in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{3.535027in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{3.538841in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{3.543242in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{3.504012in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{3.516083in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{3.531004in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{3.530165in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{3.524968in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{3.538045in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{3.563024in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{3.533686in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{3.545798in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{3.542697in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{3.544038in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{3.526854in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{3.523879in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{3.539176in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{3.530291in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{3.533812in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{3.549319in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{3.244576in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{3.244576in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{3.259036in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{3.245163in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{3.261802in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{3.294158in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{3.252959in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{3.267502in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{3.275591in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{3.242816in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{3.248768in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{3.254091in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{3.238248in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{3.266538in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{3.228440in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{3.240804in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{3.221986in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{3.230955in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{3.232464in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{3.192563in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{3.239212in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{3.228566in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{3.243570in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{3.253965in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{3.228817in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{3.166284in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{3.222531in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{3.200317in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{3.214232in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{3.199605in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{3.212765in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{3.112008in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{3.147215in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{3.210083in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{3.154591in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{3.165824in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{3.127097in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{3.177643in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{3.195958in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{3.161213in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{3.026466in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{3.135898in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{3.144951in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{3.175254in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{3.168506in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{3.145622in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{3.112218in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{3.006935in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{3.120265in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{3.135144in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{3.120223in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{3.183888in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{3.136317in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{3.090130in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{3.060121in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{3.100106in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{3.059996in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{3.077515in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{3.124372in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{3.111380in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{3.123786in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{3.122277in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{3.035100in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{3.110164in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{3.055050in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{3.031579in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{3.073491in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{3.049056in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{3.104045in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{3.059828in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{3.085227in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{3.063055in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{2.963891in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{3.034513in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{3.022652in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{2.921812in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{2.998804in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{2.981117in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{3.015317in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{2.995493in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{2.961460in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{3.018838in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{2.860620in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{2.836059in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{2.807475in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{2.754750in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{2.849765in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{2.767701in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{2.813720in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{2.708102in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{2.776167in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{2.712460in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{2.690415in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{2.509732in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{2.526538in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{2.615099in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{2.616901in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{2.436386in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{2.104987in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{6.014772in}{1.133841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.014772in}{1.712689in}}{\pgfqpoint{10.049392in}{3.536704in}}{%
\pgfpathmoveto{\pgfqpoint{6.014772in}{1.712689in}}%
\pgfpathlineto{\pgfqpoint{6.014772in}{2.003224in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{2.553320in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{2.940504in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{3.138497in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{3.179990in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{3.011964in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{2.976549in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{2.996582in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{3.018922in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{3.082628in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{3.155220in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{3.175966in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{3.194575in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{3.226470in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{3.237116in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{3.252791in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{3.270017in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{3.290722in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{3.295919in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{3.320144in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{3.331502in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{3.325886in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{3.333472in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{3.354680in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{3.357487in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{3.367547in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{3.372869in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{3.379407in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{3.372492in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{3.382928in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{3.397639in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{3.416835in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{3.414320in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{3.411554in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{3.420775in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{3.438336in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{3.436660in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{3.431546in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{3.444497in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{3.445503in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{3.444204in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{3.444958in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{3.447096in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{3.456232in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{3.457112in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{3.441228in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{3.467381in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{3.475219in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{3.480164in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{3.476224in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{3.476392in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{3.490684in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{3.474338in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{3.482260in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{3.477524in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{3.476811in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{3.484355in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{3.470734in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{3.482092in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{3.476811in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{3.482008in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{3.475931in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{3.489008in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{3.489050in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{3.491816in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{3.525429in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{3.509671in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{3.488924in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{3.504809in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{3.503048in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{3.510718in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{3.505773in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{3.504515in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{3.506988in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{3.499318in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{3.517927in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{3.512898in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{3.520023in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{3.517005in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{3.519562in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{3.509126in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{3.514616in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{3.509503in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{3.503803in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{3.512646in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{3.522035in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{3.504473in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{3.506988in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{3.509671in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{3.515329in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{3.522915in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{3.522873in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{3.524591in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{3.532596in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{3.522915in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{3.508790in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{3.536704in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{3.402878in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{3.402878in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{3.385653in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{3.356607in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{3.382509in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{3.379408in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{3.389383in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{3.388712in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{3.390053in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{3.371402in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{3.376348in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{3.382006in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{3.396256in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{3.383599in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{3.376180in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{3.374462in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{3.366876in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{3.381168in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{3.375677in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{3.399609in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{3.377186in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{3.390808in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{3.376599in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{3.372827in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{3.381378in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{3.339926in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{3.366918in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{3.382761in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{3.376935in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{3.372911in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{3.378485in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{3.345585in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{3.353045in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{3.340178in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{3.350404in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{3.349692in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{3.337412in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{3.356482in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{3.360673in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{3.342315in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{3.326053in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{3.348518in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{3.327814in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{3.332005in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{3.346171in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{3.343070in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{3.345417in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{3.342902in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{3.345585in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{3.306942in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{3.353841in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{3.343321in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{3.313480in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{3.312055in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{3.308911in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{3.316204in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{3.319347in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{3.302373in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{3.292231in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{3.321192in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{3.306103in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{3.293991in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{3.315450in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{3.284896in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{3.295039in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{3.256228in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{3.286698in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{3.287285in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{3.262515in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{3.251240in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{3.244870in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{3.232883in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{3.227392in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{3.247049in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{3.230117in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{3.224249in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{3.187366in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{3.224794in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{3.204802in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{3.180367in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{3.188791in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{3.139754in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{3.127851in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{3.108362in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{3.029609in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{3.063684in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{3.032376in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{2.954293in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{2.906974in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{2.850058in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{2.835808in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{2.623313in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{2.680733in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{2.672476in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{2.759109in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{3.034303in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{2.991302in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{2.712838in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{2.370584in}}%
\pgfpathlineto{\pgfqpoint{6.014772in}{1.712689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014772in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014772in,y=0.915160in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829846in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.829846in,y=0.915160in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.644921in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644921in,y=0.915160in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.459996in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.459996in,y=0.915160in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275071in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.275071in,y=0.915160in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090145in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.090145in,y=0.915160in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{1.041258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=0.977944in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{1.460379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=1.397065in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{1.879500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=1.816186in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{2.298620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=2.235307in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{2.717741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=2.654428in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{3.136862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=3.073548in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813041in}{3.555983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425698in, y=3.492669in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014772in}{1.577212in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{2.210271in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{2.622818in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{2.870469in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{2.959624in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{2.938065in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{2.936925in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{2.933303in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{2.954696in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{3.008544in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{3.042693in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{3.061034in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{3.085864in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{3.099191in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{3.133073in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{3.140768in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{3.163266in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{3.185112in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{3.180970in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{3.216915in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{3.218222in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{3.221843in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{3.248363in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{3.248919in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{3.256330in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{3.255541in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{3.270410in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{3.279364in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{3.279178in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{3.299195in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{3.298811in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{3.306154in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{3.306388in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{3.312357in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{3.305935in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{3.319079in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{3.327763in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{3.345569in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{3.337536in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{3.349155in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{3.345433in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{3.341326in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{3.336733in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{3.354152in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{3.348937in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{3.343841in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{3.352425in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{3.364394in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{3.357706in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{3.368604in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{3.370782in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{3.359348in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{3.357521in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{3.365082in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{3.371336in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{3.374001in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{3.376868in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{3.373665in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{3.376365in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{3.383825in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{3.380237in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{3.384312in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{3.375392in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{3.383071in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{3.382451in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{3.388636in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{3.387732in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{3.392006in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{3.391252in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{3.394304in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{3.391587in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{3.395376in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{3.406995in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{3.395830in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{3.398293in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{3.408888in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{3.399584in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{3.413565in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{3.413280in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{3.400103in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{3.406189in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{3.404429in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{3.398780in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{3.409105in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{3.413565in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{3.395930in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{3.407531in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{3.425688in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{3.417222in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{3.416634in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{3.423338in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{3.429425in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{3.420725in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{3.425620in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{3.421043in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{3.417908in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{3.419166in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{3.431003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014772in}{1.854101in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{2.447325in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{2.807224in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{3.039752in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{3.105805in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{3.132839in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{3.104925in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{3.129402in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{3.101363in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{3.171063in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{3.198683in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{3.205933in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{3.222656in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{3.257569in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{3.284435in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{3.285315in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{3.304888in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{3.317126in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{3.323036in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{3.357487in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{3.372199in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{3.382090in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{3.396298in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{3.411219in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{3.395167in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{3.411847in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{3.400447in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{3.412770in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{3.408076in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{3.437665in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{3.429828in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{3.446341in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{3.451622in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{3.436827in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{3.455939in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{3.454514in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{3.457532in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{3.473123in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{3.467381in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{3.471111in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{3.489930in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{3.477189in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{3.482469in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{3.459837in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{3.475135in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{3.501288in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{3.484062in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{3.474255in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{3.468135in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{3.489679in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{3.505647in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{3.490307in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{3.491606in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{3.488086in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{3.488547in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{3.495797in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{3.503970in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{3.497767in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{3.499234in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{3.501079in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{3.512814in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{3.522579in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{3.521364in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{3.503174in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{3.494205in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{3.518682in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{3.501665in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{3.512437in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{3.496720in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{3.508832in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{3.518556in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{3.524926in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{3.521909in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{3.507826in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{3.525387in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{3.525178in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{3.508664in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{3.510341in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{3.490181in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{3.537877in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{3.535027in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{3.538841in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{3.543242in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{3.504012in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{3.516083in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{3.531004in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{3.530165in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{3.524968in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{3.538045in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{3.563024in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{3.533686in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{3.545798in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{3.542697in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{3.544038in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{3.526854in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{3.523879in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{3.539176in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{3.530291in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{3.533812in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{3.549319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014772in}{1.133841in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{2.104987in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{2.436386in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{2.616901in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{2.615099in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{2.526538in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{2.509732in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{2.690415in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{2.712460in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{2.776167in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{2.708102in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{2.813720in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{2.767701in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{2.849765in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{2.754750in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{2.807475in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{2.836059in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{2.860620in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{3.018838in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{2.961460in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{2.995493in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{3.015317in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{2.981117in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{2.998804in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{2.921812in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{3.022652in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{3.034513in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{2.963891in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{3.063055in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{3.085227in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{3.059828in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{3.104045in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{3.049056in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{3.073491in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{3.031579in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{3.055050in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{3.110164in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{3.035100in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{3.122277in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{3.123786in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{3.111380in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{3.124372in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{3.077515in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{3.059996in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{3.100106in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{3.060121in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{3.090130in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{3.136317in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{3.183888in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{3.120223in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{3.135144in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{3.120265in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{3.006935in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{3.112218in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{3.145622in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{3.168506in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{3.175254in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{3.144951in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{3.135898in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{3.026466in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{3.161213in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{3.195958in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{3.177643in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{3.127097in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{3.165824in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{3.154591in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{3.210083in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{3.147215in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{3.112008in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{3.212765in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{3.199605in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{3.214232in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{3.200317in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{3.222531in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{3.166284in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{3.228817in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{3.253965in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{3.243570in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{3.228566in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{3.239212in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{3.192563in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{3.232464in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{3.230955in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{3.221986in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{3.240804in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{3.228440in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{3.266538in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{3.238248in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{3.254091in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{3.248768in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{3.242816in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{3.275591in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{3.267502in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{3.252959in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{3.294158in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{3.261802in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{3.245163in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{3.259036in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{3.244576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014772in}{1.866388in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{2.478675in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{2.833553in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{3.068863in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{3.106284in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{2.916137in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{2.867754in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{2.835145in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{2.845187in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{2.962207in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{3.018351in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{3.061923in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{3.093608in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{3.125311in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{3.159278in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{3.167993in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{3.195909in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{3.206838in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{3.224743in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{3.257199in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{3.259698in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{3.264946in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{3.284392in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{3.286120in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{3.296983in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{3.304124in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{3.302466in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{3.308166in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{3.312241in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{3.325987in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{3.331233in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{3.335173in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{3.340655in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{3.354720in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{3.350564in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{3.356883in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{3.355023in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{3.369509in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{3.360020in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{3.382802in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{3.382232in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{3.382032in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{3.380540in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{3.382149in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{3.388955in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{3.385954in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{3.390398in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{3.392089in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{3.401529in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{3.410230in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{3.396501in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{3.410113in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{3.409979in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{3.414269in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{3.407597in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{3.416066in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{3.409895in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{3.404279in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{3.416115in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{3.415695in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{3.420121in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{3.425670in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{3.424900in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{3.425285in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{3.421411in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{3.427514in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{3.428102in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{3.427582in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{3.433014in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{3.439735in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{3.441396in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{3.440037in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{3.441497in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{3.441145in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{3.436014in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{3.441462in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{3.438780in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{3.443591in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{3.445838in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{3.446122in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{3.457758in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{3.449845in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{3.445990in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{3.445436in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{3.448036in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{3.447079in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{3.447582in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{3.456014in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{3.451791in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{3.453115in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{3.448036in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{3.453885in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{3.453315in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{3.456014in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{3.457624in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{3.459031in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{3.447531in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{3.467649in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{3.448922in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{3.465051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014772in}{2.003224in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{2.553320in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{2.940504in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{3.138497in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{3.179990in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{3.011964in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{2.976549in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{2.996582in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{3.018922in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{3.082628in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{3.155220in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{3.175966in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{3.194575in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{3.226470in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{3.237116in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{3.252791in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{3.270017in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{3.290722in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{3.295919in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{3.320144in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{3.331502in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{3.325886in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{3.333472in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{3.354680in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{3.357487in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{3.367547in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{3.372869in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{3.379407in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{3.372492in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{3.382928in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{3.397639in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{3.416835in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{3.414320in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{3.411554in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{3.420775in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{3.438336in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{3.436660in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{3.431546in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{3.444497in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{3.445503in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{3.444204in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{3.444958in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{3.447096in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{3.456232in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{3.457112in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{3.441228in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{3.467381in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{3.475219in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{3.480164in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{3.476224in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{3.476392in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{3.490684in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{3.474338in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{3.482260in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{3.477524in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{3.476811in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{3.484355in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{3.470734in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{3.482092in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{3.476811in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{3.482008in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{3.475931in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{3.489008in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{3.489050in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{3.491816in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{3.525429in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{3.509671in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{3.488924in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{3.504809in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{3.503048in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{3.510718in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{3.505773in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{3.504515in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{3.506988in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{3.499318in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{3.517927in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{3.512898in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{3.520023in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{3.517005in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{3.519562in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{3.509126in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{3.514616in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{3.509503in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{3.503803in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{3.512646in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{3.522035in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{3.504473in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{3.506988in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{3.509671in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{3.515329in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{3.522915in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{3.522873in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{3.524591in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{3.532596in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{3.522915in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{3.508790in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{3.536704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.813041in}{1.012382in}}{\pgfqpoint{4.438082in}{2.672101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014772in}{1.712689in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{2.370584in}}%
\pgfpathlineto{\pgfqpoint{6.096279in}{2.712838in}}%
\pgfpathlineto{\pgfqpoint{6.137033in}{2.991302in}}%
\pgfpathlineto{\pgfqpoint{6.177787in}{3.034303in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{2.759109in}}%
\pgfpathlineto{\pgfqpoint{6.259294in}{2.672476in}}%
\pgfpathlineto{\pgfqpoint{6.300048in}{2.680733in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{2.623313in}}%
\pgfpathlineto{\pgfqpoint{6.381555in}{2.835808in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{2.850058in}}%
\pgfpathlineto{\pgfqpoint{6.463063in}{2.906974in}}%
\pgfpathlineto{\pgfqpoint{6.503817in}{2.954293in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{3.032376in}}%
\pgfpathlineto{\pgfqpoint{6.585324in}{3.063684in}}%
\pgfpathlineto{\pgfqpoint{6.626078in}{3.029609in}}%
\pgfpathlineto{\pgfqpoint{6.666831in}{3.108362in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{3.127851in}}%
\pgfpathlineto{\pgfqpoint{6.748339in}{3.139754in}}%
\pgfpathlineto{\pgfqpoint{6.789093in}{3.188791in}}%
\pgfpathlineto{\pgfqpoint{6.829846in}{3.180367in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{3.204802in}}%
\pgfpathlineto{\pgfqpoint{6.911354in}{3.224794in}}%
\pgfpathlineto{\pgfqpoint{6.952108in}{3.187366in}}%
\pgfpathlineto{\pgfqpoint{6.992861in}{3.224249in}}%
\pgfpathlineto{\pgfqpoint{7.033615in}{3.230117in}}%
\pgfpathlineto{\pgfqpoint{7.074369in}{3.247049in}}%
\pgfpathlineto{\pgfqpoint{7.115123in}{3.227392in}}%
\pgfpathlineto{\pgfqpoint{7.155876in}{3.232883in}}%
\pgfpathlineto{\pgfqpoint{7.196630in}{3.244870in}}%
\pgfpathlineto{\pgfqpoint{7.237384in}{3.251240in}}%
\pgfpathlineto{\pgfqpoint{7.278138in}{3.262515in}}%
\pgfpathlineto{\pgfqpoint{7.318891in}{3.287285in}}%
\pgfpathlineto{\pgfqpoint{7.359645in}{3.286698in}}%
\pgfpathlineto{\pgfqpoint{7.400399in}{3.256228in}}%
\pgfpathlineto{\pgfqpoint{7.441152in}{3.295039in}}%
\pgfpathlineto{\pgfqpoint{7.481906in}{3.284896in}}%
\pgfpathlineto{\pgfqpoint{7.522660in}{3.315450in}}%
\pgfpathlineto{\pgfqpoint{7.563414in}{3.293991in}}%
\pgfpathlineto{\pgfqpoint{7.604167in}{3.306103in}}%
\pgfpathlineto{\pgfqpoint{7.644921in}{3.321192in}}%
\pgfpathlineto{\pgfqpoint{7.685675in}{3.292231in}}%
\pgfpathlineto{\pgfqpoint{7.726429in}{3.302373in}}%
\pgfpathlineto{\pgfqpoint{7.767182in}{3.319347in}}%
\pgfpathlineto{\pgfqpoint{7.807936in}{3.316204in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{3.308911in}}%
\pgfpathlineto{\pgfqpoint{7.889444in}{3.312055in}}%
\pgfpathlineto{\pgfqpoint{7.930197in}{3.313480in}}%
\pgfpathlineto{\pgfqpoint{7.970951in}{3.343321in}}%
\pgfpathlineto{\pgfqpoint{8.011705in}{3.353841in}}%
\pgfpathlineto{\pgfqpoint{8.052458in}{3.306942in}}%
\pgfpathlineto{\pgfqpoint{8.093212in}{3.345585in}}%
\pgfpathlineto{\pgfqpoint{8.133966in}{3.342902in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{3.345417in}}%
\pgfpathlineto{\pgfqpoint{8.215473in}{3.343070in}}%
\pgfpathlineto{\pgfqpoint{8.256227in}{3.346171in}}%
\pgfpathlineto{\pgfqpoint{8.296981in}{3.332005in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{3.327814in}}%
\pgfpathlineto{\pgfqpoint{8.378488in}{3.348518in}}%
\pgfpathlineto{\pgfqpoint{8.419242in}{3.326053in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{3.342315in}}%
\pgfpathlineto{\pgfqpoint{8.500750in}{3.360673in}}%
\pgfpathlineto{\pgfqpoint{8.541503in}{3.356482in}}%
\pgfpathlineto{\pgfqpoint{8.582257in}{3.337412in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{3.349692in}}%
\pgfpathlineto{\pgfqpoint{8.663765in}{3.350404in}}%
\pgfpathlineto{\pgfqpoint{8.704518in}{3.340178in}}%
\pgfpathlineto{\pgfqpoint{8.745272in}{3.353045in}}%
\pgfpathlineto{\pgfqpoint{8.786026in}{3.345585in}}%
\pgfpathlineto{\pgfqpoint{8.826779in}{3.378485in}}%
\pgfpathlineto{\pgfqpoint{8.867533in}{3.372911in}}%
\pgfpathlineto{\pgfqpoint{8.908287in}{3.376935in}}%
\pgfpathlineto{\pgfqpoint{8.949041in}{3.382761in}}%
\pgfpathlineto{\pgfqpoint{8.989794in}{3.366918in}}%
\pgfpathlineto{\pgfqpoint{9.030548in}{3.339926in}}%
\pgfpathlineto{\pgfqpoint{9.071302in}{3.381378in}}%
\pgfpathlineto{\pgfqpoint{9.112056in}{3.372827in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{3.376599in}}%
\pgfpathlineto{\pgfqpoint{9.193563in}{3.390808in}}%
\pgfpathlineto{\pgfqpoint{9.234317in}{3.377186in}}%
\pgfpathlineto{\pgfqpoint{9.275071in}{3.399609in}}%
\pgfpathlineto{\pgfqpoint{9.315824in}{3.375677in}}%
\pgfpathlineto{\pgfqpoint{9.356578in}{3.381168in}}%
\pgfpathlineto{\pgfqpoint{9.397332in}{3.366876in}}%
\pgfpathlineto{\pgfqpoint{9.438085in}{3.374462in}}%
\pgfpathlineto{\pgfqpoint{9.478839in}{3.376180in}}%
\pgfpathlineto{\pgfqpoint{9.519593in}{3.383599in}}%
\pgfpathlineto{\pgfqpoint{9.560347in}{3.396256in}}%
\pgfpathlineto{\pgfqpoint{9.601100in}{3.382006in}}%
\pgfpathlineto{\pgfqpoint{9.641854in}{3.376348in}}%
\pgfpathlineto{\pgfqpoint{9.682608in}{3.371402in}}%
\pgfpathlineto{\pgfqpoint{9.723362in}{3.390053in}}%
\pgfpathlineto{\pgfqpoint{9.764115in}{3.388712in}}%
\pgfpathlineto{\pgfqpoint{9.804869in}{3.389383in}}%
\pgfpathlineto{\pgfqpoint{9.845623in}{3.379408in}}%
\pgfpathlineto{\pgfqpoint{9.886377in}{3.382509in}}%
\pgfpathlineto{\pgfqpoint{9.927130in}{3.356607in}}%
\pgfpathlineto{\pgfqpoint{9.967884in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{10.008638in}{3.385653in}}%
\pgfpathlineto{\pgfqpoint{10.049392in}{3.402878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813041in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{5.813041in}{3.684484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.251122in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{10.251122in}{3.684484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813041in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{10.251122in}{1.012382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813041in}{3.684484in}}%
\pgfpathlineto{\pgfqpoint{10.251122in}{3.684484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.032082in,y=3.767817in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934337in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.804128in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.837462in}{0.100000in}}{\pgfqpoint{6.837462in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{6.837462in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.837462in}{0.394629in}}{\pgfqpoint{6.804128in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{3.934337in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.901003in}{0.394629in}}{\pgfqpoint{3.901003in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{3.901003in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.901003in}{0.100000in}}{\pgfqpoint{3.934337in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967670in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{4.301003in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434337in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765473in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{6.098806in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.232140in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He SC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/additional/all_mask_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.567273in}{9.313227in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{9.313227in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{9.313227in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.991829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.885107in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.885107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.739006in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.739006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.643485in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{7.643485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{8.885107in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.885107in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.906316in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.906316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{8.739006in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.739006in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.833773in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.833773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.643485in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.643485in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.283126in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{8.283126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{8.906316in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.906316in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{8.833773in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.833773in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{8.283126in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.283126in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059033in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550825in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.640422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=7.577108in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.283949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=8.220636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.927477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=8.864163in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.640422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=9.061274in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont He}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=8.155147in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont FCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.991829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.892460in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.892460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.803581in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.803581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.960667in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{7.960667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{8.892460in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.892460in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.910003in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.910003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{8.803581in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.803581in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.865523in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.865523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{7.960667in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.960667in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{8.437443in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{8.437443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{8.910003in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.910003in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{8.865523in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.865523in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{8.437443in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{8.437443in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815865in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307657in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.640422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=7.577108in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.283949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=8.220636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.927477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=8.864163in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.640422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=9.061274in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.991829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.880490in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.880490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.709238in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.709238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.641555in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{7.641555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{8.880490in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.880490in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.904047in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.904047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{8.709238in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.709238in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.818594in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.818594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{7.641555in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.641555in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.279161in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.279161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{8.904047in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.904047in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{8.818594in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.818594in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{8.279161in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.279161in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.572697in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.064489in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.640422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=7.577108in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.283949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=8.220636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.927477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=8.864163in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.640422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=9.061274in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Xavier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.370140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.244385in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{6.244385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.195297in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{7.195297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.303184in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.303184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.256254in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{7.256254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.329386in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{6.329386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{6.244385in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.244385in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.772122in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{6.772122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{7.195297in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.195297in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.250378in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{7.250378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{7.303184in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.303184in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.304499in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.304499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{7.256254in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.256254in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.280991in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{7.280991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{6.329386in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.329386in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.817451in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{6.817451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{6.772122in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.772122in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{7.250378in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.250378in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{7.304499in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.304499in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{7.280991in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.280991in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{6.817451in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.817451in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934717in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369823in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240035in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675141in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{6.018733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.955419in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{6.662260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=6.598946in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.305788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=7.242474in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.018733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=6.533457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.370140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.301423in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{6.301423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.161181in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{7.161181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.300444in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.300444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.266171in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{7.266171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.846872in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{6.846872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{6.301423in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.301423in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.798399in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{6.798399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{7.161181in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.161181in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.233535in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{7.233535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{7.300444in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.300444in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.303121in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.303121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{7.266171in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.266171in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.286052in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{7.286052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{6.846872in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.846872in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.078612in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{7.078612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{6.798399in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.798399in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{7.233535in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.233535in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{7.303121in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.303121in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{7.286052in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.286052in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{7.078612in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.078612in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691549in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126655in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996867in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431973in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{6.018733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.955419in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{6.662260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=6.598946in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.305788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=7.242474in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.018733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.370140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.239216in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{6.239216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.220430in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{7.220430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.303867in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.303867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.248310in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{7.248310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.239453in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{6.239453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{6.239216in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.239216in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.777738in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{6.777738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{7.220430in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.220430in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.263067in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{7.263067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{7.303867in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.303867in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.304833in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.304833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{7.248310in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.248310in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.277069in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{7.277069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{6.239453in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.239453in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.774264in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{6.774264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{6.777738in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.777738in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{7.263067in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.263067in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{7.304833in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.304833in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{7.277069in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.277069in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{6.774264in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.774264in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448381in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.883487in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.753699in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.188805in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{6.018733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.955419in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{6.662260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=6.598946in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.305788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=7.242474in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.018733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.748451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.506369in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.506369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.449264in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.449264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.546570in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.546570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.565755in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.565755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.662321in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.662321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.559053in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.559053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.474780in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{4.474780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.506369in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.506369in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{5.093126in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{5.093126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{5.449264in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.449264in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.566469in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.566469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{5.546570in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.546570in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.615485in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.615485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{5.565755in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.565755in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.625002in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.625002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{5.662321in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.662321in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.673213in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.673213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{5.559053in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.559053in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.621440in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.621440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{4.474780in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.474780in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.075352in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{5.075352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{5.093126in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{5.093126in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{5.566469in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.566469in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{5.615485in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.615485in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{5.625002in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.625002in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{5.673213in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.673213in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{5.621440in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.621440in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{5.075352in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.075352in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883528in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190662in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497796in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112063in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419197in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726330in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.397044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=4.333730in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.040571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=4.977257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.620785in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.397044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=4.911768in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.748451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.602064in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.602064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.499376in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.499376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.553099in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.553099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.566892in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.566892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.660052in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.660052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.622930in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.622930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.398895in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{5.398895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.602064in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.602064in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{5.142761in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{5.142761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{5.499376in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.499376in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.591780in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.591780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{5.553099in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.553099in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.618525in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.618525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{5.566892in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.566892in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.625464in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.625464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{5.660052in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.660052in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.672024in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.672024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{5.622930in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.622930in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.653336in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.653336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{5.398895in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.398895in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.540150in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{5.540150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{5.142761in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{5.142761in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{5.591780in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.591780in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{5.618525in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.618525in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{5.625464in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.625464in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{5.672024in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.672024in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{5.653336in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.653336in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{5.540150in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.540150in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640360in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947494in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254628in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868895in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176029in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483162in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.397044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=4.333730in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.040571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=4.977257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.620785in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.397044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.748451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.437726in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.437726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.407410in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{5.407410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.544078in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.544078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.608595in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.608595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.673676in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.673676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.557834in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.557834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.418059in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{4.418059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.437726in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.437726in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{5.061277in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{5.061277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{5.407410in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.407410in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.545758in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{5.545758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{5.544078in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.544078in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.614138in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.614138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{5.608595in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.608595in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.646225in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.646225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{5.673676in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.673676in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.678890in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.678890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{5.557834in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.557834in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.620805in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.620805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{4.418059in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.418059in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.048706in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{5.048706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{5.061277in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{5.061277in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{5.545758in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.545758in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{5.614138in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.614138in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{5.646225in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.646225in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{5.678890in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.678890in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{5.620805in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.620805in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{5.048706in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.048706in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397192in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704326in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.011460in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.625727in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.932861in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239994in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.397044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=4.333730in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.040571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=4.977257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.620785in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.397044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{4.126762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{2.906444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.865403in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{3.865403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{3.962785in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{3.962785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.999273in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{3.999273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.014962in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{4.014962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.032012in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{4.032012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.050060in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{4.050060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{3.967167in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{3.967167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.839496in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{2.839496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.486378in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{3.486378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{3.865403in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.865403in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.964206in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{3.964206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{3.962785in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{3.962785in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{4.012705in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{4.012705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{3.999273in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.999273in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{4.030860in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{4.030860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{4.014962in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.014962in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.038658in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{4.038658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{4.032012in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.032012in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.047238in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{4.047238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{4.050060in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.050060in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.056264in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{4.056264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{3.967167in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{3.967167in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{4.014904in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{4.014904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{2.839496in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.839496in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.451400in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{3.451400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{3.486378in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.486378in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{3.964206in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.964206in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{4.012705in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{4.012705in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{4.030860in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{4.030860in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{4.038658in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.038658in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{4.047238in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.047238in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{4.056264in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.056264in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{4.014904in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{4.014904in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{3.451400in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.451400in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855607in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092938in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330268in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567599in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042260in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279590in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516921in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754252in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.775355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.712041in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{3.418882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=3.355568in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.062410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=3.999096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.775355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=3.290079in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{4.126762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.018450in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{3.018450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.898608in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{3.898608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{3.945345in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{3.945345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{3.984293in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{3.984293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.020325in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{4.020325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.042043in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{4.042043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.050157in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{4.050157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.021783in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{4.021783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.737489in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{3.737489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{3.018450in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.018450in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.538635in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{3.538635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{3.898608in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.898608in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.980374in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{3.980374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{3.945345in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{3.945345in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{4.003835in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{4.003835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{3.984293in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{3.984293in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{4.023425in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{4.023425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{4.020325in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.020325in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.041403in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{4.041403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{4.042043in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.042043in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.052199in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{4.052199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{4.050157in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.050157in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.056338in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{4.056338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{4.021783in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.021783in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.042015in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{4.042015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{3.737489in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.737489in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.901266in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{3.901266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{3.538635in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.538635in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{3.980374in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.980374in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{4.003835in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{4.003835in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{4.023425in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{4.023425in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{4.041403in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.041403in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{4.052199in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.052199in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{4.056338in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.056338in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{4.042015in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.042015in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{3.901266in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.901266in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612439in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849770in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087100in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324431in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.799092in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.036422in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273753in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511084in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.775355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.712041in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{3.418882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=3.355568in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.062410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=3.999096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.775355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{4.126762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.847111in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{2.847111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.817443in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{3.817443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{3.953885in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{3.953885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.007481in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{4.007481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.029672in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{4.029672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.042526in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{4.042526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.050496in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{4.050496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{3.938754in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{3.938754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.798230in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{2.798230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.847111in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.847111in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.456511in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{3.456511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{3.817443in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.817443in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.940064in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{3.940064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{3.953885in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{3.953885in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{4.007949in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{4.007949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{4.007481in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.007481in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.034952in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{4.034952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{4.029672in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.029672in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.046148in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{4.046148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{4.042526in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.042526in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.052461in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{4.052461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{4.050496in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.050496in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.056487in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{4.056487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{3.938754in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{3.938754in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{4.000618in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{4.000618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{2.798230in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.798230in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.431542in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{3.431542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{3.456511in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.456511in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{3.940064in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.940064in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{4.007949in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{4.007949in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{4.034952in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.034952in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{4.046148in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.046148in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{4.052461in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.052461in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{4.056487in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.056487in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{4.000618in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{4.000618in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{3.431542in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.431542in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.369271in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606601in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.843932in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.081263in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.555924in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.793254in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.030585in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.267915in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.775355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.712041in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{3.418882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=3.355568in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.062410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=3.999096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.775355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.505073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.292307in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.292307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.251024in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{2.251024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.349975in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.349975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.387925in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.387925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.402700in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.402700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.416802in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.416802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.433487in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.433487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.437828in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.437828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.428904in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.428904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.329506in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{2.329506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{1.203630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{1.292307in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.292307in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.865508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{2.251024in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.251024in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.346059in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{2.346059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{2.349975in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.349975in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.395265in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.395265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{2.387925in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.387925in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.414322in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.414322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{2.402700in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.402700in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.421671in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.421671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{2.416802in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.416802in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.428758in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.428758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{2.433487in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.433487in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.437104in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.437104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{2.437828in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.437828in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.439272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{2.428904in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.428904in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.434822in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.434822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{2.329506in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.329506in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.385077in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{2.385077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{1.823145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{2.346059in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.346059in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{2.395265in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.395265in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{2.414322in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.414322in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{2.421671in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.421671in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{2.428758in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.428758in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{2.437104in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.437104in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{2.434822in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.434822in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{2.385077in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.385077in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838027in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031407in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224788in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418168in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611549in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998310in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191690in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385071in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578451in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771832in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=0.888204in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{1.153666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=1.090352in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{1.797193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=1.733879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.440721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.377407in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.153666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=1.668390in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.505073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{1.399100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{2.280823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{2.330096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.364404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.397695in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.397695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.416886in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.416886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.433064in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.433064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.437307in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.437307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.433202in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.433202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.394467in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.394467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.712258in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{1.712258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{1.921877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{2.360938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.385485in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{2.385485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.402678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{2.397695in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.397695in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.419218in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.419218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{2.416886in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.416886in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.428791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{2.433064in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.433064in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.436900in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.436900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{2.437307in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.437307in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.439010in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.439010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{2.433202in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.433202in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.436980in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.436980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{2.394467in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.394467in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.417609in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.417609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{1.712258in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.712258in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{2.079300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{2.385485in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.385485in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{2.419218in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.419218in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{2.436900in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.436900in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{2.439010in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.439010in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{2.436980in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.436980in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{2.417609in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.417609in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594859in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788239in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981620in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175000in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368381in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755142in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.948522in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141903in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335283in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528664in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=0.888204in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{1.153666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=1.090352in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{1.797193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=1.733879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.440721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.377407in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.153666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307879in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.815643in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.848976in}{0.100000in}}{\pgfqpoint{5.848976in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{5.848976in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.848976in}{0.394629in}}{\pgfqpoint{5.815643in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{3.307879in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.274546in}{0.394629in}}{\pgfqpoint{3.274546in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{3.274546in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.274546in}{0.100000in}}{\pgfqpoint{3.307879in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341213in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{3.674546in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{3.674546in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{3.341213in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807879in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247251in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{4.580584in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{4.580584in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{4.247251in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713918in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209605in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{5.542938in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{5.542938in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{5.209605in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.676271in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.505073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{1.293216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.250506in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{2.250506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.349354in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.349354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.387631in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.387631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.402792in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.402792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.416847in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.416847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.433443in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.433443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.437823in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.437823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.428893in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.428893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.329286in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{2.329286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{1.203419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.868547in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{1.868547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{2.250506in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.250506in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.345464in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{2.345464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{2.349354in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.349354in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.395206in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.395206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{2.387631in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.387631in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.414227in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.414227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{2.402792in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.402792in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.421763in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.421763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{2.416847in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.416847in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.428802in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.428802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{2.433443in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.433443in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.437086in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.437086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{2.437823in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.437823in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.439272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{2.428893in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.428893in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.434818in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.434818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{2.329286in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.329286in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.385067in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{2.385067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.823548in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{1.823548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{1.868547in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.868547in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{2.345464in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.345464in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{2.395206in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.395206in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{2.414227in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.414227in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{2.421763in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.421763in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{2.428802in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.428802in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{2.437086in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.437086in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{2.434818in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.434818in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{2.385067in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.385067in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{1.823548in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.823548in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351691in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545071in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.738452in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.931832in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.125213in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.511974in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705354in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.898735in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.092115in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.285496in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=0.888204in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{1.153666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=1.090352in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{1.797193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=1.733879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.440721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.377407in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.153666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/additional/all_mask_equality.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.567273in}{9.045306in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{9.045306in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{9.045306in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.723908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.501206in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.501206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.629911in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.629911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.758617in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.758617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.887322in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.887322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.016028in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.016028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.144733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.144733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.273439in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.273439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.402144in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.402144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.530850in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.530850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.659555in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.659555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.581260in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.581260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.330791in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.330791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.025575in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{8.025575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.581260in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.581260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.330791in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.330791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.025575in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{8.025575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.581260in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.581260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.330791in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.330791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.025575in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{8.025575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059033in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550825in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.372500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=7.309187in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.016028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=7.952714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.659555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=8.596241in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.372500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=8.793352in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont He}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=7.887225in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont FCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.723908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.501206in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.501206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.629911in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.629911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.758617in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.758617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.887322in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.887322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.016028in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.016028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.144733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.144733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.273439in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.273439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.402144in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.402144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.530850in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.530850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.659555in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.659555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.594217in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.594217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.434311in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.434311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.834327in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{7.834327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.594217in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.594217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.434311in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.434311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.834327in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{7.834327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.594217in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.594217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.434311in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.434311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.834327in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{7.834327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815865in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307657in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.372500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=7.309187in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.016028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=7.952714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.659555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=8.596241in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.372500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=8.793352in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.723908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.501206in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.501206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.629911in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.629911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.758617in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.758617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.887322in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.887322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.016028in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.016028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.144733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.144733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.273439in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.273439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.402144in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.402144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.530850in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.530850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.659555in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.659555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.573369in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.573369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.286493in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.286493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.028721in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.028721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.573369in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.573369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.286493in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.286493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.028721in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.028721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.573369in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.573369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.286493in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.286493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.028721in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.028721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.572697in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.064489in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.372500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=7.309187in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.016028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=7.952714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.659555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=8.596241in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.372500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=8.793352in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Xavier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.102219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.880028in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.880028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.009245in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.009245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.138462in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.138462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.267679in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.267679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.396896in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.396896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.526113in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.526113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.655330in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.655330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.784546in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.784546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.913763in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.913763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.042980in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.042980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.248305in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{6.248305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{6.839603in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{6.839603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{6.948363in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{6.948363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.229116in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{6.229116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.248305in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{6.248305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{6.839603in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{6.839603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{6.948363in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{6.948363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.229116in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{6.229116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.248305in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{6.248305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{6.839603in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{6.839603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{6.948363in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{6.948363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.229116in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{6.229116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934717in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369823in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240035in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675141in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.750811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.687498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{6.396896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=6.333582in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.042980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=6.979666in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.750811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=6.265536in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.102219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.880569in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.880569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.010327in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.010327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.140084in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.140084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.269842in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.269842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.399600in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.399600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.529357in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.529357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.659115in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.659115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.788873in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.788873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.918630in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.918630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.048388in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.048388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.229837in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{6.229837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{6.786727in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{6.786727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{6.971947in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{6.971947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.386591in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{6.386591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.229837in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{6.229837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{6.786727in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{6.786727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{6.971947in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{6.971947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.386591in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{6.386591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.229837in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{6.229837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{6.786727in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{6.786727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{6.971947in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{6.971947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.386591in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{6.386591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691549in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126655in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996867in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431973in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.750811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.687498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{6.399600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=6.336286in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.048388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=6.985074in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.750811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.102219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.879894in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.879894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.008977in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.008977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.138059in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.138059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.267142in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.267142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.396225in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.396225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.525307in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.525307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.654390in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.654390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.783473in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.783473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.912555in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.912555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.041638in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.041638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.259131in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{6.259131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{6.882281in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{6.882281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{6.932358in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{6.932358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.265832in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{6.265832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.259131in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{6.259131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{6.882281in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{6.882281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{6.932358in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{6.932358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.265832in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{6.265832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.259131in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{6.259131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{6.882281in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{6.882281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{6.932358in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{6.932358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.265832in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{6.265832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448381in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.883487in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.753699in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.188805in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.750811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.687498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{6.396225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=6.332911in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.041638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=6.978324in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.750811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.480530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.262180in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.262180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.395238in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.395238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.528296in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.528296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.661354in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.661354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.794412in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.794412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.927470in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.927470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.060529in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.060529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.193587in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.193587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.326645in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.326645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.459703in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.459703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.715711in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.715711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.050180in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.050180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.203572in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.203572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.236406in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.236406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.224761in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.224761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.736255in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{4.736255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.715711in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.715711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.050180in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.050180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.203572in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.203572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.236406in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.236406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.224761in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.224761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.736255in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{4.736255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.715711in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.715711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.050180in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.050180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.203572in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.203572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.236406in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.236406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.224761in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.224761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.736255in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{4.736255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883528in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190662in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497796in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112063in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419197in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726330in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=4.065809in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.794412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=4.731099in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.459703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.396389in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.129122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=4.643847in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.480530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.262644in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.262644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.396166in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.396166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.529687in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.529687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.663209in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.663209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.796731in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.796731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.930252in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.930252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.063774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.197295in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.197295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.330817in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.330817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.464339in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.464339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.659886in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.659886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.129360in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.129360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.218399in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.218399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.242298in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.242298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.344383in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.344383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.981329in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{4.981329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.659886in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.659886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.129360in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.129360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.218399in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.218399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.242298in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.242298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.344383in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.344383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.981329in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{4.981329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.659886in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.659886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.129360in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.129360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.218399in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.218399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.242298in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.242298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.344383in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.344383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.981329in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{4.981329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640360in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947494in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254628in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868895in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176029in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483162in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=4.065809in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.796731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=4.733417in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.464339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.401025in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.129122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.480530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.259890in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.259890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.390657in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.390657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.521424in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.521424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.652191in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.652191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.782959in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.782959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.913726in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.913726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.044493in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.044493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.175260in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.175260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.306028in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.306028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.436795in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.436795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.756742in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.756742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.975756in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{4.975756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.181132in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.181132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.293049in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.293049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.203753in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.203753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.777267in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{4.777267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.756742in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.756742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.975756in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{4.975756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.181132in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.181132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.293049in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.293049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.203753in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.203753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.777267in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{4.777267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.756742in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.756742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.975756in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{4.975756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.181132in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.181132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.293049in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.293049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.203753in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.203753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.777267in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{4.777267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397192in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704326in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.011460in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.625727in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.932861in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239994in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=4.065809in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.782959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=4.719645in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.436795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.373481in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.129122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{3.858841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.638585in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.638585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.769737in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.769737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.900889in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.900889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.032041in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.032041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.163193in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.163193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.294344in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.294344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.425496in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.425496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.556648in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.556648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.687800in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.687800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.818952in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.818952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.073137in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{3.073137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.471468in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{3.471468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{3.631830in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{3.631830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.697583in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{3.697583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{3.726824in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{3.726824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{3.759327in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{3.759327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{3.639554in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{3.639554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.118207in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{3.118207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.073137in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{3.073137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.471468in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{3.471468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{3.631830in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{3.631830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.697583in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{3.697583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{3.726824in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{3.726824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{3.759327in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{3.759327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{3.639554in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{3.639554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.118207in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{3.118207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.073137in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{3.073137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.471468in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{3.471468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{3.631830in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{3.631830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.697583in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{3.697583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{3.726824in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{3.726824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{3.759327in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{3.759327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{3.639554in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{3.639554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.118207in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{3.118207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855607in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092938in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330268in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567599in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042260in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279590in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516921in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754252in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.507433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.444120in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{3.163193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=3.099879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{3.818952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=3.755638in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=3.022158in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{3.858841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.638568in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.638568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.769702in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.769702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.900836in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.900836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.031970in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.031970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.163104in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.163104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.294239in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.294239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.425373in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.425373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.556507in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.556507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.687641in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.687641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.818775in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.818775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.014546in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{3.014546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.523155in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{3.523155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{3.601067in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{3.601067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{3.669848in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{3.669848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{3.736794in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{3.736794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{3.778585in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{3.778585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{3.739547in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{3.739547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.293929in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{3.293929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.014546in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{3.014546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.523155in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{3.523155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{3.601067in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{3.601067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{3.669848in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{3.669848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{3.736794in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{3.736794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{3.778585in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{3.778585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{3.739547in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{3.739547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.293929in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{3.293929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.014546in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{3.014546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.523155in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{3.523155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{3.601067in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{3.601067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{3.669848in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{3.669848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{3.736794in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{3.736794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{3.778585in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{3.778585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{3.739547in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{3.739547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.293929in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{3.293929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612439in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849770in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087100in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324431in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.799092in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.036422in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273753in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511084in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.507433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.444120in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{3.163104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=3.099791in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{3.818775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=3.755462in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{3.858841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.638499in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.638499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.769566in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.769566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.900632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.031698in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.031698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.162764in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.162764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.293830in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.293830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.424896in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.424896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.555962in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.555962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.687028in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.687028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.818094in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.818094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.111229in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{3.111229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.399727in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{3.399727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{3.615361in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{3.615361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{3.712057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{3.754058in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{3.754058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{3.778867in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{3.778867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{3.589024in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{3.589024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.154839in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{3.154839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.111229in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{3.111229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.399727in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{3.399727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{3.615361in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{3.615361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{3.712057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{3.754058in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{3.754058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{3.778867in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{3.778867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{3.589024in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{3.589024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.154839in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{3.154839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.111229in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{3.111229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.399727in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{3.399727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{3.615361in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{3.615361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{3.712057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{3.754058in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{3.754058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{3.778867in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{3.778867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{3.589024in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{3.589024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.154839in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{3.154839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.369271in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606601in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.843932in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.081263in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.555924in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.793254in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.030585in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.267915in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.507433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.444120in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{3.162764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=3.099450in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{3.818094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=3.754780in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.237152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.015018in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.015018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.144292in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.144292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.273566in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.273566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.402840in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.402840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.532114in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.532114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.661388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.790662in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.790662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.919936in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.919936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.049210in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.049210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.178484in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.178484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.438302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{1.847119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.009548in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.009548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.077786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.105287in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.105287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.132050in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.132050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.164306in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.164306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.155383in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.155383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{1.973623in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{1.973623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.499422in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{1.499422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.438302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{1.847119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.009548in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.009548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.077786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.105287in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.105287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.132050in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.132050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.164306in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.164306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.155383in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.155383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{1.973623in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{1.973623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.499422in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{1.499422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.438302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{1.847119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.009548in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.009548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.077786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.105287in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.105287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.132050in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.132050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.164306in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.164306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.155383in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.155383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{1.973623in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{1.973623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.499422in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{1.499422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838027in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031407in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224788in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418168in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611549in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998310in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191690in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385071in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578451in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771832in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=0.620282in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{0.885744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=0.822431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{1.532114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=1.468800in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.178484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.115170in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.885744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=1.400469in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.237152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.015121in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.015121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.144498in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.144498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.273874in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.273874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.403251in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.403251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.532628in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.532628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.662004in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.662004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.791381in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.791381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.920757in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.920757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.050134in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.050134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.179511in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.179511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.385707in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{1.385707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.894148in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{1.894148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{1.975801in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{1.975801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.035859in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.035859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.096888in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.096888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.133203in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.133203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.164493in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.164493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.164761in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.164761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.090824in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.090824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{1.358528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.385707in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{1.385707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.894148in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{1.894148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{1.975801in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{1.975801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.035859in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.035859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.096888in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.096888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.133203in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.133203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.164493in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.164493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.164761in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.164761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.090824in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.090824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{1.358528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.385707in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{1.385707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.894148in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{1.894148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{1.975801in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{1.975801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.035859in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.035859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.096888in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.096888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.133203in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.133203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.164493in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.164493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.164761in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.164761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.090824in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.090824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{1.358528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594859in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788239in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981620in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175000in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368381in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755142in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.948522in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141903in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335283in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528664in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=0.620282in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{0.885744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=0.822431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{1.532628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=1.469314in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.179511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.116197in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{0.885744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558644in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.564878in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.598211in}{0.100000in}}{\pgfqpoint{5.598211in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{5.598211in}{0.363655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.598211in}{0.396989in}}{\pgfqpoint{5.564878in}{0.396989in}}%
\pgfpathlineto{\pgfqpoint{3.558644in}{0.396989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525311in}{0.396989in}}{\pgfqpoint{3.525311in}{0.363655in}}%
\pgfpathlineto{\pgfqpoint{3.525311in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525311in}{0.100000in}}{\pgfqpoint{3.558644in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591978in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{3.925311in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{3.925311in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{3.591978in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058644in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pairwise Equality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.237152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.015019in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.015019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.144294in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.144294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.273569in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.273569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.402844in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.402844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.532119in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.532119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.661394in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.661394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.790669in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.790669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.919944in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.919944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.049219in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.049219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.178494in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.178494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.437562in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{1.437562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{1.846246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.008491in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.008491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.077283in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.077283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.105469in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.105469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.132142in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.132142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.164228in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.164228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.155370in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.155370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{1.973341in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{1.973341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.499581in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{1.499581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.437562in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{1.437562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{1.846246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.008491in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.008491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.077283in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.077283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.105469in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.105469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.132142in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.132142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.164228in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.164228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.155370in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.155370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{1.973341in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{1.973341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.499581in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{1.499581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.437562in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{1.437562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{1.846246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.008491in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.008491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.077283in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.077283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.105469in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.105469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.132142in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.132142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.164228in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.164228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.155370in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.155370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{1.973341in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{1.973341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.499581in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{1.499581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351691in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545071in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.738452in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.931832in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.125213in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.511974in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705354in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.898735in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.092115in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.285496in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=0.620282in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{0.885744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=0.822431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{1.532119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=1.468805in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.178494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.115180in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{0.885744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/additional/all_one_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.479920in}{3.677994in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.479920in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.479920in}{3.677994in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.677994in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{0.498030in}{3.514680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719934in}{16.123297in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{16.153068in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{10.420909in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{3.645563in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.489449in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.384180in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.312990in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.240491in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.159273in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.072415in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.985805in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.904606in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.824790in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.772030in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.777163in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.778853in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.780426in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.783256in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.785180in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.788437in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.792456in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.794554in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.796240in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.798898in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.800830in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.803306in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.804786in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.805612in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.808204in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.809807in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.811775in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.811931in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.815160in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.815188in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.816021in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.817963in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.818409in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.818760in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.819494in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.821448in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.821865in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.823665in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.824463in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.826837in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.826359in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.828463in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.828098in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.829164in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.830218in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.831941in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.831357in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.832878in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.833678in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.833185in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.833708in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.834084in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.834138in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.834849in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.835580in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.834756in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.818606in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.818614in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.818543in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.816671in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.816853in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.815520in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.814420in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.813815in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.813493in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.812456in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.811837in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.811522in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.810124in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.808074in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.807777in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.804673in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.805124in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.803625in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.803987in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.803123in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.802359in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.801613in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.799880in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.798660in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.798938in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.797387in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.796837in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.795962in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.794814in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.793354in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.792875in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.790561in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.783276in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.781979in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.780311in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.778238in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.775183in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.768942in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.766869in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.762706in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.761424in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.755531in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.812999in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.974104in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.232033in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.304844in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{3.632185in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{10.398404in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{16.123297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719934in}{24.859231in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{24.913565in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{21.088749in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{16.441229in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{10.790263in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{4.193909in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{3.874347in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.137190in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.556415in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.166628in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.746252in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.645831in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.594434in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.603423in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.628297in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.648018in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.674641in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.732732in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.744651in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.783741in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.793636in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.806000in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.831203in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.834573in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.839438in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.843438in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.858537in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.865758in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.868307in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.868215in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.870175in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.865905in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.863425in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.869010in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.869140in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.872004in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.875024in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.874377in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.873877in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.873407in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.863020in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.865894in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.868519in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.870509in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.869596in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.869720in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.870258in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.855745in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.858594in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.859047in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.858771in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.857271in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.860353in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.857558in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.848099in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.847300in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.846491in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.848061in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.848102in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.847028in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.850807in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.844251in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.839626in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.835588in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.834300in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.833844in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.837179in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.834628in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.834789in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.821429in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.821013in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.820385in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.819168in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.818962in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.823073in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.819598in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.823382in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.816866in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.773208in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.773208in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.774884in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.779369in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.777687in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.779344in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.778106in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.781519in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.779706in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.786350in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.790832in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.787981in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.791617in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.787511in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.790135in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.789836in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.796200in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.802098in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.801513in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.797151in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.797090in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.798790in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.799246in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.807504in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.807010in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.806482in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.806834in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.809577in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.808297in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.806877in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.809192in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.803099in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.816823in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.818133in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.816761in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.814706in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.816145in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.812587in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.812135in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.812386in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.813783in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.814037in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.816810in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.816786in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.815541in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.816030in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.811139in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.806821in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.808278in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.795407in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.793295in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.790532in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.775773in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.758586in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.754635in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.749441in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.737638in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.727156in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.698804in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.681638in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.668845in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.643482in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.590734in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.535165in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.545609in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.649583in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.815346in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.051660in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.444180in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.037279in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{3.390509in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{3.943287in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{10.755811in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{16.399707in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{21.044652in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{24.859231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719934in}{29.677528in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{29.727787in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{26.948877in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{23.571016in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{19.469639in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{14.473901in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{8.399795in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{4.235973in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.598104in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.033564in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.443496in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.392863in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.392391in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.401854in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.428918in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.444495in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.461912in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.498917in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.513186in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.523246in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.530185in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.541230in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.564742in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.572759in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.573703in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.584907in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.589757in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.594971in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.600838in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.611774in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.613264in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.620942in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.624138in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.624584in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.630201in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.636449in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.637379in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.639948in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.641123in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.645993in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.647829in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.647876in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.656535in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.659189in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.660301in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.663308in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.663673in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.665060in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.667334in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.666900in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.666487in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.665997in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.667311in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.664964in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.668705in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.667111in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.672352in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.671685in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.670455in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.673664in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.673180in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.671854in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.675574in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.676373in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.681218in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.677419in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.677663in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.673783in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.675966in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.679247in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.679821in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.679844in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.680471in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.384067in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.384067in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.384618in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.383140in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.383736in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.382832in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.380954in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.379463in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.379454in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.379462in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.378517in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.376586in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.377493in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.376395in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.376339in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.373853in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.374758in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.369273in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.370216in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.368309in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.368036in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.367477in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.366841in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.363517in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.363005in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.361286in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.362067in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.360656in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.359393in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.356188in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.353169in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.351594in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.352363in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.350390in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.347026in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.345173in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.341952in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.337734in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.337114in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.333892in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.329350in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.329648in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.321573in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.320503in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.306929in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.290393in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.276108in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.263832in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.254792in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.222311in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.212667in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.204761in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.190850in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.156721in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.137912in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.108462in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.136842in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.245323in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.372751in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.069617in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.248728in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{8.350578in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{14.426059in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{19.416206in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{23.523561in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{26.896265in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{29.677528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719934in}{25.954035in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{25.981789in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{22.396096in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{18.038733in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{12.736435in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{7.236292in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{4.592939in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.955999in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.854071in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.368291in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.222599in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.126340in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.012957in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.009972in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.010881in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.014267in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.019431in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.020361in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.023707in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.030027in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.032647in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.033966in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.045378in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.044488in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.049916in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.057848in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.060922in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.063608in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.064637in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.067432in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.066520in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.068645in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.070082in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.071862in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.072079in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.072126in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.073714in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.075930in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.075259in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.075390in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.077935in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.077478in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.079092in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.078048in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.077458in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.078074in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.078299in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.078745in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.079145in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.078827in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.080225in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.080041in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.080856in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.045968in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.045968in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.046183in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.041827in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.044051in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.043265in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.042492in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.039149in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.040261in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.039251in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.036620in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.032829in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.033141in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.032460in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.031325in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.029927in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.029122in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.025264in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.022905in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.022164in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.019441in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.020083in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.017158in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.015211in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.012475in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.010758in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.007957in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.004053in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.999144in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.985079in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.973497in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.969095in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.965226in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.953963in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.946922in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.945469in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.947761in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.956918in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.298838in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.771029in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.836502in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{4.464543in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{7.065624in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{12.715095in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{18.012686in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{22.365592in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{25.954035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719934in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719934in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616516in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616516in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513098in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513098in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409680in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409680in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306262in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306262in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202845in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202845in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938975in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.512055in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{0.995270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.931956in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{1.415172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.351858in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{1.835073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.771760in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{2.254975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.191661in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{2.674877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.611563in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{3.094778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.031465in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{3.514680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.451366in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.045024in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812168in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.486060in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.309009in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.236076in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.154980in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.067302in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.765225in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.760703in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.760932in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.761951in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.764089in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.771437in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.773092in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.777611in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.779714in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.781930in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.783145in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.785107in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.790120in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.792729in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.794036in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.795035in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.796477in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.797092in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.798377in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.799566in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.801386in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.801813in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.802804in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.803732in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.804565in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.805035in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.805779in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.807762in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.808886in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.810079in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.811277in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.811795in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.812806in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.813339in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.813942in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.814328in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.814604in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.815309in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.815700in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.816717in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.817312in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.817756in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.818186in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.818394in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.818683in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.819259in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.819839in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.820205in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.820528in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.821195in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.821560in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.822103in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.822147in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.822220in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.823300in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.823682in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.823631in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.823837in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.824527in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.825278in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.825774in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.826188in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.826544in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.827584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812292in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.489449in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.384180in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.312990in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.240491in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.159273in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.072415in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.985805in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.904606in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.824790in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.772030in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.777163in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.778853in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.780426in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.783256in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.785180in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.788437in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.792456in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.794554in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.796240in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.798898in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.800830in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.803306in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.804786in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.805612in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.808204in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.809807in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.811775in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.811931in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.815160in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.815188in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.816021in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.817963in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.818409in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.818760in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.819494in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.821448in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.821865in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.823665in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.824463in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.826837in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.826359in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.828463in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.828098in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.829164in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.830218in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.831941in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.831357in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.832878in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.833678in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.833185in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.833708in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.834084in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.834138in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.834849in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.835580in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.834756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812021in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.304844in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.232033in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.974104in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.812999in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.755531in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.761424in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.762706in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.766869in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.768942in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.775183in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.778238in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.780311in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.781979in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.783276in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.790561in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.792875in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.793354in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.794814in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.795962in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.796837in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.797387in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.798938in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.798660in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.799880in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.801613in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.802359in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.803123in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.803987in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.803625in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.805124in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.804673in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.807777in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.808074in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.810124in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.811522in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.811837in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.812456in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.813493in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.813815in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.814420in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.815520in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.816853in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.816671in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.818543in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.818614in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.818606in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.818747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960411in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.093325in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.513205in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.122130in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.877314in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.706652in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.602610in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.550732in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.563961in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.608708in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.633235in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.657230in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.678005in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.690454in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.726467in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.741683in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.768104in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.779713in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.788795in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.797337in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.803970in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.803791in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.809497in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.816072in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.820778in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.825501in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.829708in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.833826in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.838194in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.840291in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.843051in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.837368in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.840847in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.841051in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.843701in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.846085in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.847294in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.847899in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.848475in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.848783in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.839832in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.840668in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.842822in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.842897in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.843688in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.844496in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.845365in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.846197in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.846470in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.845089in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.835836in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.835610in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.835452in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.835496in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.836237in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.836748in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.836103in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.837313in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.837024in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.835464in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.826793in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.825488in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.825667in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.826159in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.825837in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.826131in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.826792in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.827239in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.823427in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.814826in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.813350in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.814198in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.814237in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.813863in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.814245in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.814689in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.814371in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.800724in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.802194in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.800683in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.800520in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.800845in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.801034in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.800431in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.800153in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.800382in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.796796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965891in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.137190in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.556415in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.166628in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.746252in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.645831in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.594434in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.603423in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.628297in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.648018in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.674641in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.732732in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.744651in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.783741in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.793636in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.806000in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.831203in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.834573in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.839438in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.843438in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.858537in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.865758in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.868307in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.868215in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.870175in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.865905in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.863425in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.869010in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.869140in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.872004in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.875024in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.874377in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.873877in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.873407in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.863020in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.865894in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.868519in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.870509in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.869596in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.869720in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.870258in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.855745in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.858594in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.859047in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.858771in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.857271in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.860353in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.857558in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.848099in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.847300in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.846491in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.848061in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.848102in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.847028in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.850807in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.844251in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.839626in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.835588in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.834300in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.833844in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.837179in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.834628in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.834789in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.821429in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.821013in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.820385in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.819168in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.818962in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.823073in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.819598in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.823382in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.816866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933928in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{3.390509in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.037279in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.444180in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.051660in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.815346in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.649583in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.545609in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.535165in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.590734in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.643482in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.668845in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.681638in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.698804in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.727156in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.737638in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.749441in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.754635in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.758586in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.775773in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.790532in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.793295in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.795407in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.808278in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.806821in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.811139in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.816030in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.815541in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.816786in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.816810in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.814037in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.813783in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.812386in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.812135in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.812587in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.816145in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.814706in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.816761in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.818133in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.816823in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.803099in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.809192in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.806877in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.808297in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.809577in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.806834in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.806482in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.807010in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.807504in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.799246in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.798790in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.797090in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.797151in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.801513in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.802098in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.796200in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.789836in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.790135in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.787511in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.791617in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.787981in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.790832in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.786350in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.779706in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.781519in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.778106in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.779344in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.777687in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.779369in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.774884in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.773208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991154in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.343519in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.846309in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.604818in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.432512in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.307896in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.261803in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.272752in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.287607in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.303793in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.320085in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.336224in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.351505in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.361572in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.373405in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.396346in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.406741in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.416818in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.426115in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.434231in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.441941in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.449098in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.452975in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.464761in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.470539in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.475373in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.480995in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.490136in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.497702in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.501417in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.505267in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.508485in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.511278in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.513967in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.517092in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.519593in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.522012in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.523366in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.523772in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.525647in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.528010in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.530098in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.531511in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.535619in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.537129in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.538689in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.540139in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.539813in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.540608in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.542525in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.544075in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.545896in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.548380in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.549439in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.550424in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.550497in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.549941in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.551264in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.552402in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.553276in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.554377in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.555480in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.556757in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.557694in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.558656in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.558748in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.557947in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.558910in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.560005in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.560208in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.561049in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.561723in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.562917in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.563822in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.562625in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.562873in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.563413in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.563893in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.564840in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.565748in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.567356in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.567438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008623in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.598104in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.033564in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.443496in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.392863in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.392391in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.401854in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.428918in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.444495in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.461912in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.498917in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.513186in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.523246in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.530185in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.541230in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.564742in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.572759in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.573703in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.584907in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.589757in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.594971in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.600838in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.611774in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.613264in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.620942in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.624138in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.624584in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.630201in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.636449in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.637379in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.639948in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.641123in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.645993in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.647829in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.647876in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.656535in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.659189in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.660301in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.663308in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.663673in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.665060in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.667334in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.666900in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.666487in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.665997in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.667311in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.664964in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.668705in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.667111in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.672352in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.671685in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.670455in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.673664in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.673180in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.671854in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.675574in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.676373in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.681218in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.677419in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.677663in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.673783in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.675966in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.679247in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.679821in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.679844in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.680471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986563in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.248728in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.069617in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.372751in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.245323in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.136842in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.108462in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.137912in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.156721in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.190850in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.204761in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.212667in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.222311in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.254792in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.263832in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.276108in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.290393in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.306929in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.320503in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.321573in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.329648in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.329350in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.333892in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.337114in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.337734in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.341952in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.345173in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.347026in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.350390in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.352363in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.351594in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.353169in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.356188in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.359393in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.360656in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.362067in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.361286in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.363005in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.363517in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.366841in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.367477in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.368036in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.368309in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.370216in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.369273in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.374758in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.373853in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.376339in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.376395in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.377493in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.376586in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.378517in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.379462in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.379454in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.379463in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.380954in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.382832in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.383736in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.383140in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.384618in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.384067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972546in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.922615in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.827760in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.346779in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.196848in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.101829in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.035023in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.002594in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.988707in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.988860in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.991085in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.994111in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.997095in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.000923in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.006207in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.009368in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.012645in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.015713in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.018148in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.021065in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.023450in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.028381in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.029204in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.031083in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.032803in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.034556in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.036409in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.038011in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.039362in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.040909in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.043958in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.043930in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.044845in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.046009in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.048296in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.049330in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.050300in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.051581in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.052302in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.053837in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.054864in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.055582in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.056484in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.057066in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.058550in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.058744in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.058490in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.058540in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.059160in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.059756in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.060485in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.061463in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.061768in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.062825in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.062007in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.062442in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.062932in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.063304in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.063704in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.064524in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.065319in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.065520in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.065198in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.064972in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.065635in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.065590in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.066109in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.067554in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.067391in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.066741in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.066675in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.067110in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.067437in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.067774in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.067961in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.067956in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.068525in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.068886in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.068686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973581in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.955999in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.854071in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.368291in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.222599in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.126340in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.012957in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.009972in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.010881in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.014267in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.019431in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.020361in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.023707in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.030027in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.032647in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.033966in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.045378in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.044488in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.049916in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.057848in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.060922in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.063608in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.064637in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.067432in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.066520in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.068645in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.070082in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.071862in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.072079in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.072126in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.073714in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.075930in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.075259in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.075390in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.077935in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.077478in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.079092in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.078048in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.077458in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.078074in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.078299in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.078745in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.079145in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.078827in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.080225in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.080041in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.080856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970207in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.836502in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.771029in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.298838in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.956918in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.947761in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.945469in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.946922in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.953963in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.965226in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.969095in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.973497in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.985079in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.999144in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.004053in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.007957in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.010758in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.012475in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.015211in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.017158in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.020083in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.019441in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.022164in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.022905in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.025264in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.029122in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.029927in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.031325in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.032460in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.033141in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.032829in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.036620in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.039251in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.040261in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.039149in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.042492in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.043265in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.044051in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.041827in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.046183in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.045968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.498030in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379920in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538269in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.402832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.296586in}{2.402832in}}{\pgfqpoint{5.296586in}{2.436165in}}%
\pgfpathlineto{\pgfqpoint{5.296586in}{3.398013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.296586in}{3.431347in}}{\pgfqpoint{5.263253in}{3.431347in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{3.431347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.504936in}{3.431347in}}{\pgfqpoint{3.504936in}{3.398013in}}%
\pgfpathlineto{\pgfqpoint{3.504936in}{2.436165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.504936in}{2.402832in}}{\pgfqpoint{3.538269in}{2.402832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571602in}{3.296386in}}%
\pgfpathlineto{\pgfqpoint{3.904936in}{3.296386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038269in,y=3.238052in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2: 0.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571602in}{3.051757in}}%
\pgfpathlineto{\pgfqpoint{3.904936in}{3.051757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038269in,y=2.993424in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4: 2.91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571602in}{2.807128in}}%
\pgfpathlineto{\pgfqpoint{3.904936in}{2.807128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038269in,y=2.748795in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6: 2.36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571602in}{2.562499in}}%
\pgfpathlineto{\pgfqpoint{3.904936in}{2.562499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038269in,y=2.504166in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8: 1.17\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/additional/allcnn_acc_compare_minit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.637172in}{6.584987in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.637172in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.637172in}{6.584987in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.584987in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{6.249701in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{6.249701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.791912in}{3.765986in}}{\pgfqpoint{4.059954in}{5.371061in}}{%
\pgfpathmoveto{\pgfqpoint{0.791912in}{3.765986in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{4.006159in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.448058in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.730126in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.887678in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{5.018998in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.089151in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.097441in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.135065in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.161519in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.211547in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.219648in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.211674in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.187024in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.212781in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.218192in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.208984in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.207149in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.197466in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.204333in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.224806in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.216041in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.242494in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.239488in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.234805in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.240817in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.253475in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.241956in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.243444in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.262588in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.265024in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.272207in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.258000in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.271828in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.283093in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.268442in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.294231in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.273315in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.271132in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.269107in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.278283in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.286890in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.289738in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.277808in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.299484in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.304895in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.289421in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.293820in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.289010in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.293440in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.309388in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.296984in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.312774in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.324229in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.305433in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.326191in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.313755in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.324577in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.307427in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.326982in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.324008in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.324514in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.331001in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.324514in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.323659in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.332646in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.335684in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.321761in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.327045in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.358657in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.349417in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.332868in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.350746in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.338374in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.339481in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.336697in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.323786in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.333595in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.346063in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.333374in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.354037in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.350809in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.344734in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.350113in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.351126in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.354258in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.345968in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.330842in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.351727in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.346696in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.359037in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.338342in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.347645in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.346379in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.340684in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.360429in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.348088in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.371061in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.352012in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.365365in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.358973in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.264202in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.264202in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.237748in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.228634in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.256860in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.242747in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.230533in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.239647in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.240786in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.211199in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.241482in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.242431in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.244361in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.234805in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.256386in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.237431in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.217148in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.226388in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.245152in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.240849in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.256702in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.259772in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.227559in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.215629in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.225027in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.227780in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.227306in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.206801in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.231862in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.223413in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.227211in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.225882in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.207529in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.214553in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.221926in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.217085in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.236767in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.216863in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.194650in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.229805in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.206421in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.200915in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.213826in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.197909in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.189239in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.201168in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.225186in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.193954in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.209902in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.196137in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.172847in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.212085in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.183891in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.199396in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.190599in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.201042in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.190251in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.179682in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.167531in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.175316in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.165759in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.187656in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.157848in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.148450in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.143071in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.154748in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.168576in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.142407in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.150064in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.133198in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.140160in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.152944in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.123800in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.094657in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.124402in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.129686in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.123452in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.076620in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.104276in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.065672in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.072506in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.096619in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.071114in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.074911in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.070766in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.056843in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.062381in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.072570in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.033712in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.052983in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.077095in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.043648in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.020865in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{4.964603in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{4.899418in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{4.899607in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{4.815626in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.669213in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.463626in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.187697in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{3.765986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.791912in}{3.832848in}}{\pgfqpoint{4.059954in}{5.366346in}}{%
\pgfpathmoveto{\pgfqpoint{0.791912in}{3.832848in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{4.183108in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.739682in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.927644in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{5.053331in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{5.125541in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.120794in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.178891in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.192593in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.191011in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.212307in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.215376in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.186960in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.196453in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.176550in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.219110in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.198479in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.211421in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.218604in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.229521in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.248855in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.225217in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.228413in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.241545in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.254614in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.253190in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.263885in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.260689in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.263031in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.300940in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.261607in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.278156in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.285846in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.287491in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.278283in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.289485in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.300813in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.280403in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.291795in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.310591in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.293155in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.294073in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.303344in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.315116in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.288377in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.295465in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.310527in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.308977in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.320717in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.320717in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.318090in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.312616in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.305591in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.299959in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.313249in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.335557in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.311698in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.311413in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.340336in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.316919in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.341696in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.317204in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.346981in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.327520in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.336633in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.324514in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.330716in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.318470in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.324988in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.339639in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.357391in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.321571in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.335304in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.336538in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.342899in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.337456in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.335399in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.317046in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.336697in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.335178in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.339355in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.344481in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.345462in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.356125in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.351790in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.336855in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.352771in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.361600in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.347076in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.357170in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.359543in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.360999in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.347012in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.335336in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.360840in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.356790in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.354860in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.338563in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.339829in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.366346in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.248159in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.248159in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.245405in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.241482in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.256481in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.245564in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.261449in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.247146in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.247621in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.251260in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.240343in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.262398in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.264328in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.240089in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.228413in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.239077in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.241292in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.234774in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.249139in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.257525in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.239045in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.242684in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.233666in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.233476in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.231293in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.221800in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.219996in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.239267in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.213509in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.232337in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.235818in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.235786in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.221167in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.222085in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.217306in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.221926in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.218920in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.214870in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.225027in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.216357in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.216230in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.228888in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.223698in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.218540in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.211452in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.198162in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.211832in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.188764in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.220882in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.203447in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.203858in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.212212in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.191517in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.198162in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.209554in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.195283in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.194681in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.199080in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.178512in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.208288in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.184967in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.200061in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.188574in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.181708in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.180537in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.181866in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.164051in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.146900in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.154146in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.152248in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.150855in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.145476in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.139748in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.115953in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.137249in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.112472in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.124528in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.114149in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.124845in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.116079in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.111048in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.091587in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.099119in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.093454in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.054153in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.069848in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.031718in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.036750in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.035452in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.040072in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.056432in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.026687in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.036750in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.012289in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{4.950585in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{4.887741in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.819645in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.692534in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{3.832848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791912in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791912in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452123in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452123in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112333in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112333in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772544in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772544in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432754in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432754in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092965in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092965in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{4.161243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=4.097929in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{4.794109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=4.730795in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{5.426975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=5.363661in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{6.059841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=5.996527in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=5.047255in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{3.899350in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.323547in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.614147in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.795413in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{4.928618in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.000398in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.010828in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.060938in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.106465in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.134642in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.142249in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.138451in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.130186in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.141198in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.141349in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.139819in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.139730in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.139894in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.136654in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.157449in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.145374in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.157576in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.172424in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.167994in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.184334in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.192372in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.182536in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.180461in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.197688in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.206851in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.209256in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.199003in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.208978in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.212610in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.220370in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.216926in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.214711in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.213800in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.218154in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.234748in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.232280in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.230508in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.232559in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.232420in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.245506in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.248317in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.243254in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.247519in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.242659in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.258100in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.246013in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.260227in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.259658in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.255304in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.268936in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.265139in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.262101in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.254835in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.267771in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.274594in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.268466in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.279354in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.273872in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.278087in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.283542in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.279695in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.271417in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.275226in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.282491in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.282858in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.282049in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.285960in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.285580in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.276327in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.283706in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.281986in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.281935in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.280214in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.285415in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.300275in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.303807in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.289668in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.294428in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.293326in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.293668in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.296832in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.291972in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.298845in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.298301in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.292503in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.287239in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.292187in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.296794in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.298984in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.298377in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.290895in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.307299in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.297731in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.298984in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.308882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{4.006159in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.448058in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.730126in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.887678in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{5.018998in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.089151in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.097441in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.135065in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.161519in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.211547in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.219648in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.211674in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.187024in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.212781in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.218192in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.208984in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.207149in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.197466in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.204333in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.224806in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.216041in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.242494in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.239488in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.234805in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.240817in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.253475in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.241956in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.243444in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.262588in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.265024in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.272207in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.258000in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.271828in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.283093in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.268442in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.294231in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.273315in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.271132in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.269107in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.278283in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.286890in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.289738in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.277808in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.299484in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.304895in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.289421in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.293820in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.289010in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.293440in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.309388in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.296984in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.312774in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.324229in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.305433in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.326191in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.313755in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.324577in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.307427in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.326982in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.324008in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.324514in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.331001in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.324514in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.323659in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.332646in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.335684in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.321761in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.327045in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.358657in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.349417in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.332868in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.350746in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.338374in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.339481in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.336697in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.323786in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.333595in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.346063in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.333374in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.354037in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.350809in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.344734in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.350113in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.351126in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.354258in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.345968in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.330842in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.351727in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.346696in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.359037in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.338342in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.347645in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.346379in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.340684in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.360429in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.348088in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.371061in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.352012in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.365365in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.358973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798004in}{3.843810in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.187697in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.463626in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.669213in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{4.815626in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{4.899607in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{4.899418in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{4.964603in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.020865in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.043648in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.077095in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.052983in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.033712in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.072570in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.062381in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.056843in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.070766in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.074911in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.071114in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.096619in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.072506in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.065672in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.104276in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.076620in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.123452in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.129686in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.124402in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.094657in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.123800in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.152944in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.140160in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.133198in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.150064in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.142407in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.168576in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.154748in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.143071in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.148450in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.157848in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.187656in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.165759in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.175316in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.167531in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.179682in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.190251in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.201042in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.190599in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.199396in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.183891in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.212085in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.172847in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.196137in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.209902in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.193954in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.225186in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.201168in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.189239in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.197909in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.213826in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.200915in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.206421in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.229805in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.194650in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.216863in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.236767in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.217085in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.221926in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.214553in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.207529in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.225882in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.227211in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.223413in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.231862in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.206801in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.227306in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.227780in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.225027in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.215629in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.227559in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.259772in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.256702in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.240849in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.245152in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.226388in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.217148in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.237431in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.256386in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.234805in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.244361in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.242431in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.241482in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.211199in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.240786in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.239647in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.230533in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.242747in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.256860in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.228634in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.237748in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.264202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{4.030898in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.574694in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.838219in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.958262in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{5.029496in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.057584in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.094884in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.117466in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.122542in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.131439in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.128174in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.118364in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.120123in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.119175in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.134958in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.139134in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.156627in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.158892in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.155019in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.175411in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.174714in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.178284in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.184663in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.185638in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.188181in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.195650in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.203625in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.198979in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.214054in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.209130in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.217964in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.219028in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.222407in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.217915in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.223408in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.238165in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.231457in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.240609in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.238279in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.251672in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.243469in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.252266in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.256886in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.254823in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.257025in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.245736in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.257468in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.251456in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.253632in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.262961in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.263582in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.258759in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.260885in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.257595in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.261114in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.263822in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.262303in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.267113in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.272746in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.281454in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.279554in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.270113in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.277087in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.272252in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.278188in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.277417in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.281517in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.274530in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.272897in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.290453in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.291365in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.281315in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.282479in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.292251in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.285670in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.287403in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.286428in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.279847in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.285339in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.288339in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.293415in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.298984in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.296111in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.297288in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.295439in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.291795in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.292149in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.297819in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.305426in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.312894in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.308287in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.299111in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.302668in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.295149in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.307097in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.302135in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.295213in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.302820in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.300262in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.313654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{4.183108in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.739682in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.927644in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{5.053331in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{5.125541in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.120794in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.178891in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.192593in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.191011in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.212307in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.215376in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.186960in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.196453in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.176550in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.219110in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.198479in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.211421in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.218604in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.229521in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.248855in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.225217in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.228413in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.241545in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.254614in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.253190in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.263885in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.260689in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.263031in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.300940in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.261607in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.278156in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.285846in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.287491in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.278283in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.289485in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.300813in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.280403in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.291795in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.310591in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.293155in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.294073in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.303344in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.315116in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.288377in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.295465in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.310527in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.308977in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.320717in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.320717in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.318090in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.312616in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.305591in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.299959in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.313249in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.335557in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.311698in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.311413in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.340336in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.316919in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.341696in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.317204in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.346981in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.327520in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.336633in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.324514in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.330716in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.318470in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.324988in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.339639in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.357391in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.321571in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.335304in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.336538in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.342899in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.337456in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.335399in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.317046in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.336697in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.335178in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.339355in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.344481in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.345462in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.356125in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.351790in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.336855in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.352771in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.361600in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.347076in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.357170in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.359543in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.360999in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.347012in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.335336in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.360840in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.356790in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.354860in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.338563in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.339829in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.366346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792531in}{3.843810in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.692534in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.819645in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{4.887741in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{4.950585in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.012289in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.036750in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.026687in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.056432in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.040072in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.035452in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.036750in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.031718in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.069848in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.054153in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.093454in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.099119in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.091587in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.117313in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.111048in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.116079in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.124845in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.114149in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.124528in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.112472in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.137249in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.115953in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.139748in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.145476in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.150855in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.152248in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.154146in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.146900in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.164051in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.181866in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.180537in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.181708in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.188574in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.200061in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.184967in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.208288in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.178512in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.199080in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.194681in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.195283in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.209554in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.198162in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.191517in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.212212in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.203858in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.203447in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.220882in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.188764in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.211832in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.198162in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.211452in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.218540in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.223698in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.228888in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.216230in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.216357in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.225027in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.214870in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.218920in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.221926in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.217306in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.222085in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.221167in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.235786in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.235818in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.232337in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.213509in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.239267in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.219996in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.221800in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.231293in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.233476in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.233666in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.242684in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.239045in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.257525in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.249139in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.234774in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.241292in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.239077in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.228413in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.240089in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.264328in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.262398in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.240343in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.251260in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.247621in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.247146in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.261449in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.245564in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.256481in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.241482in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.245405in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.248159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{6.249701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223356in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{6.249701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{3.844810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{6.249701in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{6.249701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425933in,y=6.333034in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{6.249701in}}%
\pgfpathlineto{\pgfqpoint{4.942325in}{6.249701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.105728in}{1.629778in}}{\pgfqpoint{8.373770in}{5.978866in}}{%
\pgfpathmoveto{\pgfqpoint{5.105728in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{1.824701in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{1.798943in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{1.833055in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{1.647878in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{1.653005in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{1.752997in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{1.766920in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.321216in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{4.912929in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.328849in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.510576in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.604968in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.698443in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.725055in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.731573in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.750369in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.790272in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.799353in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.796569in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.816662in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.809701in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.832072in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.837705in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.828560in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.836154in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.840996in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.853242in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.868336in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.852925in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.863083in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.873272in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.885581in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.886119in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.872576in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.874158in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.884663in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.895644in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.901814in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.899251in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.898935in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.904188in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.906687in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.899220in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.913079in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.887702in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.892986in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.911529in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.904757in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.913491in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.910326in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.932002in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.929186in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.926022in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.922825in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.906118in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.914408in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.919376in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.934343in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.912573in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.920389in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.924471in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.932477in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.931781in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.919060in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.949722in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.927698in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.930515in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.926654in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.927572in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.930863in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.947286in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.953140in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.948013in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.947096in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.946874in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.951937in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.956494in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.939913in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.934217in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.955956in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.946684in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.940419in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.945134in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.949153in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.942476in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.952602in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.964531in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.969183in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.950418in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.970639in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.964341in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.958329in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.961177in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.974056in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.963392in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.962506in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.978866in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.960797in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.978391in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.961082in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.853811in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.853811in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.850046in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.809321in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.851596in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.812232in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.838844in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.843432in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.816631in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.847135in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.850489in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.841692in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.812454in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.832420in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.859032in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.839129in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.838275in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.843907in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.836756in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.826029in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.825238in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.822611in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.825617in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.820839in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.805302in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.827864in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.810745in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.806948in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.811346in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.814099in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.819637in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.808878in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.802138in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.800303in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.770716in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.797866in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.815365in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.807960in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.776032in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.794417in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.786095in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.806979in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.771064in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.805745in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.793246in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.798119in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.791696in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.775051in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.795936in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.772678in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.809795in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.802771in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.756318in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.757078in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.777867in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.745813in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.758628in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.769387in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.768817in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.755970in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.784196in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.764735in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.777298in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.748502in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.745939in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.718473in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.717808in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.752616in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.742585in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.733693in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.732428in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.730624in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.697936in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.715309in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.713030in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.684203in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.688475in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.694424in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.675406in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.640219in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.642054in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.642592in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.608323in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.559497in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.620790in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.542884in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.450264in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.463776in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.358783in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.020675in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{3.140303in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.759919in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{1.629778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.105728in}{1.629778in}}{\pgfqpoint{8.373770in}{5.962095in}}{%
\pgfpathmoveto{\pgfqpoint{5.105728in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{4.677978in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.234236in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.464852in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.559370in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.619081in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.694582in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.725878in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.728789in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.771887in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.779608in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.798879in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.809701in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.813340in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.821409in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.842546in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.847451in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.833750in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.843464in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.834952in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.862070in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.853368in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.855204in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.867323in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.851248in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.862070in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.865804in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.892195in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.871025in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.870930in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.883683in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.888113in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.899030in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.889948in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.893429in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.899441in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.897353in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.897606in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.892195in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.899757in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.900232in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.910168in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.902637in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.906213in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.931559in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.912352in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.929850in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.917541in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.900707in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.902574in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.897321in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.902384in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.915041in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.917098in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.919345in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.928395in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.909535in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.911465in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.924218in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.929882in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.908428in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.920041in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.942318in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.933457in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.925737in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.919408in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.928521in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.936464in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.925452in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.952887in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.916433in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.942761in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.952570in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.939786in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.936559in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.936432in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.935166in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.925673in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.937793in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.944027in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.949754in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.954469in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.947127in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.950482in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.941210in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.956557in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.948836in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.962095in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.945514in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.949564in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.935799in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.948013in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.948520in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.955829in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.936780in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.949406in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.852609in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.852609in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.823908in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.829414in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.835680in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.830269in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.826187in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.835142in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.839319in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.839857in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.818371in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.846660in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.837452in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.819921in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.827041in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.823782in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.823402in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.832800in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.829762in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.815618in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.808720in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.824794in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.806631in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.818624in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.818656in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.812074in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.803309in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.816725in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.802233in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.789576in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.834984in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.817105in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.808245in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.796980in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.797771in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.807359in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.824098in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.793341in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.807770in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.781317in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.798594in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.795240in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.766223in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.789828in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.790841in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.788468in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.789259in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.793689in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.791822in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.798214in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.803657in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.788373in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.783373in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.783247in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.785589in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.765811in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.759135in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.751066in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.782646in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.787709in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.749831in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.766318in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.737459in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.759736in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.745750in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.765368in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.765558in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.733472in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.746003in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.741984in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.719612in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.732871in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.731162in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.732080in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.721289in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.719929in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.706733in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.714391in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.735054in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.685627in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.693665in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.681482in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.660376in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.664648in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.652655in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.652908in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.625568in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.620632in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.577913in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.486243in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.474440in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.437670in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.285561in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.185030in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{4.891981in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{3.324467in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{1.629778in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{1.629778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105728in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.105728in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765938in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765938in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426149in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426149in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086359in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.086359in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746570in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.746570in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406780in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.406780in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{4.161243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=4.097929in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{4.794109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=4.730795in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{5.426975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=5.363661in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{6.059841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=5.996527in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363955in}{3.843810in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{4.299157in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{4.931631in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.168386in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.354702in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.430404in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.592494in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.631036in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.673349in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.686323in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.708081in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.718954in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.747521in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.737737in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.760179in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.761140in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.761242in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.770823in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.774584in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.784836in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.795378in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.789542in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.807365in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.806112in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.815011in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.818681in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.813909in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.810289in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.814960in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.815264in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.819528in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.838490in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.836553in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.846046in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.840729in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.838553in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.841414in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.834566in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.827591in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.850388in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.844540in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.846135in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.861070in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.869133in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.861412in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.862007in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.848553in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.856463in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.866045in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.860235in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.871689in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.856349in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.873791in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.879322in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.870944in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.862322in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.866678in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.879322in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.872424in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.857893in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.877563in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.863361in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.884764in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.882549in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.894107in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.879132in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.892512in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.878271in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.885752in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.884562in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.878815in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.885676in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.897992in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.896384in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.890093in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.899574in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.898435in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.890207in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.896524in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.905637in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.903561in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.894397in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.918370in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.915130in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.907130in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.906295in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.904549in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.899043in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.900472in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.911648in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.898396in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.909041in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.909966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356194in}{3.843810in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{4.912929in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.328849in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.510576in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.604968in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.698443in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.725055in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.731573in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.750369in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.790272in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.799353in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.796569in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.816662in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.809701in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.832072in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.837705in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.828560in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.836154in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.840996in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.853242in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.868336in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.852925in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.863083in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.873272in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.885581in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.886119in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.872576in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.874158in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.884663in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.895644in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.901814in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.899251in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.898935in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.904188in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.906687in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.899220in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.913079in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.887702in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.892986in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.911529in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.904757in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.913491in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.910326in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.932002in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.929186in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.926022in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.922825in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.906118in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.914408in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.919376in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.934343in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.912573in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.920389in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.924471in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.932477in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.931781in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.919060in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.949722in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.927698in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.930515in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.926654in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.927572in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.930863in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.947286in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.953140in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.948013in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.947096in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.946874in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.951937in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.956494in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.939913in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.934217in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.955956in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.946684in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.940419in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.945134in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.949153in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.942476in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.952602in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.964531in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.969183in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.950418in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.970639in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.964341in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.958329in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.961177in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.974056in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.963392in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.962506in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.978866in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.960797in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.978391in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.961082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448183in}{3.843810in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.020675in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.358783in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.463776in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.450264in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.542884in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.620790in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.559497in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.608323in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.642592in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.642054in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.640219in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.675406in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.694424in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.688475in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.684203in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.713030in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.715309in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.697936in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.730624in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.732428in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.733693in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.742585in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.752616in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.717808in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.718473in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.745939in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.748502in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.777298in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.764735in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.784196in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.755970in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.768817in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.769387in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.758628in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.745813in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.777867in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.757078in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.756318in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.802771in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.809795in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.772678in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.795936in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.775051in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.791696in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.798119in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.793246in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.805745in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.771064in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.806979in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.786095in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.794417in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.776032in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.807960in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.815365in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.797866in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.770716in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.800303in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.802138in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.808878in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.819637in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.814099in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.811346in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.806948in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.810745in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.827864in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.805302in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.820839in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.825617in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.822611in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.825238in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.826029in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.836756in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.843907in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.838275in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.839129in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.859032in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.832420in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.812454in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.841692in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.850489in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.847135in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.816631in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.843432in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.838844in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.812232in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.851596in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.809321in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.850046in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.853811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265793in}{3.843810in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{4.236427in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.051787in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.323602in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.433531in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.529157in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.580317in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.626542in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.659806in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.695069in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.707335in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.727473in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.737573in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.740749in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.742357in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.764889in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.779203in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.768964in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.786203in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.782088in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.788291in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.791746in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.793898in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.799480in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.796632in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.814048in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.800569in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.819453in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.808163in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.810479in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.828934in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.827299in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.821502in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.824453in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.823858in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.843781in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.832655in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.848034in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.838363in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.835870in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.835807in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.833591in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.844882in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.847767in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.846704in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.853526in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.859425in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.858577in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.852564in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.846501in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.850311in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.847881in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.855361in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.852412in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.850172in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.865640in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.855628in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.857109in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.873993in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.863817in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.868677in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.865234in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.865310in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.868437in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.874702in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.873297in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.877676in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.875183in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.870374in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.884448in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.867412in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.879474in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.886032in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.880639in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.874892in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.889372in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.884500in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.877056in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.882968in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.895436in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.886512in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.891270in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.881815in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.888436in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.888739in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.903319in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.894790in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.892169in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.893790in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.887194in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.889549in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.894574in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.900131in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.900347in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.891600in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.895270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261747in}{3.843810in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{4.677978in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.234236in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.464852in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.559370in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.619081in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.694582in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.725878in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.728789in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.771887in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.779608in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.798879in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.809701in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.813340in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.821409in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.842546in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.847451in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.833750in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.843464in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.834952in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.862070in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.853368in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.855204in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.867323in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.851248in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.862070in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.865804in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.892195in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.871025in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.870930in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.883683in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.888113in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.899030in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.889948in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.893429in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.899441in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.897353in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.897606in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.892195in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.899757in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.900232in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.910168in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.902637in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.906213in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.931559in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.912352in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.929850in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.917541in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.900707in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.902574in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.897321in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.902384in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.915041in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.917098in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.919345in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.928395in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.909535in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.911465in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.924218in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.929882in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.908428in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.920041in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.942318in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.933457in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.925737in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.919408in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.928521in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.936464in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.925452in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.952887in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.916433in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.942761in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.952570in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.939786in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.936559in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.936432in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.935166in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.925673in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.937793in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.944027in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.949754in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.954469in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.947127in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.950482in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.941210in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.956557in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.948836in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.962095in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.945514in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.949564in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.935799in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.948013in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.948520in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.955829in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.936780in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.949406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281717in}{3.843810in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{4.891981in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.185030in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.285561in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.437670in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.474440in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.486243in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.577913in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.620632in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.625568in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.652908in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.652655in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.664648in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.660376in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.681482in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.693665in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.685627in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.735054in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.714391in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.706733in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.719929in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.721289in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.732080in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.731162in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.732871in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.719612in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.741984in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.746003in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.733472in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.765558in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.765368in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.745750in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.759736in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.737459in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.766318in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.749831in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.787709in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.782646in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.751066in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.759135in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.765811in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.785589in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.783247in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.783373in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.788373in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.803657in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.798214in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.791822in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.793689in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.789259in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.788468in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.790841in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.789828in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.766223in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.795240in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.798594in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.781317in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.807770in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.793341in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.824098in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.807359in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.797771in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.796980in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.808245in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.817105in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.834984in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.789576in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.802233in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.816725in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.803309in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.812074in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.818656in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.818624in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.806631in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.824794in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.808720in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.815618in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.829762in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.832800in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.823402in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.823782in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.827041in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.819921in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.837452in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.846660in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.818371in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.839857in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.839319in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.835142in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.826187in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.830269in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.835680in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.829414in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.823908in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.852609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{4.942325in}{6.249701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537172in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{6.249701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{3.844810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{6.249701in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{6.249701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739749in,y=6.333034in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{3.363831in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{3.363831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.791912in}{-2.906063in}}{\pgfqpoint{4.059954in}{3.242599in}}{%
\pgfpathmoveto{\pgfqpoint{0.791912in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{-1.314970in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{1.866873in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.428672in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.606377in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.707339in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.772872in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.864430in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.886289in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{2.928503in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{2.975227in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{2.968055in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{2.997000in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{3.010312in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{2.989828in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{3.018644in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.063005in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.048619in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{3.060815in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{3.063177in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{3.081343in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{3.087999in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.104103in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.105220in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.103631in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.087440in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.098520in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.094526in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.134078in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.111275in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.119993in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.141336in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.135839in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.140606in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.123514in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.170581in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.147863in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.170925in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.150526in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.145545in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.153489in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.176980in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.184495in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.189434in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.165299in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.164784in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.180974in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.169980in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.183765in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.167790in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.171097in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.194244in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.183894in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.203047in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.192225in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.165600in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.198581in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.170667in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.185741in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.194201in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.197035in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.215931in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.211035in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.208544in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.169336in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.201201in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.195446in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.211035in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.210563in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.185826in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.186685in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.219323in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.207299in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.203777in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.215716in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.201974in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.212538in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.211035in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.212151in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.224391in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.221513in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.240023in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.223317in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.213311in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.219710in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.216618in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.218765in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.208888in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.206827in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.219624in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.210605in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.242599in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.092894in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.092894in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.072582in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.050981in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.046128in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.065153in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.064422in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.061159in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.075760in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.071938in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.075932in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.055447in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.075287in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.057380in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.048876in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.046643in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.084349in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.033545in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.075932in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.058496in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.085293in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.058883in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.063607in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.043294in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.060386in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.027233in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.041233in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.043036in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.056263in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.055962in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.087999in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.024012in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.023153in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{2.982227in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.052141in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.028993in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.035822in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.022981in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.023368in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.050637in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.026889in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.036637in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.014650in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.005030in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.008552in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{2.997214in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{2.961399in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.006576in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.006190in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.002625in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{2.962601in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.019116in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{2.984932in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{2.970847in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{2.971018in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{2.989012in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{2.983816in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{2.971447in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{2.881479in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{2.981325in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{2.977932in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{2.951307in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{2.956846in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{2.951264in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{2.924423in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{2.946282in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{2.900546in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{2.910295in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{2.887577in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{2.903037in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{2.894706in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{2.888221in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{2.884099in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{2.849915in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.876970in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{2.834068in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{2.854724in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{2.840639in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{2.848240in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{2.797952in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{2.765314in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{2.736412in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{2.731817in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.684407in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.628794in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.525512in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.457531in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.271367in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.015933in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{0.698310in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{-2.906063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.791912in}{-2.906063in}}{\pgfqpoint{4.059954in}{3.161735in}}{%
\pgfpathmoveto{\pgfqpoint{0.791912in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{0.111775in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{2.226833in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{2.446752in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{2.498887in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.560125in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.688873in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.719364in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.780688in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.785713in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.806541in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{2.848970in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{2.824878in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{2.832823in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{2.873019in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{2.907718in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{2.949546in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{2.913730in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{2.911540in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.923564in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{2.941816in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{2.932239in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{2.953454in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{2.969515in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{2.937479in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{2.960583in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{2.986478in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{2.959251in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{2.997901in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.005674in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.019588in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.013834in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.007865in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.035091in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.020018in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.022165in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.013361in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.029423in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.057379in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.029981in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.043938in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.045785in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.082116in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.066269in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.068631in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.068975in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.033245in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.072797in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.067085in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.069232in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.079281in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.058410in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.077435in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.077563in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.123901in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.069103in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.092723in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.092465in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.060128in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.085465in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.075975in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.108913in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.083619in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.126735in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.098220in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.131330in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.099164in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.129441in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.115484in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.096201in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.105606in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.126434in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.108827in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.125146in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.128968in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.134164in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.161305in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.109858in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.107753in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.088085in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.144256in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.111060in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.152201in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.145845in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.161735in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.154348in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.153403in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.152416in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.151729in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.131888in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.144170in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.120165in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.148508in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{2.938337in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{2.938337in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{2.837461in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{2.917166in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{2.835399in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{2.881737in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{2.850945in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{2.877871in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{2.838105in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{2.842571in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{2.876927in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{2.870915in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{2.864688in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{2.844203in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{2.861080in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{2.870271in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{2.843216in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{2.798854in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{2.859105in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{2.864774in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{2.816934in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{2.771627in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{2.763725in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{2.829946in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{2.814915in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{2.863399in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{2.792584in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{2.838577in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{2.855240in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{2.838535in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{2.857215in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{2.827025in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{2.815173in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{2.834798in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{2.851031in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{2.778240in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{2.796535in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{2.774204in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{2.811093in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{2.828271in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{2.817706in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{2.742726in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{2.771284in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{2.739032in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{2.745860in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{2.724732in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{2.722069in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{2.765958in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{2.779056in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{2.706953in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{2.743928in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{2.761578in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{2.737443in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{2.733278in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{2.722928in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{2.702229in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{2.783394in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{2.753376in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{2.723358in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{2.793529in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{2.784768in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{2.743327in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{2.653573in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{2.662591in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{2.688014in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{2.706566in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{2.670364in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{2.673542in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{2.637554in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{2.666198in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{2.644082in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{2.625959in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{2.606420in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{2.591346in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.586622in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{2.606033in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{2.596542in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{2.583788in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{2.507948in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{2.535518in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{2.505113in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{2.464102in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{2.400630in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.348624in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.357427in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.308471in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.287084in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.005798in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{1.753370in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{1.219184in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{-0.076108in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{-2.906063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791912in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791912in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452123in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452123in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112333in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112333in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772544in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772544in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432754in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432754in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092965in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092965in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425933in,y=0.644867in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.895626in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{1.388385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.325071in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{1.817830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.754516in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{2.247275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.183961in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{2.676720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.613406in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{3.106165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.042851in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.161386in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117488in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{1.487999in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.249526in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.483831in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.603165in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.662324in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.744658in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.793305in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{2.831130in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{2.863615in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{2.882664in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{2.912176in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{2.931775in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{2.920574in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{2.950070in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{2.953421in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.972093in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{2.979805in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{2.974531in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{2.989270in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{2.992155in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.008441in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.012201in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.018111in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.014849in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.028176in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.019710in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.045338in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.031784in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.041198in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.069095in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.052811in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.036526in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.055542in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.063014in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.064370in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.063463in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.082271in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.069542in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.085277in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.076636in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.094330in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.105562in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.079212in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.094432in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.092818in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.100358in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.096564in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.108879in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.113690in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.120972in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.117055in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.114049in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.110753in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.117021in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.115853in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.111026in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.115784in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.119065in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.149332in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.136225in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.132773in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.114256in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.123446in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.122689in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.137618in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.133133in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.119992in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.131089in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.150294in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.146652in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.137444in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.126847in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.145554in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.152131in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.136844in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.138511in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.140331in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.153988in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.156479in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.160308in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.154056in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.150071in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.152664in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.149023in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.141999in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.143921in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.153557in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.149110in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.169378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112587in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{1.866873in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.428672in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.606377in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.707339in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.772872in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.864430in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.886289in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{2.928503in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{2.975227in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{2.968055in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{2.997000in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{3.010312in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{2.989828in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{3.018644in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.063005in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.048619in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{3.060815in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{3.063177in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{3.081343in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{3.087999in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.104103in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.105220in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.103631in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.087440in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.098520in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.094526in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.134078in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.111275in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.119993in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.141336in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.135839in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.140606in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.123514in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.170581in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.147863in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.170925in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.150526in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.145545in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.153489in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.176980in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.184495in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.189434in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.165299in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.164784in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.180974in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.169980in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.183765in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.167790in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.171097in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.194244in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.183894in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.203047in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.192225in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.165600in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.198581in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.170667in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.185741in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.194201in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.197035in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.215931in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.211035in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.208544in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.169336in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.201201in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.195446in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.211035in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.210563in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.185826in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.186685in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.219323in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.207299in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.203777in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.215716in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.201974in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.212538in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.211035in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.212151in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.224391in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.221513in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.240023in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.223317in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.213311in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.219710in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.216618in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.218765in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.208888in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.206827in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.219624in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.210605in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.242599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128522in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.015933in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.271367in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.457531in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.525512in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.628794in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.684407in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{2.731817in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{2.736412in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{2.765314in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{2.797952in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{2.848240in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{2.840639in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{2.854724in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{2.834068in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.876970in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{2.849915in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{2.884099in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{2.888221in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{2.894706in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{2.903037in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{2.887577in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{2.910295in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{2.900546in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{2.946282in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{2.924423in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{2.951264in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{2.956846in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{2.951307in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{2.977932in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{2.981325in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{2.881479in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{2.971447in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{2.983816in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{2.989012in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{2.971018in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{2.970847in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{2.984932in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.019116in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{2.962601in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.002625in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.006190in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.006576in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{2.961399in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{2.997214in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.008552in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.005030in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.014650in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.036637in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.026889in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.050637in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.023368in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.022981in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.035822in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.028993in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.052141in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{2.982227in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.023153in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.024012in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.087999in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.055962in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.056263in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.043036in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.041233in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.027233in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.060386in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.043294in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.063607in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.058883in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.085293in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.058496in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.075932in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.033545in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.077263in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.084349in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.046643in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.048876in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.057380in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.075287in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.055447in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.075932in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.071938in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.075760in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.061159in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.064422in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.065153in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.046128in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.050981in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.072582in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.092894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046288in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{1.372324in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{2.217488in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.342251in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.469658in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.522841in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.559860in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.592736in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.626029in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{2.657258in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{2.675088in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{2.699445in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{2.716211in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{2.743093in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{2.755292in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{2.767883in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{2.781126in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.766765in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{2.797343in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{2.800725in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{2.790231in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{2.815242in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{2.829276in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{2.841626in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{2.854270in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{2.834583in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{2.859576in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{2.872581in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{2.862155in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{2.853754in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{2.878594in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{2.905442in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{2.908912in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{2.889175in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{2.888900in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{2.901422in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{2.890910in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{2.909548in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{2.898794in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{2.896338in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{2.919579in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{2.924097in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{2.928545in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{2.932341in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{2.924903in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{2.923821in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{2.941480in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{2.943939in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{2.932326in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{2.934027in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{2.934918in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{2.954142in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{2.961648in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{2.970994in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{2.945690in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{2.956563in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{2.976128in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{2.974943in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{2.970685in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{2.968159in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{2.970871in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{2.986952in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{2.982586in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{2.982725in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{2.993375in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{2.988943in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.000092in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{2.989029in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{2.968674in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{2.984407in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{2.978808in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{2.996227in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.009711in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{2.988308in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{2.987603in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.003578in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{2.998615in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.015861in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{2.996724in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.012201in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.004232in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.023281in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.019710in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.020103in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.005570in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.020277in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.018386in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.019657in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.009197in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.028435in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.010656in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.034568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005988in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{2.226833in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{2.446752in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{2.498887in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.560125in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.688873in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.719364in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.780688in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.785713in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.806541in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{2.848970in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{2.824878in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{2.832823in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{2.873019in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{2.907718in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{2.949546in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{2.913730in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{2.911540in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.923564in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{2.941816in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{2.932239in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{2.953454in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{2.969515in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{2.937479in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{2.960583in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{2.986478in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{2.959251in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{2.997901in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.005674in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.019588in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.013834in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.007865in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.035091in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.020018in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.022165in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.013361in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.029423in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.057379in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.029981in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.043938in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.045785in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.082116in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.066269in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.068631in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.068975in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.033245in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.072797in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.067085in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.069232in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.079281in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.058410in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.077435in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.077563in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.123901in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.069103in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.092723in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.092465in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.060128in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.085465in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.075975in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.108913in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.083619in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.126735in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.098220in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.131330in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.099164in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.129441in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.115484in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.096201in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.105606in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.126434in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.108827in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.125146in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.128968in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.134164in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.161305in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.109858in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.107753in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.088085in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.144256in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.111060in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.152201in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.145845in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.161735in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.154348in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.153403in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.152416in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.151729in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.131888in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.144170in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.120165in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.148508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082349in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{1.219184in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{1.753370in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.005798in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.287084in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.308471in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.357427in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.348624in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{2.400630in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{2.464102in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{2.505113in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{2.535518in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{2.507948in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{2.583788in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{2.596542in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{2.606033in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.586622in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{2.591346in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{2.606420in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{2.625959in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{2.644082in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{2.666198in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{2.637554in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{2.673542in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{2.670364in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{2.706566in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{2.688014in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{2.662591in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{2.653573in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{2.743327in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{2.784768in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{2.793529in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{2.723358in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{2.753376in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{2.783394in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{2.702229in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{2.722928in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{2.733278in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{2.737443in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{2.761578in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{2.743928in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{2.706953in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{2.779056in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{2.765958in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{2.722069in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{2.724732in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{2.745860in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{2.739032in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{2.771284in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{2.742726in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{2.817706in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{2.828271in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{2.811093in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{2.774204in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{2.796535in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{2.778240in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{2.851031in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{2.834798in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{2.815173in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{2.827025in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{2.857215in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{2.838535in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{2.855240in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{2.838577in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{2.792584in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{2.863399in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{2.814915in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{2.829946in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{2.763725in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{2.771627in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{2.816934in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{2.864774in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{2.859105in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{2.798854in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{2.843216in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{2.870271in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{2.861080in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{2.844203in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{2.864688in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{2.870915in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{2.876927in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{2.842571in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{2.838105in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{2.877871in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{2.850945in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{2.881737in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{2.835399in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{2.917166in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{2.837461in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{2.938337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{3.363831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223356in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{3.363831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{0.958940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{3.363831in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{3.363831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425933in,y=3.447165in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{3.363831in}}%
\pgfpathlineto{\pgfqpoint{4.942325in}{3.363831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.105728in}{-2.906063in}}{\pgfqpoint{8.373770in}{3.301862in}}{%
\pgfpathmoveto{\pgfqpoint{5.105728in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{0.703592in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.309888in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.816590in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.874221in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.914117in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.996012in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{3.017914in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{3.060644in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{3.093754in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{3.097962in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{3.106895in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{3.132275in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.125618in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.139833in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.154906in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.154262in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.162078in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.162164in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.184495in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.168649in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.205023in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.181833in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.200857in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.189477in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.192397in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.212753in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.202403in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.207213in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.213096in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.205796in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.212924in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.229243in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.225722in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.217004in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.234611in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.216575in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.215415in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.211293in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.206827in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.236973in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.223918in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.227483in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.246206in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.229630in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.227955in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.237188in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.238305in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.253207in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.238477in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.226237in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.263899in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.247538in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.254838in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.239078in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.259004in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.257286in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.267808in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.266305in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.252433in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.269826in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.262654in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.297783in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.265102in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.260421in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.245777in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.255397in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.252433in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.258489in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.250158in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.268108in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.263814in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.243716in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.269869in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.277041in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.287949in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.297869in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.277857in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.262353in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.277685in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.271672in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.269139in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.274507in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.259906in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.261924in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.259261in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.276010in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.299372in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.249857in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.301862in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.117760in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.117760in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.101226in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.115097in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.104962in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.111017in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.118318in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.118876in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.117974in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.100367in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.077649in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.104704in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.107625in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.097404in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.101784in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.087011in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.124115in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.122999in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.110201in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.097318in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.062361in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.095385in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.101226in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.080226in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.099165in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.095214in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.118962in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.095214in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.093281in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.114968in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.092465in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.116772in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.089287in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.108655in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.074600in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.105134in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.039558in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.088300in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.060085in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.097404in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.084950in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.059741in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.066956in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.076275in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.052441in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.090232in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.084134in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.079840in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.073097in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.049521in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.072668in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.072496in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.030239in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.070993in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.071723in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.062146in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.069447in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.052742in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.024441in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.061416in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.069018in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.030711in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.059355in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.036294in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.046171in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.023539in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.043637in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.038269in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.039128in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.034447in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.042521in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.000736in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.037840in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.016196in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.028993in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.004858in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.000392in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.014650in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{2.942374in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{2.944307in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{2.963331in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{2.882810in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{2.886589in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{2.874694in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.806111in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.747964in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.624413in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.522893in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.243496in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{1.605985in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{-0.898237in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{-2.906063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.105728in}{-2.906536in}}{\pgfqpoint{8.373770in}{3.279188in}}{%
\pgfpathmoveto{\pgfqpoint{5.105728in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{-2.117903in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.478016in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.649879in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.770210in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.840854in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.867651in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.956890in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.967712in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.999490in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{3.037024in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{3.044410in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{3.067643in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{3.075459in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{3.079410in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{3.089073in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{3.106723in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{3.116171in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.128109in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.119778in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.145072in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.150268in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.147091in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.135152in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.150655in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.172771in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.149667in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.168477in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.131330in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.160747in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.156195in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.178655in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.160618in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.189735in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.191194in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.189434in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.167704in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.216918in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.189090in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.178139in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.235642in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.196133in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.211980in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.191624in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.202532in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.203477in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.218250in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.182734in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.225636in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.212710in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.212667in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.239722in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.217949in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.204937in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.212237in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.205023in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.224004in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.230489in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.234225in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.219538in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.221814in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.246636in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.233237in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.205409in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.213869in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.239249in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.234998in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.221986in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.239636in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.233838in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.225378in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.248397in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.212839in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.236802in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.226581in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.264200in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.216918in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.254752in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.255225in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.262139in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.255697in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.255311in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.241268in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.257887in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.247366in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.257716in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.255439in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.239378in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.270771in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.279188in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.257887in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.254710in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.263814in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.275924in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.263513in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.253207in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.099938in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.099938in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.042435in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.047288in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.086539in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.080999in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.091778in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.080140in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.075932in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.096116in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.064981in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.045097in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.092766in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.023153in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.033159in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.056478in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.034662in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.073011in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.037582in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.064509in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.080613in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.031699in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.066441in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.055533in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.056392in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.006920in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.051110in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.059441in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.055404in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.049177in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.075888in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.050551in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.004000in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{2.993349in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.018644in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.001809in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.021564in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{2.998374in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.057208in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.049349in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.027791in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.018858in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.008423in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.013705in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{2.990515in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.033760in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.038613in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.037797in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.005975in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.048662in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.006705in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.029852in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.014006in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.002067in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.005116in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.006576in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.008208in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{2.991717in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{2.984932in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{2.966380in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{2.951392in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.001208in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{2.947484in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{2.950748in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{2.944693in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{2.963460in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{2.945981in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{2.968914in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{2.933270in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{2.946239in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{2.960798in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{2.947656in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{2.899172in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{2.923565in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{2.913988in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{2.932239in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{2.927558in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{2.895565in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{2.912957in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{2.869455in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{2.898098in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{2.909393in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{2.843344in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{2.848326in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{2.854424in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.758615in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.744486in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.749339in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.653057in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.664094in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.531224in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.455427in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.184318in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{1.988277in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{1.151031in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{-0.844814in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{-2.906536in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{-2.906063in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{-2.906063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105728in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.105728in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765938in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765938in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426149in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426149in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086359in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.086359in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746570in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.746570in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406780in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.406780in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739749in,y=0.644867in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=0.895626in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{1.388385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=1.325071in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{1.817830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=1.754516in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{2.247275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=2.183961in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{2.676720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=2.613406in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{3.106165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=3.042851in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415336in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.126567in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.534315in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.708087in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.781040in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.847827in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.912519in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{2.953300in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{2.985215in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{3.001089in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{3.030394in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{3.046506in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{3.042830in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.065814in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.074250in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.078938in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.090464in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.088625in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.098744in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.093024in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.108501in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.130144in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.118636in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.132517in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.119941in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.115819in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.134680in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.128014in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.134987in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.139868in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.133958in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.134301in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.141140in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.134509in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.147220in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.148026in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.152459in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.154160in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.142290in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.153319in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.163763in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.149658in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.165858in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.159758in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.153556in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.156769in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.165135in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.168212in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.164242in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.157355in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.160548in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.173260in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.177554in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.174342in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.173056in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.186145in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.165995in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.176627in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.174550in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.168314in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.185371in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.183293in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.200900in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.178312in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.180458in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.191831in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.181404in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.185801in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.170015in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.172093in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.180732in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.184358in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.188309in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.178604in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.191262in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.194389in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.190679in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.199045in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.189339in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.193821in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.190473in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.183860in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.183997in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.197431in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.190955in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.194218in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.197998in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.192965in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.203529in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.185371in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.205281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408049in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.309888in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.816590in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.874221in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.914117in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.996012in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{3.017914in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{3.060644in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{3.093754in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{3.097962in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{3.106895in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{3.132275in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.125618in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.139833in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.154906in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.154262in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.162078in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.162164in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.184495in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.168649in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.205023in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.181833in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.200857in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.189477in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.192397in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.212753in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.202403in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.207213in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.213096in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.205796in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.212924in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.229243in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.225722in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.217004in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.234611in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.216575in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.215415in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.211293in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.206827in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.236973in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.223918in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.227483in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.246206in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.229630in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.227955in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.237188in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.238305in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.253207in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.238477in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.226237in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.263899in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.247538in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.254838in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.239078in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.259004in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.257286in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.267808in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.266305in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.252433in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.269826in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.262654in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.297783in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.265102in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.260421in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.245777in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.255397in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.252433in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.258489in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.250158in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.268108in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.263814in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.243716in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.269869in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.277041in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.287949in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.297869in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.277857in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.262353in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.277685in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.271672in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.269139in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.274507in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.259906in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.261924in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.259261in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.276010in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.299372in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.249857in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.301862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427290in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{1.605985in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.243496in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.522893in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.624413in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.747964in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.806111in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{2.874694in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{2.886589in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{2.882810in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{2.963331in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{2.944307in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{2.942374in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.014650in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.000392in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.004858in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.028993in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.016196in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.037840in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.000736in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.042521in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.034447in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.039128in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.038269in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.043637in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.023539in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.046171in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.036294in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.059355in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.030711in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.069018in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.061416in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.024441in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.052742in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.069447in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.062146in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.071723in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.070993in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.030239in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.072496in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.072668in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.049521in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.073097in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.079840in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.084134in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.090232in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.052441in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.076275in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.066956in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.059741in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.084950in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.097404in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.060085in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.088300in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.039558in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.105134in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.074600in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.108655in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.089287in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.116772in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.092465in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.114968in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.093281in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.095214in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.118962in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.095214in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.099165in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.080226in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.101226in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.095385in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.062361in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.097318in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.110201in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.122999in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.124115in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.087011in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.101784in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.097404in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.107625in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.104704in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.077649in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.100367in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.117974in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.118876in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.118318in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.111017in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.104962in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.115097in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.101226in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.117760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269511in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.097398in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.432520in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.588631in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.694018in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.747405in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.817423in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.838071in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.900080in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.916092in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.937307in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{2.969738in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{2.971610in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{2.972522in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{3.008182in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{3.004386in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{3.023231in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.026958in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.025618in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.048755in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.051074in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.042229in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.049186in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.051143in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.058409in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.070401in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.069457in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.065023in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.075537in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.070640in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.071278in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.075142in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.083628in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.098522in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.090653in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.103570in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.102471in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.098555in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.124992in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.108604in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.111783in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.108345in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.110149in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.124923in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.115390in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.115114in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.108673in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.121573in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.122501in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.137548in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.116076in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.127791in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.119994in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.129559in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.138478in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.144076in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.149418in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.134404in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.130523in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.129906in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.145707in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.125182in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.125438in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.157990in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.153936in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.140743in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.159502in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.155688in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.145880in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.151756in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.147941in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.154382in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.152563in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.160137in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.153111in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.162818in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.163057in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.172728in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.162268in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.164192in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.159966in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.171765in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.164656in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.172212in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.172745in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.173382in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.176542in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.173759in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.184445in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.172024in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.165976in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.184151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262881in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.478016in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.649879in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.770210in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.840854in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.867651in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.956890in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.967712in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.999490in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{3.037024in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{3.044410in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{3.067643in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{3.075459in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{3.079410in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{3.089073in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{3.106723in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{3.116171in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.128109in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.119778in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.145072in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.150268in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.147091in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.135152in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.150655in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.172771in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.149667in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.168477in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.131330in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.160747in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.156195in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.178655in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.160618in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.189735in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.191194in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.189434in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.167704in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.216918in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.189090in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.178139in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.235642in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.196133in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.211980in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.191624in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.202532in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.203477in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.218250in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.182734in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.225636in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.212710in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.212667in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.239722in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.217949in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.204937in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.212237in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.205023in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.224004in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.230489in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.234225in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.219538in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.221814in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.246636in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.233237in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.205409in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.213869in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.239249in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.234998in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.221986in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.239636in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.233838in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.225378in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.248397in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.212839in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.236802in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.226581in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.264200in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.216918in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.254752in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.255225in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.262139in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.255697in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.255311in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.241268in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.257887in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.247366in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.257716in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.255439in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.239378in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.270771in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.279188in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.257887in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.254710in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.263814in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.275924in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.263513in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.253207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300597in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{1.151031in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{1.988277in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.184318in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.455427in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.531224in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.664094in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.653057in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.749339in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.744486in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.758615in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{2.854424in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{2.848326in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{2.843344in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{2.909393in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{2.898098in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{2.869455in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{2.912957in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{2.895565in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{2.927558in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{2.932239in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{2.913988in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{2.923565in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{2.899172in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{2.947656in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{2.960798in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{2.946239in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{2.933270in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{2.968914in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{2.945981in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{2.963460in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{2.944693in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{2.950748in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{2.947484in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.001208in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{2.951392in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{2.966380in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{2.984932in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{2.991717in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.008208in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.006576in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.005116in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.002067in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.014006in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.029852in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.006705in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.048662in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.005975in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.037797in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.038613in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.033760in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{2.990515in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.013705in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.008423in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.018858in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.027791in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.049349in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.057208in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{2.998374in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.021564in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.001809in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.018644in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{2.993349in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.004000in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.050551in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.075888in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.049177in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.055404in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.059441in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.051110in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.006920in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.056392in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.055533in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.066441in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.031699in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.080613in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.064509in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.037582in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.073011in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.034662in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.056478in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.033159in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.023153in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.092766in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.045097in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.064981in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.096116in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.075932in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.080140in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.091778in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.080999in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.086539in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.047288in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.042435in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.099938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{4.942325in}{3.363831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537172in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{3.363831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{0.958940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{3.363831in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{3.363831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739749in,y=3.447165in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871334in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.294348in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.327681in}{0.100000in}}{\pgfqpoint{6.327681in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{6.327681in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.327681in}{0.394629in}}{\pgfqpoint{6.294348in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{2.871334in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.838000in}{0.394629in}}{\pgfqpoint{2.838000in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{2.838000in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.838000in}{0.100000in}}{\pgfqpoint{2.871334in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904667in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{3.238000in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371334in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716549in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{5.049882in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183215in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/Xavier}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/additional/allcnn_acc_compare_wdist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.637172in}{6.584987in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.637172in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.637172in}{6.584987in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.584987in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{6.249701in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{6.249701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.791912in}{3.954123in}}{\pgfqpoint{4.059954in}{5.285402in}}{%
\pgfpathmoveto{\pgfqpoint{0.791912in}{3.954123in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{4.303381in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.763459in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.959829in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.985270in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{5.081045in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.149347in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.172482in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.203776in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.195651in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.231971in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.231420in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.244021in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.244021in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.249357in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.236963in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.260959in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.231627in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.249977in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.240337in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.245673in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.250355in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.249908in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.247532in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.258996in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.252868in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.258239in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.260442in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.250665in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.259444in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.248806in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.248909in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.262370in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.253867in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.246155in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.253419in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.261234in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.237789in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.253660in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.267224in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.260270in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.252042in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.263506in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.245053in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.257172in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.255795in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.250837in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.264986in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.246155in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.256070in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.259926in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.265262in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.252490in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.258308in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.242953in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.253041in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.257310in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.259134in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.260305in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.265021in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.265572in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.248978in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.256724in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.267810in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.260752in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.277346in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.266123in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.259237in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.267121in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.254831in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.276244in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.275693in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.255554in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.278413in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.241955in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.260339in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.262921in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.272147in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.279446in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.250045in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.283336in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.264470in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.256483in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.264814in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.269152in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.270908in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.274316in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.266191in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.278654in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.282441in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.279411in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.258480in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.265813in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.276760in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.261751in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.264952in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.285402in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.261923in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.278206in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.284162in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.279033in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.158677in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.158677in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.149554in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.116849in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.139811in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.127590in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.141842in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.138537in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.125283in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.148969in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.141016in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.143977in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.145285in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.156095in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.130241in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.139501in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.120154in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.156198in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.142256in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.159744in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.144734in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.139708in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.125386in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.146869in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.115127in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.124457in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.144011in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.150656in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.143288in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.138297in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.125111in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.120326in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.141188in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.119190in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.154821in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.139880in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.135060in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.094540in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.110927in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.129724in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.122219in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.145939in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.119465in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.128864in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.111237in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.130137in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.131205in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.110962in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.123940in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.139949in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.126144in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.132031in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.145836in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.105419in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.147764in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.138985in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.113303in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.110996in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.147901in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.113578in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.099842in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.134957in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.104730in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.114817in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.105488in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.109412in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.083937in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.106211in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.116745in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.109344in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.118570in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.114129in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.119809in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.085245in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.102596in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.081837in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.097638in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.063866in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.115058in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.068376in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.094265in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.112304in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.068686in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.103491in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.102080in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.059804in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.101116in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.081355in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.058186in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{4.994600in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.053779in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.033502in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{4.981965in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{4.955629in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{4.910598in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{4.825461in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.652915in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.646580in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.361321in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{3.954123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.791912in}{4.380703in}}{\pgfqpoint{4.059954in}{5.359729in}}{%
\pgfpathmoveto{\pgfqpoint{0.791912in}{4.380703in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{4.522438in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.963443in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{5.135233in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{5.073265in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{5.148418in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.213037in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.258308in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.283543in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.303303in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.317694in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.339865in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.343170in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.350812in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.342997in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.352843in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.348437in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.345235in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.355184in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.352430in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.355012in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.358145in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.347679in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.355012in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.345614in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.338006in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.351432in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.351432in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.355012in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.359350in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.354978in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.348747in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.347129in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.339796in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.338487in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.338315in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.342171in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.340037in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.345304in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.329399in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.346474in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.341551in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.341551in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.329812in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.334597in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.337351in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.341930in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.321137in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.326714in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.336181in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.323891in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.342068in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.326128in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.328228in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.318382in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.335079in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.342309in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.331878in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.330845in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.330983in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.332119in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.327781in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.335802in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.316833in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.336973in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.341173in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.341379in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.332222in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.328022in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.325302in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.339727in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.334494in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.340794in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.343204in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.348299in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.329399in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.340794in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.333840in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.350227in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.339727in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.351053in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.352878in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.336869in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.342033in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.344374in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.350950in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.337042in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.338315in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.352568in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.351260in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.351053in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.342550in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.350950in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.359729in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.356217in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.340175in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.341827in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.331155in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.336766in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.337868in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.239270in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.239270in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.248875in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.245501in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.239236in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.231799in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.239821in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.242816in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.231799in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.235724in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.239993in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.247704in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.253832in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.243883in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.229802in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.236998in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.248462in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.237411in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.226084in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.239993in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.227944in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.239752in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.237962in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.238134in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.253454in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.241508in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.243195in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.235999in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.243057in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.231662in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.247257in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.255381in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.228735in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.236309in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.228666in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.246568in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.235552in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.244950in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.243195in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.238444in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.239166in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.236654in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.222607in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.246121in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.219784in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.222401in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.229975in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.238753in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.231937in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.243298in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.221024in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.232144in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.238995in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.230835in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.237135in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.229665in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.242575in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.242816in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.248117in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.248772in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.245122in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.239132in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.247567in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.253281in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.236860in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.255450in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.245570in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.242506in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.239614in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.255657in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.248014in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.243504in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.248772in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.255485in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.262164in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.259031in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.258204in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.256724in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.252490in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.263162in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.264849in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.268154in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.256896in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.260683in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.276692in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.261647in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.276898in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.263885in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.260373in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.254314in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.236722in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.228425in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.210524in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.172654in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.135474in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{5.082078in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.993877in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{5.045517in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.817302in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{4.380703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791912in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791912in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452123in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452123in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112333in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112333in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772544in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772544in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432754in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432754in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092965in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092965in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{4.069005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=4.005691in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{4.413271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=4.349957in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{4.757538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=4.694224in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{5.101804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=5.038490in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{5.446071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=5.382757in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{5.790337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=5.727024in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{6.134604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=6.071290in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=5.047255in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{4.155140in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.582444in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.828484in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.871214in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{4.973145in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.032221in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.080253in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.122391in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.125862in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.150732in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.139921in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.158801in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.168192in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.170300in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.177639in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.179857in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.177350in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.179691in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.181248in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.178948in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.186261in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.181549in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.193132in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.184800in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.185791in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.183534in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.190280in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.194605in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.190253in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.189386in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.191920in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.185971in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.182915in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.191012in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.193284in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.187058in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.186797in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.196781in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.199066in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.190060in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.197221in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.183243in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.194356in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.196188in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.194162in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.191658in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.191397in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.196932in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.188918in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.209051in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.192910in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.195059in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.192346in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.196065in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.198350in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.197552in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.200691in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.197249in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.205786in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.199025in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.201229in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.196450in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.193462in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.208445in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.207012in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.205539in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.203019in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.206201in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.211130in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.210758in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.200223in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.209366in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.203349in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.207247in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.205787in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.203984in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.210207in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.202633in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.210166in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.204148in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.208884in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.209822in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.208265in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.206104in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.206075in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.208128in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.210193in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.214530in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.210166in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.205606in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.210744in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.203982in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.207439in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.206763in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.207026in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.206489in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.207729in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.217836in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.221664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{4.303381in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.763459in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.959829in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.985270in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{5.081045in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.149347in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.172482in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.203776in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.195651in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.231971in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.231420in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.244021in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.244021in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.249357in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.236963in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.260959in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.231627in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.249977in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.240337in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.245673in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.250355in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.249908in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.247532in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.258996in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.252868in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.258239in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.260442in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.250665in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.259444in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.248806in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.248909in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.262370in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.253867in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.246155in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.253419in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.261234in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.237789in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.253660in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.267224in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.260270in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.252042in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.263506in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.245053in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.257172in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.255795in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.250837in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.264986in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.246155in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.256070in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.259926in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.265262in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.252490in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.258308in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.242953in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.253041in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.257310in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.259134in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.260305in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.265021in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.265572in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.248978in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.256724in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.267810in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.260752in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.277346in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.266123in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.259237in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.267121in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.254831in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.276244in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.275693in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.255554in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.278413in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.241955in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.260339in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.262921in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.272147in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.279446in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.250045in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.283336in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.264470in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.256483in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.264814in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.269152in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.270908in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.274316in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.266191in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.278654in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.282441in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.279411in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.258480in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.265813in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.276760in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.261751in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.264952in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.285402in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.261923in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.278206in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.284162in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.279033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{3.954123in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.361321in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{4.646580in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.652915in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{4.825461in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{4.910598in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{4.955629in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{4.981965in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.033502in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.053779in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{4.994600in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.058186in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.081355in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.101116in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.059804in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.102080in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.103491in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.068686in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.112304in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.094265in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.068376in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.115058in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.063866in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.097638in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.081837in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.102596in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.085245in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.119809in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.114129in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.118570in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.109344in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.116745in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.106211in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.083937in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.109412in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.105488in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.114817in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.104730in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.134957in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.099842in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.113578in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.147901in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.110996in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.113303in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.138985in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.147764in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.105419in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.145836in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.132031in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.126144in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.139949in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.123940in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.110962in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.131205in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.130137in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.111237in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.128864in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.119465in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.145939in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.122219in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.129724in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.110927in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.094540in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.135060in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.139880in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.154821in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.119190in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.141188in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.120326in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.125111in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.138297in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.143288in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.150656in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.144011in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.124457in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.115127in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.146869in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.125386in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.139708in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.144734in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.159744in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.142256in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.156198in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.120154in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.139501in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.130241in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.156095in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.145285in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.143977in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.141016in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.148969in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.125283in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.138537in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.141842in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.127590in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.139811in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.116849in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.149554in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.158677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{4.456345in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.885494in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{5.084315in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{5.030045in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{5.116223in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.180105in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.219874in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.245185in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.264354in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.279459in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.293630in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.303820in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.306615in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.311243in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.311201in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.316145in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.307070in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.310086in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.310113in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.314299in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.312757in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.304550in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.307704in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.306271in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.300680in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.301397in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.304715in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.297017in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.295035in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.306685in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.300253in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.296177in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.296383in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.293409in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.297320in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.295214in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.293271in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.296068in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.283866in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.290944in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.287309in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.287874in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.286249in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.286717in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.290999in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.285037in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.277420in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.284500in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.282778in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.283191in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.288066in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.283219in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.284156in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.280630in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.284816in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.280974in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.285904in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.282475in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.279184in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.288508in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.283921in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.291550in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.282999in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.282971in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.287997in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.280506in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.286978in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.285229in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.279983in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.296507in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.291756in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.288314in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.289898in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.286428in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.288163in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.289705in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.291675in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.288686in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.288534in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.289718in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.291220in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.289416in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.287405in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.289264in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.291220in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.289401in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.281855in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.289568in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.297031in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.294277in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.296770in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.290559in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.291055in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.297540in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.292321in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.288617in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.284693in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.285147in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.290380in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.291701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{4.522438in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.963443in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{5.135233in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{5.073265in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{5.148418in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.213037in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.258308in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.283543in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.303303in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.317694in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.339865in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.343170in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.350812in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.342997in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.352843in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.348437in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.345235in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.355184in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.352430in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.355012in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.358145in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.347679in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.355012in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.345614in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.338006in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.351432in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.351432in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.355012in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.359350in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.354978in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.348747in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.347129in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.339796in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.338487in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.338315in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.342171in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.340037in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.345304in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.329399in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.346474in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.341551in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.341551in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.329812in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.334597in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.337351in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.341930in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.321137in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.326714in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.336181in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.323891in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.342068in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.326128in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.328228in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.318382in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.335079in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.342309in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.331878in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.330845in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.330983in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.332119in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.327781in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.335802in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.316833in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.336973in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.341173in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.341379in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.332222in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.328022in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.325302in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.339727in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.334494in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.340794in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.343204in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.348299in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.329399in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.340794in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.333840in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.350227in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.339727in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.351053in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.352878in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.336869in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.342033in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.344374in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.350950in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.337042in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.338315in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.352568in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.351260in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.351053in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.342550in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.350950in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.359729in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.356217in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.340175in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.341827in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.331155in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.336766in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.337868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{4.380703in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{4.817302in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{5.045517in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.993877in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{5.082078in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{5.135474in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{5.172654in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{5.210524in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{5.228425in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{5.236722in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{5.254314in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{5.260373in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{5.263885in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{5.276898in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{5.261647in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{5.276692in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{5.260683in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{5.256896in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{5.268154in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{5.264849in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{5.263162in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{5.252490in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{5.256724in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{5.258204in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{5.259031in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{5.262164in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{5.255485in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{5.248772in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{5.243504in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{5.248014in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{5.255657in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{5.239614in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{5.242506in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{5.245570in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{5.255450in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{5.236860in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{5.253281in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{5.247567in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{5.239132in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{5.245122in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{5.248772in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{5.248117in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{5.242816in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{5.242575in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{5.229665in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{5.237135in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{5.230835in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{5.238995in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{5.232144in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{5.221024in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.243298in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{5.231937in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{5.238753in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{5.229975in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{5.222401in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{5.219784in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{5.246121in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{5.222607in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{5.236654in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{5.239166in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{5.238444in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{5.243195in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{5.244950in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{5.235552in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{5.246568in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{5.228666in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{5.236309in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{5.228735in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{5.255381in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{5.247257in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{5.231662in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{5.243057in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{5.235999in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{5.243195in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{5.241508in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{5.253454in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{5.238134in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{5.237962in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{5.239752in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{5.227944in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.239993in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{5.226084in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{5.237411in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{5.248462in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{5.236998in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{5.229802in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{5.243883in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{5.253832in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{5.247704in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{5.239993in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{5.235724in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{5.231799in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{5.242816in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{5.239821in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{5.231799in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{5.239236in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{5.245501in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{5.248875in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{5.239270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{6.249701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223356in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{6.249701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{3.844810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{6.249701in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{6.249701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425933in,y=6.333034in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{6.249701in}}%
\pgfpathlineto{\pgfqpoint{4.942325in}{6.249701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.105728in}{4.110661in}}{\pgfqpoint{8.373770in}{5.897783in}}{%
\pgfpathmoveto{\pgfqpoint{5.105728in}{4.110661in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{4.554868in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{5.079943in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{5.300343in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{5.501980in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{5.607394in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{5.672805in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.736976in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.781283in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.800355in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.814092in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.828964in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.834920in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.841736in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.836194in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.854337in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.865491in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.847107in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.864079in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.848897in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.868004in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.870414in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.876094in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.882738in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.855128in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.886181in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.878917in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.874097in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.862702in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.871584in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.864596in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.872479in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.879502in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.873994in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.881912in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.876404in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.869415in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.872307in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.876920in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.869174in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.896337in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.861945in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.883806in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.876920in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.874510in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.879502in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.863391in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.868796in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.869863in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.858640in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.866351in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.871205in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.883737in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.882084in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.878814in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.872548in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.867143in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.864217in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.874132in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.879296in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.878986in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.874820in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.881120in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.893996in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.876610in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.893411in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.863700in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.884357in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.880914in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.892619in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.875027in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.890002in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.868624in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.878057in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.881706in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.857779in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.875061in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.886939in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.864768in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.867522in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.883943in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.878263in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.872032in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.883634in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.873099in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.867797in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.874717in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.881189in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.870345in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.878332in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.897783in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.870655in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.875578in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.884047in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.882015in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.889073in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.880914in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.883634in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.878022in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.875681in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.895373in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.790131in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.790131in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.760868in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.751125in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.740178in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.724204in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.757047in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.745376in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.743173in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.776429in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.747097in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.743242in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.766617in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.758286in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.723825in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.734015in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.758217in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.724789in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.750850in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.742175in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.741968in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.746925in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.741073in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.756083in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.754981in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.754637in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.752502in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.766135in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.743001in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.750643in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.779562in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.750299in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.760903in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.757976in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.742140in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.764724in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.753019in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.760317in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.734842in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.727750in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.749060in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.757081in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.747717in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.753329in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.754430in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.731571in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.733327in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.727922in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.759904in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.739696in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.737665in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.737286in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.752571in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.757529in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.723205in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.745479in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.747063in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.748819in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.748716in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.748199in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.748578in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.735599in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.734876in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.720623in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.724100in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.750265in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.711397in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.735289in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.734738in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.732776in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.740935in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.748509in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.758011in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.737183in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.752640in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.754499in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.749439in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.746684in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.712120in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.745479in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.713704in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.724135in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.726441in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.740728in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.726407in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.735565in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.738904in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.745445in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.721725in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.693805in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.664646in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.669362in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.654042in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.618824in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.541983in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{5.466796in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{5.402005in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{5.263437in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{5.002931in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{4.639661in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{4.110661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.105728in}{4.530149in}}{\pgfqpoint{8.373770in}{5.950731in}}{%
\pgfpathmoveto{\pgfqpoint{5.105728in}{4.530149in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{4.729136in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{5.179471in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{5.404828in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{5.578338in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{5.685405in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{5.695526in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.775706in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.812749in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.834438in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.862324in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.874855in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.888626in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.897507in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.913791in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.917165in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.914790in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.936410in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.925875in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.929490in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.936788in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.950731in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.928423in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.934378in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.947667in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.937511in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.926873in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.928388in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.933036in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.916718in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.923362in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.917337in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.919059in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.914927in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.913275in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.921124in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.931831in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.919093in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.898885in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.906011in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.915031in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.910349in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.909488in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.918714in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.905081in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.914652in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.919472in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.902465in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.897404in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.895924in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.913275in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.907354in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.895511in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.913172in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.890209in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.903394in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.886181in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.899194in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.901329in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.911726in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.917785in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.893686in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.920504in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.909109in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.905839in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.911037in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.910727in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.910796in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.907354in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.898816in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.908214in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.897852in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.912586in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.902637in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.905150in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.895063in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.904703in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.899952in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.918542in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.904083in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.907526in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.905770in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.906286in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.906286in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.909522in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.904978in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.913481in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.917096in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.911312in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.894375in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.891930in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.899263in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.906286in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.905288in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.894202in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.901466in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.901329in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.905081in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.912965in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.912724in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.912724in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.785242in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.785242in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.787618in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.808824in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.786068in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.784554in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.783073in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.775327in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.785449in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.790303in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.792954in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.780388in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.776429in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.795708in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.782763in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.782867in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.791577in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.802042in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.749301in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.801767in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.782144in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.789132in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.776188in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.777290in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.771644in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.797016in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.794262in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.777806in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.796190in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.760834in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.783762in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.781662in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.802077in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.779803in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.807723in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.789890in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.794778in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.780767in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.805657in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.787721in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.736494in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.780939in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.780457in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.777358in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.796087in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.783555in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.789683in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.786000in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.775052in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.785311in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.773744in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.744963in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.784450in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.765516in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.800597in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.798462in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.765412in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.760696in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.781111in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.761763in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.798187in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.782109in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.764586in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.783452in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.786929in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.787342in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.811923in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.801182in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.811303in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.792265in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.794469in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.799116in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.791370in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.818980in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.801595in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.814057in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.812164in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.817672in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.816398in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.825866in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.830134in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.816019in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.825762in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.807861in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.820495in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.805279in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.820185in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.806896in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.796259in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.781008in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.776498in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.751917in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.742553in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.713841in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.673562in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{5.611043in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{5.566495in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{5.489517in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{5.301961in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{5.030851in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{4.530149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105728in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.105728in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765938in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765938in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426149in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426149in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086359in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.086359in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746570in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.746570in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406780in}{3.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.406780in,y=3.747587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{4.069005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=4.005691in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{4.413271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=4.349957in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{4.757538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=4.694224in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{5.101804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=5.038490in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{5.446071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=5.382757in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{5.790337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=5.727024in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{6.134604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=6.071290in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105728in}{4.375278in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{4.884778in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{5.194302in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{5.397679in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{5.525845in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{5.583034in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.665010in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.704024in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.736549in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.749396in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.763293in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.765716in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.782488in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.792168in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.793298in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.801643in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.793119in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.799619in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.795281in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.807110in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.807370in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.810925in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.806779in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.803489in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.814436in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.806642in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.810195in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.799646in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.811145in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.812990in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.807840in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.806091in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.809892in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.811241in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.794786in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.806173in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.807263in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.804975in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.802539in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.813651in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.803928in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.812136in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.816254in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.815717in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.812054in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.804479in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.810415in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.811971in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.810539in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.805637in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.812012in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.817177in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.806752in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.814106in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.815415in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.812191in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.818333in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.812164in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.814861in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.816116in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.814325in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.821280in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.816295in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.823828in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.815993in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.817562in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.819145in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.823318in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.819271in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.829529in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.817726in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.819421in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.822244in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.811558in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.814916in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.826237in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.820991in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.811888in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.818828in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.821058in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.821100in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.825576in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.819959in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.815166in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.819807in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.818773in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.823525in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.828771in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.818883in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.820055in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.825026in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.824654in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.819008in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.823154in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.823056in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.822685in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.821886in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.824103in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.840243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105728in}{4.554868in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{5.079943in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{5.300343in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{5.501980in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{5.607394in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{5.672805in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.736976in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.781283in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.800355in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.814092in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.828964in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.834920in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.841736in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.836194in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.854337in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.865491in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.847107in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.864079in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.848897in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.868004in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.870414in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.876094in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.882738in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.855128in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.886181in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.878917in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.874097in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.862702in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.871584in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.864596in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.872479in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.879502in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.873994in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.881912in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.876404in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.869415in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.872307in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.876920in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.869174in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.896337in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.861945in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.883806in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.876920in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.874510in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.879502in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.863391in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.868796in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.869863in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.858640in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.866351in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.871205in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.883737in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.882084in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.878814in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.872548in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.867143in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.864217in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.874132in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.879296in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.878986in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.874820in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.881120in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.893996in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.876610in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.893411in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.863700in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.884357in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.880914in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.892619in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.875027in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.890002in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.868624in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.878057in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.881706in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.857779in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.875061in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.886939in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.864768in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.867522in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.883943in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.878263in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.872032in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.883634in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.873099in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.867797in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.874717in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.881189in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.870345in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.878332in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.897783in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.870655in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.875578in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.884047in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.882015in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.889073in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.880914in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.883634in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.878022in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.875681in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.895373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105728in}{4.110661in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{4.639661in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{5.002931in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{5.263437in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{5.402005in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{5.466796in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.541983in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.618824in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.654042in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.669362in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.664646in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.693805in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.721725in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.745445in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.738904in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.735565in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.726407in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.740728in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.726441in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.724135in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.713704in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.745479in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.712120in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.746684in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.749439in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.754499in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.752640in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.737183in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.758011in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.748509in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.740935in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.732776in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.734738in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.735289in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.711397in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.750265in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.724100in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.720623in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.734876in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.735599in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.748578in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.748199in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.748716in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.748819in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.747063in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.745479in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.723205in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.757529in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.752571in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.737286in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.737665in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.739696in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.759904in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.727922in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.733327in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.731571in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.754430in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.753329in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.747717in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.757081in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.749060in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.727750in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.734842in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.760317in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.753019in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.764724in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.742140in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.757976in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.760903in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.750299in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.779562in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.750643in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.743001in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.766135in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.752502in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.754637in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.754981in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.756083in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.741073in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.746925in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.741968in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.742175in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.750850in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.724789in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.758217in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.734015in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.723825in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.758286in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.766617in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.743242in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.747097in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.776429in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.743173in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.745376in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.757047in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.724204in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.740178in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.751125in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.760868in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.790131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105728in}{4.635034in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{5.100894in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{5.358049in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{5.543925in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{5.637427in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{5.654627in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.727585in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.770355in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.791715in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.809822in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.820921in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.836758in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.845089in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.858170in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.867715in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.869546in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.879957in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.877024in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.876721in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.885768in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.883963in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.881899in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.876927in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.881802in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.872122in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.873745in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.861656in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.873223in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.866227in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.869299in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.856010in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.861037in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.860472in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.856863in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.859796in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.853628in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.860004in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.850487in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.849137in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.849579in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.854110in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.848174in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.843837in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.845695in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.851933in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.853475in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.852016in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.844305in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.844098in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.845764in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.841068in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.840655in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.848022in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.838328in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.846658in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.836565in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.853571in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.844979in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.852566in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.857592in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.838342in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.851465in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.854261in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.852292in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.854482in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.851479in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.854894in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.847526in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.849896in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.848945in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.850033in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.850818in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.850899in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.851079in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.849937in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.850350in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.846039in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.849414in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.851700in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.847100in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.853820in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.852511in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.845130in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.856547in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.852153in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.851783in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.849647in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.857249in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.848986in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.847788in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.848643in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.851066in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.856959in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.852939in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.847844in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.854137in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.847389in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.852801in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.858131in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.853971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105728in}{4.729136in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{5.179471in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{5.404828in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{5.578338in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{5.685405in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{5.695526in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.775706in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.812749in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.834438in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.862324in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.874855in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.888626in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.897507in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.913791in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.917165in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.914790in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.936410in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.925875in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.929490in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.936788in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.950731in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.928423in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.934378in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.947667in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.937511in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.926873in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.928388in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.933036in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.916718in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.923362in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.917337in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.919059in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.914927in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.913275in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.921124in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.931831in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.919093in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.898885in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.906011in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.915031in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.910349in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.909488in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.918714in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.905081in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.914652in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.919472in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.902465in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.897404in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.895924in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.913275in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.907354in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.895511in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.913172in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.890209in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.903394in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.886181in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.899194in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.901329in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.911726in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.917785in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.893686in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.920504in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.909109in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.905839in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.911037in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.910727in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.910796in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.907354in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.898816in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.908214in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.897852in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.912586in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.902637in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.905150in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.895063in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.904703in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.899952in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.918542in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.904083in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.907526in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.905770in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.906286in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.906286in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.909522in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.904978in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.913481in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.917096in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.911312in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.894375in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.891930in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.899263in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.906286in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.905288in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.894202in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.901466in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.901329in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.905081in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.912965in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.912724in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.912724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{3.844810in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105728in}{4.530149in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{5.030851in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{5.301961in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{5.489517in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{5.566495in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{5.611043in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{5.673562in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{5.713841in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{5.742553in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{5.751917in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{5.776498in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{5.781008in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{5.796259in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{5.806896in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{5.820185in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{5.805279in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{5.820495in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{5.807861in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{5.825762in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{5.816019in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{5.830134in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{5.825866in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{5.816398in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{5.817672in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{5.812164in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{5.814057in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{5.801595in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{5.818980in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{5.791370in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{5.799116in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{5.794469in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{5.792265in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{5.811303in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{5.801182in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{5.811923in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{5.787342in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{5.786929in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{5.783452in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{5.764586in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{5.782109in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{5.798187in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{5.761763in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{5.781111in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{5.760696in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{5.765412in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{5.798462in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{5.800597in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{5.765516in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{5.784450in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{5.744963in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{5.773744in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{5.785311in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{5.775052in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{5.786000in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{5.789683in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{5.783555in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{5.796087in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{5.777358in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{5.780457in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{5.780939in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{5.736494in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{5.787721in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{5.805657in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{5.780767in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{5.794778in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{5.789890in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{5.807723in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{5.779803in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{5.802077in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{5.781662in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{5.783762in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{5.760834in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{5.796190in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{5.777806in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{5.794262in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{5.797016in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{5.771644in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.777290in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{5.776188in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{5.789132in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{5.782144in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{5.801767in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{5.749301in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{5.802042in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{5.791577in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{5.782867in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{5.782763in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{5.795708in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{5.776429in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{5.780388in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{5.792954in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{5.790303in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{5.785449in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{5.775327in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{5.783073in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{5.784554in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{5.786068in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{5.808824in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{5.787618in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{5.785242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{4.942325in}{6.249701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537172in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{6.249701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{3.844810in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{3.844810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{6.249701in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{6.249701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739749in,y=6.333034in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{3.363831in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{3.363831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.791912in}{1.356060in}}{\pgfqpoint{4.059954in}{3.213619in}}{%
\pgfpathmoveto{\pgfqpoint{0.791912in}{1.356060in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{1.782469in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{2.313775in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{2.568808in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{2.756502in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{2.903228in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{2.977590in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{2.967331in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{2.947742in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{2.990190in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{3.027853in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{3.058803in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{3.070301in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{3.090441in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{3.086516in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{3.109789in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{3.120736in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{3.127587in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{3.130273in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{3.135023in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{3.139533in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{3.144559in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{3.156540in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{3.163253in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{3.165250in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.155645in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.165835in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{3.176921in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{3.161360in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{3.172893in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{3.183703in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.188109in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.184357in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.177850in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.186285in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.184460in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.182394in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.178091in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.187455in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.201742in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.200709in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.200227in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.194685in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.188729in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.194409in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.196991in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.190588in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.193755in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.205357in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.195132in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.206459in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.201742in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.194753in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.194719in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.184839in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.192654in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.186767in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.193996in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.190209in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.192103in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.199539in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.199229in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.194547in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.191655in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.190726in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.183014in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.182394in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.185768in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.195614in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.182980in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.194134in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.187145in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.186904in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.200606in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.198162in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.183427in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.189934in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.194203in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.196681in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.187593in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.199504in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.175956in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.206768in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.198265in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.188901in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.213619in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.202981in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.194409in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.200365in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.200365in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.205426in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.185837in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.190932in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.188970in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.203360in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.193996in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.197301in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.195029in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.191965in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.190932in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.195993in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.078150in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.078150in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.079700in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.087342in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.079975in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.078288in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.073813in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.058286in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.084451in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.072333in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.081627in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.067685in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.071403in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.048785in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.053432in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.076085in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.079424in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.062073in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.064104in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.087033in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.074329in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.082764in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.072333in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.061867in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.065963in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.073778in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.087618in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.079424in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.075155in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.093230in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.072091in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.080354in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.071403in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.063209in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.072401in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.071747in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.080664in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.042519in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.042484in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.066101in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.068477in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.071196in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.071437in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.093092in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.066583in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.076670in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.060524in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.063829in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.079527in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.077910in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.090613in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.069027in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.077324in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.068649in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.071644in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.085277in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.065757in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.063209in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.059973in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.058355in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.060386in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.060731in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.058321in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.057735in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.035599in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.044240in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.054499in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.056083in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.049921in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.058183in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.035289in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{3.027784in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{3.039248in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{3.028817in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{3.051401in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.047614in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.025581in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{3.022379in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{3.040212in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{3.040212in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{3.023206in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{3.025822in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{3.013187in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{3.006715in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.993254in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.999107in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.970877in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.977246in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.942957in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.921612in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{2.889114in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{2.869387in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{2.794234in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{2.826595in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{2.810449in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{2.831793in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{2.743179in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{2.567190in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{2.300728in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{2.000527in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{1.356060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.791912in}{1.731035in}}{\pgfqpoint{4.059954in}{3.201811in}}{%
\pgfpathmoveto{\pgfqpoint{0.791912in}{1.731035in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{1.977289in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{2.437780in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{2.670917in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{2.831070in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{2.954800in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{3.008161in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{2.986541in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{2.966505in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{2.980482in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{3.001173in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{3.026304in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{3.050678in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{3.058630in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{3.089201in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{3.096465in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{3.108962in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{3.117018in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{3.123869in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{3.130754in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{3.146591in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{3.132269in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{3.148037in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{3.161601in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{3.149517in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.151376in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.159501in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{3.147968in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{3.161738in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{3.160051in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{3.169657in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.168624in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.167866in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.166179in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.168245in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.165112in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.164114in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.175784in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.170345in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.182394in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.182394in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.187593in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.178470in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.175062in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.180363in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.178160in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.174889in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.173753in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.174924in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.185527in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.190657in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.189899in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.194616in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.178711in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.191483in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.180880in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.176232in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.173444in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.191655in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.185665in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.187386in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.179950in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.182394in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.181809in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.171516in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.176266in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.189589in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.188350in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.172307in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.188419in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.192929in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.195924in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.186250in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.201811in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.178883in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.176266in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.184012in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.174442in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.181465in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.184219in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.174648in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.192722in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.186835in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.183909in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.177334in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.184081in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.194650in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.187076in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.182601in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.178917in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.189555in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.190278in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.195167in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.196475in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.183530in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.172066in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.181017in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.187593in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.199298in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.185837in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.198609in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.081283in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.081283in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.070818in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.085414in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.073469in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.084967in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.089993in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.083728in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.075087in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.090923in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.077944in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.079975in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.076292in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.072780in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.092369in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.081593in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.081697in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.069303in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.088823in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.081146in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.071162in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.086103in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.080285in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.084726in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.087170in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.088100in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.085690in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.086344in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.079080in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.092093in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.090303in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.083831in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.083762in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.076911in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.077462in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.073641in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.098875in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.095054in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.094572in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.093436in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.092575in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.085587in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.082419in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.095742in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.076464in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.075155in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.083383in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.074983in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.097120in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.098565in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.073331in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.068649in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.093677in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.068167in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.096569in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.081662in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.077978in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.080595in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.079355in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.066446in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.073159in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.058527in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.067995in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.073744in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.067581in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.068201in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.073331in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.077634in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{3.072333in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{3.062796in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{3.059009in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{3.048096in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.034429in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.054809in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{3.048268in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{3.036666in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{3.047648in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{3.034119in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{3.032329in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{3.030883in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{3.025271in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{3.019763in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{3.009986in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.990190in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.993633in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.976385in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.942544in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{2.941132in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{2.917550in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{2.883605in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{2.860505in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{2.916483in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{2.914727in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{2.833618in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{2.712023in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{2.531214in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{2.256214in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{1.731035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791912in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791912in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452123in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452123in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112333in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112333in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772544in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772544in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432754in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432754in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092965in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092965in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425933in,y=0.644867in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{1.183135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.119821in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{1.527402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.464088in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{1.871668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.808355in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{2.215935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.152621in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{2.560201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.496888in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{2.904468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.841154in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{3.248735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.185421in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.161386in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{1.605013in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{2.185363in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{2.479492in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{2.679842in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{2.822670in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{2.905391in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{2.900048in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{2.897569in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{2.912427in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{2.956424in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{2.976378in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{3.002170in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{3.015914in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{3.034738in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{3.041982in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{3.059374in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{3.062212in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{3.071065in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{3.076422in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{3.085608in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{3.086915in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{3.095041in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{3.097864in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{3.103247in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.097133in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.101513in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{3.112914in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{3.111343in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{3.110988in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{3.119814in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.123972in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.127180in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.121838in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.124868in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.125390in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.122003in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.124660in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.128558in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.126989in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.130816in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.131436in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.130747in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.126093in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.130484in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.131587in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.137936in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.137992in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.135568in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.143692in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.132372in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.139491in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.138679in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.140042in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.130568in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.136132in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.134039in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.134011in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.143031in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.133832in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.143209in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.139823in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.143003in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.127814in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.128834in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.132620in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.132469in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.136958in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.141516in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.128310in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.144160in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.138803in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.142399in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.143251in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.141144in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.135953in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.134713in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.133998in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.131767in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.138816in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.145702in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.133859in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.138872in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.130982in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.139231in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.136876in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.141668in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.140209in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.133598in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.136435in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.139024in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.141407in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.135140in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.142824in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.134148in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.136641in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.132828in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.140883in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.142838in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.137840in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.143595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{1.782469in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{2.313775in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{2.568808in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{2.756502in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{2.903228in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{2.977590in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{2.967331in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{2.947742in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{2.990190in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{3.027853in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{3.058803in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{3.070301in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{3.090441in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{3.086516in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{3.109789in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{3.120736in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{3.127587in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{3.130273in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{3.135023in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{3.139533in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{3.144559in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{3.156540in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{3.163253in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{3.165250in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.155645in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.165835in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{3.176921in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{3.161360in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{3.172893in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{3.183703in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.188109in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.184357in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.177850in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.186285in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.184460in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.182394in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.178091in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.187455in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.201742in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.200709in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.200227in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.194685in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.188729in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.194409in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.196991in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.190588in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.193755in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.205357in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.195132in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.206459in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.201742in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.194753in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.194719in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.184839in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.192654in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.186767in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.193996in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.190209in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.192103in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.199539in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.199229in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.194547in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.191655in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.190726in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.183014in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.182394in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.185768in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.195614in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.182980in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.194134in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.187145in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.186904in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.200606in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.198162in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.183427in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.189934in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.194203in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.196681in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.187593in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.199504in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.175956in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.206768in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.198265in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.188901in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.213619in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.202981in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.194409in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.200365in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.200365in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.205426in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.185837in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.190932in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.188970in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.203360in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.193996in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.197301in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.195029in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.191965in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.190932in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.195993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{1.356060in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{2.000527in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{2.300728in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{2.567190in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{2.743179in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{2.831793in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{2.810449in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{2.826595in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{2.794234in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{2.869387in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{2.889114in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.921612in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.942957in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.977246in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.970877in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.999107in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{2.993254in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{3.006715in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{3.013187in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{3.025822in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{3.023206in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{3.040212in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{3.040212in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{3.022379in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.025581in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.047614in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{3.051401in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{3.028817in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{3.039248in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{3.027784in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.035289in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.058183in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.049921in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.056083in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.054499in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.044240in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.035599in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.057735in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.058321in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.060731in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.060386in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.058355in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.059973in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.063209in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.065757in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.085277in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.071644in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.068649in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.077324in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.069027in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.090613in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.077910in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.079527in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.063829in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.060524in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.076670in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.066583in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.093092in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.071437in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.071196in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.068477in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.066101in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.042484in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.042519in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.080664in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.071747in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.072401in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.063209in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.071403in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.080354in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.072091in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.093230in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.075155in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.079424in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.087618in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.073778in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.065963in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.061867in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.072333in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.082764in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.074329in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.087033in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.064104in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.062073in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.079424in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.076085in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.053432in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.048785in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.071403in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.067685in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.081627in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.072333in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.084451in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.058286in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.073813in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.078288in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.079975in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.087342in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.079700in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.078150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{1.872701in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{2.352760in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{2.607890in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{2.773797in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{2.895420in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{2.965843in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{2.946469in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{2.914947in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{2.933814in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{2.951702in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{2.980027in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{3.002157in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{3.015308in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{3.036748in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{3.039448in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{3.056977in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{3.066040in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{3.070184in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{3.089325in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{3.088320in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{3.098744in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{3.100287in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{3.102407in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.107584in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.105134in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{3.106869in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{3.117238in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{3.112199in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{3.118616in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.124509in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.125610in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.122087in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.123822in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.123159in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.118946in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.118573in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.123297in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.125294in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.133734in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.127746in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.128310in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.133529in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.139932in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.134397in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.133626in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.133101in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.133309in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.141653in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.140855in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.140689in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.141117in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.132868in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.133833in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.131133in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.132551in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.133570in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.135484in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.135801in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.137234in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.132841in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.139065in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.133557in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.133778in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.132634in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.134589in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.138900in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.135940in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.134946in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.136022in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.136297in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.134094in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.139947in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.139105in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.138418in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.135058in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.130417in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.133955in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.125887in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.135994in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.137454in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.130981in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.127939in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.126850in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.136587in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.133378in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.132318in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.127223in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.130968in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.136201in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.134010in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.133970in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.136021in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.134520in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.130390in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.130129in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.133998in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.128517in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.131657in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.139699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{1.977289in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{2.437780in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{2.670917in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{2.831070in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{2.954800in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{3.008161in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{2.986541in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{2.966505in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{2.980482in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{3.001173in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{3.026304in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{3.050678in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{3.058630in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{3.089201in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{3.096465in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{3.108962in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{3.117018in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{3.123869in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{3.130754in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{3.146591in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{3.132269in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{3.148037in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{3.161601in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{3.149517in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.151376in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.159501in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{3.147968in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{3.161738in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{3.160051in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{3.169657in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.168624in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.167866in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.166179in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.168245in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.165112in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.164114in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.175784in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.170345in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.182394in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.182394in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.187593in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.178470in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.175062in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.180363in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.178160in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.174889in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.173753in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.174924in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.185527in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.190657in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.189899in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.194616in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.178711in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.191483in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.180880in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.176232in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.173444in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.191655in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.185665in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.187386in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.179950in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.182394in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.181809in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.171516in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.176266in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.189589in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.188350in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.172307in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.188419in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.192929in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.195924in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.186250in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.201811in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.178883in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.176266in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.184012in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.174442in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.181465in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.184219in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.174648in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.192722in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.186835in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.183909in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.177334in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.184081in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.194650in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.187076in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.182601in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.178917in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.189555in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.190278in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.195167in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.196475in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.183530in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.172066in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.181017in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.187593in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.199298in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.185837in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.198609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791912in}{1.731035in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{2.256214in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{2.531214in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{2.712023in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{2.833618in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{2.914727in}}%
\pgfpathlineto{\pgfqpoint{0.989975in}{2.916483in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{2.860505in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{2.883605in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{2.917550in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{2.941132in}}%
\pgfpathlineto{\pgfqpoint{1.155028in}{2.942544in}}%
\pgfpathlineto{\pgfqpoint{1.188038in}{2.976385in}}%
\pgfpathlineto{\pgfqpoint{1.221049in}{2.993633in}}%
\pgfpathlineto{\pgfqpoint{1.254059in}{2.990190in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{3.009986in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{3.019763in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{3.025271in}}%
\pgfpathlineto{\pgfqpoint{1.386102in}{3.030883in}}%
\pgfpathlineto{\pgfqpoint{1.419112in}{3.032329in}}%
\pgfpathlineto{\pgfqpoint{1.452123in}{3.034119in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{3.047648in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{3.036666in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{3.048268in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.054809in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.034429in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{3.048096in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{3.059009in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{3.062796in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{3.072333in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.077634in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{3.073331in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{3.068201in}}%
\pgfpathlineto{\pgfqpoint{1.881259in}{3.067581in}}%
\pgfpathlineto{\pgfqpoint{1.914270in}{3.073744in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{3.067995in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{3.058527in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{3.073159in}}%
\pgfpathlineto{\pgfqpoint{2.046312in}{3.066446in}}%
\pgfpathlineto{\pgfqpoint{2.079323in}{3.079355in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{3.080595in}}%
\pgfpathlineto{\pgfqpoint{2.145344in}{3.077978in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{3.081662in}}%
\pgfpathlineto{\pgfqpoint{2.211365in}{3.096569in}}%
\pgfpathlineto{\pgfqpoint{2.244375in}{3.068167in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{3.093677in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{3.068649in}}%
\pgfpathlineto{\pgfqpoint{2.343407in}{3.073331in}}%
\pgfpathlineto{\pgfqpoint{2.376417in}{3.098565in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{3.097120in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.074983in}}%
\pgfpathlineto{\pgfqpoint{2.475449in}{3.083383in}}%
\pgfpathlineto{\pgfqpoint{2.508459in}{3.075155in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{3.076464in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{3.095742in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{3.082419in}}%
\pgfpathlineto{\pgfqpoint{2.640502in}{3.085587in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.092575in}}%
\pgfpathlineto{\pgfqpoint{2.706523in}{3.093436in}}%
\pgfpathlineto{\pgfqpoint{2.739533in}{3.094572in}}%
\pgfpathlineto{\pgfqpoint{2.772544in}{3.095054in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{3.098875in}}%
\pgfpathlineto{\pgfqpoint{2.838565in}{3.073641in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{3.077462in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{3.076911in}}%
\pgfpathlineto{\pgfqpoint{2.937596in}{3.083762in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{3.083831in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{3.090303in}}%
\pgfpathlineto{\pgfqpoint{3.036628in}{3.092093in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.079080in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{3.135659in}{3.086344in}}%
\pgfpathlineto{\pgfqpoint{3.168670in}{3.085690in}}%
\pgfpathlineto{\pgfqpoint{3.201680in}{3.088100in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{3.087170in}}%
\pgfpathlineto{\pgfqpoint{3.267702in}{3.084726in}}%
\pgfpathlineto{\pgfqpoint{3.300712in}{3.080285in}}%
\pgfpathlineto{\pgfqpoint{3.333723in}{3.086103in}}%
\pgfpathlineto{\pgfqpoint{3.366733in}{3.071162in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{3.081146in}}%
\pgfpathlineto{\pgfqpoint{3.432754in}{3.088823in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{3.069303in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{3.081697in}}%
\pgfpathlineto{\pgfqpoint{3.531786in}{3.081593in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.092369in}}%
\pgfpathlineto{\pgfqpoint{3.597807in}{3.072780in}}%
\pgfpathlineto{\pgfqpoint{3.630817in}{3.076292in}}%
\pgfpathlineto{\pgfqpoint{3.663828in}{3.079975in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{3.077944in}}%
\pgfpathlineto{\pgfqpoint{3.729849in}{3.090923in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{3.075087in}}%
\pgfpathlineto{\pgfqpoint{3.828880in}{3.083728in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.089993in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{3.084967in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{3.073469in}}%
\pgfpathlineto{\pgfqpoint{3.960923in}{3.085414in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{4.026944in}{3.070818in}}%
\pgfpathlineto{\pgfqpoint{4.059954in}{3.081283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{3.363831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223356in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{3.363831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{0.958940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{3.363831in}}%
\pgfpathlineto{\pgfqpoint{4.223356in}{3.363831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425933in,y=3.447165in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{3.363831in}}%
\pgfpathlineto{\pgfqpoint{4.942325in}{3.363831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.105728in}{1.259184in}}{\pgfqpoint{8.373770in}{3.254518in}}{%
\pgfpathmoveto{\pgfqpoint{5.105728in}{1.259184in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{2.338081in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{2.633702in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{2.824701in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{2.878958in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.901163in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.878235in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.898340in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.875308in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.932560in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.955247in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.961203in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.974939in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{3.003617in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{3.025684in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{3.026407in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{3.042484in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{3.052537in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{3.057391in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{3.085690in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{3.097774in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{3.105898in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.117569in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.129825in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.116640in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.130341in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.120977in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.131099in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.127243in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.151548in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.145110in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.158675in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.163012in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.150859in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.166558in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.165388in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.167866in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.180673in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.175956in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.179021in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.194478in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.184012in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.188350in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.169760in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.182326in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.203808in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.189658in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.181603in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.176576in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.194272in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.194788in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.195855in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.192963in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.193342in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.199298in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.206011in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.200916in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.202121in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.203636in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.213275in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.221296in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.220298in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.205357in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.197990in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.218095in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.204117in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.212965in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.200055in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.210005in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.217992in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.223224in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.220746in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.209178in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.223603in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.223431in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.209867in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.211244in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.194685in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.233862in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.231521in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.234654in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.238269in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.206045in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.215960in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.228216in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.227528in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.223259in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.234000in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.254518in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.230419in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.240369in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.237821in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.238923in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.224808in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.222364in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.234929in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.227631in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.230523in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.243261in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{2.992944in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{2.992944in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.004822in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{2.993426in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.007094in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.033671in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{2.999830in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.011776in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.018420in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{2.991499in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{2.996387in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.000759in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{2.987746in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.010984in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{2.979690in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{2.989846in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{2.974389in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{2.981756in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{2.982995in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{2.950221in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{2.988538in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{2.979793in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{2.992118in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.000656in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{2.980000in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{2.928635in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{2.974836in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{2.956590in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{2.968020in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{2.956005in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{2.966815in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{2.884053in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{2.912971in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{2.964611in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{2.919031in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{2.928257in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{2.896447in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{2.937965in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{2.953010in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{2.924470in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{2.813788in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{2.903676in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{2.911112in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{2.936003in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{2.930460in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{2.911663in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{2.884225in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{2.890835in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{2.903056in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{2.890801in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{2.943095in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{2.904020in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{2.866082in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{2.841433in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{2.874276in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{2.841329in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{2.855720in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{2.894209in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{2.883537in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{2.893727in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{2.892487in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{2.820880in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{2.882538in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{2.837267in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{2.817988in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{2.852415in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{2.832344in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{2.877512in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{2.841192in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{2.862054in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{2.843843in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{2.762389in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{2.820398in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{2.810655in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{2.727825in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{2.791067in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{2.776538in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{2.804631in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{2.788347in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{2.760392in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{2.807523in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{2.677562in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{2.657388in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.590600in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.668646in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.601238in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.639039in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.552283in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.608192in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.555864in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.537755in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.389342in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.403147in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.475891in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{2.477371in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{2.329095in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{2.056884in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{1.688243in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{1.259184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.105728in}{1.734650in}}{\pgfqpoint{8.373770in}{3.232898in}}{%
\pgfpathmoveto{\pgfqpoint{5.105728in}{1.734650in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{1.973296in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{2.425146in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{2.743179in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{2.905811in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{2.939893in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.772786in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.789242in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.807591in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.859920in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.919547in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.936588in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.951873in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.978072in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.986817in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{3.013842in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{3.030848in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{3.035117in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{3.055016in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{3.064345in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{3.059732in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.065964in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.083383in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.085690in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.093952in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.098324in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.103695in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.098015in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.106587in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.118671in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.134438in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.132373in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.130100in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.137674in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.152099in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.150722in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.146522in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.157160in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.160292in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.157986in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.156919in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.157538in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.159294in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.160292in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.166799in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.167522in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.154474in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.175956in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.182394in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.186457in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.183220in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.183358in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.195098in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.181671in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.188178in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.184288in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.180742in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.183703in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.189899in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.178711in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.188040in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.183703in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.187972in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.182980in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.193721in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.193755in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.196027in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.223638in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.210693in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.193652in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.206700in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.205254in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.211554in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.207491in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.206459in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.208490in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.202190in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.213344in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.219196in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.216718in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.218818in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.210246in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.214755in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.210555in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.205873in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.213137in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.220849in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.206424in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.208490in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.210693in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.215341in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.221572in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.221538in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.222949in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.229524in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.221572in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.209970in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.232898in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.122974in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.122974in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.108825in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.131236in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.084967in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.106243in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.103695in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.111889in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.111338in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.112439in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.097120in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.101182in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.105829in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.117535in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.107138in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.101044in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.099633in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.093402in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.105141in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.100631in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.120289in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.101870in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.113059in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.101388in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.098290in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.105313in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.071265in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.093436in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.106449in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.101664in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.098359in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.102938in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.075913in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.082041in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.071472in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.079872in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.079287in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.069200in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.084864in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.088306in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.073227in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.059870in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.078322in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.061316in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.064759in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.076395in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.073847in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.075775in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.073709in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.075913in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.044171in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.082695in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.074054in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.049542in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.048371in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.045789in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.051780in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.054362in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.040419in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.032088in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.055876in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.043483in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.033534in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.051160in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.026063in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.034394in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.002515in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.027543in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.028025in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.007679in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{2.998418in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{2.993186in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{2.983339in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{2.978830in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{2.994976in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{2.981067in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{2.976248in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{2.945952in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{2.976695in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{2.960274in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{2.940203in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{2.947123in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{2.906843in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{2.897066in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{2.881058in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.816370in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.844359in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.818642in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.754505in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.715638in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.668886in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.657181in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.482638in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.529803in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.523021in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.594181in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{2.820226in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{2.784904in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{2.556174in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{2.275046in}}%
\pgfpathlineto{\pgfqpoint{5.105728in}{1.734650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105728in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.105728in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765938in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765938in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426149in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426149in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086359in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.086359in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746570in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.746570in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406780in}{0.958940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.406780in,y=0.861718in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739749in,y=0.644867in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{1.183135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=1.119821in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{1.527402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=1.464088in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{1.871668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=1.808355in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{2.215935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=2.152621in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{2.560201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=2.496888in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{2.904468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=2.841154in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942325in}{3.248735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=3.185421in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105728in}{1.623369in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{2.143364in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{2.482232in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{2.685652in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{2.758884in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.741176in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.740240in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.737264in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.754836in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.799067in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.827117in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.842183in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.862578in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.873525in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.901356in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.907676in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{2.926156in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{2.944100in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{2.940698in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{2.970223in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{2.971297in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{2.974271in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{2.996055in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{2.996511in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.002599in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.001951in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.014164in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.021519in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.021366in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.037809in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.037493in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.033815in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.043524in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.043716in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.048620in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.043345in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.054141in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.061274in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.060421in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.075900in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.069302in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.078846in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.075789in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.072415in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.068642in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.082950in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.078666in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.074481in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.081531in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.091363in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.094821in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.096610in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.087218in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.085718in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.091928in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.097065in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.099254in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.101609in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.098978in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.101196in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.107323in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.104376in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.107723in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.100397in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.106704in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.106195in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.111275in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.110532in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.114043in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.113424in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.115931in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.113699in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.116811in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.126355in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.117184in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.119207in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.127911in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.120268in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.131752in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.131518in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.120695in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.125694in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.124248in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.119608in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.128089in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.131752in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.117267in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.126796in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.141709in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.134756in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.134273in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.139780in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.144780in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.137633in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.141654in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.137894in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.135319in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.136353in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.146076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105728in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{2.338081in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{2.633702in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{2.824701in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{2.878958in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.901163in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.878235in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.898340in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.875308in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.932560in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.955247in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.961203in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.974939in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{3.003617in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{3.025684in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{3.026407in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{3.042484in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{3.052537in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{3.057391in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{3.085690in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{3.097774in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{3.105898in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.117569in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.129825in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.116640in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.130341in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.120977in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.131099in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.127243in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.151548in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.145110in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.158675in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.163012in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.150859in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.166558in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.165388in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.167866in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.180673in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.175956in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.179021in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.194478in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.184012in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.188350in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.169760in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.182326in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.203808in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.189658in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.181603in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.176576in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.194272in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.194788in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.195855in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.192963in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.193342in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.199298in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.206011in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.200916in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.202121in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.203636in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.213275in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.221296in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.220298in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.205357in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.197990in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.218095in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.204117in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.212965in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.200055in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.210005in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.217992in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.223224in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.220746in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.209178in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.223603in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.223431in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.209867in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.211244in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.194685in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.233862in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.231521in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.234654in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.238269in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.206045in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.215960in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.228216in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.227528in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.223259in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.234000in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.254518in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.230419in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.240369in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.237821in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.238923in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.224808in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.222364in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.234929in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.227631in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.230523in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.243261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105728in}{1.259184in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{1.688243in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{2.056884in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{2.329095in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{2.477371in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.475891in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.403147in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.389342in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.537755in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.555864in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.608192in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.552283in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.639039in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.601238in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.668646in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.590600in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{2.657388in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{2.677562in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{2.807523in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{2.760392in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{2.788347in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{2.804631in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{2.776538in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{2.791067in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{2.727825in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{2.810655in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{2.820398in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{2.762389in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{2.843843in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{2.862054in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{2.841192in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{2.877512in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{2.832344in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{2.852415in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{2.817988in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{2.837267in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{2.882538in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{2.820880in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{2.892487in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{2.893727in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{2.883537in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{2.894209in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{2.855720in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{2.841329in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{2.874276in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{2.841433in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{2.866082in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{2.904020in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{2.943095in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{2.890801in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{2.903056in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{2.890835in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{2.884225in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{2.911663in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{2.930460in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{2.936003in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{2.911112in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{2.903676in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{2.813788in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{2.924470in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{2.953010in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{2.937965in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{2.896447in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{2.928257in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{2.919031in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{2.964611in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{2.912971in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{2.884053in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{2.966815in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{2.956005in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{2.968020in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{2.956590in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{2.974836in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{2.928635in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{2.980000in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.000656in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{2.992118in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{2.979793in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{2.988538in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{2.950221in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{2.982995in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{2.981756in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{2.974389in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{2.989846in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{2.979690in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.010984in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{2.987746in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.000759in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{2.996387in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{2.991499in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.018420in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.011776in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{2.999830in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.033671in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.007094in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{2.993426in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.004822in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{2.992944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105728in}{1.860899in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{2.363832in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{2.655329in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{2.848613in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{2.879351in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.723164in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.683422in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.656637in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.664886in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.761006in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.807122in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.842913in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.868939in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.894980in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.922880in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.930039in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{2.952969in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{2.961946in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{2.976653in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{3.003313in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{3.005366in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{3.009676in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.025649in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.027068in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.035991in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.041857in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.045177in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.048524in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.064125in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.067361in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.071864in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.083417in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.080002in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.085193in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.083666in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.095564in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.087770in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.106483in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.106015in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.105851in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.104626in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.105947in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.111537in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.109072in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.112723in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.114112in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.121866in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.129013in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.117735in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.128916in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.128806in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.132331in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.126850in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.133806in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.128738in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.124124in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.133846in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.133502in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.137137in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.141695in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.141062in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.141379in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.138197in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.143210in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.143693in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.143265in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.147727in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.153248in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.154612in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.153497in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.154695in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.154406in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.150192in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.154667in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.152464in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.156416in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.158261in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.158495in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.168052in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.161552in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.158386in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.157931in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.160066in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.159280in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.159694in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.166620in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.163151in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.164238in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.160066in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.164871in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.164403in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.166619in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.167943in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.169098in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.159652in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.176177in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.160795in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.174043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105728in}{1.973296in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{2.425146in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{2.743179in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{2.905811in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{2.939893in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.772786in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.789242in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.807591in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.859920in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.919547in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.936588in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.951873in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.978072in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.986817in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{3.013842in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{3.030848in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{3.035117in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{3.055016in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{3.064345in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{3.059732in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{3.065964in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{3.083383in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{3.085690in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{3.093952in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{3.098324in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{3.103695in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{3.098015in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{3.106587in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{3.118671in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.134438in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.132373in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.130100in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.137674in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.152099in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.150722in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.146522in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.157160in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.160292in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.157986in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.156919in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.157538in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.159294in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.160292in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.166799in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.167522in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.154474in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.175956in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.182394in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.186457in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.183220in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.183358in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.195098in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.181671in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.188178in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.184288in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.180742in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.183703in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.189899in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.178711in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.188040in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.183703in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.187972in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.182980in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.193721in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.193755in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.196027in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.223638in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.210693in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.193652in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.206700in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.205254in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.211554in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.207491in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.206459in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.208490in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.202190in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.213344in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.219196in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.216718in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.218818in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.210246in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.214755in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.210555in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.205873in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.213137in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.220849in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.206424in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.208490in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.210693in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.215341in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.221572in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.221538in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.222949in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.229524in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.221572in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.209970in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.232898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.942325in}{0.958940in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105728in}{1.734650in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{2.275046in}}%
\pgfpathlineto{\pgfqpoint{5.171749in}{2.556174in}}%
\pgfpathlineto{\pgfqpoint{5.204759in}{2.784904in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{2.820226in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.594181in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{2.523021in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.529803in}}%
\pgfpathlineto{\pgfqpoint{5.369812in}{2.482638in}}%
\pgfpathlineto{\pgfqpoint{5.402822in}{2.657181in}}%
\pgfpathlineto{\pgfqpoint{5.435833in}{2.668886in}}%
\pgfpathlineto{\pgfqpoint{5.468843in}{2.715638in}}%
\pgfpathlineto{\pgfqpoint{5.501854in}{2.754505in}}%
\pgfpathlineto{\pgfqpoint{5.534864in}{2.818642in}}%
\pgfpathlineto{\pgfqpoint{5.567875in}{2.844359in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{2.816370in}}%
\pgfpathlineto{\pgfqpoint{5.633896in}{2.881058in}}%
\pgfpathlineto{\pgfqpoint{5.666906in}{2.897066in}}%
\pgfpathlineto{\pgfqpoint{5.699917in}{2.906843in}}%
\pgfpathlineto{\pgfqpoint{5.732928in}{2.947123in}}%
\pgfpathlineto{\pgfqpoint{5.765938in}{2.940203in}}%
\pgfpathlineto{\pgfqpoint{5.798949in}{2.960274in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{2.976695in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{2.945952in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{2.976248in}}%
\pgfpathlineto{\pgfqpoint{5.930991in}{2.981067in}}%
\pgfpathlineto{\pgfqpoint{5.964001in}{2.994976in}}%
\pgfpathlineto{\pgfqpoint{5.997012in}{2.978830in}}%
\pgfpathlineto{\pgfqpoint{6.030022in}{2.983339in}}%
\pgfpathlineto{\pgfqpoint{6.063033in}{2.993186in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{2.998418in}}%
\pgfpathlineto{\pgfqpoint{6.129054in}{3.007679in}}%
\pgfpathlineto{\pgfqpoint{6.162064in}{3.028025in}}%
\pgfpathlineto{\pgfqpoint{6.195075in}{3.027543in}}%
\pgfpathlineto{\pgfqpoint{6.228085in}{3.002515in}}%
\pgfpathlineto{\pgfqpoint{6.261096in}{3.034394in}}%
\pgfpathlineto{\pgfqpoint{6.294106in}{3.026063in}}%
\pgfpathlineto{\pgfqpoint{6.327117in}{3.051160in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{3.033534in}}%
\pgfpathlineto{\pgfqpoint{6.393138in}{3.043483in}}%
\pgfpathlineto{\pgfqpoint{6.426149in}{3.055876in}}%
\pgfpathlineto{\pgfqpoint{6.459159in}{3.032088in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{3.040419in}}%
\pgfpathlineto{\pgfqpoint{6.525180in}{3.054362in}}%
\pgfpathlineto{\pgfqpoint{6.558191in}{3.051780in}}%
\pgfpathlineto{\pgfqpoint{6.591201in}{3.045789in}}%
\pgfpathlineto{\pgfqpoint{6.624212in}{3.048371in}}%
\pgfpathlineto{\pgfqpoint{6.657222in}{3.049542in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{3.074054in}}%
\pgfpathlineto{\pgfqpoint{6.723243in}{3.082695in}}%
\pgfpathlineto{\pgfqpoint{6.756254in}{3.044171in}}%
\pgfpathlineto{\pgfqpoint{6.789264in}{3.075913in}}%
\pgfpathlineto{\pgfqpoint{6.822275in}{3.073709in}}%
\pgfpathlineto{\pgfqpoint{6.855285in}{3.075775in}}%
\pgfpathlineto{\pgfqpoint{6.888296in}{3.073847in}}%
\pgfpathlineto{\pgfqpoint{6.921306in}{3.076395in}}%
\pgfpathlineto{\pgfqpoint{6.954317in}{3.064759in}}%
\pgfpathlineto{\pgfqpoint{6.987328in}{3.061316in}}%
\pgfpathlineto{\pgfqpoint{7.020338in}{3.078322in}}%
\pgfpathlineto{\pgfqpoint{7.053349in}{3.059870in}}%
\pgfpathlineto{\pgfqpoint{7.086359in}{3.073227in}}%
\pgfpathlineto{\pgfqpoint{7.119370in}{3.088306in}}%
\pgfpathlineto{\pgfqpoint{7.152380in}{3.084864in}}%
\pgfpathlineto{\pgfqpoint{7.185391in}{3.069200in}}%
\pgfpathlineto{\pgfqpoint{7.218401in}{3.079287in}}%
\pgfpathlineto{\pgfqpoint{7.251412in}{3.079872in}}%
\pgfpathlineto{\pgfqpoint{7.284422in}{3.071472in}}%
\pgfpathlineto{\pgfqpoint{7.317433in}{3.082041in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{3.075913in}}%
\pgfpathlineto{\pgfqpoint{7.383454in}{3.102938in}}%
\pgfpathlineto{\pgfqpoint{7.416464in}{3.098359in}}%
\pgfpathlineto{\pgfqpoint{7.449475in}{3.101664in}}%
\pgfpathlineto{\pgfqpoint{7.482485in}{3.106449in}}%
\pgfpathlineto{\pgfqpoint{7.515496in}{3.093436in}}%
\pgfpathlineto{\pgfqpoint{7.548506in}{3.071265in}}%
\pgfpathlineto{\pgfqpoint{7.581517in}{3.105313in}}%
\pgfpathlineto{\pgfqpoint{7.614528in}{3.098290in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{3.101388in}}%
\pgfpathlineto{\pgfqpoint{7.680549in}{3.113059in}}%
\pgfpathlineto{\pgfqpoint{7.713559in}{3.101870in}}%
\pgfpathlineto{\pgfqpoint{7.746570in}{3.120289in}}%
\pgfpathlineto{\pgfqpoint{7.779580in}{3.100631in}}%
\pgfpathlineto{\pgfqpoint{7.812591in}{3.105141in}}%
\pgfpathlineto{\pgfqpoint{7.845601in}{3.093402in}}%
\pgfpathlineto{\pgfqpoint{7.878612in}{3.099633in}}%
\pgfpathlineto{\pgfqpoint{7.911622in}{3.101044in}}%
\pgfpathlineto{\pgfqpoint{7.944633in}{3.107138in}}%
\pgfpathlineto{\pgfqpoint{7.977643in}{3.117535in}}%
\pgfpathlineto{\pgfqpoint{8.010654in}{3.105829in}}%
\pgfpathlineto{\pgfqpoint{8.043664in}{3.101182in}}%
\pgfpathlineto{\pgfqpoint{8.076675in}{3.097120in}}%
\pgfpathlineto{\pgfqpoint{8.109685in}{3.112439in}}%
\pgfpathlineto{\pgfqpoint{8.142696in}{3.111338in}}%
\pgfpathlineto{\pgfqpoint{8.175706in}{3.111889in}}%
\pgfpathlineto{\pgfqpoint{8.208717in}{3.103695in}}%
\pgfpathlineto{\pgfqpoint{8.241727in}{3.106243in}}%
\pgfpathlineto{\pgfqpoint{8.274738in}{3.084967in}}%
\pgfpathlineto{\pgfqpoint{8.307749in}{3.131236in}}%
\pgfpathlineto{\pgfqpoint{8.340759in}{3.108825in}}%
\pgfpathlineto{\pgfqpoint{8.373770in}{3.122974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{4.942325in}{3.363831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537172in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{3.363831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{0.958940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942325in}{3.363831in}}%
\pgfpathlineto{\pgfqpoint{8.537172in}{3.363831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739749in,y=3.447165in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147945in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.017737in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.051070in}{0.100000in}}{\pgfqpoint{6.051070in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{6.051070in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.051070in}{0.394629in}}{\pgfqpoint{6.017737in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{3.147945in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.114612in}{0.394629in}}{\pgfqpoint{3.114612in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{3.114612in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.114612in}{0.100000in}}{\pgfqpoint{3.147945in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181278in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{3.514612in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647945in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979081in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{5.312414in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445748in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He SC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/additional/allcnn_oneratio_compare_minit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.588288in}{6.201416in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.588288in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.588288in}{6.201416in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.201416in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{5.866129in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{5.866129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743028in}{17.214327in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{17.229518in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{15.516967in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{13.437518in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{10.916407in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{7.907033in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{4.746016in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.992000in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.919388in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.898773in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.887839in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.873984in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.857698in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.833963in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.806527in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.775592in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.743980in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.721419in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.707669in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.703081in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.702305in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.697492in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.700834in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.702871in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.702932in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.704727in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.706984in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.706254in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.705843in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.707358in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.707566in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.708692in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.708114in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.707736in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.708180in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.708528in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.708269in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.707556in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.708387in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.708643in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.707032in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.700726in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.700732in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.701811in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.700615in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.699332in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.700600in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.699859in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.699086in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.698344in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.698850in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.696852in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.698377in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.697167in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.697071in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.697579in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.697406in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.695942in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.697014in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.696397in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.695058in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.689133in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.689430in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.687555in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.690533in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.687917in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.688355in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.688264in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.687729in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.686792in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.686975in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.688865in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.687837in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.687289in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.686027in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.686390in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.686693in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.688682in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.685426in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.685931in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.683420in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.679164in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.680995in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.679313in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.678453in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.679599in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.679537in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.678445in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.679564in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.678818in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.678723in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.678042in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.677680in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.678747in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.679993in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.677577in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.678258in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.677248in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.676848in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.663836in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.663836in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.667464in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.666914in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.666882in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.666492in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.666795in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.666759in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.667317in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.667299in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.667007in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.668620in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.668238in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.668497in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.668942in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.669006in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.667456in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.669442in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.668896in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.668936in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.669073in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.672623in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.675098in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.674209in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.674842in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.674959in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.676043in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.675314in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.676497in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.676118in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.675895in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.677077in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.676508in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.675991in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.676447in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.676629in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.677386in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.677617in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.677572in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.677535in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.678158in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.683960in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.684377in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.684376in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.685377in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.685951in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.685254in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.685875in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.685933in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.685099in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.686532in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.687216in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.686926in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.688313in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.687736in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.689304in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.686272in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.687518in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.688237in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.686900in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.689354in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.693512in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.694683in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.693950in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.693648in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.694179in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.694590in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.693751in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.692891in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.694169in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.693193in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.692850in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.692706in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.689763in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.691809in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.689286in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.687082in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.685598in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.683496in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.682138in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.682335in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.686008in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.687461in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.692262in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.706277in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.728829in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.758395in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.789592in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.817186in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.841657in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.856092in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.869159in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.879641in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.965187in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{4.702432in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{7.887075in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{10.898343in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{13.419709in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{15.498698in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{17.214327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743028in}{11.324517in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{11.339131in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{8.364326in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.028806in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.911640in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.839796in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.818565in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.802065in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.784763in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.762009in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.734325in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.703642in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.682061in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.670271in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.667315in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.667474in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.672718in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.675434in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.679017in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.680800in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.684018in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.683405in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.685769in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.687096in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.689364in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.690461in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.691240in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.693039in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.690556in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.691246in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.692958in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.688211in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.689906in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.687768in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.687011in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.687177in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.689444in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.688727in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.688340in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.688401in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.688891in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.683281in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.683296in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.683340in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.681817in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.682251in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.682248in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.681073in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.682003in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.683366in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.681964in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.676481in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.674975in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.676714in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.676559in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.674883in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.675036in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.675586in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.674798in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.676203in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.675212in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.668382in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.667836in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.668134in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.668011in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.668901in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.668289in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.667411in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.668671in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.668276in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.666851in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.662095in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.660969in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.661955in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.663096in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.663373in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.661640in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.660805in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.661258in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.661462in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.660353in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.655314in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.655112in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.654920in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.654826in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.656254in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.656239in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.654723in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.654711in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.654771in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.652774in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.649714in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.648997in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.648274in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.648887in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.649240in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.650277in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.648828in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.648671in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.648533in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.647264in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.636668in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.636668in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.639777in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.637786in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.638529in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.638897in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.639140in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.640126in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.639695in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.639083in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.638862in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.643616in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.646222in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.644266in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.644580in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.644800in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.642898in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.643561in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.644643in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.645502in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.647201in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.648573in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.651090in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.651051in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.650783in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.652187in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.651517in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.651810in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.650821in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.652043in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.652396in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.657322in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.657157in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.658025in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.656889in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.657742in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.658785in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.658025in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.658297in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.655838in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.657480in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.663568in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.664013in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.664040in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.664473in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.664456in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.665030in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.664741in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.664098in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.665093in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.665064in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.670480in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.670821in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.669280in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.670120in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.669123in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.669469in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.670998in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.671701in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.670898in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.671227in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.675796in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.676555in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.678126in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.678090in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.676010in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.677188in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.676468in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.676840in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.676076in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.675473in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.680209in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.678874in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.679003in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.678542in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.676633in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.675369in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.673890in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.672017in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.668346in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.666067in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.667604in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.662311in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.656513in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.653585in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.649591in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.642374in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.640603in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.641465in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.657185in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.681060in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.712327in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.739281in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.766144in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.784386in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.802334in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.824320in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.883542in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{4.996652in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{8.349488in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{11.324517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743028in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743028in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403239in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403239in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063449in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063449in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723660in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723660in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383870in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383870in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044081in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044081in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{3.679864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=3.616551in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{4.117117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=4.053804in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{4.554370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=4.491056in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{4.991623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=4.928309in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{5.428876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=5.365562in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{5.866129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=5.802815in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=4.663683in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896188in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{4.723692in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.980100in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.911987in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.890863in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.878928in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.866440in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.849893in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.827765in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.799643in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.736368in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.713427in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.700355in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.695486in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.694807in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.690430in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.691894in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.693870in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.695334in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.697015in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.698292in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.698737in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.699527in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.700568in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.701216in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.701762in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.701272in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.700795in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.701601in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.701688in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.701275in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.701229in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.701001in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.701584in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.700407in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.695260in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.694762in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.694647in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.694585in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.693778in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.694072in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.693705in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.693986in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.693187in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.692983in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.691960in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.692305in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.691899in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.691507in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.691257in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.691252in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.691296in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.690707in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.690765in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.689443in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.683984in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.683847in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.683320in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.683607in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.683127in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.683281in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.683027in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.682422in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.682267in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.682518in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.682491in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.682239in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.681751in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.681307in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.681619in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.681378in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.681210in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.680810in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.680642in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.679055in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.674564in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.674351in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.673952in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.674189in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.673970in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.673882in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.673830in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.673664in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.673424in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.673414in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.673210in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.672825in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.672866in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.672656in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.672984in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.672061in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.672318in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.671978in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.672127in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.670079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896373in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{4.746016in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.992000in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.919388in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.898773in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.887839in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.873984in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.857698in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.833963in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.806527in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.775592in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.743980in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.721419in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.707669in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.703081in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.702305in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.697492in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.700834in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.702871in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.702932in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.704727in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.706984in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.706254in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.705843in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.707358in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.707566in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.708692in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.708114in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.707736in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.708180in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.708528in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.708269in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.707556in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.708387in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.708643in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.707032in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.700726in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.700732in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.701811in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.700615in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.699332in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.700600in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.699859in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.699086in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.698344in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.698850in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.696852in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.698377in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.697167in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.697071in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.697579in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.697406in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.695942in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.697014in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.696397in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.695058in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.689133in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.689430in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.687555in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.690533in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.687917in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.688355in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.688264in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.687729in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.686792in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.686975in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.688865in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.687837in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.687289in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.686027in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.686390in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.686693in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.688682in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.685426in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.685931in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.683420in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.679164in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.680995in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.679313in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.678453in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.679599in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.679537in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.678445in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.679564in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.678818in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.678723in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.678042in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.677680in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.678747in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.679993in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.677577in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.678258in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.677248in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.676848in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.673769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896008in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{4.702432in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.965187in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.879641in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.869159in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.856092in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.841657in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.817186in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.789592in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.758395in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.728829in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.706277in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.692262in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.687461in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.686008in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.682335in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.682138in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.683496in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.685598in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.687082in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.689286in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.691809in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.689763in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.692706in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.692850in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.693193in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.694169in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.692891in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.693751in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.694590in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.694179in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.693648in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.693950in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.694683in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.693512in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.689354in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.686900in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.688237in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.687518in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.686272in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.689304in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.687736in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.688313in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.686926in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.687216in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.686532in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.685099in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.685933in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.685875in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.685254in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.685951in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.685377in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.684376in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.684377in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.683960in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.678158in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.677535in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.677572in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.677617in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.677386in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.676629in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.676447in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.675991in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.676508in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.677077in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.675895in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.676118in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.676497in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.675314in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.676043in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.674959in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.674842in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.674209in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.675098in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.672623in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.669073in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.668936in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.668896in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.669442in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.667456in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.669006in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.668942in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.668497in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.668238in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.668620in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.667007in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.667299in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.667317in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.666759in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.666795in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.666492in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.666882in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.666914in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.667464in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.663836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800627in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.014538in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.898645in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.833282in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.811405in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.794282in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.775633in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.752348in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.724387in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.692749in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.671129in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.658624in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.654946in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.655633in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.659553in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.663886in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.668225in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.671896in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.675295in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.673816in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.676628in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.678720in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.680493in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.682311in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.682852in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.684298in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.684225in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.685478in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.685915in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.681259in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.681619in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.681861in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.681685in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.682561in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.682548in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.682590in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.682447in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.682019in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.681808in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.676673in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.676914in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.677252in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.676518in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.676539in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.676485in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.675933in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.676385in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.676497in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.675529in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.670466in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.670208in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.670386in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.670325in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.669930in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.669633in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.670358in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.669612in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.669666in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.668727in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.663598in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.663180in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.663397in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.663218in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.663221in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.663382in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.662974in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.663214in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.663098in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.661749in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.656945in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.656722in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.656920in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.657372in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.656674in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.656807in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.656511in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.656795in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.656285in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.655009in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.651026in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.650671in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.650418in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.649950in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.650363in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.650497in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.650158in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.650068in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.650508in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.648456in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.644347in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.644587in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.644447in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.644663in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.644510in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.644103in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.644394in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.644006in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.644180in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.642193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800753in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.028806in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.911640in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.839796in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.818565in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.802065in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.784763in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.762009in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.734325in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.703642in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.682061in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.670271in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.667315in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.667474in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.672718in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.675434in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.679017in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.680800in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.684018in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.683405in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.685769in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.687096in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.689364in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.690461in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.691240in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.693039in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.690556in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.691246in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.692958in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.688211in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.689906in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.687768in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.687011in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.687177in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.689444in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.688727in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.688340in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.688401in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.688891in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.683281in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.683296in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.683340in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.681817in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.682251in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.682248in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.681073in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.682003in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.683366in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.681964in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.676481in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.674975in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.676714in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.676559in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.674883in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.675036in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.675586in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.674798in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.676203in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.675212in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.668382in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.667836in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.668134in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.668011in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.668901in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.668289in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.667411in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.668671in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.668276in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.666851in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.662095in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.660969in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.661955in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.663096in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.663373in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.661640in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.660805in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.661258in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.661462in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.660353in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.655314in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.655112in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.654920in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.654826in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.656254in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.656239in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.654723in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.654711in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.654771in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.652774in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.649714in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.648997in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.648274in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.648887in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.649240in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.650277in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.648828in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.648671in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.648533in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.647264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800479in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{4.996652in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.883542in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.824320in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.802334in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.784386in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.766144in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.739281in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.712327in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.681060in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.657185in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.641465in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.640603in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.642374in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.649591in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.653585in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.656513in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.662311in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.667604in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.666067in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.668346in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.672017in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.673890in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.675369in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.676633in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.678542in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.679003in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.678874in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.680209in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.675473in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.676076in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.676840in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.676468in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.677188in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.676010in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.678090in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.678126in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.676555in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.675796in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.671227in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.670898in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.671701in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.670998in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.669469in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.669123in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.670120in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.669280in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.670821in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.670480in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.665064in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.665093in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.664098in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.664741in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.665030in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.664456in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.664473in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.664040in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.664013in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.663568in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.657480in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.655838in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.658297in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.658025in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.658785in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.657742in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.656889in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.658025in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.657157in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.657322in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.652396in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.652043in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.650821in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.651810in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.651517in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.652187in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.650783in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.651051in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.651090in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.648573in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.647201in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.645502in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.644643in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.643561in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.642898in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.644800in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.644580in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.644266in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.646222in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.643616in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.638862in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.639083in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.639695in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.640126in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.639140in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.638897in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.638529in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.637786in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.639777in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.636668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{5.866129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{5.866129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{3.461238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{5.866129in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{5.866129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377049in,y=5.949462in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790423in}{5.243538in}}%
\pgfpathlineto{\pgfqpoint{4.057806in}{5.243538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091139in}{5.243538in}}{\pgfqpoint{4.091139in}{5.276872in}}%
\pgfpathlineto{\pgfqpoint{4.091139in}{5.749462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091139in}{5.782796in}}{\pgfqpoint{4.057806in}{5.782796in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{5.782796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.757089in}{5.782796in}}{\pgfqpoint{1.757089in}{5.749462in}}%
\pgfpathlineto{\pgfqpoint{1.757089in}{5.276872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.757089in}{5.243538in}}{\pgfqpoint{1.790423in}{5.243538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823756in}{5.647835in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{5.647835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290423in,y=5.589501in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/ELUS: 1.96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823756in}{5.403206in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{5.403206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290423in,y=5.344873in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/Xavier: 1.83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{5.866129in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{5.866129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056844in}{19.964857in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{19.981939in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{18.872989in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{17.528012in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{15.890112in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{13.897611in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{11.475570in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{8.548629in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{5.524581in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{5.457932in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{5.151843in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.869378in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{4.600171in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{4.367177in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{4.187686in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{4.054554in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.958610in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.900065in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.871384in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.859952in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.858015in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.857636in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.864210in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.871607in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.880247in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.886212in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.893688in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.902402in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.907698in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.909737in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.912623in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.912425in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.917389in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.920399in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.923680in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.924879in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.927255in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.929289in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.932767in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.933824in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.934636in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.929371in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.929834in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.930243in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.930031in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.932785in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.931533in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.933301in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.932917in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.933798in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.932609in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{3.928449in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{3.930865in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{3.929901in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{3.930424in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{3.929590in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{3.931677in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{3.929824in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{3.929505in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{3.929887in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{3.928816in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{3.925803in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{3.923740in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{3.920760in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{3.922382in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{3.924917in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{3.923820in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{3.922445in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{3.923871in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{3.920793in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{3.922669in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{3.918039in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{3.915483in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{3.916325in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{3.915638in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{3.916484in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.916677in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{3.916746in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{3.916653in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{3.915480in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{3.913318in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{3.908117in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{3.909680in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{3.908635in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{3.907186in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{3.908908in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{3.908617in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{3.910301in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{3.908031in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{3.908233in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{3.906671in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{3.900410in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{3.900533in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{3.901102in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{3.899908in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{3.900322in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{3.900671in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{3.903895in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{3.900782in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{3.902083in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.898481in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.865923in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.865923in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{3.872313in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{3.872014in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{3.869309in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{3.871730in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{3.868193in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{3.870364in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{3.870491in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{3.869501in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{3.871637in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{3.874877in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{3.875176in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{3.873727in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{3.876180in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{3.877330in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{3.876469in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{3.878328in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{3.878070in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{3.878585in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{3.878149in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{3.881937in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{3.881054in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{3.882520in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{3.881304in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.883545in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{3.883676in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{3.882729in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{3.884205in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{3.881270in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{3.883659in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{3.887174in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{3.892023in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{3.889043in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{3.887815in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{3.889791in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{3.885076in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{3.888372in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{3.888949in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{3.887107in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{3.888236in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{3.891717in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{3.894248in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{3.891769in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{3.891460in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{3.890237in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{3.888498in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{3.887508in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{3.884573in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{3.886381in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{3.886969in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.891175in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.888869in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.888624in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.886973in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.887168in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.887981in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.880079in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.881110in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.878377in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.872170in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.875060in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.870754in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.872514in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.870834in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.864740in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.856094in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.855553in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.848188in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.840377in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.837069in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.833148in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.825225in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.815972in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.804136in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.793432in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.784323in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.770738in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.758655in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.744890in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.729677in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.722134in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.710128in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.709099in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.726622in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.781060in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.873345in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{4.006638in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{4.184381in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{4.431485in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.692609in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.914055in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{5.141984in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{5.315387in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{8.511791in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{11.458075in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{13.879897in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{15.870569in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{17.509672in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{18.856480in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{19.964857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056844in}{15.886275in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{15.914565in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{13.923132in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{11.503349in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{8.561110in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{5.126645in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{4.960261in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.576452in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.274065in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.071119in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{3.945233in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{3.852245in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.799960in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.776584in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.773199in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.777879in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.790830in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.801098in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.814960in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.827696in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.839343in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.845206in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.851411in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.861931in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.871764in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.876916in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.883353in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.888123in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.892252in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.896476in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.899998in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.898230in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.900763in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.902846in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.906534in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.910708in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.912228in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.914467in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.915794in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.915746in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.916767in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.914544in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.913253in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.917103in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.916160in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.916228in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.917719in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.919292in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.918955in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.918694in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.918450in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{3.913042in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{3.913637in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{3.914538in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{3.915904in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{3.916941in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{3.916006in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{3.916466in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{3.916530in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{3.916810in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{3.915411in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{3.912292in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{3.909254in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{3.911305in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{3.910737in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{3.910973in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{3.910829in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{3.910048in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{3.912391in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{3.911653in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{3.910198in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{3.905273in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{3.904857in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{3.904435in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{3.905253in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{3.905274in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.904540in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{3.904715in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{3.906683in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{3.905025in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{3.903269in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{3.900861in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{3.898115in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{3.898759in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{3.898088in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{3.897851in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{3.899587in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{3.898259in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{3.898343in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{3.898860in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{3.895640in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{3.891387in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{3.890651in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{3.891170in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{3.890843in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{3.890210in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{3.890102in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{3.892243in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{3.890434in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{3.892403in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.889011in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.866280in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.866280in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{3.867153in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{3.869182in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{3.869488in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{3.868612in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{3.867527in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{3.869475in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{3.868830in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{3.870607in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{3.869663in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{3.873123in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{3.875456in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{3.876682in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{3.873972in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{3.875128in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{3.875690in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{3.875865in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{3.873727in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{3.875093in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{3.874937in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{3.878251in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{3.881322in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{3.879765in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{3.881017in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.878746in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{3.878714in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{3.878759in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{3.881003in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{3.879599in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{3.879837in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{3.884136in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{3.883879in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{3.883604in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{3.883788in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{3.885494in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{3.885216in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{3.884549in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{3.883810in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{3.885015in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{3.881843in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{3.888988in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{3.889670in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{3.888956in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{3.887886in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{3.888626in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{3.888635in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{3.886783in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{3.886547in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{3.886678in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{3.887406in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.890874in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.887538in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.888982in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.888969in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.888321in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.888576in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.887109in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.886029in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.883781in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.883392in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.884540in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.883396in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.880942in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.877838in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.876739in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.875300in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.872889in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.870655in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.867616in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.863807in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.858667in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.856609in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.853905in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.847760in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.842302in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.833728in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.827541in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.818603in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.811942in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.798737in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.792129in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.783660in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.771273in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.758151in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.742340in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.731467in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.722314in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.724006in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.747778in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{3.801913in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{3.888219in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.011259in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.215629in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.524432in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{4.708346in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{4.996156in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{8.543173in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{11.481730in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{13.900172in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{15.886275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056844in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.056844in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717054in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717054in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377265in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377265in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037475in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037475in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697686in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.697686in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.357896in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.357896in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{3.679864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=3.616551in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{4.117117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=4.053804in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{4.554370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=4.491056in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{4.991623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=4.928309in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{5.428876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=5.365562in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{5.866129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=5.802815in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282673in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{5.365384in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{5.385805in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{5.113649in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.836614in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{4.563541in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{4.321762in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{4.142717in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{4.009129in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.916793in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.858877in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.830950in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.822493in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.823708in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.825012in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.833273in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.841592in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.850846in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.858976in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.866660in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.873382in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.879445in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.885275in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.889774in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.889122in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.893247in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.897175in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.900847in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.903599in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.906217in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.909510in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.911191in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.912588in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.913345in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.910468in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.911204in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.912034in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.912718in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.913604in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.914718in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.915708in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.915916in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.916803in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.915940in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{3.912302in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{3.912036in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{3.913206in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{3.912412in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{3.912847in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{3.913173in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{3.913140in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{3.913842in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{3.914223in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{3.913451in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{3.908099in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{3.906708in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{3.907661in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{3.907814in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{3.907343in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{3.908204in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{3.908272in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{3.907826in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{3.907833in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{3.907131in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{3.902610in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{3.901182in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{3.901924in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{3.901501in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{3.902669in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.901664in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{3.902097in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{3.902006in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{3.902122in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{3.899943in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{3.895349in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{3.894585in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{3.894331in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{3.894636in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{3.894463in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{3.894181in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{3.894376in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{3.894100in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{3.894143in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{3.892608in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{3.887490in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{3.887898in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{3.887386in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{3.887191in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{3.886968in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{3.886907in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{3.887516in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{3.886850in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{3.886834in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.884981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284178in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{5.524581in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{5.457932in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{5.151843in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.869378in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{4.600171in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{4.367177in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{4.187686in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{4.054554in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.958610in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.900065in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.871384in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.859952in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.858015in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.857636in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.864210in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.871607in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.880247in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.886212in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.893688in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.902402in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.907698in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.909737in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.912623in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.912425in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.917389in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.920399in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.923680in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.924879in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.927255in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.929289in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.932767in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.933824in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.934636in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.929371in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.929834in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.930243in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.930031in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.932785in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.931533in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.933301in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.932917in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.933798in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.932609in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{3.928449in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{3.930865in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{3.929901in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{3.930424in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{3.929590in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{3.931677in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{3.929824in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{3.929505in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{3.929887in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{3.928816in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{3.925803in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{3.923740in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{3.920760in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{3.922382in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{3.924917in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{3.923820in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{3.922445in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{3.923871in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{3.920793in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{3.922669in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{3.918039in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{3.915483in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{3.916325in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{3.915638in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{3.916484in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.916677in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{3.916746in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{3.916653in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{3.915480in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{3.913318in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{3.908117in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{3.909680in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{3.908635in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{3.907186in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{3.908908in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{3.908617in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{3.910301in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{3.908031in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{3.908233in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{3.906671in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{3.900410in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{3.900533in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{3.901102in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{3.899908in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{3.900322in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{3.900671in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{3.903895in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{3.900782in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{3.902083in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.898481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282219in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{5.315387in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{5.141984in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.914055in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.692609in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{4.431485in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{4.184381in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{4.006638in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.873345in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.781060in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.726622in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.709099in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.710128in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.722134in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.729677in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.744890in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.758655in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.770738in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.784323in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.793432in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.804136in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.815972in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.825225in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.833148in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.837069in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.840377in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.848188in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.855553in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.856094in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.864740in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.870834in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.872514in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.870754in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.875060in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.872170in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.878377in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.881110in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.880079in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.887981in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.887168in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.886973in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.888624in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.888869in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.891175in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{3.886969in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{3.886381in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{3.884573in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{3.887508in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{3.888498in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{3.890237in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{3.891460in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{3.891769in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{3.894248in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{3.891717in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{3.888236in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{3.887107in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{3.888949in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{3.888372in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{3.885076in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{3.889791in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{3.887815in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{3.889043in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{3.892023in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{3.887174in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{3.883659in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{3.881270in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{3.884205in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{3.882729in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{3.883676in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.883545in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{3.881304in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{3.882520in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{3.881054in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{3.881937in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{3.878149in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{3.878585in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{3.878070in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{3.878328in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{3.876469in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{3.877330in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{3.876180in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{3.873727in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{3.875176in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{3.874877in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{3.871637in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{3.869501in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{3.870491in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{3.870364in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{3.868193in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{3.871730in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{3.869309in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{3.872014in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{3.872313in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.865923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181171in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{5.048222in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{4.899547in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.553614in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.251568in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.047950in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{3.920484in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{3.831627in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.777456in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.753942in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.750446in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.757333in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.768369in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.780631in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.793402in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.805895in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.816711in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.823193in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.832982in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.841944in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.849866in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.857131in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.863622in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.869667in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.874396in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.878843in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.882296in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.882203in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.885174in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.888598in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.891048in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.893507in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.895698in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.897842in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.900115in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.901207in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.902644in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.899025in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.899686in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.901497in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.901603in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.902983in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.904224in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.904853in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.905169in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.905468in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.905629in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{3.900969in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{3.901404in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{3.902525in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{3.902976in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{3.903397in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{3.903849in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{3.904282in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{3.904424in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{3.903706in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{3.898888in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{3.898770in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{3.898688in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{3.898711in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{3.899097in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{3.899363in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{3.899027in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{3.899657in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{3.899506in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{3.898694in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{3.894179in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{3.893500in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{3.893593in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{3.893850in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{3.893682in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.893835in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{3.894556in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{3.894179in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{3.894412in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{3.892427in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{3.887949in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{3.887180in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{3.887622in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{3.887642in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{3.887447in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{3.888002in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{3.887646in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{3.887877in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{3.887712in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{3.884725in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{3.880606in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{3.881372in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{3.880585in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{3.880500in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{3.880669in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{3.880768in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{3.880454in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{3.880309in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{3.880428in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.878561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181768in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{5.126645in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{4.960261in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.576452in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.274065in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.071119in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{3.945233in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{3.852245in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.799960in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.776584in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.773199in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.777879in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.790830in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.801098in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.814960in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.827696in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.839343in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.845206in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.851411in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.861931in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.871764in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.876916in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.883353in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.888123in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.892252in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.896476in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.899998in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.898230in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.900763in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.902846in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.906534in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.910708in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.912228in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.914467in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.915794in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.915746in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.916767in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.914544in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.913253in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.917103in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.916160in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.916228in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.917719in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.919292in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.918955in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.918694in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.918450in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{3.913042in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{3.913637in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{3.914538in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{3.915904in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{3.916941in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{3.916006in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{3.916466in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{3.916530in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{3.916810in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{3.915411in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{3.912292in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{3.909254in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{3.911305in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{3.910737in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{3.910973in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{3.910829in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{3.910048in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{3.912391in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{3.911653in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{3.910198in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{3.905273in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{3.904857in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{3.904435in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{3.905253in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{3.905274in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.904540in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{3.904715in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{3.906683in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{3.905025in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{3.903269in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{3.900861in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{3.898115in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{3.898759in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{3.898088in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{3.897851in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{3.899587in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{3.898259in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{3.898343in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{3.898860in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{3.895640in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{3.891387in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{3.890651in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{3.891170in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{3.890843in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{3.890210in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{3.890102in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{3.892243in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{3.890434in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{3.892403in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.889011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180780in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{4.996156in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{4.708346in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.524432in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.215629in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.011259in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{3.888219in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{3.801913in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.747778in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.724006in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.722314in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.731467in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.742340in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.758151in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.771273in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.783660in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.792129in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.798737in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.811942in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.818603in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.827541in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.833728in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.842302in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.847760in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.853905in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.856609in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.858667in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.863807in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.867616in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.870655in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.872889in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.875300in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.876739in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.877838in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.880942in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.883396in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.884540in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.883392in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.883781in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.886029in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.887109in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.888576in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.888321in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.888969in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.888982in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.887538in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.890874in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{3.887406in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{3.886678in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{3.886547in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{3.886783in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{3.888635in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{3.888626in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{3.887886in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{3.888956in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{3.889670in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{3.888988in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{3.881843in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{3.885015in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{3.883810in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{3.884549in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{3.885216in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{3.885494in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{3.883788in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{3.883604in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{3.883879in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{3.884136in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{3.879837in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{3.879599in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{3.881003in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{3.878759in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{3.878714in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.878746in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{3.881017in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{3.879765in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{3.881322in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{3.878251in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{3.874937in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{3.875093in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{3.873727in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{3.875865in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{3.875690in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{3.875128in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{3.873972in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{3.876682in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{3.875456in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{3.873123in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{3.869663in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{3.870607in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{3.868830in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{3.869475in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{3.867527in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{3.868612in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{3.869488in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{3.869182in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{3.867153in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.866280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{5.866129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.488288in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{5.866129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{3.461238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{5.866129in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{5.866129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.690865in,y=5.949462in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104238in}{5.243538in}}%
\pgfpathlineto{\pgfqpoint{8.371621in}{5.243538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.404954in}{5.243538in}}{\pgfqpoint{8.404954in}{5.276872in}}%
\pgfpathlineto{\pgfqpoint{8.404954in}{5.749462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.404954in}{5.782796in}}{\pgfqpoint{8.371621in}{5.782796in}}%
\pgfpathlineto{\pgfqpoint{6.104238in}{5.782796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.070905in}{5.782796in}}{\pgfqpoint{6.070905in}{5.749462in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{5.276872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.070905in}{5.243538in}}{\pgfqpoint{6.104238in}{5.243538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137572in}{5.647835in}}%
\pgfpathlineto{\pgfqpoint{6.470905in}{5.647835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604238in,y=5.589501in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/ELUS: 2.94\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137572in}{5.403206in}}%
\pgfpathlineto{\pgfqpoint{6.470905in}{5.403206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604238in,y=5.344873in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/Xavier: 2.91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.980260in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{2.980260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743028in}{21.131557in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{21.153102in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{20.401700in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{19.487682in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{18.375172in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{17.026206in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{15.381381in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{13.384930in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{10.954489in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{7.995345in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{5.430268in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.771909in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{2.682989in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.966480in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.603791in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.397458in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.257707in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.169848in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.140909in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.135195in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.134863in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.139820in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.147942in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.153367in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.166682in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.173446in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.176603in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.181932in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.186714in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.191561in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.194052in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.197349in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.202514in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.203912in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.207021in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.210096in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.211916in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.214357in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.214026in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.216353in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.218584in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.220085in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.222952in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.223994in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.224239in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.227747in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.231117in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.231162in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.229268in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.231411in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.231518in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.232720in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.234887in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.236444in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.238273in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.239657in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.239377in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.236372in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.239471in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.241149in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.241860in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.241699in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.242736in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.243953in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.243046in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.244684in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.242719in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.242919in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.243750in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.244368in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.243667in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.245666in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.247904in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.247467in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.245740in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.246700in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.246247in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.246288in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.248240in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.248612in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.249352in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.247086in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.248344in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.247948in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.249535in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.248162in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.248738in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.250689in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.250921in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.251091in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.221122in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.221122in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.221899in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.221018in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.220266in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.220084in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.220409in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.217917in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.220225in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.219648in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.222055in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.220727in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.219305in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.216879in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.216247in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.218361in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.217025in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.215960in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.215015in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.216789in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.216701in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.215085in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.214755in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.214505in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.214785in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.212799in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.212662in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.211873in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.212098in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.210893in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.209790in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.208583in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.206635in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.209294in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.206584in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.205254in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.202067in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.202199in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.201038in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.198372in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.195164in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.197396in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.197988in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.195095in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.191006in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.191786in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.186306in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.184747in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.182258in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.179571in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.178494in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.175196in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.170192in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.170016in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.167198in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.160177in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.156329in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.151846in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.149514in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.147746in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.141493in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.137020in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.130129in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.124416in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.119106in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.111747in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.103099in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.098547in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.091234in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.091408in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.092788in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.099444in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.135933in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.220267in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.354757in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.561462in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.905880in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{2.616774in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.632303in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{5.131604in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{7.976445in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{10.926970in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{13.358493in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{15.353886in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{17.000636in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{18.354864in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{19.468251in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{20.380417in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{21.131557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743028in}{17.242969in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{17.271754in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{15.680196in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{13.745603in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{11.396633in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{8.535437in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{5.056631in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.671897in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.410517in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.263431in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.155342in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.043570in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.043299in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.048719in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.056806in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.064219in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.083116in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.091713in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.098355in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.104310in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.112482in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.122218in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.128544in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.137857in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.142010in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.146601in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.147142in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.153559in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.156337in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.159322in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.162683in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.165663in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.168946in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.169800in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.169715in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.169486in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.176027in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.176283in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.180776in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.179500in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.181736in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.183078in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.183611in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.185082in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.185756in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.185030in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.188545in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.189596in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.189623in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.189635in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.192459in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.192470in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.194582in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.196102in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.195116in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.198461in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.198670in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.199465in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.199221in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.200767in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.200519in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.200282in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.200754in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.199409in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.200639in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.203870in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.204155in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.205365in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.204085in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.203641in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.203259in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.204496in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.202554in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.204115in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.203356in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.205486in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.205944in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.205790in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.208719in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.206543in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.206683in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.205711in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.207590in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.207559in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.207919in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.207932in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.210007in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.208291in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.038532in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.038532in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.038848in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.038001in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.038343in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.037825in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.036587in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.036749in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.035895in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.035642in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.035895in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.036382in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.035354in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.035767in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.034247in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.034767in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.034138in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.034106in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.033938in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.032682in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.033201in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.031953in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.032689in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.031486in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.030599in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.029507in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.028906in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.027963in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.029351in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.028560in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.029031in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.026763in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.026470in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.025485in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.025234in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.024401in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.024356in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.022565in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.020836in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.019934in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.020374in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.019412in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.018664in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.019244in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.017318in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.016256in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.015732in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.014412in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.012947in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.011996in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.011641in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.009796in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.008413in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.007194in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.004716in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.002128in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{0.998782in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{0.997235in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{0.994353in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{0.992499in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{0.991474in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{0.986947in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{0.984883in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{0.980976in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{0.976701in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{0.973284in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{0.969671in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{0.964493in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{0.958312in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{0.953001in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{0.945890in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{0.940367in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{0.935839in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{0.927871in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{0.918124in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{0.908325in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{0.897553in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{0.888915in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{0.880686in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{0.876920in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{0.896940in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{0.959070in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.032051in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.145833in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.431165in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.106475in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{5.028443in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{8.508037in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{11.366030in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{13.718424in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{15.650064in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{17.242969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743028in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743028in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403239in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403239in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063449in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063449in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723660in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723660in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383870in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383870in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044081in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044081in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377049in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=0.512055in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.056347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=0.993033in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.537325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=1.474011in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.018303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=1.954989in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.499281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=2.435968in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.980260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.916946in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=1.777814in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096063in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{2.658257in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.945129in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.582696in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.378740in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.240388in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.153644in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.123349in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.117084in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.118400in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.119426in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.124884in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.130824in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.136977in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.142806in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.148967in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.154923in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.159793in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.164703in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.170042in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.171749in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.175750in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.179268in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.182880in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.186378in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.195191in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.197965in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.200377in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.200057in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.202108in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.204141in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.206466in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.208300in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.210752in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.212202in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.214190in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.215711in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.216596in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.216038in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.217539in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.219657in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.221834in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.225520in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.224381in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.225236in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.226499in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.227473in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.228896in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.229595in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.230021in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.230590in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.231462in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.231428in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.229725in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.230651in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.231485in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.231768in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.232398in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.233292in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.234327in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.234373in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.235013in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.235114in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.233907in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.234356in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.234466in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.234746in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.235166in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.235869in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.236589in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.236939in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.237027in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.236584in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.235288in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.236100in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.236180in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.236313in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.236750in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.237518in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.237530in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.238337in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.237416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097102in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{2.682989in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.966480in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.603791in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.397458in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.257707in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.169848in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.140909in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.135195in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.134863in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.139820in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.147942in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.153367in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.166682in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.173446in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.176603in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.181932in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.186714in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.191561in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.194052in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.197349in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.202514in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.203912in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.207021in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.210096in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.211916in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.214357in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.214026in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.216353in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.218584in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.220085in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.222952in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.223994in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.224239in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.227747in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.231117in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.231162in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.229268in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.231411in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.231518in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.232720in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.234887in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.236444in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.238273in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.239657in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.239377in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.236372in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.239471in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.241149in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.241860in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.241699in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.242736in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.243953in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.243046in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.244684in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.242719in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.242919in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.243750in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.244368in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.243667in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.245666in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.247904in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.247467in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.245740in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.246700in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.246247in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.246288in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.248240in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.248612in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.249352in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.247086in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.248344in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.247948in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.249535in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.248162in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.248738in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.250689in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.250921in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.251091in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.250041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094296in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{2.616774in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.905880in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.561462in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.354757in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.220267in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.135933in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.099444in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.092788in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.091408in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.091234in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.098547in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.103099in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.111747in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.119106in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.124416in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.130129in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.137020in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.141493in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.147746in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.149514in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.151846in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.156329in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.160177in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.167198in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.170016in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.170192in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.175196in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.178494in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.179571in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.182258in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.184747in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.186306in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.191786in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.191006in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.195095in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.197988in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.197396in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.195164in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.198372in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.201038in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.202199in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.202067in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.205254in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.206584in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.209294in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.206635in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.208583in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.209790in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.210893in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.212098in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.211873in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.212662in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.212799in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.214785in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.214505in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.214755in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.215085in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.216701in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.216789in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.215015in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.215960in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.217025in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.218361in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.216247in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.216879in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.219305in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.220727in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.222055in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.219648in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.220225in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.217917in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.220409in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.220084in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.220266in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.221018in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.221899in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.221122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932842in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.294767in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.588036in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.164962in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.066278in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{0.968508in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{0.968366in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{0.983287in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{0.992557in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.011131in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.019883in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.025649in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.045565in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.051518in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.057290in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.062614in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.067262in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.071678in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.081470in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.088057in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.090826in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.094046in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.096540in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.099281in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.101363in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.103614in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.103998in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.105742in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.107947in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.109790in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.112930in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.114719in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.116152in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.117537in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.118312in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.118545in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.119619in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.120972in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.122168in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.125330in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.126195in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.127088in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.127919in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.127732in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.128187in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.129286in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.130173in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.131216in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.131584in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.132639in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.133245in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.133809in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.133851in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.133533in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.134290in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.134942in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.135443in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.136073in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.136705in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.137436in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.137973in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.138524in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.138577in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.138118in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.138669in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.139297in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.139413in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.139895in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.140281in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.140964in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.141864in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.140797in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.140939in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.141248in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.143467in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.143507in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.143554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936809in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.671897in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.410517in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.263431in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.155342in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.043570in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.043299in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.048719in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.056806in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.064219in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.083116in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.091713in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.098355in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.104310in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.112482in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.122218in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.128544in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.137857in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.142010in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.146601in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.147142in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.153559in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.156337in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.159322in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.162683in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.165663in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.168946in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.169800in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.169715in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.169486in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.176027in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.176283in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.180776in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.179500in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.181736in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.183078in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.183611in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.185082in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.185756in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.185030in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.188545in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.189596in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.189623in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.189635in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.192459in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.192470in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.194582in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.196102in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.195116in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.198461in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.198670in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.199465in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.199221in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.200767in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.200519in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.200282in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.200754in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.199409in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.200639in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.203870in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.204155in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.205365in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.204085in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.203641in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.203259in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.204496in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.202554in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.204115in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.203356in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.205486in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.205944in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.205790in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.208719in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.206543in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.206683in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.205711in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.207590in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.207559in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.207919in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.207932in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.210007in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.208291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931208in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.106475in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.431165in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.145833in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.032051in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{0.959070in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{0.896940in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{0.876920in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{0.880686in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{0.888915in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{0.897553in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{0.908325in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{0.918124in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{0.927871in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{0.935839in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{0.940367in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{0.945890in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{0.953001in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{0.958312in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{0.964493in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{0.969671in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{0.973284in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{0.976701in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{0.980976in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{0.984883in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{0.986947in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{0.991474in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{0.992499in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{0.994353in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{0.997235in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{0.998782in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.002128in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.004716in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.007194in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.008413in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.009796in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.011641in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.011996in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.012947in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.014412in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.015732in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.016256in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.017318in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.019244in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.018664in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.019412in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.020374in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.019934in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.020836in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.022565in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.024356in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.024401in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.025234in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.025485in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.026470in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.026763in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.029031in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.028560in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.029351in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.027963in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.028906in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.029507in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.030599in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.031486in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.032689in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.031953in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.033201in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.032682in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.033938in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.034106in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.034138in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.034767in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.034247in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.035767in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.035354in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.036382in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.035895in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.035642in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.035895in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.036749in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.036587in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.037825in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.038343in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.038001in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.038848in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.038532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{2.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{2.980260in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377049in,y=3.063593in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790423in}{2.357669in}}%
\pgfpathlineto{\pgfqpoint{4.057806in}{2.357669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091139in}{2.357669in}}{\pgfqpoint{4.091139in}{2.391002in}}%
\pgfpathlineto{\pgfqpoint{4.091139in}{2.863593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091139in}{2.896926in}}{\pgfqpoint{4.057806in}{2.896926in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{2.896926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.757089in}{2.896926in}}{\pgfqpoint{1.757089in}{2.863593in}}%
\pgfpathlineto{\pgfqpoint{1.757089in}{2.391002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.757089in}{2.357669in}}{\pgfqpoint{1.790423in}{2.357669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823756in}{2.761965in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{2.761965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290423in,y=2.703632in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/ELUS: 2.75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823756in}{2.517337in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{2.517337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290423in,y=2.459003in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/Xavier: 2.36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{2.980260in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{2.980260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056844in}{20.860656in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{20.874329in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{20.062823in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{19.076661in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{17.877824in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{16.418010in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{14.643752in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{12.487604in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{9.864078in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{6.673420in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.277391in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{2.439528in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{1.558216in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{1.201977in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{1.038812in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.951634in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.892222in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.852820in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.836236in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.828012in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.829895in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.830991in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.832555in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.834028in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.835179in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.837435in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.838292in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.840466in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.840403in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.842132in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.844231in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.844631in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.845982in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.848824in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.849614in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.850579in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.851415in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.852404in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.853300in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.853919in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.854658in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.855646in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.856278in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.857137in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.856178in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.857210in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.858392in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.859485in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.859669in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.860014in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.860054in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.860412in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.860696in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.861219in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.862083in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.862413in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.862953in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.862359in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.862556in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.863172in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.863373in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.863895in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.864269in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.864305in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.864980in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.864791in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.863840in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.864349in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.865190in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.864856in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.865355in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.866154in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.866495in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.865771in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.866247in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.866490in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.866552in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.866645in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.865839in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.866244in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.866145in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.865687in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.856911in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.856911in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.857638in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.857634in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.857644in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.857243in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.856417in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.856180in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.855948in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.856364in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.856242in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.855616in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.855010in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.854201in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.854232in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.854063in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.854098in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.853913in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.854106in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.852804in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.852112in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.852600in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.852877in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.852887in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.852907in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.851839in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.852301in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.851389in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.849885in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.849752in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.850067in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.848503in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.848033in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.847594in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.846773in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.846179in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.845697in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.845711in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.845120in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.844766in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.843658in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.842996in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.841803in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.840672in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.840492in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.839352in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.838525in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.838174in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.834788in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.834013in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.831833in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.831281in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.829586in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.826802in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.826774in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.824419in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.823109in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.819239in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.815291in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.814076in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.812798in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.813755in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.815186in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.820672in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.874527in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.932584in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{1.022980in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{1.188081in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{2.379705in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.232455in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{6.660689in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{9.847693in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{12.472800in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{14.630889in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{16.405514in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{17.862714in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{19.061271in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{20.048563in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{20.860656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056844in}{15.110423in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{15.126318in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{13.072694in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{10.577114in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{7.540343in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{4.390261in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.876341in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.938820in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{1.029497in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.946055in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.890925in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.825987in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.824278in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.824191in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.824799in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.826738in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.828213in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.829695in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.832144in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.833443in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.835764in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.838020in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.840041in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.845382in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.846033in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.847155in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.848011in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.848913in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.849087in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.850320in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.851783in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.851697in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.853171in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.853459in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.854997in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.855586in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.856758in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.856665in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.857044in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.857882in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.858107in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.858705in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.858699in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.859724in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.860071in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.859875in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.860690in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.860832in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.860884in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.860689in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.860784in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.862054in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.861669in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.861745in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.862074in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.863159in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.863202in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.862940in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.863865in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.863267in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.863476in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.862929in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.863282in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.863276in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.863410in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.864192in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.864398in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.864506in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.864760in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.864209in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.863895in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.863713in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.864514in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.864840in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.864776in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.865301in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.864875in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.845249in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.844197in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.844036in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.844340in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.843529in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.843426in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.842625in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.843335in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.843715in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.843796in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.843366in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.843376in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.843368in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.843127in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.843345in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.842903in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.843484in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.841776in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.842046in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.840988in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.841625in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.841501in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.840629in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.839972in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.841047in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.840438in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.840152in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.839615in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.839540in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.838717in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.837965in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.837662in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.837369in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.837157in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.836507in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.835246in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.834730in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.834521in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.833220in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.833443in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.833036in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.832746in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.831685in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.831260in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.829701in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.830068in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.829659in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.828393in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.827011in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.825711in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.824728in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.823663in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.823124in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.821718in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.820888in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.819138in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.818076in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.816964in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.816247in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.814105in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.811740in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.811101in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.805376in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.800867in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.794894in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.792200in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.789997in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.788168in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.787335in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.788648in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.811872in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.848332in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.901975in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.260156in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.870382in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.802805in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{4.292515in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{7.528121in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{10.562196in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{13.055224in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{15.110423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056844in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.056844in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717054in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717054in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377265in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377265in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037475in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037475in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697686in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.697686in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.357896in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.357896in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.690865in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=0.512055in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{1.056347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=0.993033in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{1.537325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=1.474011in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{2.018303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=1.954989in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{2.499281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=2.435968in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{2.980260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=2.916946in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376617in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{2.398478in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{1.542563in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{1.194065in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{1.033513in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.946104in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.886992in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.831891in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.826301in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.824576in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.823529in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.823952in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.825069in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.826659in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.831447in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.832820in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.834383in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.836083in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.836482in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.839140in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.840371in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.841245in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.843637in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.844690in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.846446in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.846486in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.847200in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.848024in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.848900in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.849436in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.850138in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.850799in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.851503in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.852588in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.852983in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.853399in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.854201in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.854750in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.855131in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.855610in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.855982in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.856179in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.856147in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.856436in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.856789in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.857125in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.857500in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.857979in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.858091in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.858485in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.858741in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.858800in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.858203in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.858499in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.858871in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.859062in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.859574in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.859890in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.860165in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.860377in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.860547in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.860701in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.861185in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.861300in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.861723in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.861504in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.861240in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.861308in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.861427in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.861518in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.861830in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.862174in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.862126in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.862340in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.862418in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.862263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377219in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{2.439528in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{1.558216in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{1.201977in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{1.038812in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.951634in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.892222in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.852820in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.836236in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.828012in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.829895in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.830991in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.832555in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.834028in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.835179in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.837435in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.838292in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.840466in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.840403in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.842132in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.844231in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.844631in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.845982in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.848824in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.849614in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.850579in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.851415in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.852404in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.853300in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.853919in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.854658in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.855646in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.856278in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.857137in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.856178in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.857210in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.858392in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.859485in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.859669in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.860014in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.860054in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.860412in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.860696in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.861219in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.862083in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.862413in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.862953in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.862359in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.862556in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.863172in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.863373in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.863895in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.864269in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.864305in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.864980in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.864791in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.863840in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.864349in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.865190in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.864856in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.865355in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.866154in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.866495in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.865771in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.866247in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.866490in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.866552in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.866645in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.865839in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.866244in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.866145in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.865687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376231in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{2.379705in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{1.188081in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{1.022980in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.932584in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.874527in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.820672in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.815186in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.813755in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.812798in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.814076in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.815291in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.819239in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.823109in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.824419in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.826774in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.826802in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.829586in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.831281in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.831833in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.834013in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.834788in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.838174in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.838525in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.839352in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.840492in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.840672in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.841803in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.842996in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.843658in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.844766in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.845120in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.845711in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.845697in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.846179in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.846773in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.847594in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.848033in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.848503in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.850067in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.849752in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.849885in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.851389in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.852301in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.851839in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.852907in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.852887in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.852877in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.852600in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.852112in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.852804in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.854106in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.853913in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.854098in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.854063in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.854232in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.854201in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.855010in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.855616in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.856242in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.856364in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.855948in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.856180in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.856417in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.857243in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.857644in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.857634in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.857638in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.856911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218940in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.850291in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.919700in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.292647in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.931307in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.876887in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.820052in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.813729in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.812099in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.812186in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.813461in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.815194in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.819095in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.820330in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.822121in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.823932in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.825809in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.830631in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.831997in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.833373in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.834821in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.835293in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.836369in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.837354in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.838358in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.839419in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.842978in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.843742in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.843727in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.844250in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.844917in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.845447in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.846227in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.846819in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.847375in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.848108in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.848897in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.848598in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.849182in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.849401in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.849989in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.851250in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.851732in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.852100in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.852211in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.852066in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.852094in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.852449in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.852790in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.853208in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.853406in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.853768in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.853943in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.854328in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.854329in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.854609in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.854823in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.855052in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.855394in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.855521in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.855703in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.856092in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.855907in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.855778in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.856158in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.856132in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.856429in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.857257in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.857163in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.856791in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.856753in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.857002in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.857190in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.857382in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.857490in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.857487in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.858019in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.857905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219608in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.876341in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.938820in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{1.029497in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.946055in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.890925in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.825987in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.824278in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.824191in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.824799in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.826738in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.828213in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.829695in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.832144in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.833443in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.835764in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.838020in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.840041in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.845382in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.846033in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.847155in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.848011in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.848913in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.849087in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.850320in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.851783in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.851697in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.853171in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.853459in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.854997in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.855586in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.856758in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.856665in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.857044in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.857882in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.858107in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.858705in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.858699in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.859724in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.860071in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.859875in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.860690in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.860832in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.860884in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.860689in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.860784in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.862054in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.861669in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.861745in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.862074in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.863159in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.863202in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.862940in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.863865in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.863267in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.863476in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.862929in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.863282in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.863276in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.863410in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.864192in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.864398in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.864506in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.864760in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.864209in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.863895in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.863713in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.864514in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.864840in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.864776in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.865301in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.864875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217942in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.802805in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.870382in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.260156in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.901975in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.848332in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.811872in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.788648in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.787335in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.788168in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.789997in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.792200in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.794894in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.800867in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.805376in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.811101in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.811740in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.814105in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.816247in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.816964in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.818076in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.819138in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.820888in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.821718in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.823124in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.823663in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.824728in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.825711in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.827011in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.828393in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.829659in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.830068in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.829701in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.831260in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.831685in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.832746in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.833036in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.833443in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.833220in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.834521in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.834730in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.835246in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.836507in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.837157in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.837369in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.837662in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.837965in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.838717in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.839540in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.839615in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.840152in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.840438in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.841047in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.839972in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.840629in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.841501in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.841625in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.840988in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.842046in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.841776in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.843484in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.842903in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.843345in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.843127in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.843368in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.843376in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.843366in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.843796in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.843715in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.843335in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.842625in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.843426in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.843529in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.844340in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.844036in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.844197in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.845249in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.844893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{2.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.488288in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{2.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{2.980260in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{2.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.690865in,y=3.063593in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104238in}{2.357669in}}%
\pgfpathlineto{\pgfqpoint{8.371621in}{2.357669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.404954in}{2.357669in}}{\pgfqpoint{8.404954in}{2.391002in}}%
\pgfpathlineto{\pgfqpoint{8.404954in}{2.863593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.404954in}{2.896926in}}{\pgfqpoint{8.371621in}{2.896926in}}%
\pgfpathlineto{\pgfqpoint{6.104238in}{2.896926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.070905in}{2.896926in}}{\pgfqpoint{6.070905in}{2.863593in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{2.391002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.070905in}{2.357669in}}{\pgfqpoint{6.104238in}{2.357669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137572in}{2.761965in}}%
\pgfpathlineto{\pgfqpoint{6.470905in}{2.761965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604238in,y=2.703632in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/ELUS: 1.19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137572in}{2.517337in}}%
\pgfpathlineto{\pgfqpoint{6.470905in}{2.517337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604238in,y=2.459003in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/Xavier: 1.17\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/additional/allcnn_oneratio_compare_wdist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.588288in}{6.201416in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.588288in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.588288in}{6.201416in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.201416in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{5.866129in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{5.866129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743028in}{11.838929in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{11.859331in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{8.741844in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.182704in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.987204in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.906763in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.870718in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.838470in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.802645in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.764395in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.722686in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.682612in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.644217in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.634129in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.635266in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.640215in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.644826in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.650238in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.656300in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.661626in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.665973in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.669305in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.673680in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.678465in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.681718in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.686644in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.689791in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.693563in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.695925in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.699386in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.701425in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.703421in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.705596in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.707686in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.710373in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.712665in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.713681in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.716059in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.718292in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.718821in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.721141in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.719979in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.721966in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.723697in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.724764in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.725806in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.725854in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.727555in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.728781in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.728451in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.730466in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.731348in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.732314in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.733170in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.733316in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.733648in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.733957in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.735313in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.736656in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.736528in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.737556in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.735806in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.737507in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.738189in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.737226in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.738959in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.740182in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.740403in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.741806in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.742998in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.743132in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.742666in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.744257in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.745146in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.744468in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.745045in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.744954in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.745648in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.744717in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.744428in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.744184in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.742748in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.742159in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.743073in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.744366in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.744264in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.744770in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.744604in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.744852in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.745369in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.745680in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.747218in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.746866in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.746133in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.745676in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.746348in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.746408in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.748192in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.747719in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.748455in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.746533in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.692367in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.692367in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.694808in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.692913in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.693335in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.692286in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.692525in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.693162in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.693160in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.692608in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.691979in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.692140in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.692007in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.692225in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.691993in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.690654in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.690518in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.689780in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.690746in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.690123in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.689955in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.691365in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.690904in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.691806in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.691289in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.690077in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.689970in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.689179in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.689361in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.688090in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.689184in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.689051in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.687585in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.687999in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.686728in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.686885in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.686694in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.685646in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.685487in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.684795in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.683048in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.684708in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.685186in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.684303in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.683417in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.683310in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.682376in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.682718in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.681975in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.680992in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.680519in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.678425in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.678815in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.678134in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.677367in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.676738in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.675542in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.674383in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.672454in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.672196in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.670089in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.670032in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.668788in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.667391in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.667331in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.664987in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.663583in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.662972in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.660458in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.658237in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.657116in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.654446in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.652523in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.649223in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.647075in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.642845in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.640062in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.636244in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.632386in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.629259in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.625259in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.622537in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.619377in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.614753in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.610164in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.605396in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.602249in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.599794in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.599951in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.612462in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.654554in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.697210in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.742414in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.784091in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.820943in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.855831in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.891954in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.960391in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.153601in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{8.715105in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{11.838929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743028in}{11.849032in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{11.866815in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{8.743153in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.155461in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.963600in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.891038in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.854915in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.820234in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.783708in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.744812in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.704547in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.665421in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.628336in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.610977in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.609780in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.613414in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.618422in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.624887in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.631015in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.637818in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.644109in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.648013in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.653070in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.658339in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.662881in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.672603in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.676510in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.680502in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.684892in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.688693in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.690637in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.694075in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.696666in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.699077in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.702264in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.704345in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.707224in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.708993in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.710865in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.712258in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.712560in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.714550in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.716262in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.718033in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.718716in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.720474in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.721305in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.722638in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.723898in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.725096in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.724534in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.725233in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.725814in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.726869in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.728109in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.728237in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.730816in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.731371in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.731881in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.732206in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.731602in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.731549in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.732682in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.732721in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.733856in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.734049in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.734214in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.735247in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.736393in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.735662in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.735165in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.735094in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.735980in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.735728in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.736214in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.736981in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.737146in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.737729in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.738315in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.737978in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.736690in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.737575in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.738069in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.738308in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.739028in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.738224in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.738795in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.738904in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.739884in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.739482in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.738519in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.739210in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.738859in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.739666in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.739824in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.740068in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.740689in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.740203in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.740462in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.740057in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.724201in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.724201in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.723862in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.723529in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.723591in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.722491in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.722014in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.722380in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.722074in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.721139in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.721709in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.722370in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.722567in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.721489in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.722293in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.720487in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.720730in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.720163in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.719070in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.719698in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.718887in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.718937in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.719582in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.719579in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.718398in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.717935in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.717281in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.716052in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.716400in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.715489in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.716341in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.715813in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.715190in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.714622in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.713584in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.712910in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.712126in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.712391in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.711444in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.710746in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.711292in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.711559in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.710743in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.709349in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.708154in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.706760in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.706107in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.705433in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.704134in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.702706in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.702799in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.702763in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.702305in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.700976in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.699761in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.698127in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.697067in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.695654in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.693243in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.691000in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.690365in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.689087in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.686724in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.684585in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.682388in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.680537in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.678219in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.675686in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.672239in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.670362in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.667800in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.664065in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.660870in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.657425in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.653355in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.649436in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.644951in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.640228in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.635296in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.630389in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.625538in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.620933in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.615040in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.609560in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.604380in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.599877in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.596269in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.597309in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.615229in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.652571in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.693975in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.736550in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.776872in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.814763in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.849177in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.886379in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.956599in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.145759in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{8.731901in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{11.849032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743028in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743028in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403239in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403239in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063449in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063449in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723660in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723660in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383870in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383870in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044081in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044081in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{3.804794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=3.741480in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{4.262868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=4.199554in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{4.720943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=4.657629in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{5.179017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=5.115703in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{5.637092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=5.573778in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=4.663683in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802556in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.166769in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.974113in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.899280in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.863653in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.830394in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.794190in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.753413in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.709816in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.668703in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.628586in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.616892in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.618066in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.621968in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.626454in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.631479in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.636297in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.641244in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.646043in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.648816in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.653316in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.657162in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.660881in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.664471in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.667792in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.670964in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.673745in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.676556in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.679044in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.681324in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.683615in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.685622in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.687667in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.689610in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.691443in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.693116in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.694648in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.695666in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.697315in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.696679in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.698013in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.699594in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.700698in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.701929in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.702958in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.704118in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.705012in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.705804in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.706991in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.707774in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.708667in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.709224in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.710133in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.710443in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.711124in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.712035in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.712583in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.713006in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.713102in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.711928in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.712461in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.713222in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.713976in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.714470in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.714842in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.715140in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.715853in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.716717in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.716717in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.717246in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.717560in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.718290in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.718423in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.718920in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.718937in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.719328in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.719625in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.719618in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.719412in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.717759in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.718267in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.718508in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.719034in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.719317in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.719847in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.719991in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.720327in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.720611in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.720944in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.721055in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.721283in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.721274in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.721651in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.721789in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.721646in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.722187in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.722414in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.722751in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.721655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802701in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.182704in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.987204in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.906763in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.870718in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.838470in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.802645in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.764395in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.722686in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.682612in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.644217in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.634129in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.635266in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.640215in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.644826in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.650238in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.656300in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.661626in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.665973in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.669305in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.673680in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.678465in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.681718in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.686644in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.689791in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.693563in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.695925in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.699386in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.701425in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.703421in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.705596in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.707686in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.710373in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.712665in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.713681in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.716059in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.718292in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.718821in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.721141in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.719979in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.721966in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.723697in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.724764in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.725806in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.725854in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.727555in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.728781in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.728451in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.730466in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.731348in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.732314in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.733170in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.733316in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.733648in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.733957in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.735313in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.736656in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.736528in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.737556in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.735806in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.737507in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.738189in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.737226in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.738959in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.740182in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.740403in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.741806in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.742998in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.743132in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.742666in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.744257in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.745146in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.744468in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.745045in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.744954in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.745648in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.744717in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.744428in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.744184in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.742748in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.742159in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.743073in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.744366in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.744264in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.744770in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.744604in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.744852in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.745369in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.745680in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.747218in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.746866in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.746133in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.745676in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.746348in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.746408in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.748192in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.747719in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.748455in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.746533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802436in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.153601in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.960391in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.891954in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.855831in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.820943in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.784091in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.742414in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.697210in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.654554in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.612462in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.599951in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.599794in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.602249in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.605396in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.610164in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.614753in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.619377in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.622537in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.625259in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.629259in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.632386in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.636244in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.640062in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.642845in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.647075in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.649223in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.652523in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.654446in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.657116in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.658237in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.660458in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.662972in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.663583in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.664987in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.667331in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.667391in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.668788in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.670032in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.670089in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.672196in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.672454in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.674383in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.675542in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.676738in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.677367in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.678134in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.678815in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.678425in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.680519in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.680992in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.681975in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.682718in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.682376in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.683310in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.683417in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.684303in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.685186in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.684708in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.683048in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.684795in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.685487in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.685646in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.686694in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.686885in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.686728in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.687999in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.687585in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.689051in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.689184in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.688090in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.689361in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.689179in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.689970in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.690077in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.691289in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.691806in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.690904in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.691365in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.689955in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.690123in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.690746in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.689780in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.690518in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.690654in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.691993in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.692225in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.692007in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.692140in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.691979in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.692608in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.693160in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.693162in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.692525in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.692286in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.693335in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.692913in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.694808in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.692367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802458in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.150965in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.960170in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.888722in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.852163in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.817544in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.780737in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.741057in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.699512in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.659068in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.621998in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.604376in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.603389in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.606828in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.611800in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.617430in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.623462in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.629554in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.635493in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.640099in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.645383in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.650661in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.655490in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.660036in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.664646in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.668602in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.672342in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.675941in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.679494in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.681502in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.684318in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.687298in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.689778in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.692316in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.694479in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.696786in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.698874in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.700679in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.702495in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.702805in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.704644in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.706226in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.707766in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.709268in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.710781in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.711902in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.712967in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.714140in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.715001in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.714638in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.715918in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.716910in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.717843in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.718623in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.719560in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.720628in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.721318in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.722023in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.722339in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.721649in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.722388in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.723405in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.723817in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.724443in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.725069in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.725675in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.726249in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.726923in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.727062in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.726353in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.726634in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.727021in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.727598in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.728241in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.728549in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.729138in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.729433in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.729871in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.729769in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.728717in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.729269in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.729766in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.730272in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.730733in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.730914in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.731355in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.731522in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.731927in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.731632in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.730837in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.731162in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.731597in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.731820in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.732159in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.732397in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.732827in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.732888in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.733138in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.732791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802501in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.155461in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.963600in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.891038in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.854915in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.820234in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.783708in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.744812in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.704547in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.665421in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.628336in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.610977in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.609780in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.613414in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.618422in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.624887in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.631015in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.637818in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.644109in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.648013in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.653070in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.658339in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.662881in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.672603in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.676510in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.680502in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.684892in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.688693in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.690637in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.694075in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.696666in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.699077in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.702264in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.704345in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.707224in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.708993in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.710865in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.712258in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.712560in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.714550in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.716262in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.718033in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.718716in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.720474in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.721305in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.722638in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.723898in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.725096in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.724534in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.725233in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.725814in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.726869in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.728109in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.728237in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.730816in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.731371in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.731881in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.732206in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.731602in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.731549in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.732682in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.732721in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.733856in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.734049in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.734214in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.735247in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.736393in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.735662in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.735165in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.735094in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.735980in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.735728in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.736214in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.736981in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.737146in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.737729in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.738315in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.737978in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.736690in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.737575in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.738069in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.738308in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.739028in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.738224in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.738795in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.738904in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.739884in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.739482in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.738519in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.739210in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.738859in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.739666in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.739824in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.740068in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.740689in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.740203in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.740462in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.740057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802409in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{5.145759in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{3.956599in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{3.886379in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.849177in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{3.814763in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.776872in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{3.736550in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{3.693975in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.652571in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{3.615229in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{3.597309in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{3.596269in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{3.599877in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{3.604380in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{3.609560in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{3.615040in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{3.620933in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{3.625538in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{3.630389in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{3.635296in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{3.640228in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{3.644951in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{3.649436in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{3.653355in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{3.657425in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.660870in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{3.664065in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{3.667800in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{3.670362in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.672239in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{3.675686in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.678219in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{3.680537in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{3.682388in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{3.684585in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{3.686724in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{3.689087in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{3.690365in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{3.691000in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{3.693243in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{3.695654in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{3.697067in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{3.698127in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.699761in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{3.700976in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{3.702305in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.702763in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{3.702799in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{3.702706in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{3.704134in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{3.705433in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.706107in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{3.706760in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{3.708154in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{3.709349in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{3.710743in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.711559in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{3.711292in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{3.710746in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{3.711444in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.712391in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.712126in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{3.712910in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{3.713584in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{3.714622in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.715190in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{3.715813in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{3.716341in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{3.715489in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{3.716400in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{3.716052in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.717281in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{3.717935in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{3.718398in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{3.719579in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{3.719582in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{3.718937in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{3.718887in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{3.719698in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{3.719070in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{3.720163in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{3.720730in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{3.720487in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{3.722293in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{3.721489in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{3.722567in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{3.722370in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{3.721709in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{3.721139in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{3.722074in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{3.722380in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{3.722014in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{3.722491in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{3.723591in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{3.723529in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{3.723862in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{3.724201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{5.866129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{5.866129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{3.461238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{5.866129in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{5.866129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377049in,y=5.949462in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870419in}{5.243538in}}%
\pgfpathlineto{\pgfqpoint{4.057806in}{5.243538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091139in}{5.243538in}}{\pgfqpoint{4.091139in}{5.276872in}}%
\pgfpathlineto{\pgfqpoint{4.091139in}{5.749462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091139in}{5.782796in}}{\pgfqpoint{4.057806in}{5.782796in}}%
\pgfpathlineto{\pgfqpoint{1.870419in}{5.782796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837086in}{5.782796in}}{\pgfqpoint{1.837086in}{5.749462in}}%
\pgfpathlineto{\pgfqpoint{1.837086in}{5.276872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837086in}{5.243538in}}{\pgfqpoint{1.870419in}{5.243538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903753in}{5.647835in}}%
\pgfpathlineto{\pgfqpoint{2.237086in}{5.647835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370419in,y=5.589501in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He Uniform: 1.64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903753in}{5.403206in}}%
\pgfpathlineto{\pgfqpoint{2.237086in}{5.403206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370419in,y=5.344873in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He SC: 1.69\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{5.866129in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{5.866129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056844in}{16.582085in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{16.613205in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{14.523198in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{11.982660in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{8.929776in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{5.898094in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{5.143964in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.805939in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.501319in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.278272in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.143232in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.040807in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.951807in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.919120in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.913111in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.914545in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.920005in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.925522in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.932957in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.940304in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.948845in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.952799in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.961112in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.966228in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.970138in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.975527in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.981427in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.984328in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.990160in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.994349in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.999628in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{4.002757in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{4.005631in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{4.007638in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{4.011299in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{4.013621in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{4.015275in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{4.016088in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{4.019157in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{4.022200in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{4.023294in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{4.022645in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{4.023383in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{4.025141in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{4.025977in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{4.027894in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{4.028385in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{4.028012in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{4.029552in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{4.033108in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{4.033154in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{4.032840in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{4.033420in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{4.032971in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{4.032106in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{4.033737in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{4.034116in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{4.035629in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{4.035977in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{4.037412in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{4.033466in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{4.036313in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{4.035547in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{4.035209in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{4.036499in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{4.036493in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{4.037578in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{4.035735in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{4.038168in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{4.039566in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{4.039462in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{4.038748in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{4.037631in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{4.037879in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{4.038735in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{4.040583in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{4.038849in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{4.038345in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{4.038903in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{4.036924in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{4.036683in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{4.036832in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{4.037833in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{4.038552in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{4.036528in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{4.038582in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{4.037241in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{4.036935in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{4.037580in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{4.038421in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{4.038997in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{4.036496in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{4.038366in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{4.038498in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{4.040275in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{4.038276in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{4.038853in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{4.038590in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{4.038829in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{4.038813in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.983480in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.983480in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{3.984288in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{3.985269in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{3.982849in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{3.982551in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{3.981600in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{3.981626in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{3.981993in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{3.981425in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{3.981678in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{3.982404in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{3.981593in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{3.980921in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{3.981015in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{3.981662in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{3.981649in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{3.981446in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{3.981367in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{3.978465in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{3.978308in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{3.979762in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{3.980563in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{3.979576in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{3.980033in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{3.979372in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{3.977494in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{3.978227in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{3.978082in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{3.978378in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{3.976403in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{3.975753in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{3.975961in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{3.974818in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{3.974672in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{3.974267in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{3.974649in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{3.973609in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{3.973118in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{3.970558in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{3.973114in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{3.971921in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{3.971518in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{3.969591in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{3.970447in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{3.969929in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{3.968641in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{3.967817in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{3.965941in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.966484in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.966392in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.964081in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.962104in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.961641in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.960153in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.959477in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.957268in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.955761in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.953010in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.952752in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.952890in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.951038in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.948620in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.947168in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.944277in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.941175in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.940185in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.937614in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.934697in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.931125in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.926175in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.923967in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.920136in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.915248in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.912183in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.906723in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.902335in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.896016in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.890229in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.887714in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.881541in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.877159in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.872374in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.869387in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.867196in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.867094in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.873149in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.907396in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.000919in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.106421in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.243549in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.471895in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.781896in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{5.119516in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{5.849250in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{8.897511in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{11.949200in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{14.491620in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{16.582085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056844in}{16.579817in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{16.607175in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{14.514235in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{11.970713in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{8.905293in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{6.004346in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{5.160298in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.815163in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.530732in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.320186in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.174284in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.063693in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.975280in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.926542in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.909953in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.905724in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.907771in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.910409in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.915499in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.921919in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.927843in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.935211in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.940924in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.948581in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.954372in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.961188in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.967778in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.973723in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.979384in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.984394in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.988730in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.993568in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.997293in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{4.000655in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{4.005221in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{4.008412in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{4.013480in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{4.015250in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{4.018569in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{4.021152in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{4.023172in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{4.023808in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{4.025405in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{4.026785in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{4.029815in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{4.030282in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{4.031913in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{4.033548in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{4.036237in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{4.036966in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{4.038503in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{4.038429in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{4.039312in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{4.041739in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{4.043607in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{4.045459in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{4.045310in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{4.044588in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{4.047561in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{4.047994in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{4.048458in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{4.046750in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{4.048110in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{4.047797in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{4.049048in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{4.049419in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{4.049741in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{4.051471in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{4.051175in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{4.052059in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{4.052512in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{4.052580in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{4.052333in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{4.053543in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{4.053116in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{4.054751in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{4.053389in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{4.055226in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{4.055378in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{4.054963in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{4.054677in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{4.051719in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{4.052692in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{4.052752in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{4.053023in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{4.053149in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{4.053884in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{4.053889in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{4.054150in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{4.054939in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{4.055983in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{4.056657in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{4.055679in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{4.055452in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{4.056134in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{4.055298in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{4.056106in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{4.056027in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{4.056054in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{4.057985in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{4.056014in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{4.033107in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{4.033107in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{4.032785in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{4.033198in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{4.032504in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{4.031998in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{4.032052in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{4.031825in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{4.030658in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{4.031154in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{4.029734in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{4.029894in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{4.030489in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{4.029721in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{4.029726in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{4.029017in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{4.027569in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{4.027727in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{4.026685in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{4.026779in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{4.027738in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{4.028034in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{4.028049in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{4.028150in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{4.028559in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{4.026849in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{4.028416in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{4.026711in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{4.025049in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{4.024722in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{4.024322in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{4.024226in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{4.023976in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{4.022320in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{4.023796in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{4.019006in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{4.019823in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{4.019211in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{4.018189in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{4.017366in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{4.018349in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{4.017041in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{4.015621in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{4.015202in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{4.013458in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{4.011455in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{4.010823in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{4.009513in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{4.008226in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{4.007808in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{4.004247in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{4.003724in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{4.001586in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.999048in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.997310in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.995351in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.992870in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.991293in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.989259in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.986145in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.985836in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.983046in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.979159in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.976281in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.974428in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.971042in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.967458in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.963015in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.960738in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.955741in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.950720in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.945083in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.940808in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.936049in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.929927in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.924067in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.919229in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.913019in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.905495in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.900476in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.895361in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.889118in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.883784in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.880534in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.878802in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.879015in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.886138in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.904455in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.952935in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.042097in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.154036in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.299306in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.514013in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.799271in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{5.143331in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{5.980786in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{8.887453in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{11.945487in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{14.485529in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{16.579817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056844in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.056844in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717054in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717054in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377265in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377265in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037475in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037475in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697686in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.697686in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.357896in}{3.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.357896in,y=3.364016in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{3.804794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=3.741480in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{4.262868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=4.199554in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{4.720943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=4.657629in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{5.179017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=5.115703in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{5.637092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=5.573778in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189214in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{5.131796in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.794458in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.486940in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.261438in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.122779in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.018907in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.927688in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.893747in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.887695in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.888295in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.891529in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.896566in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.902554in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.908730in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.914984in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.919327in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.925816in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.931114in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.936172in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.941560in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.946053in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.950716in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.955267in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.958871in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.962910in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.966396in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.969221in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.972203in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.975192in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.977786in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.980034in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.982365in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.983992in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.986411in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.987960in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.987843in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.989469in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.991088in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.992335in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.993876in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.995089in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.996256in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.996632in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.998136in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.999102in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{4.000129in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{4.000995in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{4.001907in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{4.002852in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{4.003054in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{4.003939in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{4.004788in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{4.005181in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{4.005545in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{4.005681in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{4.003899in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{4.004873in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{4.005365in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{4.005963in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{4.006560in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{4.006840in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{4.007491in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{4.007641in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{4.008102in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{4.008628in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{4.008779in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{4.009309in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{4.009085in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{4.009619in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{4.010321in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{4.010213in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{4.010601in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{4.010885in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{4.011079in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{4.010450in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{4.008442in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{4.009167in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{4.009541in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{4.010115in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{4.010078in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{4.010325in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{4.010147in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{4.010474in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{4.011087in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{4.010907in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{4.011081in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{4.011348in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{4.011750in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{4.011449in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{4.011612in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{4.011720in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{4.011609in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{4.011940in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{4.012066in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{4.011357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190241in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{5.143964in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.805939in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.501319in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.278272in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.143232in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.040807in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.951807in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.919120in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.913111in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.914545in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.920005in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.925522in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.932957in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.940304in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.948845in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.952799in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.961112in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.966228in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.970138in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.975527in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.981427in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.984328in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.990160in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.994349in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.999628in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{4.002757in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{4.005631in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{4.007638in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{4.011299in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{4.013621in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{4.015275in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{4.016088in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{4.019157in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{4.022200in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{4.023294in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{4.022645in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{4.023383in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{4.025141in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{4.025977in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{4.027894in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{4.028385in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{4.028012in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{4.029552in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{4.033108in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{4.033154in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{4.032840in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{4.033420in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{4.032971in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{4.032106in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{4.033737in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{4.034116in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{4.035629in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{4.035977in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{4.037412in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{4.033466in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{4.036313in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{4.035547in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{4.035209in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{4.036499in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{4.036493in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{4.037578in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{4.035735in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{4.038168in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{4.039566in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{4.039462in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{4.038748in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{4.037631in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{4.037879in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{4.038735in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{4.040583in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{4.038849in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{4.038345in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{4.038903in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{4.036924in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{4.036683in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{4.036832in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{4.037833in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{4.038552in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{4.036528in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{4.038582in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{4.037241in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{4.036935in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{4.037580in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{4.038421in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{4.038997in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{4.036496in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{4.038366in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{4.038498in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{4.040275in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{4.038276in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{4.038853in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{4.038590in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{4.038829in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{4.038813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188692in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{5.849250in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{5.119516in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.781896in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.471895in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.243549in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.106421in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.000919in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.907396in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.873149in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.867094in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.867196in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.869387in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.872374in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.877159in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.881541in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.887714in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.890229in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.896016in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.902335in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.906723in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.912183in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.915248in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.920136in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.923967in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.926175in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.931125in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.934697in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.937614in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.940185in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.941175in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.944277in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.947168in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.948620in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.951038in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.952890in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.952752in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.953010in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.955761in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.957268in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.959477in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.960153in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.961641in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.962104in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{3.964081in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{3.966392in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{3.966484in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{3.965941in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{3.967817in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{3.968641in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{3.969929in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{3.970447in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{3.969591in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{3.971518in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{3.971921in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{3.973114in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{3.970558in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{3.973118in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{3.973609in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{3.974649in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{3.974267in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{3.974672in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{3.974818in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{3.975961in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{3.975753in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{3.976403in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{3.978378in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{3.978082in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{3.978227in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{3.977494in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{3.979372in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.980064in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{3.980033in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{3.979576in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{3.980563in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{3.979762in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{3.978308in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{3.978465in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{3.981367in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{3.981446in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{3.981649in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{3.981662in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{3.981015in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{3.980921in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{3.981593in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{3.982404in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{3.981678in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{3.981425in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{3.981993in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{3.981626in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{3.981600in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{3.982551in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{3.982849in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{3.985269in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{3.984288in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{3.983480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193735in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{5.151822in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.808208in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.522589in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.309922in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.163141in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.051500in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.962974in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.914444in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.897055in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.891376in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.891429in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.894595in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.899467in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.905435in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.912495in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.917632in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.924290in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.931263in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.937978in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.944361in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.950446in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.961733in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.966977in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.971519in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.976193in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.980679in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.984583in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.988571in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.992034in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.995468in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.998434in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{4.001249in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{4.004208in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{4.006926in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{4.007350in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{4.009603in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{4.011401in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{4.013905in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{4.015498in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{4.017155in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{4.019326in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{4.020916in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{4.022524in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{4.023828in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{4.025296in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{4.026421in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{4.027833in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{4.028666in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{4.029930in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{4.030914in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{4.032077in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{4.033116in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{4.033772in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{4.034179in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{4.033030in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{4.034038in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{4.034896in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{4.035730in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{4.036502in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{4.037089in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{4.037833in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{4.038331in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{4.038988in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{4.039288in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{4.040254in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{4.040423in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{4.040633in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{4.041253in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{4.041901in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{4.042406in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{4.042783in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{4.043134in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{4.043227in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{4.042845in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{4.041302in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{4.041675in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{4.042086in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{4.042464in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{4.042685in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{4.043543in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{4.043547in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{4.043571in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{4.043789in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{4.044328in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{4.044390in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{4.044542in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{4.044935in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{4.045094in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{4.045271in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{4.045441in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{4.046073in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{4.046123in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{4.046472in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{4.045640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194252in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{5.160298in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.815163in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.530732in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.320186in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.174284in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.063693in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.975280in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.926542in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.909953in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.905724in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.907771in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.910409in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.915499in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.921919in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.927843in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.935211in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.940924in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.948581in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.954372in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.961188in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.967778in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.973723in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.979384in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.984394in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.988730in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.993568in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.997293in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{4.000655in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{4.005221in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{4.008412in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{4.013480in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{4.015250in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{4.018569in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{4.021152in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{4.023172in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{4.023808in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{4.025405in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{4.026785in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{4.029815in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{4.030282in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{4.031913in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{4.033548in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{4.036237in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{4.036966in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{4.038503in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{4.038429in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{4.039312in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{4.041739in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{4.043607in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{4.045459in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{4.045310in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{4.044588in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{4.047561in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{4.047994in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{4.048458in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{4.046750in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{4.048110in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{4.047797in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{4.049048in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{4.049419in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{4.049741in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{4.051471in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{4.051175in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{4.052059in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{4.052512in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{4.052580in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{4.052333in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{4.053543in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{4.053116in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{4.054751in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{4.053389in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{4.055226in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{4.055378in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{4.054963in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{4.054677in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{4.051719in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{4.052692in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{4.052752in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{4.053023in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{4.053149in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{4.053884in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{4.053889in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{4.054150in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{4.054939in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{4.055983in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{4.056657in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{4.055679in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{4.055452in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{4.056134in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{4.055298in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{4.056106in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{4.056027in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{4.056054in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{4.057985in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{4.056014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{3.461238in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193366in}{5.867129in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{5.143331in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{4.799271in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{4.514013in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{4.299306in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{4.154036in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{4.042097in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{3.952935in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{3.904455in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{3.886138in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{3.879015in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{3.878802in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{3.880534in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{3.883784in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{3.889118in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{3.895361in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{3.900476in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{3.905495in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{3.913019in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{3.919229in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{3.924067in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{3.929927in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{3.936049in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{3.940808in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{3.945083in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.950720in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{3.955741in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{3.960738in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{3.963015in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{3.967458in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{3.971042in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{3.974428in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{3.976281in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{3.979159in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{3.983046in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{3.985836in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{3.986145in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{3.989259in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{3.991293in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{3.992870in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{3.995351in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{3.997310in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{3.999048in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{4.001586in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{4.003724in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{4.004247in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{4.007808in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{4.008226in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{4.009513in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{4.010823in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{4.011455in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{4.013458in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{4.015202in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{4.015621in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{4.017041in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{4.018349in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{4.017366in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{4.018189in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{4.019211in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{4.019823in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{4.019006in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{4.023796in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{4.022320in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{4.023976in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{4.024226in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{4.024322in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{4.024722in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{4.025049in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{4.026711in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{4.028416in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{4.026849in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{4.028559in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{4.028150in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{4.028049in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{4.028034in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{4.027738in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{4.026779in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{4.026685in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{4.027727in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{4.027569in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{4.029017in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{4.029726in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{4.029721in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{4.030489in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{4.029894in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{4.029734in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{4.031154in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{4.030658in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{4.031825in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{4.032052in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{4.031998in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{4.032504in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{4.033198in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{4.032785in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{4.033107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{5.866129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.488288in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{5.866129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{3.461238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{5.866129in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{5.866129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.690865in,y=5.949462in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290273in}{5.243538in}}%
\pgfpathlineto{\pgfqpoint{8.371621in}{5.243538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.404954in}{5.243538in}}{\pgfqpoint{8.404954in}{5.276872in}}%
\pgfpathlineto{\pgfqpoint{8.404954in}{5.749462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.404954in}{5.782796in}}{\pgfqpoint{8.371621in}{5.782796in}}%
\pgfpathlineto{\pgfqpoint{6.290273in}{5.782796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.256940in}{5.782796in}}{\pgfqpoint{6.256940in}{5.749462in}}%
\pgfpathlineto{\pgfqpoint{6.256940in}{5.276872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.256940in}{5.243538in}}{\pgfqpoint{6.290273in}{5.243538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323607in}{5.647835in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{5.647835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.790273in,y=5.589501in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He Uniform: 2.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323607in}{5.403206in}}%
\pgfpathlineto{\pgfqpoint{6.656940in}{5.403206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.790273in,y=5.344873in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He SC: 3.05\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.980260in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{2.980260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743028in}{16.331258in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{16.359984in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{14.850121in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{13.014900in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{10.792733in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{8.119212in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{5.059378in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.703752in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.949362in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.592355in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.254209in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.139976in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.081493in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.060785in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.041202in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.036079in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.033283in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.032580in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.031755in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.031931in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.034355in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.039574in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.042140in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.043672in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.045394in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.049601in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.050686in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.054895in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.057400in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.059951in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.060146in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.062496in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.064182in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.067376in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.067596in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.068573in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.070162in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.071460in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.073412in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.074532in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.075855in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.078227in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.079071in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.081826in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.082397in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.083170in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.085198in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.086339in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.088262in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.089015in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.089960in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.093251in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.093872in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.095286in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.097280in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.098633in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.099382in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.100221in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.100533in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.101425in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.102489in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.103691in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.103847in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.105605in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.104965in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.107655in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.107147in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.108523in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.110054in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.110437in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.111340in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.110919in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.112767in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.114290in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.113712in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.113828in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.114413in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.116287in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.116037in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.117776in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.115970in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.117885in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.118007in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.118087in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.119345in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.118133in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.067826in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.067826in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.067044in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.066342in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.065389in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.064948in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.065040in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.064701in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.063555in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.064592in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.063405in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.063296in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.062856in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.062014in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.061846in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.061340in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.059831in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.057525in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.057793in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.057818in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.056943in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.056735in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.056533in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.056310in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.055528in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.053992in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.052499in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.053114in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.052407in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.052290in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.050474in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.050398in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.050049in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.048172in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.047064in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.045212in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.044532in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.044940in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.043177in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.041187in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.039122in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.037279in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.034555in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.031621in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.028276in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.026186in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.025550in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.023412in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.022663in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.018855in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.017830in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.015252in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.014163in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.013628in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.011451in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.010198in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.008195in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.006643in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.004732in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.001558in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{0.998494in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{0.997350in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{0.996273in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{0.994712in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{0.994078in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{0.993492in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{0.992889in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{0.992006in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{0.994257in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.003273in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.013529in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.034766in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.093638in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.209328in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.546329in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.907872in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.662149in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{5.017455in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{8.067438in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{10.743621in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{12.977402in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{14.816075in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{16.331258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743028in}{16.326688in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{16.354822in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{14.835514in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{13.000795in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{10.775929in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{8.086251in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{5.049785in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.809185in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.997958in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.629762in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.414996in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.270832in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.163122in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.094881in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.059031in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.039066in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.019340in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.015448in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.012108in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.011206in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.009579in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.012102in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.013486in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.013897in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.014526in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.017301in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.019409in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.022038in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.023992in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.034240in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.035975in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.037990in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.040005in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.042397in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.042438in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.044667in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.046802in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.049678in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.049963in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.052628in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.053923in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.054620in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.056023in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.057506in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.058620in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.058816in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.061616in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.062597in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.066702in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.067255in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.068246in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.069726in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.070368in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.072106in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.073512in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.074843in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.076563in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.077849in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.078906in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.079932in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.080924in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.081823in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.082556in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.084501in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.085830in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.086928in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.087572in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.088601in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.089633in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.090199in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.090567in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.091506in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.090843in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.092415in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.093034in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.093885in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.094401in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.094708in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.095060in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.096071in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.097624in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.097436in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.097585in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.099924in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.101034in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.102009in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.103276in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.078844in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.078644in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.077546in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.077025in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.075987in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.076108in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.074596in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.074307in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.073236in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.072841in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.070279in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.070372in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.069104in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.068181in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.068693in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.067002in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.066310in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.065260in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.064413in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.062258in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.061343in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.060195in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.059378in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.058958in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.058279in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.057182in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.054647in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.053723in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.053006in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.051117in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.050308in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.049532in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.047891in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.047871in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.045905in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.045134in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.042348in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.040394in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.039061in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.036013in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.034930in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.033091in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.027964in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.025238in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.023817in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.022115in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.020305in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.019246in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.018046in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.015929in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.014604in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.013354in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.011679in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.009087in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.006954in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.004062in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.002103in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.000169in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{0.998398in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{0.997106in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{0.995764in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{0.995116in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{0.993272in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{0.993148in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{0.995340in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{0.998229in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.009790in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.022575in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.041910in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.078808in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.145637in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.252713in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.396750in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.611816in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.979470in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.788136in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{5.026708in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{8.060633in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{10.748774in}}%
\pgfpathlineto{\pgfqpoint{0.809049in}{12.976151in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{14.809683in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{16.326688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743028in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743028in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403239in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403239in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063449in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063449in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723660in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723660in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383870in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383870in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044081in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044081in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377049in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{0.918924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=0.855611in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.376999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=1.313685in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.835073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=1.771760in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.293148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=2.229834in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.751222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.687909in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=1.777814in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936886in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.680614in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.923213in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.565878in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.227218in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.110894in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.051849in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.030036in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.018310in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.011722in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.007911in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.006132in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.005539in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.006091in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.006412in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.007627in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.011242in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.013035in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.014877in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.019318in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.021214in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.023509in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.024860in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.026742in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.028530in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.030444in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.032482in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.034297in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.038069in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.039890in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.041710in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.042535in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.043903in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.045514in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.047200in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.048352in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.049968in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.051439in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.052898in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.054231in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.056191in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.057419in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.058574in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.060109in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.061264in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.062436in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.063127in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.064206in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.064989in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.066186in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.068603in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.069475in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.070412in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.071352in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.072305in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.073383in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.074146in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.074844in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.075576in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.076402in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.076833in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.077951in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.078526in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.079337in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.080111in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.080668in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.081297in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.082062in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.082740in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.083272in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.084073in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.084615in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.085223in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.086116in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.086553in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.086776in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.087026in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.087699in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.088117in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.088404in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.089015in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.090068in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.091206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937202in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.703752in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.949362in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.592355in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.254209in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.139976in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.081493in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.060785in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.041202in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.036079in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.033283in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.032580in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.031755in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.031931in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.034355in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.039574in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.042140in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.043672in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.045394in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.049601in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.050686in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.054895in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.057400in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.059951in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.060146in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.062496in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.064182in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.067376in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.067596in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.068573in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.070162in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.071460in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.073412in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.074532in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.075855in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.078227in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.079071in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.081826in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.082397in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.083170in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.085198in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.086339in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.088262in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.089015in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.089960in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.093251in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.093872in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.095286in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.097280in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.098633in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.099382in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.100221in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.100533in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.101425in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.102489in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.103691in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.103847in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.105605in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.104965in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.107655in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.107147in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.108523in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.110054in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.110437in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.111340in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.110919in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.112767in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.114290in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.113712in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.113828in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.114413in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.116287in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.116037in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.117776in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.115970in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.117885in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.118007in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.118087in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.119345in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.118133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936619in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.662149in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.907872in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.546329in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.209328in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.093638in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.034766in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.013529in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.003273in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{0.994257in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{0.992006in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{0.992889in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{0.993492in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{0.994078in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{0.994712in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{0.996273in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{0.997350in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{0.998494in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.001558in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.004732in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.006643in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.008195in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.010198in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.011451in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.013628in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.014163in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.015252in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.017830in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.018855in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.022663in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.023412in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.025550in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.026186in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.028276in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.031621in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.034555in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.037279in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.039122in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.041187in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.043177in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.044940in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.044532in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.045212in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.047064in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.048172in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.050049in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.050398in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.050474in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.052290in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.052407in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.053114in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.052499in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.053992in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.055528in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.056310in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.056533in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.056735in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.056943in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.057818in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.057793in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.057525in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.059831in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.061340in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.061846in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.062014in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.062856in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.063296in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.063405in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.064592in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.063555in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.064701in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.065040in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.064948in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.065389in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.066342in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.067044in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.067826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938437in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.801477in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.988357in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.619793in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.405687in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.154091in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.086190in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.050052in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.029832in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.017440in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.009634in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.005301in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.002666in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.001855in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.001016in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.001556in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.002531in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.005049in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.006531in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.008554in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.010422in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.012280in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.014240in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.015731in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.017183in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.019045in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.020769in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.022811in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.024617in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.028021in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.032955in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.034611in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.036441in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.037893in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.039396in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.040699in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.043961in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.045345in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.046623in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.050468in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.051788in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.053165in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.054351in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.055665in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.056961in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.057995in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.059328in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.059876in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.061114in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.063160in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.064419in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.066370in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.067667in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.068608in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.069304in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.070134in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.071157in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.071818in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.072856in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.073859in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.074766in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.076322in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.077541in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.078854in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.080249in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.080953in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.081796in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.082518in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.083210in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.084221in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.084876in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.085424in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.086013in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.086720in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.087452in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.088165in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.088533in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.089128in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.089803in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.090456in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.091107in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.091701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938556in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.809185in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.997958in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.629762in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.414996in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.270832in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.163122in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.094881in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.059031in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.039066in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.019340in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.015448in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{1.012108in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.011206in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.009579in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{1.012102in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{1.013486in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{1.013897in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.014526in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.017301in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.019409in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.022038in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.023992in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.034240in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.035975in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.037990in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.040005in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.042397in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.042438in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.044667in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.046802in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.049678in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.049963in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.052628in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.053923in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.054620in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.056023in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.057506in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.058620in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.058816in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.061616in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.062597in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.066702in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.067255in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.068246in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.069726in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.070368in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.072106in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.073512in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.074843in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.076563in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.077849in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.078906in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.079932in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.080924in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.081823in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.082556in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.084501in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.085830in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.086928in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.087572in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.088601in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.089633in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.090199in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.090567in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.091506in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.090843in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.092415in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.093034in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.093885in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.094401in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.094708in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.095060in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.096071in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.097624in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.097436in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.097585in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.099924in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.101034in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.102009in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.103276in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.103132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938243in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{2.788136in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{1.979470in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{1.611816in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.396750in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{1.252713in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{1.145637in}}%
\pgfpathlineto{\pgfqpoint{1.139154in}{1.078808in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{1.041910in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.022575in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.009790in}}%
\pgfpathlineto{\pgfqpoint{1.271196in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{0.998229in}}%
\pgfpathlineto{\pgfqpoint{1.337218in}{0.995340in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{0.993148in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{0.993272in}}%
\pgfpathlineto{\pgfqpoint{1.469260in}{0.995116in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{0.995764in}}%
\pgfpathlineto{\pgfqpoint{1.535281in}{0.997106in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{0.998398in}}%
\pgfpathlineto{\pgfqpoint{1.601302in}{1.000169in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.002103in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{1.700333in}{1.004062in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.006954in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.009087in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{1.011679in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.013354in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{1.014604in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{1.015929in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{1.018046in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.019246in}}%
\pgfpathlineto{\pgfqpoint{2.030439in}{1.020305in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.022115in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{1.023817in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{1.025238in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.027964in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{2.294523in}{1.033091in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.034930in}}%
\pgfpathlineto{\pgfqpoint{2.393554in}{1.036013in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{2.459575in}{1.039061in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.040394in}}%
\pgfpathlineto{\pgfqpoint{2.525596in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{2.558607in}{1.042348in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{2.624628in}{1.045134in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{1.045905in}}%
\pgfpathlineto{\pgfqpoint{2.690649in}{1.047871in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{1.047891in}}%
\pgfpathlineto{\pgfqpoint{2.756670in}{1.049532in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{1.050308in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{1.051117in}}%
\pgfpathlineto{\pgfqpoint{2.855702in}{1.053006in}}%
\pgfpathlineto{\pgfqpoint{2.888712in}{1.053723in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.054647in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{2.987744in}{1.057182in}}%
\pgfpathlineto{\pgfqpoint{3.020754in}{1.058279in}}%
\pgfpathlineto{\pgfqpoint{3.053765in}{1.058958in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.059378in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.060195in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.061343in}}%
\pgfpathlineto{\pgfqpoint{3.185807in}{1.062258in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{3.251828in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{3.284839in}{1.064413in}}%
\pgfpathlineto{\pgfqpoint{3.317849in}{1.065260in}}%
\pgfpathlineto{\pgfqpoint{3.350860in}{1.066310in}}%
\pgfpathlineto{\pgfqpoint{3.383870in}{1.067002in}}%
\pgfpathlineto{\pgfqpoint{3.416881in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{3.449891in}{1.068693in}}%
\pgfpathlineto{\pgfqpoint{3.482902in}{1.068181in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{1.069104in}}%
\pgfpathlineto{\pgfqpoint{3.548923in}{1.070372in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{1.070279in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{1.072841in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{1.073236in}}%
\pgfpathlineto{\pgfqpoint{3.713975in}{1.074307in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{1.074596in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{3.813007in}{1.076108in}}%
\pgfpathlineto{\pgfqpoint{3.846017in}{1.075987in}}%
\pgfpathlineto{\pgfqpoint{3.879028in}{1.077025in}}%
\pgfpathlineto{\pgfqpoint{3.912039in}{1.077546in}}%
\pgfpathlineto{\pgfqpoint{3.945049in}{1.078644in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.078844in}}%
\pgfpathlineto{\pgfqpoint{4.011070in}{1.079426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{2.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{2.980260in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377049in,y=3.063593in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870419in}{2.357669in}}%
\pgfpathlineto{\pgfqpoint{4.057806in}{2.357669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091139in}{2.357669in}}{\pgfqpoint{4.091139in}{2.391002in}}%
\pgfpathlineto{\pgfqpoint{4.091139in}{2.863593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091139in}{2.896926in}}{\pgfqpoint{4.057806in}{2.896926in}}%
\pgfpathlineto{\pgfqpoint{1.870419in}{2.896926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837086in}{2.896926in}}{\pgfqpoint{1.837086in}{2.863593in}}%
\pgfpathlineto{\pgfqpoint{1.837086in}{2.391002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837086in}{2.357669in}}{\pgfqpoint{1.870419in}{2.357669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903753in}{2.761965in}}%
\pgfpathlineto{\pgfqpoint{2.237086in}{2.761965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370419in,y=2.703632in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He Uniform: 2.75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903753in}{2.517337in}}%
\pgfpathlineto{\pgfqpoint{2.237086in}{2.517337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370419in,y=2.459003in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He SC: 2.75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{2.980260in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{2.980260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056844in}{14.303136in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{14.320931in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{12.371885in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{10.006697in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{7.147073in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{4.283756in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.810754in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.302990in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{1.005361in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.902031in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.783278in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.754769in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.742571in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.734750in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.730257in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.726972in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.724203in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.720675in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.720010in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.719464in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.719190in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.718783in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.718875in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.719339in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.719214in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.719375in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.719037in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.719001in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.719326in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.719236in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.720065in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.720597in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.720833in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.721096in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.721114in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.721476in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.721887in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.722374in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.723141in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.723146in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.723542in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.723808in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.723630in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.724114in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.724198in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.724718in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.724846in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.724996in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.725274in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.725931in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.725708in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.726061in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.726828in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.726583in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.727036in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.727160in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.727396in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.728010in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.728171in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.728338in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.728321in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.728572in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.728559in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.729598in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.730229in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.729995in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.730176in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.730316in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.730349in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.730393in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.730755in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.730595in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.730820in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.730997in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.731642in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.732143in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.731770in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.731953in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.732696in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.732755in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.732695in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.732927in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.732849in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.733254in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.733625in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.715343in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.715343in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.715523in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.715386in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.714868in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.714922in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.714578in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.714219in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.714269in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.714145in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.714014in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.714386in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.714266in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.713804in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.713849in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.713560in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.713522in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.712912in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.713297in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.712992in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.712590in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.712317in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.712006in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.711203in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.710936in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.710685in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.710616in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.710361in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.710263in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.709858in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.709747in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.709746in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.709178in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.708944in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.708684in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.708726in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.708180in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.707600in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.707792in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.707330in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.707244in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.707150in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.706603in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.706742in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.706438in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.706056in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.705895in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.705341in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.705110in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.704819in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.704333in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.704040in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.703284in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.703269in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.702466in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.702207in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.701857in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.701710in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.701254in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.701388in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.701136in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.700825in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.700309in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.700995in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.700842in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.701093in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.701451in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.702440in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.706227in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.712739in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.717847in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.725517in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.737981in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.767224in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.885184in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{0.986828in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.285344in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.902615in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.800320in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{4.268545in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{7.118182in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{9.980140in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{12.352566in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{14.303136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056844in}{14.302076in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{14.318586in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{12.366466in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{9.996810in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{7.125947in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{4.307919in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.821463in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.937309in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.326807in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{1.027135in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.917899in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.851715in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.805291in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.774015in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.755440in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.744032in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.730942in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.727444in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.725068in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.723177in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.722063in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.721039in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.720082in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.719695in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.719373in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.719551in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.719406in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.719412in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.720172in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.720445in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.721060in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.721209in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.721587in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.721930in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.722133in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.722650in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.723238in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.723389in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.723811in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.724243in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.724396in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.725060in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.725761in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.725975in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.726465in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.726659in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.727059in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.727490in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.727690in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.728098in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.728326in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.728793in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.729370in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.729561in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.730015in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.730022in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.730440in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.730861in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.730943in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.731337in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.731580in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.732146in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.732548in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.732735in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.732495in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.733174in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.733278in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.733495in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.734056in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.734039in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.734361in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.734502in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.734858in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.734990in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.735478in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.735442in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.735943in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.736316in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.736078in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.736579in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.736623in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.736885in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.737068in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.737395in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.738147in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.738248in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.728990in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.728990in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.728847in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.728755in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.728202in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.727857in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.727682in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.727631in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.726942in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.726668in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.726503in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.726215in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.725958in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.725570in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.725306in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.725345in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.724886in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.724585in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.724600in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.724371in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.724137in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.723785in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.724056in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.723892in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.723530in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.722706in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.722673in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.722292in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.722323in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.721977in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.721727in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.721296in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.721174in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.720721in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.720412in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.719839in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.719669in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.719448in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.719182in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.718674in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.718659in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.718218in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.718170in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.717513in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.717219in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.717072in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.716783in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.716140in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.715943in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.715300in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.714832in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.714592in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.714419in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.714052in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.713820in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.713474in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.713344in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.712921in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.713020in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.713116in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.713172in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.713565in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.714187in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.715520in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.716903in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.724184in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.729026in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.736473in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.747827in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.765974in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.796469in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.842665in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.909412in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{1.016301in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.314996in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.927169in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.812098in}}%
\pgfpathlineto{\pgfqpoint{5.188886in}{4.295565in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{7.111783in}}%
\pgfpathlineto{\pgfqpoint{5.122865in}{9.981085in}}%
\pgfpathlineto{\pgfqpoint{5.089854in}{12.350512in}}%
\pgfpathlineto{\pgfqpoint{5.056844in}{14.302076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056844in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.056844in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717054in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717054in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.377265in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377265in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037475in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037475in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697686in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.697686in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.357896in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.357896in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.690865in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{0.918924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=0.855611in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{1.376999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=1.313685in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{1.835073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=1.771760in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{2.293148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714623in, y=2.229834in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893441in}{2.751222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633026in, y=2.687909in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217956in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.805686in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.909874in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.293745in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.892891in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.827482in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.732856in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.724953in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.719801in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.716204in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.710618in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.708777in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.708395in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.708134in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.708032in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.707948in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.707910in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.708180in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.708439in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.708329in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.708521in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.708703in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.708908in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.709281in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.709564in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.709831in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.710081in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.710390in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.710651in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.710718in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.711012in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.711268in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.711535in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.711798in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.712113in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.712409in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.712625in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.713268in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.713794in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.714106in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.714536in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.714799in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.715103in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.715358in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.715582in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.715676in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.715912in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.716111in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.716434in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.716634in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.716906in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.717127in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.717289in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.717570in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.717841in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.717929in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.718081in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.718259in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.718547in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.718714in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.718959in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.719168in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.719480in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.719650in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.719840in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.719959in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.720121in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.720257in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.720677in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.720874in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.720980in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.721245in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.721440in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.721551in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.721661in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.721794in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.722010in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.722139in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.722323in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.722662in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.722901in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.723121in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.723186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218075in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.810754in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.302990in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{1.005361in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.902031in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.783278in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.754769in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.742571in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.734750in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.730257in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.726972in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.724203in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.720675in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.720010in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.719464in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.719190in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.718783in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.718875in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.719339in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.719214in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.719375in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.719037in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.719001in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.719326in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.719236in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.720065in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.720597in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.720833in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.721096in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.721114in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.721476in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.721887in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.722374in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.723141in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.723146in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.723542in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.723808in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.723630in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.724114in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.724198in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.724718in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.724846in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.724996in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.725274in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.725931in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.725708in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.726061in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.726828in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.726583in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.727036in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.727160in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.727396in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.728010in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.728171in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.728338in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.728321in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.728572in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.728559in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.729598in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.730229in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.729995in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.730176in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.730316in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.730349in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.730393in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.730755in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.730595in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.730820in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.730997in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.731642in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.732143in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.731770in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.731953in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.732696in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.732755in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.732695in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.732927in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.732849in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.733254in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.733625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217828in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.800320in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.902615in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.285344in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{0.986828in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.885184in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.767224in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.737981in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.725517in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.717847in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.712739in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.706227in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.702440in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.701451in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.701093in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.700842in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.700995in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.700309in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.700825in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.701136in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.701388in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.701254in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.701710in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.701857in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.702207in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.702466in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.703269in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.703284in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.704040in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.704333in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.704819in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.705110in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.705341in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.705895in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.706056in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.706438in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.706742in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.706603in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.707150in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.707244in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.707330in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.707792in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.707600in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.708180in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.708726in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.708684in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.708944in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.709178in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.709746in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.709747in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.709858in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.710263in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.710361in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.710616in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.710685in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.710936in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.711203in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.712006in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.712317in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.712590in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.712992in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.713297in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.712912in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.713522in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.713560in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.713849in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.713804in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.714266in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.714386in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.714014in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.714145in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.714269in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.714219in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.714578in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.714922in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.714868in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.715386in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.715523in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.715343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218227in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.816279in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.932273in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.321455in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{1.021860in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.913642in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.847267in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.800784in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.770012in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.751583in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.740297in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.732749in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.727549in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.723887in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.721391in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.719652in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.718137in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.717255in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.716592in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.716192in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.715879in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.715763in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.715786in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.715795in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.715947in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.716252in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.716318in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.716470in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.716725in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.717111in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.717330in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.717684in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.718016in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.718334in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.718695in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.719052in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.719115in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.719440in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.719755in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.720133in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.720733in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.721027in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.721459in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.721703in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.722016in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.722139in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.722512in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.722725in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.723051in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.723642in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.723985in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.724283in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.724482in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.724794in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.724909in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.725256in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.725479in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.725969in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.726276in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.726561in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.726809in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.727075in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.727349in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.727554in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.727668in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.727984in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.728435in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.728641in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.728900in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.729169in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.729369in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.729559in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.729705in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.730162in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.730330in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.730545in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.730780in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.730920in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.731144in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.731428in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.731567in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.731723in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.732086in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.732302in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.732456in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.733008in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.733196in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.733330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218347in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.821463in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.937309in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.326807in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{1.027135in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.917899in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.851715in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.805291in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.774015in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.755440in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.744032in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.730942in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.727444in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.725068in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.723177in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.722063in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.721039in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.720082in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.719695in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.719373in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.719551in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.719406in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.719412in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.720172in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.720445in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.721060in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.721209in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.721587in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.721930in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.722133in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.722650in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.723238in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.723389in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.723811in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.724243in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.724396in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.725060in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.725761in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.725975in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.726465in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.726659in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.727059in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.727490in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.727690in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.728098in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.728326in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.728793in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.729370in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.729561in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.730015in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.730022in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.730440in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.730861in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.730943in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.731337in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.731580in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.732146in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.732548in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.732735in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.732495in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.733174in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.733278in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.733495in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.734056in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.734039in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.734361in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.734502in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.734858in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.734990in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.735478in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.735442in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.735943in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.736316in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.736078in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.736579in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.736623in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.736885in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.737068in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.737395in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.738147in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.738248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.893441in}{0.575369in}}{\pgfqpoint{3.594846in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218132in}{2.981260in}}%
\pgfpathlineto{\pgfqpoint{5.221896in}{2.812098in}}%
\pgfpathlineto{\pgfqpoint{5.254907in}{1.927169in}}%
\pgfpathlineto{\pgfqpoint{5.287917in}{1.314996in}}%
\pgfpathlineto{\pgfqpoint{5.320928in}{1.016301in}}%
\pgfpathlineto{\pgfqpoint{5.353938in}{0.909412in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{0.842665in}}%
\pgfpathlineto{\pgfqpoint{5.419959in}{0.796469in}}%
\pgfpathlineto{\pgfqpoint{5.452970in}{0.765974in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.747827in}}%
\pgfpathlineto{\pgfqpoint{5.518991in}{0.736473in}}%
\pgfpathlineto{\pgfqpoint{5.552001in}{0.729026in}}%
\pgfpathlineto{\pgfqpoint{5.585012in}{0.724184in}}%
\pgfpathlineto{\pgfqpoint{5.618022in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{5.651033in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{5.684044in}{0.716903in}}%
\pgfpathlineto{\pgfqpoint{5.717054in}{0.715520in}}%
\pgfpathlineto{\pgfqpoint{5.750065in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{5.783075in}{0.714187in}}%
\pgfpathlineto{\pgfqpoint{5.816086in}{0.713565in}}%
\pgfpathlineto{\pgfqpoint{5.849096in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{5.882107in}{0.713172in}}%
\pgfpathlineto{\pgfqpoint{5.915117in}{0.713116in}}%
\pgfpathlineto{\pgfqpoint{5.948128in}{0.713020in}}%
\pgfpathlineto{\pgfqpoint{5.981138in}{0.712921in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{6.047159in}{0.713344in}}%
\pgfpathlineto{\pgfqpoint{6.080170in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.713474in}}%
\pgfpathlineto{\pgfqpoint{6.146191in}{0.713820in}}%
\pgfpathlineto{\pgfqpoint{6.179201in}{0.714052in}}%
\pgfpathlineto{\pgfqpoint{6.212212in}{0.714419in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{0.714592in}}%
\pgfpathlineto{\pgfqpoint{6.278233in}{0.714832in}}%
\pgfpathlineto{\pgfqpoint{6.311244in}{0.715300in}}%
\pgfpathlineto{\pgfqpoint{6.344254in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{6.377265in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{6.410275in}{0.715943in}}%
\pgfpathlineto{\pgfqpoint{6.443286in}{0.716140in}}%
\pgfpathlineto{\pgfqpoint{6.476296in}{0.716783in}}%
\pgfpathlineto{\pgfqpoint{6.509307in}{0.717072in}}%
\pgfpathlineto{\pgfqpoint{6.542317in}{0.717219in}}%
\pgfpathlineto{\pgfqpoint{6.575328in}{0.717513in}}%
\pgfpathlineto{\pgfqpoint{6.608338in}{0.718170in}}%
\pgfpathlineto{\pgfqpoint{6.641349in}{0.718218in}}%
\pgfpathlineto{\pgfqpoint{6.674359in}{0.718659in}}%
\pgfpathlineto{\pgfqpoint{6.707370in}{0.718674in}}%
\pgfpathlineto{\pgfqpoint{6.740380in}{0.719182in}}%
\pgfpathlineto{\pgfqpoint{6.773391in}{0.719448in}}%
\pgfpathlineto{\pgfqpoint{6.806401in}{0.719669in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{6.872422in}{0.719839in}}%
\pgfpathlineto{\pgfqpoint{6.905433in}{0.720412in}}%
\pgfpathlineto{\pgfqpoint{6.938443in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{6.971454in}{0.720721in}}%
\pgfpathlineto{\pgfqpoint{7.004465in}{0.721174in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{0.721296in}}%
\pgfpathlineto{\pgfqpoint{7.070486in}{0.721727in}}%
\pgfpathlineto{\pgfqpoint{7.103496in}{0.721977in}}%
\pgfpathlineto{\pgfqpoint{7.136507in}{0.722323in}}%
\pgfpathlineto{\pgfqpoint{7.169517in}{0.722292in}}%
\pgfpathlineto{\pgfqpoint{7.202528in}{0.722673in}}%
\pgfpathlineto{\pgfqpoint{7.235538in}{0.722706in}}%
\pgfpathlineto{\pgfqpoint{7.268549in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{0.723530in}}%
\pgfpathlineto{\pgfqpoint{7.334570in}{0.723892in}}%
\pgfpathlineto{\pgfqpoint{7.367580in}{0.724056in}}%
\pgfpathlineto{\pgfqpoint{7.400591in}{0.723785in}}%
\pgfpathlineto{\pgfqpoint{7.433601in}{0.724137in}}%
\pgfpathlineto{\pgfqpoint{7.466612in}{0.724371in}}%
\pgfpathlineto{\pgfqpoint{7.499622in}{0.724600in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{0.724585in}}%
\pgfpathlineto{\pgfqpoint{7.565643in}{0.724886in}}%
\pgfpathlineto{\pgfqpoint{7.598654in}{0.725345in}}%
\pgfpathlineto{\pgfqpoint{7.631665in}{0.725306in}}%
\pgfpathlineto{\pgfqpoint{7.664675in}{0.725570in}}%
\pgfpathlineto{\pgfqpoint{7.697686in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{7.730696in}{0.725958in}}%
\pgfpathlineto{\pgfqpoint{7.763707in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{7.796717in}{0.726215in}}%
\pgfpathlineto{\pgfqpoint{7.829728in}{0.726503in}}%
\pgfpathlineto{\pgfqpoint{7.862738in}{0.726668in}}%
\pgfpathlineto{\pgfqpoint{7.895749in}{0.726942in}}%
\pgfpathlineto{\pgfqpoint{7.928759in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{7.961770in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{7.994780in}{0.727631in}}%
\pgfpathlineto{\pgfqpoint{8.027791in}{0.727682in}}%
\pgfpathlineto{\pgfqpoint{8.060801in}{0.727857in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{8.126822in}{0.728202in}}%
\pgfpathlineto{\pgfqpoint{8.159833in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{8.192843in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{8.225854in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{8.258865in}{0.728755in}}%
\pgfpathlineto{\pgfqpoint{8.291875in}{0.728847in}}%
\pgfpathlineto{\pgfqpoint{8.324886in}{0.728990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{2.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.488288in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{2.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893441in}{2.980260in}}%
\pgfpathlineto{\pgfqpoint{8.488288in}{2.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.690865in,y=3.063593in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184235in}{2.357669in}}%
\pgfpathlineto{\pgfqpoint{8.371621in}{2.357669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.404954in}{2.357669in}}{\pgfqpoint{8.404954in}{2.391002in}}%
\pgfpathlineto{\pgfqpoint{8.404954in}{2.863593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.404954in}{2.896926in}}{\pgfqpoint{8.371621in}{2.896926in}}%
\pgfpathlineto{\pgfqpoint{6.184235in}{2.896926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.150902in}{2.896926in}}{\pgfqpoint{6.150902in}{2.863593in}}%
\pgfpathlineto{\pgfqpoint{6.150902in}{2.391002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.150902in}{2.357669in}}{\pgfqpoint{6.184235in}{2.357669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217568in}{2.761965in}}%
\pgfpathlineto{\pgfqpoint{6.550902in}{2.761965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.684235in,y=2.703632in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He Uniform: 1.15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217568in}{2.517337in}}%
\pgfpathlineto{\pgfqpoint{6.550902in}{2.517337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.684235in,y=2.459003in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He SC: 1.19\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/additional/fcn/acc_compare_wdist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.688444in}{3.614680in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.688444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.688444in}{3.614680in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.614680in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706554in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.588444in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.588444in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{0.706554in}{3.514680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928458in}{0.708974in}}{\pgfqpoint{5.366539in}{3.381075in}}{%
\pgfpathmoveto{\pgfqpoint{0.928458in}{0.708974in}}%
\pgfpathlineto{\pgfqpoint{0.928458in}{2.073996in}}%
\pgfpathlineto{\pgfqpoint{0.973287in}{2.607850in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.826815in}}%
\pgfpathlineto{\pgfqpoint{1.062945in}{2.986792in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{3.074675in}}%
\pgfpathlineto{\pgfqpoint{1.152603in}{3.183114in}}%
\pgfpathlineto{\pgfqpoint{1.197432in}{3.213650in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{3.252378in}}%
\pgfpathlineto{\pgfqpoint{1.287091in}{3.217373in}}%
\pgfpathlineto{\pgfqpoint{1.331920in}{3.230631in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{3.225268in}}%
\pgfpathlineto{\pgfqpoint{1.421578in}{3.238228in}}%
\pgfpathlineto{\pgfqpoint{1.466407in}{3.245526in}}%
\pgfpathlineto{\pgfqpoint{1.511236in}{3.278296in}}%
\pgfpathlineto{\pgfqpoint{1.556065in}{3.262060in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{3.272338in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{3.318960in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{3.307343in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{3.312258in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{3.324025in}}%
\pgfpathlineto{\pgfqpoint{1.825040in}{3.318662in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{3.309429in}}%
\pgfpathlineto{\pgfqpoint{1.914698in}{3.308088in}}%
\pgfpathlineto{\pgfqpoint{1.959527in}{3.303767in}}%
\pgfpathlineto{\pgfqpoint{2.004356in}{3.303469in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{3.330877in}}%
\pgfpathlineto{\pgfqpoint{2.094015in}{3.320003in}}%
\pgfpathlineto{\pgfqpoint{2.138844in}{3.325962in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{3.311662in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.321343in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{3.305108in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{3.320003in}}%
\pgfpathlineto{\pgfqpoint{2.362989in}{3.309725in}}%
\pgfpathlineto{\pgfqpoint{2.407818in}{3.316280in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{3.318960in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{3.324920in}}%
\pgfpathlineto{\pgfqpoint{2.542306in}{3.333260in}}%
\pgfpathlineto{\pgfqpoint{2.587135in}{3.328941in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{2.676793in}{3.324920in}}%
\pgfpathlineto{\pgfqpoint{2.721622in}{3.340858in}}%
\pgfpathlineto{\pgfqpoint{2.766451in}{3.322982in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{3.329536in}}%
\pgfpathlineto{\pgfqpoint{2.856109in}{3.328941in}}%
\pgfpathlineto{\pgfqpoint{2.900938in}{3.327153in}}%
\pgfpathlineto{\pgfqpoint{2.945768in}{3.334899in}}%
\pgfpathlineto{\pgfqpoint{2.990597in}{3.321343in}}%
\pgfpathlineto{\pgfqpoint{3.035426in}{3.315684in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{3.334899in}}%
\pgfpathlineto{\pgfqpoint{3.125084in}{3.334899in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{3.333112in}}%
\pgfpathlineto{\pgfqpoint{3.214742in}{3.321642in}}%
\pgfpathlineto{\pgfqpoint{3.259571in}{3.329238in}}%
\pgfpathlineto{\pgfqpoint{3.304400in}{3.337878in}}%
\pgfpathlineto{\pgfqpoint{3.349230in}{3.342496in}}%
\pgfpathlineto{\pgfqpoint{3.394059in}{3.320301in}}%
\pgfpathlineto{\pgfqpoint{3.438888in}{3.329238in}}%
\pgfpathlineto{\pgfqpoint{3.483717in}{3.340858in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{3.333559in}}%
\pgfpathlineto{\pgfqpoint{3.573375in}{3.348752in}}%
\pgfpathlineto{\pgfqpoint{3.618204in}{3.324621in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.323281in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{3.351731in}}%
\pgfpathlineto{\pgfqpoint{3.752692in}{3.322982in}}%
\pgfpathlineto{\pgfqpoint{3.797521in}{3.323579in}}%
\pgfpathlineto{\pgfqpoint{3.842350in}{3.359328in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{3.351136in}}%
\pgfpathlineto{\pgfqpoint{3.932008in}{3.340858in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{3.328941in}}%
\pgfpathlineto{\pgfqpoint{4.021666in}{3.339814in}}%
\pgfpathlineto{\pgfqpoint{4.066495in}{3.351731in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{3.353965in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{3.359328in}}%
\pgfpathlineto{\pgfqpoint{4.200983in}{3.350092in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{3.342496in}}%
\pgfpathlineto{\pgfqpoint{4.290641in}{3.353369in}}%
\pgfpathlineto{\pgfqpoint{4.335470in}{3.353071in}}%
\pgfpathlineto{\pgfqpoint{4.380299in}{3.342794in}}%
\pgfpathlineto{\pgfqpoint{4.425128in}{3.334899in}}%
\pgfpathlineto{\pgfqpoint{4.469957in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{3.350391in}}%
\pgfpathlineto{\pgfqpoint{4.559615in}{3.330282in}}%
\pgfpathlineto{\pgfqpoint{4.604445in}{3.352773in}}%
\pgfpathlineto{\pgfqpoint{4.649274in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{4.694103in}{3.357093in}}%
\pgfpathlineto{\pgfqpoint{4.738932in}{3.381075in}}%
\pgfpathlineto{\pgfqpoint{4.783761in}{3.350092in}}%
\pgfpathlineto{\pgfqpoint{4.828590in}{3.359178in}}%
\pgfpathlineto{\pgfqpoint{4.873419in}{3.356051in}}%
\pgfpathlineto{\pgfqpoint{4.918248in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{4.963077in}{3.330282in}}%
\pgfpathlineto{\pgfqpoint{5.007907in}{3.339517in}}%
\pgfpathlineto{\pgfqpoint{5.052736in}{3.337878in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{3.347114in}}%
\pgfpathlineto{\pgfqpoint{5.142394in}{3.340858in}}%
\pgfpathlineto{\pgfqpoint{5.187223in}{3.336537in}}%
\pgfpathlineto{\pgfqpoint{5.232052in}{3.346070in}}%
\pgfpathlineto{\pgfqpoint{5.276881in}{3.354412in}}%
\pgfpathlineto{\pgfqpoint{5.321710in}{3.343836in}}%
\pgfpathlineto{\pgfqpoint{5.366539in}{3.342496in}}%
\pgfpathlineto{\pgfqpoint{5.366539in}{3.018221in}}%
\pgfpathlineto{\pgfqpoint{5.366539in}{3.018221in}}%
\pgfpathlineto{\pgfqpoint{5.321710in}{3.009432in}}%
\pgfpathlineto{\pgfqpoint{5.276881in}{2.992303in}}%
\pgfpathlineto{\pgfqpoint{5.232052in}{2.991558in}}%
\pgfpathlineto{\pgfqpoint{5.187223in}{2.996623in}}%
\pgfpathlineto{\pgfqpoint{5.142394in}{3.016433in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{2.987387in}}%
\pgfpathlineto{\pgfqpoint{5.052736in}{3.003921in}}%
\pgfpathlineto{\pgfqpoint{5.007907in}{3.011817in}}%
\pgfpathlineto{\pgfqpoint{4.963077in}{2.988132in}}%
\pgfpathlineto{\pgfqpoint{4.918248in}{3.026116in}}%
\pgfpathlineto{\pgfqpoint{4.873419in}{3.003624in}}%
\pgfpathlineto{\pgfqpoint{4.828590in}{3.007496in}}%
\pgfpathlineto{\pgfqpoint{4.783761in}{3.012561in}}%
\pgfpathlineto{\pgfqpoint{4.738932in}{3.024179in}}%
\pgfpathlineto{\pgfqpoint{4.694103in}{3.021498in}}%
\pgfpathlineto{\pgfqpoint{4.649274in}{2.987834in}}%
\pgfpathlineto{\pgfqpoint{4.604445in}{2.989324in}}%
\pgfpathlineto{\pgfqpoint{4.559615in}{3.036096in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{3.001985in}}%
\pgfpathlineto{\pgfqpoint{4.469957in}{2.993643in}}%
\pgfpathlineto{\pgfqpoint{4.425128in}{2.977706in}}%
\pgfpathlineto{\pgfqpoint{4.380299in}{2.963108in}}%
\pgfpathlineto{\pgfqpoint{4.335470in}{2.992154in}}%
\pgfpathlineto{\pgfqpoint{4.290641in}{2.984706in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{3.005709in}}%
\pgfpathlineto{\pgfqpoint{4.200983in}{2.987239in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{2.971896in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{2.979194in}}%
\pgfpathlineto{\pgfqpoint{4.066495in}{3.001985in}}%
\pgfpathlineto{\pgfqpoint{4.021666in}{3.002729in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{3.010773in}}%
\pgfpathlineto{\pgfqpoint{3.932008in}{3.010922in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{3.014348in}}%
\pgfpathlineto{\pgfqpoint{3.842350in}{3.007646in}}%
\pgfpathlineto{\pgfqpoint{3.797521in}{3.027605in}}%
\pgfpathlineto{\pgfqpoint{3.752692in}{2.985749in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{2.971599in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{2.996920in}}%
\pgfpathlineto{\pgfqpoint{3.618204in}{3.001985in}}%
\pgfpathlineto{\pgfqpoint{3.573375in}{3.000347in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{3.017179in}}%
\pgfpathlineto{\pgfqpoint{3.483717in}{2.954766in}}%
\pgfpathlineto{\pgfqpoint{3.438888in}{2.997665in}}%
\pgfpathlineto{\pgfqpoint{3.394059in}{2.983812in}}%
\pgfpathlineto{\pgfqpoint{3.349230in}{2.997367in}}%
\pgfpathlineto{\pgfqpoint{3.304400in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{3.259571in}{2.975173in}}%
\pgfpathlineto{\pgfqpoint{3.214742in}{2.986643in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.999304in}}%
\pgfpathlineto{\pgfqpoint{3.125084in}{2.981132in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{2.986941in}}%
\pgfpathlineto{\pgfqpoint{3.035426in}{2.942701in}}%
\pgfpathlineto{\pgfqpoint{2.990597in}{2.971151in}}%
\pgfpathlineto{\pgfqpoint{2.945768in}{2.990367in}}%
\pgfpathlineto{\pgfqpoint{2.900938in}{2.971151in}}%
\pgfpathlineto{\pgfqpoint{2.856109in}{2.967576in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.936892in}}%
\pgfpathlineto{\pgfqpoint{2.766451in}{2.983217in}}%
\pgfpathlineto{\pgfqpoint{2.721622in}{2.983068in}}%
\pgfpathlineto{\pgfqpoint{2.676793in}{2.987089in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{3.005709in}}%
\pgfpathlineto{\pgfqpoint{2.587135in}{2.998708in}}%
\pgfpathlineto{\pgfqpoint{2.542306in}{2.978301in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{2.971896in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.958937in}}%
\pgfpathlineto{\pgfqpoint{2.407818in}{2.982472in}}%
\pgfpathlineto{\pgfqpoint{2.362989in}{2.971151in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{2.964895in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{2.945680in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{2.963853in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{2.966236in}}%
\pgfpathlineto{\pgfqpoint{2.138844in}{2.934955in}}%
\pgfpathlineto{\pgfqpoint{2.094015in}{2.923039in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{2.982024in}}%
\pgfpathlineto{\pgfqpoint{2.004356in}{2.946424in}}%
\pgfpathlineto{\pgfqpoint{1.959527in}{2.960575in}}%
\pgfpathlineto{\pgfqpoint{1.914698in}{2.897866in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{2.956256in}}%
\pgfpathlineto{\pgfqpoint{1.825040in}{2.945680in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{2.937040in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{2.902483in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{2.950744in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{2.933763in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{2.859286in}}%
\pgfpathlineto{\pgfqpoint{1.556065in}{2.876267in}}%
\pgfpathlineto{\pgfqpoint{1.511236in}{2.854073in}}%
\pgfpathlineto{\pgfqpoint{1.466407in}{2.870607in}}%
\pgfpathlineto{\pgfqpoint{1.421578in}{2.796725in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.828304in}}%
\pgfpathlineto{\pgfqpoint{1.331920in}{2.842454in}}%
\pgfpathlineto{\pgfqpoint{1.287091in}{2.809386in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{2.755464in}}%
\pgfpathlineto{\pgfqpoint{1.197432in}{2.740569in}}%
\pgfpathlineto{\pgfqpoint{1.152603in}{2.662517in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{2.564654in}}%
\pgfpathlineto{\pgfqpoint{1.062945in}{2.280001in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.115107in}}%
\pgfpathlineto{\pgfqpoint{0.973287in}{1.753742in}}%
\pgfpathlineto{\pgfqpoint{0.928458in}{0.708974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928458in}{1.995348in}}{\pgfqpoint{5.366539in}{3.379883in}}{%
\pgfpathmoveto{\pgfqpoint{0.928458in}{1.995348in}}%
\pgfpathlineto{\pgfqpoint{0.928458in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{0.973287in}{2.622895in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.888333in}}%
\pgfpathlineto{\pgfqpoint{1.062945in}{3.052480in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{3.172985in}}%
\pgfpathlineto{\pgfqpoint{1.152603in}{3.249846in}}%
\pgfpathlineto{\pgfqpoint{1.197432in}{3.257443in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{3.263698in}}%
\pgfpathlineto{\pgfqpoint{1.287091in}{3.199201in}}%
\pgfpathlineto{\pgfqpoint{1.331920in}{3.192200in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{3.204117in}}%
\pgfpathlineto{\pgfqpoint{1.421578in}{3.236887in}}%
\pgfpathlineto{\pgfqpoint{1.466407in}{3.265039in}}%
\pgfpathlineto{\pgfqpoint{1.511236in}{3.275318in}}%
\pgfpathlineto{\pgfqpoint{1.556065in}{3.285595in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{3.300490in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{3.320301in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{3.327600in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{3.317322in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{3.327303in}}%
\pgfpathlineto{\pgfqpoint{1.825040in}{3.340858in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{3.333260in}}%
\pgfpathlineto{\pgfqpoint{1.914698in}{3.336240in}}%
\pgfpathlineto{\pgfqpoint{1.959527in}{3.332218in}}%
\pgfpathlineto{\pgfqpoint{2.004356in}{3.343836in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{3.333559in}}%
\pgfpathlineto{\pgfqpoint{2.094015in}{3.336537in}}%
\pgfpathlineto{\pgfqpoint{2.138844in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{3.343836in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.345475in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{3.342199in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{3.344134in}}%
\pgfpathlineto{\pgfqpoint{2.362989in}{3.345475in}}%
\pgfpathlineto{\pgfqpoint{2.407818in}{3.339219in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{3.341155in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{3.345177in}}%
\pgfpathlineto{\pgfqpoint{2.542306in}{3.351433in}}%
\pgfpathlineto{\pgfqpoint{2.587135in}{3.336240in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{3.352029in}}%
\pgfpathlineto{\pgfqpoint{2.676793in}{3.359030in}}%
\pgfpathlineto{\pgfqpoint{2.721622in}{3.347411in}}%
\pgfpathlineto{\pgfqpoint{2.766451in}{3.351136in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{2.856109in}{3.345177in}}%
\pgfpathlineto{\pgfqpoint{2.900938in}{3.345475in}}%
\pgfpathlineto{\pgfqpoint{2.945768in}{3.333559in}}%
\pgfpathlineto{\pgfqpoint{2.990597in}{3.337878in}}%
\pgfpathlineto{\pgfqpoint{3.035426in}{3.340858in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{3.351433in}}%
\pgfpathlineto{\pgfqpoint{3.125084in}{3.357690in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{3.345773in}}%
\pgfpathlineto{\pgfqpoint{3.214742in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{3.259571in}{3.346815in}}%
\pgfpathlineto{\pgfqpoint{3.304400in}{3.341155in}}%
\pgfpathlineto{\pgfqpoint{3.349230in}{3.351433in}}%
\pgfpathlineto{\pgfqpoint{3.394059in}{3.345475in}}%
\pgfpathlineto{\pgfqpoint{3.438888in}{3.346815in}}%
\pgfpathlineto{\pgfqpoint{3.483717in}{3.349050in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{3.359030in}}%
\pgfpathlineto{\pgfqpoint{3.573375in}{3.342496in}}%
\pgfpathlineto{\pgfqpoint{3.618204in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.348156in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{3.351136in}}%
\pgfpathlineto{\pgfqpoint{3.752692in}{3.339219in}}%
\pgfpathlineto{\pgfqpoint{3.797521in}{3.345177in}}%
\pgfpathlineto{\pgfqpoint{3.842350in}{3.348156in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{3.364690in}}%
\pgfpathlineto{\pgfqpoint{3.932008in}{3.363052in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{3.346815in}}%
\pgfpathlineto{\pgfqpoint{4.021666in}{3.357391in}}%
\pgfpathlineto{\pgfqpoint{4.066495in}{3.357391in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{4.200983in}{3.352773in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{3.347114in}}%
\pgfpathlineto{\pgfqpoint{4.290641in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{4.335470in}{3.342199in}}%
\pgfpathlineto{\pgfqpoint{4.380299in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{4.425128in}{3.356051in}}%
\pgfpathlineto{\pgfqpoint{4.469957in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{3.367669in}}%
\pgfpathlineto{\pgfqpoint{4.559615in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{4.604445in}{3.369903in}}%
\pgfpathlineto{\pgfqpoint{4.649274in}{3.362008in}}%
\pgfpathlineto{\pgfqpoint{4.694103in}{3.379883in}}%
\pgfpathlineto{\pgfqpoint{4.738932in}{3.362306in}}%
\pgfpathlineto{\pgfqpoint{4.783761in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{4.828590in}{3.363647in}}%
\pgfpathlineto{\pgfqpoint{4.873419in}{3.372286in}}%
\pgfpathlineto{\pgfqpoint{4.918248in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{4.963077in}{3.360668in}}%
\pgfpathlineto{\pgfqpoint{5.007907in}{3.367222in}}%
\pgfpathlineto{\pgfqpoint{5.052736in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{3.369605in}}%
\pgfpathlineto{\pgfqpoint{5.142394in}{3.370648in}}%
\pgfpathlineto{\pgfqpoint{5.187223in}{3.352773in}}%
\pgfpathlineto{\pgfqpoint{5.232052in}{3.351433in}}%
\pgfpathlineto{\pgfqpoint{5.276881in}{3.360073in}}%
\pgfpathlineto{\pgfqpoint{5.321710in}{3.363647in}}%
\pgfpathlineto{\pgfqpoint{5.366539in}{3.370648in}}%
\pgfpathlineto{\pgfqpoint{5.366539in}{3.280977in}}%
\pgfpathlineto{\pgfqpoint{5.366539in}{3.280977in}}%
\pgfpathlineto{\pgfqpoint{5.321710in}{3.279339in}}%
\pgfpathlineto{\pgfqpoint{5.276881in}{3.283957in}}%
\pgfpathlineto{\pgfqpoint{5.232052in}{3.268763in}}%
\pgfpathlineto{\pgfqpoint{5.187223in}{3.282318in}}%
\pgfpathlineto{\pgfqpoint{5.142394in}{3.275020in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{3.277998in}}%
\pgfpathlineto{\pgfqpoint{5.052736in}{3.273679in}}%
\pgfpathlineto{\pgfqpoint{5.007907in}{3.273679in}}%
\pgfpathlineto{\pgfqpoint{4.963077in}{3.272040in}}%
\pgfpathlineto{\pgfqpoint{4.918248in}{3.268763in}}%
\pgfpathlineto{\pgfqpoint{4.873419in}{3.267423in}}%
\pgfpathlineto{\pgfqpoint{4.828590in}{3.267423in}}%
\pgfpathlineto{\pgfqpoint{4.783761in}{3.270699in}}%
\pgfpathlineto{\pgfqpoint{4.738932in}{3.259826in}}%
\pgfpathlineto{\pgfqpoint{4.694103in}{3.263103in}}%
\pgfpathlineto{\pgfqpoint{4.649274in}{3.269060in}}%
\pgfpathlineto{\pgfqpoint{4.604445in}{3.261464in}}%
\pgfpathlineto{\pgfqpoint{4.559615in}{3.279339in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{3.261762in}}%
\pgfpathlineto{\pgfqpoint{4.469957in}{3.257145in}}%
\pgfpathlineto{\pgfqpoint{4.425128in}{3.260123in}}%
\pgfpathlineto{\pgfqpoint{4.380299in}{3.258486in}}%
\pgfpathlineto{\pgfqpoint{4.335470in}{3.262507in}}%
\pgfpathlineto{\pgfqpoint{4.290641in}{3.270699in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{3.267423in}}%
\pgfpathlineto{\pgfqpoint{4.200983in}{3.261762in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{3.267720in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{3.272040in}}%
\pgfpathlineto{\pgfqpoint{4.066495in}{3.265486in}}%
\pgfpathlineto{\pgfqpoint{4.021666in}{3.257889in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{3.273679in}}%
\pgfpathlineto{\pgfqpoint{3.932008in}{3.272040in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{3.273679in}}%
\pgfpathlineto{\pgfqpoint{3.842350in}{3.258486in}}%
\pgfpathlineto{\pgfqpoint{3.797521in}{3.280977in}}%
\pgfpathlineto{\pgfqpoint{3.752692in}{3.249846in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{3.267720in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.266082in}}%
\pgfpathlineto{\pgfqpoint{3.618204in}{3.267720in}}%
\pgfpathlineto{\pgfqpoint{3.573375in}{3.275020in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{3.279636in}}%
\pgfpathlineto{\pgfqpoint{3.483717in}{3.272040in}}%
\pgfpathlineto{\pgfqpoint{3.438888in}{3.264742in}}%
\pgfpathlineto{\pgfqpoint{3.394059in}{3.276658in}}%
\pgfpathlineto{\pgfqpoint{3.349230in}{3.277998in}}%
\pgfpathlineto{\pgfqpoint{3.304400in}{3.267720in}}%
\pgfpathlineto{\pgfqpoint{3.259571in}{3.267720in}}%
\pgfpathlineto{\pgfqpoint{3.214742in}{3.270401in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{3.264443in}}%
\pgfpathlineto{\pgfqpoint{3.125084in}{3.268763in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{3.264742in}}%
\pgfpathlineto{\pgfqpoint{3.035426in}{3.273381in}}%
\pgfpathlineto{\pgfqpoint{2.990597in}{3.266082in}}%
\pgfpathlineto{\pgfqpoint{2.945768in}{3.264742in}}%
\pgfpathlineto{\pgfqpoint{2.900938in}{3.255208in}}%
\pgfpathlineto{\pgfqpoint{2.856109in}{3.268763in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{3.273679in}}%
\pgfpathlineto{\pgfqpoint{2.766451in}{3.254166in}}%
\pgfpathlineto{\pgfqpoint{2.721622in}{3.255506in}}%
\pgfpathlineto{\pgfqpoint{2.676793in}{3.267720in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{3.257145in}}%
\pgfpathlineto{\pgfqpoint{2.587135in}{3.272040in}}%
\pgfpathlineto{\pgfqpoint{2.542306in}{3.261762in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{3.251186in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{3.269060in}}%
\pgfpathlineto{\pgfqpoint{2.407818in}{3.263103in}}%
\pgfpathlineto{\pgfqpoint{2.362989in}{3.251186in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{3.254166in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{3.239270in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.239717in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{3.260123in}}%
\pgfpathlineto{\pgfqpoint{2.138844in}{3.255506in}}%
\pgfpathlineto{\pgfqpoint{2.094015in}{3.255506in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{3.251186in}}%
\pgfpathlineto{\pgfqpoint{2.004356in}{3.233312in}}%
\pgfpathlineto{\pgfqpoint{1.959527in}{3.246866in}}%
\pgfpathlineto{\pgfqpoint{1.914698in}{3.241356in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{3.245973in}}%
\pgfpathlineto{\pgfqpoint{1.825040in}{3.240313in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{3.236291in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{3.229737in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{3.236291in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{3.233312in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{3.204564in}}%
\pgfpathlineto{\pgfqpoint{1.556065in}{3.201882in}}%
\pgfpathlineto{\pgfqpoint{1.511236in}{3.188626in}}%
\pgfpathlineto{\pgfqpoint{1.466407in}{3.176709in}}%
\pgfpathlineto{\pgfqpoint{1.421578in}{3.145578in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{3.118468in}}%
\pgfpathlineto{\pgfqpoint{1.331920in}{3.100593in}}%
\pgfpathlineto{\pgfqpoint{1.287091in}{3.123085in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{3.170751in}}%
\pgfpathlineto{\pgfqpoint{1.197432in}{3.182369in}}%
\pgfpathlineto{\pgfqpoint{1.152603in}{3.126065in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{3.073781in}}%
\pgfpathlineto{\pgfqpoint{1.062945in}{2.951638in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.750698in}}%
\pgfpathlineto{\pgfqpoint{0.973287in}{2.482580in}}%
\pgfpathlineto{\pgfqpoint{0.928458in}{1.995348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928458in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928458in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825040in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825040in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721622in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721622in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618204in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618204in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514786in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514786in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411369in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.411369in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147499in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{0.607387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.544073in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{1.203206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.139892in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{1.799025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.735712in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{2.394845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.331531in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{2.990664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.927351in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.045024in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928458in}{1.580775in}}%
\pgfpathlineto{\pgfqpoint{0.973287in}{2.224557in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.521097in}}%
\pgfpathlineto{\pgfqpoint{1.062945in}{2.726121in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{2.877580in}}%
\pgfpathlineto{\pgfqpoint{1.152603in}{2.968500in}}%
\pgfpathlineto{\pgfqpoint{1.197432in}{3.035168in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{3.053761in}}%
\pgfpathlineto{\pgfqpoint{1.287091in}{3.042443in}}%
\pgfpathlineto{\pgfqpoint{1.331920in}{3.069312in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{3.068895in}}%
\pgfpathlineto{\pgfqpoint{1.421578in}{3.089036in}}%
\pgfpathlineto{\pgfqpoint{1.466407in}{3.108045in}}%
\pgfpathlineto{\pgfqpoint{1.511236in}{3.119127in}}%
\pgfpathlineto{\pgfqpoint{1.556065in}{3.126752in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{3.133906in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{3.152845in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{3.166966in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{3.164348in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{3.169169in}}%
\pgfpathlineto{\pgfqpoint{1.825040in}{3.170840in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{3.176201in}}%
\pgfpathlineto{\pgfqpoint{1.914698in}{3.168928in}}%
\pgfpathlineto{\pgfqpoint{1.959527in}{3.181276in}}%
\pgfpathlineto{\pgfqpoint{2.004356in}{3.174177in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{3.185676in}}%
\pgfpathlineto{\pgfqpoint{2.094015in}{3.189190in}}%
\pgfpathlineto{\pgfqpoint{2.138844in}{3.178529in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{3.184904in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.188237in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{3.192466in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{3.192820in}}%
\pgfpathlineto{\pgfqpoint{2.362989in}{3.190026in}}%
\pgfpathlineto{\pgfqpoint{2.407818in}{3.193002in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{3.191103in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{3.193597in}}%
\pgfpathlineto{\pgfqpoint{2.542306in}{3.193961in}}%
\pgfpathlineto{\pgfqpoint{2.587135in}{3.199679in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{3.200872in}}%
\pgfpathlineto{\pgfqpoint{2.676793in}{3.194080in}}%
\pgfpathlineto{\pgfqpoint{2.721622in}{3.194620in}}%
\pgfpathlineto{\pgfqpoint{2.766451in}{3.196399in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{3.197236in}}%
\pgfpathlineto{\pgfqpoint{2.856109in}{3.188780in}}%
\pgfpathlineto{\pgfqpoint{2.900938in}{3.196818in}}%
\pgfpathlineto{\pgfqpoint{2.945768in}{3.201405in}}%
\pgfpathlineto{\pgfqpoint{2.990597in}{3.197953in}}%
\pgfpathlineto{\pgfqpoint{3.035426in}{3.199798in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{3.200576in}}%
\pgfpathlineto{\pgfqpoint{3.125084in}{3.200812in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{3.209451in}}%
\pgfpathlineto{\pgfqpoint{3.214742in}{3.194611in}}%
\pgfpathlineto{\pgfqpoint{3.259571in}{3.203728in}}%
\pgfpathlineto{\pgfqpoint{3.304400in}{3.205459in}}%
\pgfpathlineto{\pgfqpoint{3.349230in}{3.202834in}}%
\pgfpathlineto{\pgfqpoint{3.394059in}{3.204919in}}%
\pgfpathlineto{\pgfqpoint{3.438888in}{3.207304in}}%
\pgfpathlineto{\pgfqpoint{3.483717in}{3.205812in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{3.207662in}}%
\pgfpathlineto{\pgfqpoint{3.573375in}{3.208678in}}%
\pgfpathlineto{\pgfqpoint{3.618204in}{3.206705in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.209987in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{3.208554in}}%
\pgfpathlineto{\pgfqpoint{3.752692in}{3.209509in}}%
\pgfpathlineto{\pgfqpoint{3.797521in}{3.213623in}}%
\pgfpathlineto{\pgfqpoint{3.842350in}{3.207361in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{3.215051in}}%
\pgfpathlineto{\pgfqpoint{3.932008in}{3.217193in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{3.217196in}}%
\pgfpathlineto{\pgfqpoint{4.021666in}{3.213854in}}%
\pgfpathlineto{\pgfqpoint{4.066495in}{3.214334in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{3.214991in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{3.216063in}}%
\pgfpathlineto{\pgfqpoint{4.200983in}{3.216243in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{3.213563in}}%
\pgfpathlineto{\pgfqpoint{4.290641in}{3.216839in}}%
\pgfpathlineto{\pgfqpoint{4.335470in}{3.217789in}}%
\pgfpathlineto{\pgfqpoint{4.380299in}{3.205686in}}%
\pgfpathlineto{\pgfqpoint{4.425128in}{3.211951in}}%
\pgfpathlineto{\pgfqpoint{4.469957in}{3.216777in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{3.213679in}}%
\pgfpathlineto{\pgfqpoint{4.559615in}{3.220231in}}%
\pgfpathlineto{\pgfqpoint{4.604445in}{3.214753in}}%
\pgfpathlineto{\pgfqpoint{4.649274in}{3.222795in}}%
\pgfpathlineto{\pgfqpoint{4.694103in}{3.223214in}}%
\pgfpathlineto{\pgfqpoint{4.738932in}{3.221724in}}%
\pgfpathlineto{\pgfqpoint{4.783761in}{3.206171in}}%
\pgfpathlineto{\pgfqpoint{4.828590in}{3.222088in}}%
\pgfpathlineto{\pgfqpoint{4.873419in}{3.221422in}}%
\pgfpathlineto{\pgfqpoint{4.918248in}{3.225776in}}%
\pgfpathlineto{\pgfqpoint{4.963077in}{3.219274in}}%
\pgfpathlineto{\pgfqpoint{5.007907in}{3.221067in}}%
\pgfpathlineto{\pgfqpoint{5.052736in}{3.219158in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{3.214872in}}%
\pgfpathlineto{\pgfqpoint{5.142394in}{3.215287in}}%
\pgfpathlineto{\pgfqpoint{5.187223in}{3.219815in}}%
\pgfpathlineto{\pgfqpoint{5.232052in}{3.223393in}}%
\pgfpathlineto{\pgfqpoint{5.276881in}{3.225236in}}%
\pgfpathlineto{\pgfqpoint{5.321710in}{3.224940in}}%
\pgfpathlineto{\pgfqpoint{5.366539in}{3.220465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928458in}{2.073996in}}%
\pgfpathlineto{\pgfqpoint{0.973287in}{2.607850in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.826815in}}%
\pgfpathlineto{\pgfqpoint{1.062945in}{2.986792in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{3.074675in}}%
\pgfpathlineto{\pgfqpoint{1.152603in}{3.183114in}}%
\pgfpathlineto{\pgfqpoint{1.197432in}{3.213650in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{3.252378in}}%
\pgfpathlineto{\pgfqpoint{1.287091in}{3.217373in}}%
\pgfpathlineto{\pgfqpoint{1.331920in}{3.230631in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{3.225268in}}%
\pgfpathlineto{\pgfqpoint{1.421578in}{3.238228in}}%
\pgfpathlineto{\pgfqpoint{1.466407in}{3.245526in}}%
\pgfpathlineto{\pgfqpoint{1.511236in}{3.278296in}}%
\pgfpathlineto{\pgfqpoint{1.556065in}{3.262060in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{3.272338in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{3.318960in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{3.307343in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{3.312258in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{3.324025in}}%
\pgfpathlineto{\pgfqpoint{1.825040in}{3.318662in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{3.309429in}}%
\pgfpathlineto{\pgfqpoint{1.914698in}{3.308088in}}%
\pgfpathlineto{\pgfqpoint{1.959527in}{3.303767in}}%
\pgfpathlineto{\pgfqpoint{2.004356in}{3.303469in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{3.330877in}}%
\pgfpathlineto{\pgfqpoint{2.094015in}{3.320003in}}%
\pgfpathlineto{\pgfqpoint{2.138844in}{3.325962in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{3.311662in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.321343in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{3.305108in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{3.320003in}}%
\pgfpathlineto{\pgfqpoint{2.362989in}{3.309725in}}%
\pgfpathlineto{\pgfqpoint{2.407818in}{3.316280in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{3.318960in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{3.324920in}}%
\pgfpathlineto{\pgfqpoint{2.542306in}{3.333260in}}%
\pgfpathlineto{\pgfqpoint{2.587135in}{3.328941in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{2.676793in}{3.324920in}}%
\pgfpathlineto{\pgfqpoint{2.721622in}{3.340858in}}%
\pgfpathlineto{\pgfqpoint{2.766451in}{3.322982in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{3.329536in}}%
\pgfpathlineto{\pgfqpoint{2.856109in}{3.328941in}}%
\pgfpathlineto{\pgfqpoint{2.900938in}{3.327153in}}%
\pgfpathlineto{\pgfqpoint{2.945768in}{3.334899in}}%
\pgfpathlineto{\pgfqpoint{2.990597in}{3.321343in}}%
\pgfpathlineto{\pgfqpoint{3.035426in}{3.315684in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{3.334899in}}%
\pgfpathlineto{\pgfqpoint{3.125084in}{3.334899in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{3.333112in}}%
\pgfpathlineto{\pgfqpoint{3.214742in}{3.321642in}}%
\pgfpathlineto{\pgfqpoint{3.259571in}{3.329238in}}%
\pgfpathlineto{\pgfqpoint{3.304400in}{3.337878in}}%
\pgfpathlineto{\pgfqpoint{3.349230in}{3.342496in}}%
\pgfpathlineto{\pgfqpoint{3.394059in}{3.320301in}}%
\pgfpathlineto{\pgfqpoint{3.438888in}{3.329238in}}%
\pgfpathlineto{\pgfqpoint{3.483717in}{3.340858in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{3.333559in}}%
\pgfpathlineto{\pgfqpoint{3.573375in}{3.348752in}}%
\pgfpathlineto{\pgfqpoint{3.618204in}{3.324621in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.323281in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{3.351731in}}%
\pgfpathlineto{\pgfqpoint{3.752692in}{3.322982in}}%
\pgfpathlineto{\pgfqpoint{3.797521in}{3.323579in}}%
\pgfpathlineto{\pgfqpoint{3.842350in}{3.359328in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{3.351136in}}%
\pgfpathlineto{\pgfqpoint{3.932008in}{3.340858in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{3.328941in}}%
\pgfpathlineto{\pgfqpoint{4.021666in}{3.339814in}}%
\pgfpathlineto{\pgfqpoint{4.066495in}{3.351731in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{3.353965in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{3.359328in}}%
\pgfpathlineto{\pgfqpoint{4.200983in}{3.350092in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{3.342496in}}%
\pgfpathlineto{\pgfqpoint{4.290641in}{3.353369in}}%
\pgfpathlineto{\pgfqpoint{4.335470in}{3.353071in}}%
\pgfpathlineto{\pgfqpoint{4.380299in}{3.342794in}}%
\pgfpathlineto{\pgfqpoint{4.425128in}{3.334899in}}%
\pgfpathlineto{\pgfqpoint{4.469957in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{3.350391in}}%
\pgfpathlineto{\pgfqpoint{4.559615in}{3.330282in}}%
\pgfpathlineto{\pgfqpoint{4.604445in}{3.352773in}}%
\pgfpathlineto{\pgfqpoint{4.649274in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{4.694103in}{3.357093in}}%
\pgfpathlineto{\pgfqpoint{4.738932in}{3.381075in}}%
\pgfpathlineto{\pgfqpoint{4.783761in}{3.350092in}}%
\pgfpathlineto{\pgfqpoint{4.828590in}{3.359178in}}%
\pgfpathlineto{\pgfqpoint{4.873419in}{3.356051in}}%
\pgfpathlineto{\pgfqpoint{4.918248in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{4.963077in}{3.330282in}}%
\pgfpathlineto{\pgfqpoint{5.007907in}{3.339517in}}%
\pgfpathlineto{\pgfqpoint{5.052736in}{3.337878in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{3.347114in}}%
\pgfpathlineto{\pgfqpoint{5.142394in}{3.340858in}}%
\pgfpathlineto{\pgfqpoint{5.187223in}{3.336537in}}%
\pgfpathlineto{\pgfqpoint{5.232052in}{3.346070in}}%
\pgfpathlineto{\pgfqpoint{5.276881in}{3.354412in}}%
\pgfpathlineto{\pgfqpoint{5.321710in}{3.343836in}}%
\pgfpathlineto{\pgfqpoint{5.366539in}{3.342496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928458in}{0.708974in}}%
\pgfpathlineto{\pgfqpoint{0.973287in}{1.753742in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.115107in}}%
\pgfpathlineto{\pgfqpoint{1.062945in}{2.280001in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{2.564654in}}%
\pgfpathlineto{\pgfqpoint{1.152603in}{2.662517in}}%
\pgfpathlineto{\pgfqpoint{1.197432in}{2.740569in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{2.755464in}}%
\pgfpathlineto{\pgfqpoint{1.287091in}{2.809386in}}%
\pgfpathlineto{\pgfqpoint{1.331920in}{2.842454in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.828304in}}%
\pgfpathlineto{\pgfqpoint{1.421578in}{2.796725in}}%
\pgfpathlineto{\pgfqpoint{1.466407in}{2.870607in}}%
\pgfpathlineto{\pgfqpoint{1.511236in}{2.854073in}}%
\pgfpathlineto{\pgfqpoint{1.556065in}{2.876267in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{2.859286in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{2.933763in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{2.950744in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{2.902483in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{2.937040in}}%
\pgfpathlineto{\pgfqpoint{1.825040in}{2.945680in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{2.956256in}}%
\pgfpathlineto{\pgfqpoint{1.914698in}{2.897866in}}%
\pgfpathlineto{\pgfqpoint{1.959527in}{2.960575in}}%
\pgfpathlineto{\pgfqpoint{2.004356in}{2.946424in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{2.982024in}}%
\pgfpathlineto{\pgfqpoint{2.094015in}{2.923039in}}%
\pgfpathlineto{\pgfqpoint{2.138844in}{2.934955in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{2.966236in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{2.963853in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{2.945680in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{2.964895in}}%
\pgfpathlineto{\pgfqpoint{2.362989in}{2.971151in}}%
\pgfpathlineto{\pgfqpoint{2.407818in}{2.982472in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.958937in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{2.971896in}}%
\pgfpathlineto{\pgfqpoint{2.542306in}{2.978301in}}%
\pgfpathlineto{\pgfqpoint{2.587135in}{2.998708in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{3.005709in}}%
\pgfpathlineto{\pgfqpoint{2.676793in}{2.987089in}}%
\pgfpathlineto{\pgfqpoint{2.721622in}{2.983068in}}%
\pgfpathlineto{\pgfqpoint{2.766451in}{2.983217in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.936892in}}%
\pgfpathlineto{\pgfqpoint{2.856109in}{2.967576in}}%
\pgfpathlineto{\pgfqpoint{2.900938in}{2.971151in}}%
\pgfpathlineto{\pgfqpoint{2.945768in}{2.990367in}}%
\pgfpathlineto{\pgfqpoint{2.990597in}{2.971151in}}%
\pgfpathlineto{\pgfqpoint{3.035426in}{2.942701in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{2.986941in}}%
\pgfpathlineto{\pgfqpoint{3.125084in}{2.981132in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.999304in}}%
\pgfpathlineto{\pgfqpoint{3.214742in}{2.986643in}}%
\pgfpathlineto{\pgfqpoint{3.259571in}{2.975173in}}%
\pgfpathlineto{\pgfqpoint{3.304400in}{2.990963in}}%
\pgfpathlineto{\pgfqpoint{3.349230in}{2.997367in}}%
\pgfpathlineto{\pgfqpoint{3.394059in}{2.983812in}}%
\pgfpathlineto{\pgfqpoint{3.438888in}{2.997665in}}%
\pgfpathlineto{\pgfqpoint{3.483717in}{2.954766in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{3.017179in}}%
\pgfpathlineto{\pgfqpoint{3.573375in}{3.000347in}}%
\pgfpathlineto{\pgfqpoint{3.618204in}{3.001985in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{2.996920in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{2.971599in}}%
\pgfpathlineto{\pgfqpoint{3.752692in}{2.985749in}}%
\pgfpathlineto{\pgfqpoint{3.797521in}{3.027605in}}%
\pgfpathlineto{\pgfqpoint{3.842350in}{3.007646in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{3.014348in}}%
\pgfpathlineto{\pgfqpoint{3.932008in}{3.010922in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{3.010773in}}%
\pgfpathlineto{\pgfqpoint{4.021666in}{3.002729in}}%
\pgfpathlineto{\pgfqpoint{4.066495in}{3.001985in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{2.979194in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{2.971896in}}%
\pgfpathlineto{\pgfqpoint{4.200983in}{2.987239in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{3.005709in}}%
\pgfpathlineto{\pgfqpoint{4.290641in}{2.984706in}}%
\pgfpathlineto{\pgfqpoint{4.335470in}{2.992154in}}%
\pgfpathlineto{\pgfqpoint{4.380299in}{2.963108in}}%
\pgfpathlineto{\pgfqpoint{4.425128in}{2.977706in}}%
\pgfpathlineto{\pgfqpoint{4.469957in}{2.993643in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{3.001985in}}%
\pgfpathlineto{\pgfqpoint{4.559615in}{3.036096in}}%
\pgfpathlineto{\pgfqpoint{4.604445in}{2.989324in}}%
\pgfpathlineto{\pgfqpoint{4.649274in}{2.987834in}}%
\pgfpathlineto{\pgfqpoint{4.694103in}{3.021498in}}%
\pgfpathlineto{\pgfqpoint{4.738932in}{3.024179in}}%
\pgfpathlineto{\pgfqpoint{4.783761in}{3.012561in}}%
\pgfpathlineto{\pgfqpoint{4.828590in}{3.007496in}}%
\pgfpathlineto{\pgfqpoint{4.873419in}{3.003624in}}%
\pgfpathlineto{\pgfqpoint{4.918248in}{3.026116in}}%
\pgfpathlineto{\pgfqpoint{4.963077in}{2.988132in}}%
\pgfpathlineto{\pgfqpoint{5.007907in}{3.011817in}}%
\pgfpathlineto{\pgfqpoint{5.052736in}{3.003921in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{2.987387in}}%
\pgfpathlineto{\pgfqpoint{5.142394in}{3.016433in}}%
\pgfpathlineto{\pgfqpoint{5.187223in}{2.996623in}}%
\pgfpathlineto{\pgfqpoint{5.232052in}{2.991558in}}%
\pgfpathlineto{\pgfqpoint{5.276881in}{2.992303in}}%
\pgfpathlineto{\pgfqpoint{5.321710in}{3.009432in}}%
\pgfpathlineto{\pgfqpoint{5.366539in}{3.018221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928458in}{2.089669in}}%
\pgfpathlineto{\pgfqpoint{0.973287in}{2.552559in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.821395in}}%
\pgfpathlineto{\pgfqpoint{1.062945in}{3.002163in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{3.117753in}}%
\pgfpathlineto{\pgfqpoint{1.152603in}{3.183767in}}%
\pgfpathlineto{\pgfqpoint{1.197432in}{3.218567in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{3.208854in}}%
\pgfpathlineto{\pgfqpoint{1.287091in}{3.154996in}}%
\pgfpathlineto{\pgfqpoint{1.331920in}{3.146233in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{3.161365in}}%
\pgfpathlineto{\pgfqpoint{1.421578in}{3.192466in}}%
\pgfpathlineto{\pgfqpoint{1.466407in}{3.211242in}}%
\pgfpathlineto{\pgfqpoint{1.511236in}{3.228166in}}%
\pgfpathlineto{\pgfqpoint{1.556065in}{3.247521in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{3.259195in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{3.274810in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{3.279283in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{3.276832in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{3.281962in}}%
\pgfpathlineto{\pgfqpoint{1.825040in}{3.287328in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{3.292208in}}%
\pgfpathlineto{\pgfqpoint{1.914698in}{3.287858in}}%
\pgfpathlineto{\pgfqpoint{1.959527in}{3.289528in}}%
\pgfpathlineto{\pgfqpoint{2.004356in}{3.294294in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{3.292091in}}%
\pgfpathlineto{\pgfqpoint{2.094015in}{3.293879in}}%
\pgfpathlineto{\pgfqpoint{2.138844in}{3.298524in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{3.299778in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{3.299298in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{3.299304in}}%
\pgfpathlineto{\pgfqpoint{2.362989in}{3.296858in}}%
\pgfpathlineto{\pgfqpoint{2.407818in}{3.303590in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{3.304652in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{3.301088in}}%
\pgfpathlineto{\pgfqpoint{2.542306in}{3.304666in}}%
\pgfpathlineto{\pgfqpoint{2.587135in}{3.306032in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{3.301321in}}%
\pgfpathlineto{\pgfqpoint{2.676793in}{3.304716in}}%
\pgfpathlineto{\pgfqpoint{2.721622in}{3.303587in}}%
\pgfpathlineto{\pgfqpoint{2.766451in}{3.303048in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{3.310622in}}%
\pgfpathlineto{\pgfqpoint{2.856109in}{3.307759in}}%
\pgfpathlineto{\pgfqpoint{2.900938in}{3.303654in}}%
\pgfpathlineto{\pgfqpoint{2.945768in}{3.301264in}}%
\pgfpathlineto{\pgfqpoint{2.990597in}{3.301086in}}%
\pgfpathlineto{\pgfqpoint{3.035426in}{3.307818in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{3.306685in}}%
\pgfpathlineto{\pgfqpoint{3.125084in}{3.313891in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{3.306509in}}%
\pgfpathlineto{\pgfqpoint{3.214742in}{3.308890in}}%
\pgfpathlineto{\pgfqpoint{3.259571in}{3.309075in}}%
\pgfpathlineto{\pgfqpoint{3.304400in}{3.305431in}}%
\pgfpathlineto{\pgfqpoint{3.349230in}{3.310684in}}%
\pgfpathlineto{\pgfqpoint{3.394059in}{3.309254in}}%
\pgfpathlineto{\pgfqpoint{3.438888in}{3.307997in}}%
\pgfpathlineto{\pgfqpoint{3.483717in}{3.306680in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{3.315624in}}%
\pgfpathlineto{\pgfqpoint{3.573375in}{3.309846in}}%
\pgfpathlineto{\pgfqpoint{3.618204in}{3.308178in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.305973in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{3.305852in}}%
\pgfpathlineto{\pgfqpoint{3.752692in}{3.303707in}}%
\pgfpathlineto{\pgfqpoint{3.797521in}{3.309901in}}%
\pgfpathlineto{\pgfqpoint{3.842350in}{3.305795in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{3.310860in}}%
\pgfpathlineto{\pgfqpoint{3.932008in}{3.312465in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{3.307046in}}%
\pgfpathlineto{\pgfqpoint{4.021666in}{3.308597in}}%
\pgfpathlineto{\pgfqpoint{4.066495in}{3.309009in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{3.311753in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{3.307108in}}%
\pgfpathlineto{\pgfqpoint{4.200983in}{3.307223in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{3.313241in}}%
\pgfpathlineto{\pgfqpoint{4.290641in}{3.310679in}}%
\pgfpathlineto{\pgfqpoint{4.335470in}{3.308889in}}%
\pgfpathlineto{\pgfqpoint{4.380299in}{3.311153in}}%
\pgfpathlineto{\pgfqpoint{4.425128in}{3.308058in}}%
\pgfpathlineto{\pgfqpoint{4.469957in}{3.309544in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{3.315084in}}%
\pgfpathlineto{\pgfqpoint{4.559615in}{3.315864in}}%
\pgfpathlineto{\pgfqpoint{4.604445in}{3.312587in}}%
\pgfpathlineto{\pgfqpoint{4.649274in}{3.315148in}}%
\pgfpathlineto{\pgfqpoint{4.694103in}{3.315446in}}%
\pgfpathlineto{\pgfqpoint{4.738932in}{3.314432in}}%
\pgfpathlineto{\pgfqpoint{4.783761in}{3.315562in}}%
\pgfpathlineto{\pgfqpoint{4.828590in}{3.315858in}}%
\pgfpathlineto{\pgfqpoint{4.873419in}{3.318367in}}%
\pgfpathlineto{\pgfqpoint{4.918248in}{3.317346in}}%
\pgfpathlineto{\pgfqpoint{4.963077in}{3.317941in}}%
\pgfpathlineto{\pgfqpoint{5.007907in}{3.314605in}}%
\pgfpathlineto{\pgfqpoint{5.052736in}{3.314372in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{3.317353in}}%
\pgfpathlineto{\pgfqpoint{5.142394in}{3.319381in}}%
\pgfpathlineto{\pgfqpoint{5.187223in}{3.316102in}}%
\pgfpathlineto{\pgfqpoint{5.232052in}{3.315562in}}%
\pgfpathlineto{\pgfqpoint{5.276881in}{3.318840in}}%
\pgfpathlineto{\pgfqpoint{5.321710in}{3.319614in}}%
\pgfpathlineto{\pgfqpoint{5.366539in}{3.324378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928458in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{0.973287in}{2.622895in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.888333in}}%
\pgfpathlineto{\pgfqpoint{1.062945in}{3.052480in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{3.172985in}}%
\pgfpathlineto{\pgfqpoint{1.152603in}{3.249846in}}%
\pgfpathlineto{\pgfqpoint{1.197432in}{3.257443in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{3.263698in}}%
\pgfpathlineto{\pgfqpoint{1.287091in}{3.199201in}}%
\pgfpathlineto{\pgfqpoint{1.331920in}{3.192200in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{3.204117in}}%
\pgfpathlineto{\pgfqpoint{1.421578in}{3.236887in}}%
\pgfpathlineto{\pgfqpoint{1.466407in}{3.265039in}}%
\pgfpathlineto{\pgfqpoint{1.511236in}{3.275318in}}%
\pgfpathlineto{\pgfqpoint{1.556065in}{3.285595in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{3.300490in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{3.320301in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{3.327600in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{3.317322in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{3.327303in}}%
\pgfpathlineto{\pgfqpoint{1.825040in}{3.340858in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{3.333260in}}%
\pgfpathlineto{\pgfqpoint{1.914698in}{3.336240in}}%
\pgfpathlineto{\pgfqpoint{1.959527in}{3.332218in}}%
\pgfpathlineto{\pgfqpoint{2.004356in}{3.343836in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{3.333559in}}%
\pgfpathlineto{\pgfqpoint{2.094015in}{3.336537in}}%
\pgfpathlineto{\pgfqpoint{2.138844in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{3.343836in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.345475in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{3.342199in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{3.344134in}}%
\pgfpathlineto{\pgfqpoint{2.362989in}{3.345475in}}%
\pgfpathlineto{\pgfqpoint{2.407818in}{3.339219in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{3.341155in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{3.345177in}}%
\pgfpathlineto{\pgfqpoint{2.542306in}{3.351433in}}%
\pgfpathlineto{\pgfqpoint{2.587135in}{3.336240in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{3.352029in}}%
\pgfpathlineto{\pgfqpoint{2.676793in}{3.359030in}}%
\pgfpathlineto{\pgfqpoint{2.721622in}{3.347411in}}%
\pgfpathlineto{\pgfqpoint{2.766451in}{3.351136in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{2.856109in}{3.345177in}}%
\pgfpathlineto{\pgfqpoint{2.900938in}{3.345475in}}%
\pgfpathlineto{\pgfqpoint{2.945768in}{3.333559in}}%
\pgfpathlineto{\pgfqpoint{2.990597in}{3.337878in}}%
\pgfpathlineto{\pgfqpoint{3.035426in}{3.340858in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{3.351433in}}%
\pgfpathlineto{\pgfqpoint{3.125084in}{3.357690in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{3.345773in}}%
\pgfpathlineto{\pgfqpoint{3.214742in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{3.259571in}{3.346815in}}%
\pgfpathlineto{\pgfqpoint{3.304400in}{3.341155in}}%
\pgfpathlineto{\pgfqpoint{3.349230in}{3.351433in}}%
\pgfpathlineto{\pgfqpoint{3.394059in}{3.345475in}}%
\pgfpathlineto{\pgfqpoint{3.438888in}{3.346815in}}%
\pgfpathlineto{\pgfqpoint{3.483717in}{3.349050in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{3.359030in}}%
\pgfpathlineto{\pgfqpoint{3.573375in}{3.342496in}}%
\pgfpathlineto{\pgfqpoint{3.618204in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.348156in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{3.351136in}}%
\pgfpathlineto{\pgfqpoint{3.752692in}{3.339219in}}%
\pgfpathlineto{\pgfqpoint{3.797521in}{3.345177in}}%
\pgfpathlineto{\pgfqpoint{3.842350in}{3.348156in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{3.364690in}}%
\pgfpathlineto{\pgfqpoint{3.932008in}{3.363052in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{3.346815in}}%
\pgfpathlineto{\pgfqpoint{4.021666in}{3.357391in}}%
\pgfpathlineto{\pgfqpoint{4.066495in}{3.357391in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{4.200983in}{3.352773in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{3.347114in}}%
\pgfpathlineto{\pgfqpoint{4.290641in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{4.335470in}{3.342199in}}%
\pgfpathlineto{\pgfqpoint{4.380299in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{4.425128in}{3.356051in}}%
\pgfpathlineto{\pgfqpoint{4.469957in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{3.367669in}}%
\pgfpathlineto{\pgfqpoint{4.559615in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{4.604445in}{3.369903in}}%
\pgfpathlineto{\pgfqpoint{4.649274in}{3.362008in}}%
\pgfpathlineto{\pgfqpoint{4.694103in}{3.379883in}}%
\pgfpathlineto{\pgfqpoint{4.738932in}{3.362306in}}%
\pgfpathlineto{\pgfqpoint{4.783761in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{4.828590in}{3.363647in}}%
\pgfpathlineto{\pgfqpoint{4.873419in}{3.372286in}}%
\pgfpathlineto{\pgfqpoint{4.918248in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{4.963077in}{3.360668in}}%
\pgfpathlineto{\pgfqpoint{5.007907in}{3.367222in}}%
\pgfpathlineto{\pgfqpoint{5.052736in}{3.358732in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{3.369605in}}%
\pgfpathlineto{\pgfqpoint{5.142394in}{3.370648in}}%
\pgfpathlineto{\pgfqpoint{5.187223in}{3.352773in}}%
\pgfpathlineto{\pgfqpoint{5.232052in}{3.351433in}}%
\pgfpathlineto{\pgfqpoint{5.276881in}{3.360073in}}%
\pgfpathlineto{\pgfqpoint{5.321710in}{3.363647in}}%
\pgfpathlineto{\pgfqpoint{5.366539in}{3.370648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928458in}{1.995348in}}%
\pgfpathlineto{\pgfqpoint{0.973287in}{2.482580in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.750698in}}%
\pgfpathlineto{\pgfqpoint{1.062945in}{2.951638in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{3.073781in}}%
\pgfpathlineto{\pgfqpoint{1.152603in}{3.126065in}}%
\pgfpathlineto{\pgfqpoint{1.197432in}{3.182369in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{3.170751in}}%
\pgfpathlineto{\pgfqpoint{1.287091in}{3.123085in}}%
\pgfpathlineto{\pgfqpoint{1.331920in}{3.100593in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{3.118468in}}%
\pgfpathlineto{\pgfqpoint{1.421578in}{3.145578in}}%
\pgfpathlineto{\pgfqpoint{1.466407in}{3.176709in}}%
\pgfpathlineto{\pgfqpoint{1.511236in}{3.188626in}}%
\pgfpathlineto{\pgfqpoint{1.556065in}{3.201882in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{3.204564in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{3.233312in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{3.236291in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{3.229737in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{3.236291in}}%
\pgfpathlineto{\pgfqpoint{1.825040in}{3.240313in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{3.245973in}}%
\pgfpathlineto{\pgfqpoint{1.914698in}{3.241356in}}%
\pgfpathlineto{\pgfqpoint{1.959527in}{3.246866in}}%
\pgfpathlineto{\pgfqpoint{2.004356in}{3.233312in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{3.251186in}}%
\pgfpathlineto{\pgfqpoint{2.094015in}{3.255506in}}%
\pgfpathlineto{\pgfqpoint{2.138844in}{3.255506in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{3.260123in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{3.239717in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{3.239270in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{3.254166in}}%
\pgfpathlineto{\pgfqpoint{2.362989in}{3.251186in}}%
\pgfpathlineto{\pgfqpoint{2.407818in}{3.263103in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{3.269060in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{3.251186in}}%
\pgfpathlineto{\pgfqpoint{2.542306in}{3.261762in}}%
\pgfpathlineto{\pgfqpoint{2.587135in}{3.272040in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{3.257145in}}%
\pgfpathlineto{\pgfqpoint{2.676793in}{3.267720in}}%
\pgfpathlineto{\pgfqpoint{2.721622in}{3.255506in}}%
\pgfpathlineto{\pgfqpoint{2.766451in}{3.254166in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{3.273679in}}%
\pgfpathlineto{\pgfqpoint{2.856109in}{3.268763in}}%
\pgfpathlineto{\pgfqpoint{2.900938in}{3.255208in}}%
\pgfpathlineto{\pgfqpoint{2.945768in}{3.264742in}}%
\pgfpathlineto{\pgfqpoint{2.990597in}{3.266082in}}%
\pgfpathlineto{\pgfqpoint{3.035426in}{3.273381in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{3.264742in}}%
\pgfpathlineto{\pgfqpoint{3.125084in}{3.268763in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{3.264443in}}%
\pgfpathlineto{\pgfqpoint{3.214742in}{3.270401in}}%
\pgfpathlineto{\pgfqpoint{3.259571in}{3.267720in}}%
\pgfpathlineto{\pgfqpoint{3.304400in}{3.267720in}}%
\pgfpathlineto{\pgfqpoint{3.349230in}{3.277998in}}%
\pgfpathlineto{\pgfqpoint{3.394059in}{3.276658in}}%
\pgfpathlineto{\pgfqpoint{3.438888in}{3.264742in}}%
\pgfpathlineto{\pgfqpoint{3.483717in}{3.272040in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{3.279636in}}%
\pgfpathlineto{\pgfqpoint{3.573375in}{3.275020in}}%
\pgfpathlineto{\pgfqpoint{3.618204in}{3.267720in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.266082in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{3.267720in}}%
\pgfpathlineto{\pgfqpoint{3.752692in}{3.249846in}}%
\pgfpathlineto{\pgfqpoint{3.797521in}{3.280977in}}%
\pgfpathlineto{\pgfqpoint{3.842350in}{3.258486in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{3.273679in}}%
\pgfpathlineto{\pgfqpoint{3.932008in}{3.272040in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{3.273679in}}%
\pgfpathlineto{\pgfqpoint{4.021666in}{3.257889in}}%
\pgfpathlineto{\pgfqpoint{4.066495in}{3.265486in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{3.272040in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{3.267720in}}%
\pgfpathlineto{\pgfqpoint{4.200983in}{3.261762in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{3.267423in}}%
\pgfpathlineto{\pgfqpoint{4.290641in}{3.270699in}}%
\pgfpathlineto{\pgfqpoint{4.335470in}{3.262507in}}%
\pgfpathlineto{\pgfqpoint{4.380299in}{3.258486in}}%
\pgfpathlineto{\pgfqpoint{4.425128in}{3.260123in}}%
\pgfpathlineto{\pgfqpoint{4.469957in}{3.257145in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{3.261762in}}%
\pgfpathlineto{\pgfqpoint{4.559615in}{3.279339in}}%
\pgfpathlineto{\pgfqpoint{4.604445in}{3.261464in}}%
\pgfpathlineto{\pgfqpoint{4.649274in}{3.269060in}}%
\pgfpathlineto{\pgfqpoint{4.694103in}{3.263103in}}%
\pgfpathlineto{\pgfqpoint{4.738932in}{3.259826in}}%
\pgfpathlineto{\pgfqpoint{4.783761in}{3.270699in}}%
\pgfpathlineto{\pgfqpoint{4.828590in}{3.267423in}}%
\pgfpathlineto{\pgfqpoint{4.873419in}{3.267423in}}%
\pgfpathlineto{\pgfqpoint{4.918248in}{3.268763in}}%
\pgfpathlineto{\pgfqpoint{4.963077in}{3.272040in}}%
\pgfpathlineto{\pgfqpoint{5.007907in}{3.273679in}}%
\pgfpathlineto{\pgfqpoint{5.052736in}{3.273679in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{3.277998in}}%
\pgfpathlineto{\pgfqpoint{5.142394in}{3.275020in}}%
\pgfpathlineto{\pgfqpoint{5.187223in}{3.282318in}}%
\pgfpathlineto{\pgfqpoint{5.232052in}{3.268763in}}%
\pgfpathlineto{\pgfqpoint{5.276881in}{3.283957in}}%
\pgfpathlineto{\pgfqpoint{5.321710in}{3.279339in}}%
\pgfpathlineto{\pgfqpoint{5.366539in}{3.280977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706554in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.706554in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588444in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.588444in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706554in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.588444in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706554in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{5.588444in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/additional/fcn/acc_oratio_compare_minit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.539534in}{3.026818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.539534in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.539534in}{3.026818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.026818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.178975in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.178975in}{2.926818in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{2.926818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.789895in}{1.571488in}}{\pgfqpoint{4.017591in}{2.731871in}}{%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.571488in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{1.797563in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.129789in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.286552in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.401213in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.468173in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.514754in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.564247in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.589104in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.586866in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.605565in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.588881in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.594592in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.600974in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.610492in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.640389in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.654274in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.679692in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.669502in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.664799in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.687866in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.679468in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.678460in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.675213in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.689658in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.680475in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.697048in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.699623in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.687194in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.673981in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.698391in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.690329in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.708804in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.705334in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.704326in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.713508in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.696151in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.690889in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.700295in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.702086in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.709029in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.695144in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.709812in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.701863in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.693913in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.729968in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.690889in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.705334in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.709253in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.699623in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.682939in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.708581in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.698391in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.728736in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.717762in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.714291in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.699623in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.717539in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.711044in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.708581in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.696151in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.705109in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.698615in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.712500in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.714516in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.707797in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.702871in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.710708in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.713059in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.719666in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.717762in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.699623in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.713284in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.713508in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.711044in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.713284in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.713059in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.704326in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.701078in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.731871in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.706566in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.721010in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.711827in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.705109in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.704102in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.715299in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.711044in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.704550in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.713731in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.722017in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.721458in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.715523in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.709253in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.704102in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.720002in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.707573in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.707573in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.716531in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.607133in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.597391in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.604109in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.594928in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.610604in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.589665in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.611612in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.607357in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.600862in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.609820in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.601646in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.597167in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.599854in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.600638in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.599183in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.608589in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.582946in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.602654in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.590448in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.604109in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.590897in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.596383in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.577235in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.612060in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.605901in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.600862in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.601870in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.582274in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.578803in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.591680in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.590672in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.570517in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.597167in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.588657in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.592912in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.589217in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.585970in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.607581in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.584514in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.590448in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.580482in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.608589in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.588433in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.568054in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.603102in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.580707in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.593136in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.577235in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.595151in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.592912in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.584514in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.590448in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.581714in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.579027in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.588433in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.585185in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.588657in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.574548in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.594704in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.599407in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.568278in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.572309in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.571749in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.556184in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.557080in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.543420in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.581939in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.570517in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.569845in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.543196in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.540396in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.553833in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.552825in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.560551in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.559543in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.547115in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.530207in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.495942in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.494375in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.465822in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.456864in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.425735in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.427191in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.436148in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.444435in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.454064in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.395614in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.360566in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.347577in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.225862in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.108513in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{1.941448in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{1.571488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.789895in}{1.813687in}}{\pgfqpoint{4.017591in}{2.764568in}}{%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.813687in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{2.046144in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.324847in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.427415in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.519681in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.541628in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.565702in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.605005in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.608812in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.604333in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.605565in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.603326in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.613292in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.645876in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.649347in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.656065in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.650354in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.671741in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.689433in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.678684in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.673421in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.666031in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.678236in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.679692in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.677228in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.705334in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.683947in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.703542in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.688426in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.684955in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.697608in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.700631in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.694136in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.695144in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.702086in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.698391in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.705334in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.695144in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.713508in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.715299in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.704102in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.708581in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.707237in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.713508in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.720785in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.708581in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.715523in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.699623in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.715299in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.722242in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.739150in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.715299in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.723921in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.715523in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.724257in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.718547in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.716307in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.724257in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.730080in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.719778in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.714739in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.731983in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.731983in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.729968in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.718770in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.731647in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.731983in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.738926in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.722466in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.734446in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.736686in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.734111in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.764568in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.733439in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.734223in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.717539in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.737918in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.717539in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.732207in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.747324in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.742173in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.729968in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.756618in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.735454in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.730975in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.743181in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.742173in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.727728in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.741165in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.736462in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.739597in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.723025in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.745644in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.738926in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.745420in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.744636in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.742173in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.753370in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.646435in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.646435in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.631991in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.642404in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.643188in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.638933in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.632215in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.627736in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.642180in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.624041in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.624488in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.626056in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.635686in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.632774in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.615530in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.616315in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.628519in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.599967in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.635686in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.627512in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.604109in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.627736in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.593472in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.626504in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.618778in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.637701in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.619786in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.620793in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.612396in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.637926in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.627512in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.582946in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.611835in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.603102in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.638933in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.593472in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.599407in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.607581in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.626504in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.619561in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.601870in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.603998in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.594928in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.606573in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.610828in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.599631in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.597951in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.613292in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.618778in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.614299in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.591904in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.593248in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.596383in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.608365in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.597391in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.594704in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.612060in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.599631in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.599631in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.591680in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.592688in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.600638in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.606573in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.583954in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.582274in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.583730in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.571524in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.586193in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.579475in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.589665in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.572981in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.551594in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.581490in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.541964in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.557080in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.554841in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.560328in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.537933in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.548123in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.529983in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.526959in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.500645in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.463359in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.479930in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.442867in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.454289in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.420697in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.428534in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.389008in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.337388in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.247137in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.100564in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{1.813687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789895in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789895in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441955in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441955in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094014in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094014in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746074in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746074in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398134in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398134in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050194in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050194in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403743in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.512055in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{1.023264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.959950in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{1.471159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.407845in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{1.919054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.855740in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{2.366949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.303635in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{2.814844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.751530in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=1.751093in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.693001in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.040523in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.197375in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.313069in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.405337in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.443764in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.483000in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.520306in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.522551in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.527342in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.516551in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.510766in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.532090in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.540734in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.572847in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.588789in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.598241in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.621802in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.619697in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.611770in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.617723in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.619073in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.619878in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.626145in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.628477in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.629775in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.626863in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.628966in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.633804in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.625657in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.636403in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.634475in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.647559in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.655528in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.653111in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.642901in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.645897in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.647513in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.640969in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.642851in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.639497in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.650822in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.645315in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.649615in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.643794in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.642539in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.651950in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.640614in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.649301in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.652975in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.639223in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.640345in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.657811in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.648855in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.659158in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.654093in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.658390in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.646212in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.658618in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.652386in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.648309in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.654410in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.658888in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.644603in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.646656in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.654811in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.646482in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.648895in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.658931in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.655746in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.649033in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.660005in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.657007in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.653872in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.654320in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.654723in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.649392in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.660543in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.648452in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.647284in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.654447in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.654902in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.672100in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.662469in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.660681in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.654769in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.670356in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.659785in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.657546in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.666364in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.666323in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.655971in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.663009in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.653826in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.653737in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.662246in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.659467in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.666009in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.672140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.797563in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.129789in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.286552in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.401213in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.468173in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.514754in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.564247in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.589104in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.586866in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.605565in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.588881in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.594592in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.600974in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.610492in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.640389in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.654274in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.679692in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.669502in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.664799in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.687866in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.679468in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.678460in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.675213in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.689658in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.680475in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.697048in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.699623in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.687194in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.673981in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.698391in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.690329in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.708804in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.705334in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.704326in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.713508in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.696151in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.690889in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.700295in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.702086in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.709029in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.695144in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.709812in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.701863in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.693913in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.729968in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.690889in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.705334in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.709253in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.699623in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.682939in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.708581in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.698391in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.728736in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.717762in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.714291in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.699623in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.717539in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.711044in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.708581in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.696151in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.705109in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.698615in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.712500in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.714516in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.707797in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.702871in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.710708in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.713059in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.719666in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.717762in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.699623in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.713284in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.713508in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.711044in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.713284in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.713059in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.704326in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.701078in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.731871in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.706566in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.721010in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.711827in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.705109in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.704102in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.715299in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.711044in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.704550in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.713731in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.722017in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.721458in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.715523in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.709253in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.704102in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.720002in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.707573in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.707573in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.716531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.571488in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{1.941448in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.108513in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.225862in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.347577in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.360566in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.395614in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.454064in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.444435in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.436148in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.427191in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.425735in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.456864in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.465822in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.494375in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.495942in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.530207in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.547115in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.559543in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.560551in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.552825in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.553833in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.540396in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.543196in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.569845in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.570517in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.581939in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.543420in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.557080in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.556184in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.571749in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.572309in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.568278in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.599407in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.594704in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.574548in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.588657in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.585185in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.588433in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.579027in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.581714in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.590448in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.584514in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.592912in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.595151in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.577235in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.593136in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.580707in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.603102in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.568054in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.588433in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.608589in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.580482in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.590448in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.584514in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.607581in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.585970in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.589217in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.592912in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.588657in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.597167in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.570517in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.590672in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.591680in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.578803in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.582274in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.601870in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.600862in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.605901in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.612060in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.577235in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.596383in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.590897in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.604109in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.590448in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.602654in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.582946in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.608589in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.599183in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.600638in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.599854in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.597167in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.601646in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.609820in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.600862in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.607357in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.611612in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.589665in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.610604in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.594928in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.604109in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.597391in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.607133in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.601422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.944761in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.230426in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.356066in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.436106in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.478114in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.505661in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.508619in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.530432in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.522411in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.543420in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.535943in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.561471in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.577503in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.591794in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.597790in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.602764in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.621577in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.619250in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.627666in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.614636in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.626552in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.617411in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.632504in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.635733in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.646122in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.640614in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.644286in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.647332in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.637658in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.639983in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.643213in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.650420in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.646032in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.646838in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.652079in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.651853in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.648717in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.648989in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.653511in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.653597in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.650645in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.662202in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.653868in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.659425in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.665154in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.654994in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.661440in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.653780in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.666408in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.671697in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.677165in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.660542in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.656688in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.665118in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.660367in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.658530in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.665700in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.665158in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.673352in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.673133in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.669102in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.667443in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.672056in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.677609in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.665697in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.671562in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.667889in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.679844in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.682583in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.670173in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.683608in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.677566in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.678100in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.680252in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.685219in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.682892in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.662469in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.676536in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.667755in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.673892in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.686341in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.681772in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.677788in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.681371in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.687636in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.683835in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.686655in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.686745in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.686472in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.682353in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.685493in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.684242in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.681907in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.690689in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.693640in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.694358in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.691224in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.692347in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.698523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789895in}{2.046144in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.324847in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.427415in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.519681in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.541628in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.565702in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.605005in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.608812in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.604333in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.605565in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.603326in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.613292in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.645876in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.649347in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.656065in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.650354in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.671741in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.689433in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.678684in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.673421in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.666031in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.678236in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.679692in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.677228in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.705334in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.683947in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.703542in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.688426in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.684955in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.697608in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.700631in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.694136in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.695144in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.702086in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.698391in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.705334in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.695144in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.713508in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.715299in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.704102in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.708581in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.707237in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.713508in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.720785in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.708581in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.715523in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.699623in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.715299in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.722242in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.739150in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.715299in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.723921in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.715523in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.724257in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.718547in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.716307in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.724257in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.730080in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.719778in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.714739in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.731983in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.731983in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.729968in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.718770in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.731647in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.731983in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.738926in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.722466in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.734446in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.736686in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.734111in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.764568in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.733439in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.734223in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.717539in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.737918in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.717539in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.732207in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.747324in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.742173in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.729968in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.756618in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.735454in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.730975in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.743181in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.742173in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.727728in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.741165in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.736462in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.739597in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.723025in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.745644in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.738926in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.745420in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.744636in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.742173in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.753370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.813687in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.100564in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.247137in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.337388in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.389008in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.428534in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.420697in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.454289in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.442867in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.479930in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.463359in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.500645in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.526959in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.529983in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.548123in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.537933in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.560328in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.554841in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.557080in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.541964in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.581490in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.551594in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.572981in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.589665in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.579475in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.586193in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.571524in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.583730in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.582274in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.583954in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.606573in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.600638in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.592688in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.591680in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.599631in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.599631in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.612060in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.594704in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.597391in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.608365in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.596383in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.593248in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.591904in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.614299in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.618778in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.613292in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.597951in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.599631in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.610828in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.606573in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.594928in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.603998in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.601870in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.619561in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.626504in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.607581in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.599407in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.593472in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.638933in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.603102in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.611835in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.582946in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.627512in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.637926in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.612396in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.620793in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.619786in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.637701in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.618778in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.626504in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.593472in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.627736in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.604109in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.627512in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.635686in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.599967in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.628519in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.616315in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.615530in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.632774in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.635686in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.626056in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.624488in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.624041in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.642180in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.627736in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.632215in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.638933in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.643188in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.642404in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.631991in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.629976in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.646435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{2.926818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178975in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.178975in}{2.926818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.178975in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{2.926818in}}%
\pgfpathlineto{\pgfqpoint{4.178975in}{2.926818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451176in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{4.062309in}{0.658702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095642in}{0.658702in}}{\pgfqpoint{4.095642in}{0.692035in}}%
\pgfpathlineto{\pgfqpoint{4.095642in}{1.164626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095642in}{1.197959in}}{\pgfqpoint{4.062309in}{1.197959in}}%
\pgfpathlineto{\pgfqpoint{2.451176in}{1.197959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.417843in}{1.197959in}}{\pgfqpoint{2.417843in}{1.164626in}}%
\pgfpathlineto{\pgfqpoint{2.417843in}{0.692035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.417843in}{0.658702in}}{\pgfqpoint{2.451176in}{0.658702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484509in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{2.817843in}{1.062998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951176in,y=1.004665in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484509in}{0.818370in}}%
\pgfpathlineto{\pgfqpoint{2.817843in}{0.818370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951176in,y=0.760036in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/Xavier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889068in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.439534in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.439534in}{2.926818in}}%
\pgfpathlineto{\pgfqpoint{4.889068in}{2.926818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050453in}{17.344865in}}%
\pgfpathlineto{\pgfqpoint{5.050453in}{17.383417in}}%
\pgfpathlineto{\pgfqpoint{5.083056in}{16.958923in}}%
\pgfpathlineto{\pgfqpoint{5.115659in}{16.434138in}}%
\pgfpathlineto{\pgfqpoint{5.148262in}{15.781386in}}%
\pgfpathlineto{\pgfqpoint{5.180865in}{14.966417in}}%
\pgfpathlineto{\pgfqpoint{5.213468in}{13.944892in}}%
\pgfpathlineto{\pgfqpoint{5.246071in}{12.657888in}}%
\pgfpathlineto{\pgfqpoint{5.278674in}{11.048896in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{9.042907in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{6.648199in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{3.974691in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{2.105697in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.613688in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.358361in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.206822in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.121343in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.056425in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{1.016282in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{0.989619in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{0.965522in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.943029in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{0.932644in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{0.927793in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{0.919924in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{0.916762in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{0.910069in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.902649in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{0.898922in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{0.900543in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{0.888862in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{0.887127in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{0.882594in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{0.882135in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{0.881548in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{0.880930in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{0.881191in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{0.881435in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{0.881735in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{0.880622in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{0.876555in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{0.874881in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{0.873796in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{0.872414in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{0.867856in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{0.866828in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{0.863404in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{0.865917in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{0.865065in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{0.865485in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{0.863217in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{0.862355in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{0.862408in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{0.861571in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{0.860475in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{0.862719in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{0.861440in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{0.860521in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{0.855521in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{0.854564in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{0.854928in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{0.853143in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{0.851437in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{0.852564in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{0.853204in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{0.850334in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{0.850815in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{0.850080in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{0.852151in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{0.853041in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{0.849494in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{0.846808in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{0.847381in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{0.844466in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{0.846798in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{0.843883in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{0.845603in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{0.844345in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{0.845851in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{0.843568in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{0.844427in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{0.843950in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{0.845232in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.826209in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.826209in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{0.828272in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{0.826937in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{0.825120in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{0.825576in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{0.827799in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{0.826569in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{0.827841in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{0.828785in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{0.826149in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{0.825983in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{0.826626in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{0.827558in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{0.833887in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{0.832198in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{0.831053in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{0.830855in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{0.831417in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{0.830834in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{0.830965in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{0.832466in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{0.833798in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{0.835448in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{0.833275in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{0.835593in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{0.836477in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{0.840823in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{0.841487in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{0.842165in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{0.840529in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{0.840794in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{0.844261in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{0.840692in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{0.844201in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{0.842586in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{0.845098in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{0.847533in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{0.846066in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{0.846833in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{0.846974in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{0.850522in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{0.852133in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{0.856762in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{0.852769in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{0.856281in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{0.858023in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{0.858352in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{0.860581in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{0.860878in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{0.862775in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{0.864510in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{0.866150in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{0.873814in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{0.876022in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.876693in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.881990in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{0.885823in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{0.886806in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{0.892855in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{0.897151in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{0.907320in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.916542in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{0.922387in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{0.934934in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{0.958731in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{0.985828in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.026190in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.178357in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.326122in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.572125in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{2.063534in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{3.928447in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{6.605042in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{9.004287in}}%
\pgfpathlineto{\pgfqpoint{5.278674in}{10.999065in}}%
\pgfpathlineto{\pgfqpoint{5.246071in}{12.608315in}}%
\pgfpathlineto{\pgfqpoint{5.213468in}{13.896916in}}%
\pgfpathlineto{\pgfqpoint{5.180865in}{14.922374in}}%
\pgfpathlineto{\pgfqpoint{5.148262in}{15.741003in}}%
\pgfpathlineto{\pgfqpoint{5.115659in}{16.398331in}}%
\pgfpathlineto{\pgfqpoint{5.083056in}{16.924095in}}%
\pgfpathlineto{\pgfqpoint{5.050453in}{17.344865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050453in}{15.771970in}}%
\pgfpathlineto{\pgfqpoint{5.050453in}{15.815465in}}%
\pgfpathlineto{\pgfqpoint{5.083056in}{14.978756in}}%
\pgfpathlineto{\pgfqpoint{5.115659in}{13.940574in}}%
\pgfpathlineto{\pgfqpoint{5.148262in}{12.635129in}}%
\pgfpathlineto{\pgfqpoint{5.180865in}{11.013665in}}%
\pgfpathlineto{\pgfqpoint{5.213468in}{8.996510in}}%
\pgfpathlineto{\pgfqpoint{5.246071in}{6.568377in}}%
\pgfpathlineto{\pgfqpoint{5.278674in}{3.874238in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.078575in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.600540in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.350103in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.200151in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.109019in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.050114in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.013547in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{0.986369in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{0.961872in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{0.946622in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{0.935926in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{0.924500in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{0.918376in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.914659in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{0.910098in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{0.903875in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{0.899713in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{0.894070in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{0.887573in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.885611in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{0.884152in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{0.883615in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{0.879428in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{0.875647in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{0.871531in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{0.872754in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{0.870927in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{0.870135in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{0.865065in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{0.864733in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{0.862684in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{0.864800in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{0.861560in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{0.860062in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{0.859373in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{0.856475in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{0.849455in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{0.854030in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{0.854398in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{0.853168in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{0.848511in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{0.845119in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{0.844469in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{0.845282in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{0.846260in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{0.844946in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{0.844497in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{0.842745in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{0.841091in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{0.839699in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{0.838561in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{0.839222in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{0.837166in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{0.835424in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{0.832675in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{0.833251in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{0.832996in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{0.828481in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{0.829138in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{0.826495in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{0.830360in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{0.830032in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{0.828202in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{0.828011in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{0.826509in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{0.823492in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{0.824491in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{0.825043in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{0.824453in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{0.822916in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{0.825785in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.823032in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.804934in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.804934in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{0.805192in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{0.806432in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{0.803351in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{0.805178in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{0.804733in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{0.807538in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{0.805864in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{0.810266in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{0.808259in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{0.810733in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{0.809026in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{0.810888in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{0.811563in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{0.811118in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{0.811750in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{0.812376in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{0.814460in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{0.815026in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{0.812132in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{0.816365in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{0.815128in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{0.811524in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{0.816347in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{0.814492in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{0.815831in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{0.818806in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{0.817877in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{0.817813in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{0.819665in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{0.817612in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{0.820216in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{0.822767in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{0.822506in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{0.822612in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{0.821322in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{0.822506in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{0.823562in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{0.825124in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{0.829866in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{0.828346in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{0.831996in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{0.833473in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{0.831961in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{0.836964in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{0.837462in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{0.840971in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{0.840522in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{0.841604in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{0.840826in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{0.844257in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{0.846041in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{0.847282in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{0.848352in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{0.849585in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{0.852327in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{0.859659in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{0.861987in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{0.860751in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.864203in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.866948in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{0.868955in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{0.870612in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{0.872241in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{0.878492in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{0.881979in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{0.885195in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.889608in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{0.894035in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{0.900388in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{0.908561in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{0.921553in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{0.936859in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{0.954431in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{0.979132in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.021935in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.079045in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.174838in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.323069in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.571818in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.047128in}}%
\pgfpathlineto{\pgfqpoint{5.278674in}{3.829403in}}%
\pgfpathlineto{\pgfqpoint{5.246071in}{6.519418in}}%
\pgfpathlineto{\pgfqpoint{5.213468in}{8.948471in}}%
\pgfpathlineto{\pgfqpoint{5.180865in}{10.959884in}}%
\pgfpathlineto{\pgfqpoint{5.148262in}{12.588934in}}%
\pgfpathlineto{\pgfqpoint{5.115659in}{13.892913in}}%
\pgfpathlineto{\pgfqpoint{5.083056in}{14.932857in}}%
\pgfpathlineto{\pgfqpoint{5.050453in}{15.771970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050453in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.050453in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702513in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.702513in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354573in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.354573in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.006633in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.006633in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.658692in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.658692in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.310752in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310752in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664301in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889068in}{0.857543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710250in, y=0.794229in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889068in}{1.233774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710250in, y=1.170461in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889068in}{1.610006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710250in, y=1.546692in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889068in}{1.986238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628653in, y=1.922924in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889068in}{2.362470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628653in, y=2.299156in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889068in}{2.738702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628653in, y=2.675388in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573098in,y=1.751093in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394387in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{2.088171in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.592328in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.340380in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.191767in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.100857in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.039160in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{0.999425in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{0.951482in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{0.936823in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.926771in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{0.918443in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{0.912341in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{0.905955in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{0.901977in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{0.899762in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{0.895600in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.894096in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.890065in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{0.888421in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{0.886786in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{0.885325in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{0.879243in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{0.876364in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{0.874228in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{0.873464in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{0.871954in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{0.870244in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{0.869293in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{0.868432in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{0.867289in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{0.865565in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{0.865483in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{0.863966in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{0.863146in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{0.861826in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{0.857749in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{0.856963in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{0.856083in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{0.855875in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{0.855588in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{0.854372in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{0.852056in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{0.852546in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{0.851321in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{0.851346in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{0.851704in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{0.846819in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{0.845641in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{0.844818in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{0.845128in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{0.844113in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{0.843856in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{0.843344in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{0.842666in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{0.842551in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{0.842407in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{0.843156in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{0.841388in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{0.841659in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{0.841313in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{0.840806in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{0.840841in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{0.837285in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{0.836864in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{0.836351in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{0.836002in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{0.835435in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{0.836789in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{0.835971in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{0.836366in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{0.836303in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{0.836187in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{0.835893in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{0.836053in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{0.835514in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{0.836235in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.833845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394745in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{2.105697in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.613688in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.358361in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.206822in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.121343in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.056425in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{1.016282in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{0.989619in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{0.965522in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.943029in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{0.932644in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{0.927793in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{0.919924in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{0.916762in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{0.910069in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.902649in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{0.898922in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{0.900543in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{0.888862in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{0.887127in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{0.882594in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{0.882135in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{0.881548in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{0.880930in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{0.881191in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{0.881435in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{0.881735in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{0.880622in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{0.876555in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{0.874881in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{0.873796in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{0.872414in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{0.867856in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{0.866828in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{0.863404in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{0.865917in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{0.865065in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{0.865485in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{0.863217in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{0.862355in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{0.862408in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{0.861571in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{0.860475in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{0.862719in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{0.861440in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{0.860521in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{0.855521in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{0.854564in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{0.854928in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{0.853143in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{0.851437in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{0.852564in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{0.853204in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{0.850334in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{0.850815in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{0.850080in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{0.852151in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{0.853041in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{0.849494in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{0.846808in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{0.847381in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{0.844466in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{0.846798in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{0.843883in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{0.845603in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{0.844345in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{0.845851in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{0.843568in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{0.844427in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{0.843950in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{0.845232in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.844229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393976in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{2.063534in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.572125in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.326122in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.178357in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.026190in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{0.985828in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{0.958731in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{0.934934in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{0.922387in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.916542in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{0.907320in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{0.897151in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{0.892855in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{0.886806in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{0.885823in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.881990in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.876693in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{0.876022in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{0.873814in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{0.866150in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{0.864510in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{0.862775in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{0.860878in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{0.860581in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{0.858352in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{0.858023in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{0.856281in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{0.852769in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{0.856762in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{0.852133in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{0.850522in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{0.846974in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{0.846833in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{0.846066in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{0.847533in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{0.845098in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{0.842586in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{0.844201in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{0.840692in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{0.844261in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{0.840794in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{0.840529in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{0.842165in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{0.841487in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{0.840823in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{0.836477in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{0.835593in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{0.833275in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{0.835448in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{0.833798in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{0.832466in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{0.830965in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{0.830834in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{0.831417in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{0.830855in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{0.831053in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{0.832198in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{0.833887in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{0.827558in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{0.826626in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{0.825983in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{0.826149in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{0.828785in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{0.827841in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{0.826569in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{0.827799in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{0.825576in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{0.825120in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{0.826937in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{0.828272in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.826209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295513in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.062877in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.585110in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.337035in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.188570in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.096472in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.036931in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{0.997965in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{0.970261in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{0.948406in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{0.932848in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{0.921532in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{0.913662in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{0.906959in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.901743in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{0.897248in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{0.893367in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{0.890793in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{0.884191in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{0.881425in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{0.878620in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.877141in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.874966in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{0.871475in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{0.870829in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{0.865341in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{0.863869in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{0.862362in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{0.861586in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{0.859949in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{0.859019in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{0.858991in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{0.856607in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{0.852596in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{0.851867in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{0.850795in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{0.849625in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{0.848124in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{0.847583in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{0.847518in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{0.843156in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{0.842733in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{0.842626in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{0.841791in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{0.842048in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{0.840606in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{0.840854in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{0.836583in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{0.835870in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{0.835718in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{0.835036in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{0.834933in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{0.834796in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{0.832767in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{0.830791in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{0.830251in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{0.830550in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{0.829866in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{0.828900in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{0.829474in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{0.828797in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{0.824541in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{0.825461in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{0.824083in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{0.825453in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{0.825501in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{0.823978in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{0.820593in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{0.820892in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{0.820445in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{0.820687in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{0.819762in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{0.820150in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{0.820075in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{0.817043in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{0.816199in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{0.815924in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{0.815607in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{0.814997in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{0.814840in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{0.815113in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{0.815429in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.814448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295858in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.078575in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.600540in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.350103in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.200151in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.109019in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.050114in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.013547in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{0.986369in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{0.961872in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{0.946622in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{0.935926in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{0.924500in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{0.918376in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.914659in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{0.910098in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{0.903875in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{0.899713in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{0.894070in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{0.887573in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.885611in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{0.884152in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{0.883615in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{0.879428in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{0.875647in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{0.871531in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{0.872754in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{0.870927in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{0.870135in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{0.865065in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{0.864733in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{0.862684in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{0.864800in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{0.861560in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{0.860062in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{0.859373in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{0.856475in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{0.849455in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{0.854030in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{0.854398in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{0.853168in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{0.848511in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{0.845119in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{0.844469in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{0.845282in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{0.846260in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{0.844946in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{0.844497in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{0.842745in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{0.841091in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{0.839699in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{0.838561in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{0.839222in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{0.837166in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{0.835424in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{0.832675in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{0.833251in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{0.832996in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{0.828481in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{0.829138in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{0.826495in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{0.830360in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{0.830032in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{0.828202in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{0.828011in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{0.826509in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{0.823492in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{0.824491in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{0.825043in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{0.824453in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{0.822916in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{0.825785in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.823032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295167in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.047128in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.571818in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.323069in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.174838in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.079045in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.021935in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{0.979132in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{0.954431in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{0.936859in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{0.921553in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{0.908561in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{0.900388in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{0.894035in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.889608in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{0.885195in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{0.881979in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{0.878492in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{0.872241in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{0.870612in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{0.868955in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.866948in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.864203in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{0.860751in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{0.861987in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{0.859659in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{0.852327in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{0.849585in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{0.848352in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{0.847282in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{0.846041in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{0.844257in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{0.840826in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{0.841604in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{0.840522in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{0.840971in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{0.837462in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{0.836964in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{0.831961in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{0.833473in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{0.831996in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{0.828346in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{0.829866in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{0.825124in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{0.823562in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{0.822506in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{0.821322in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{0.822612in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{0.822506in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{0.822767in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{0.820216in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{0.817612in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{0.819665in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{0.817813in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{0.817877in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{0.818806in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{0.815831in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{0.814492in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{0.816347in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{0.811524in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{0.815128in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{0.816365in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{0.812132in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{0.815026in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{0.814460in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{0.812376in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{0.811750in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{0.811118in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{0.811563in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{0.810888in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{0.809026in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{0.810733in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{0.808259in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{0.810266in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{0.805864in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{0.807538in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{0.804733in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{0.805178in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{0.803351in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{0.806432in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{0.805192in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.804934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889068in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.889068in}{2.926818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.439534in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.439534in}{2.926818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889068in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.439534in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889068in}{2.926818in}}%
\pgfpathlineto{\pgfqpoint{8.439534in}{2.926818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055484in}{2.304227in}}%
\pgfpathlineto{\pgfqpoint{8.322867in}{2.304227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.356201in}{2.304227in}}{\pgfqpoint{8.356201in}{2.337560in}}%
\pgfpathlineto{\pgfqpoint{8.356201in}{2.810151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.356201in}{2.843484in}}{\pgfqpoint{8.322867in}{2.843484in}}%
\pgfpathlineto{\pgfqpoint{6.055484in}{2.843484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.022151in}{2.843484in}}{\pgfqpoint{6.022151in}{2.810151in}}%
\pgfpathlineto{\pgfqpoint{6.022151in}{2.337560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.022151in}{2.304227in}}{\pgfqpoint{6.055484in}{2.304227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.552941,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088818in}{2.708523in}}%
\pgfpathlineto{\pgfqpoint{6.422151in}{2.708523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555484in,y=2.650190in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/ELUS: 3.87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088818in}{2.463895in}}%
\pgfpathlineto{\pgfqpoint{6.422151in}{2.463895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555484in,y=2.405561in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS/Xavier: 3.77\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/additional/fcn/acc_oratio_compare_wdist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.539534in}{3.026818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.539534in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.539534in}{3.026818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.026818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.178975in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.178975in}{2.926818in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{2.926818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.789895in}{0.651735in}}{\pgfqpoint{4.017591in}{2.660432in}}{%
\pgfpathmoveto{\pgfqpoint{0.789895in}{0.651735in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{1.677862in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.243778in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.364038in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.430102in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.511619in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.534574in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.563687in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.537373in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.547339in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.543308in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.553050in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.558536in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.583170in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.570965in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.578691in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.613739in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.605005in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.608700in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.617546in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.613515in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.606573in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.605565in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.602318in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.622697in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.614523in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.619002in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.608252in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.615530in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.603326in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.614523in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.606797in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.611723in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.613739in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.618218in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.624488in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.621242in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.636918in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.618218in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.616762in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.621689in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.621242in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.619898in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.625720in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.615530in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.611276in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.625720in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.625720in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.624377in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.615755in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.621465in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.627960in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.614747in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.621465in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.624713in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.617994in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.616987in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.638373in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.616762in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.617211in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.644084in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.637926in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.621242in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.629415in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.638373in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.640053in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.644084in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.637141in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.639605in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.639381in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.631655in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.625720in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.636918in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.637366in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.622250in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.639157in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.642404in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.660432in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.637141in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.643972in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.641621in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.622250in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.629192in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.627960in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.634903in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.626952in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.634118in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.640389in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.632439in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.387664in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.387664in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.381057in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.368181in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.367621in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.371428in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.386320in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.364485in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.376914in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.382850in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.365045in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.393599in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.376691in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.379602in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.383409in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.392143in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.390128in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.364821in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.365941in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.401101in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.375459in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.369188in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.357207in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.346234in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.368068in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.362470in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.378258in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.364374in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.352840in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.358326in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.375459in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.376019in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.382065in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.382177in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.384752in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.379714in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.394718in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.363254in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.352617in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.371652in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.375459in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.374227in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.386880in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.339963in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.372211in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.361798in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.371987in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.367173in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.355303in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.363926in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.373443in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.359783in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.364150in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.330893in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.352280in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.366725in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.352280in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.349593in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.326527in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.361350in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.361238in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.364261in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.378258in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.372995in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.357655in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.352840in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.343099in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.360790in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.352280in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.347577in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.333133in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.346794in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.348585in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.325070in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.316113in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.360454in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.333692in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.344330in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.297189in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.341083in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.333133in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.326638in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.300660in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.336940in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.324175in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.268188in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.280953in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.264269in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.276698in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.221159in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.244898in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.255535in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.230677in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.190142in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.178944in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.120271in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.046704in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{1.832722in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{1.708766in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{1.437118in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.651735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.789895in}{1.618740in}}{\pgfqpoint{4.017591in}{2.659536in}}{%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.618740in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{1.770689in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.090486in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.290023in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.413418in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.504005in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.561783in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.567494in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.572196in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.523712in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.527407in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.552042in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.573204in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.580931in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.588657in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.599854in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.614747in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.620234in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.612507in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.620010in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.624488in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.626728in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.623705in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.632439in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.624713in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.626952in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.632439in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.633671in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.631208in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.632663in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.633671in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.628968in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.630423in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.633446in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.638149in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.626728in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.638598in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.643860in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.635126in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.637926in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.633446in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.633671in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.624713in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.627960in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.638149in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.642853in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.633895in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.634678in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.630423in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.638149in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.633671in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.634678in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.636358in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.643860in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.636918in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.635686in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.637926in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.628968in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.633446in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.635686in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.648115in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.646884in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.634678in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.636918in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.639157in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.634903in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.631208in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.641621in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.650354in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.652034in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.646099in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.659536in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.646323in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.647107in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.647331in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.653825in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.645091in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.650018in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.651810in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.652594in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.639157in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.638149in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.644644in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.647331in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.652594in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.585185in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.585185in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.583954in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.586193in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.580707in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.582946in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.578467in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.574996in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.574996in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.577459in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.569286in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.571749in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.576227in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.570517in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.583954in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.570741in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.567270in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.569509in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.568278in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.571301in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.577459in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.574996in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.570741in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.578467in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.573540in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.567829in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.578467in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.568278in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.585185in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.561783in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.573988in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.580707in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.584177in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.578467in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.572981in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.581939in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.582946in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.577235in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.572756in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.572981in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.579475in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.573988in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.572981in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.565814in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.565031in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.566038in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.567270in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.578467in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.570741in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.562791in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.576227in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.571749in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.562791in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.565031in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.553833in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.554169in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.569509in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.566038in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.566038in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.562791in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.549355in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.559543in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.555401in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.558872in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.554617in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.551594in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.546667in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.551594in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.549355in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.527743in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.525728in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.515762in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.506804in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.483402in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.463023in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.449585in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.466494in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.502325in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.511059in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.468733in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.429430in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.337612in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.186559in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{1.985007in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{1.618740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789895in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789895in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441955in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441955in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094014in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094014in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746074in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746074in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398134in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398134in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050194in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050194in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403743in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.512055in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{1.023264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.959950in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{1.471159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.407845in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{1.919054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.855740in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{2.366949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.303635in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{2.814844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.751530in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=1.751093in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.307094in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{1.791043in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.013962in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.168084in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.281940in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.350287in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.400403in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.414380in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.405872in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.426071in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.425757in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.440898in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.455187in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.463518in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.469250in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.474628in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.488865in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.499480in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.497512in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.501136in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.502392in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.506422in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.500955in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.510237in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.504901in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.513545in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.516187in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.508172in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.512964in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.515470in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.518649in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.518915in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.516815in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.519052in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.517624in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.519500in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.519773in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.524071in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.524968in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.519863in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.520268in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.521606in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.522235in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.515878in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.521921in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.525369in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.522774in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.524161in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.524745in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.524923in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.531417in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.520262in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.527115in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.528416in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.526443in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.528010in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.529803in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.528682in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.530073in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.530836in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.529353in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.531820in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.530743in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.531461in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.534554in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.529846in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.535627in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.537237in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.537239in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.534727in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.535088in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.535582in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.536388in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.536523in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.534508in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.536971in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.537685in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.528587in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.533296in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.536924in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.534595in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.539521in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.535403in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.541448in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.541763in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.540643in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.528952in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.540917in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.540416in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.543689in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.538801in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.540149in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.538714in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.535492in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.535805in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.539208in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.541898in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.543284in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.543061in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.539697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.677862in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.243778in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.364038in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.430102in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.511619in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.534574in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.563687in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.537373in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.547339in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.543308in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.553050in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.558536in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.583170in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.570965in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.578691in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.613739in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.605005in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.608700in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.617546in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.613515in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.606573in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.605565in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.602318in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.622697in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.614523in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.619002in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.608252in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.615530in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.603326in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.614523in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.606797in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.611723in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.613739in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.618218in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.624488in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.621242in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.636918in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.618218in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.616762in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.621689in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.621242in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.619898in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.625720in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.615530in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.611276in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.625720in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.625720in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.624377in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.615755in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.621465in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.627960in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.614747in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.621465in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.624713in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.617994in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.616987in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.638373in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.616762in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.617211in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.644084in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.637926in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.621242in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.629415in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.638373in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.640053in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.644084in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.637141in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.639605in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.639381in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.631655in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.625720in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.636918in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.637366in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.622250in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.639157in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.642404in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.660432in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.637141in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.643972in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.641621in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.622250in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.629192in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.627960in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.634903in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.626952in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.634118in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.640389in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.632439in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.631431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789895in}{0.651735in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{1.437118in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{1.708766in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{1.832722in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.046704in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.120271in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.178944in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.190142in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.230677in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.255535in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.244898in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.221159in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.276698in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.264269in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.280953in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.268188in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.324175in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.336940in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.300660in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.326638in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.333133in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.341083in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.297189in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.344330in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.333692in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.360454in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.316113in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.325070in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.348585in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.346794in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.333133in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.347577in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.352280in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.360790in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.343099in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.352840in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.357655in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.372995in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.378258in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.364261in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.361238in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.361350in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.326527in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.349593in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.352280in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.366725in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.352280in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.330893in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.364150in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.359783in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.373443in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.363926in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.355303in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.367173in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.371987in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.361798in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.372211in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.339963in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.386880in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.374227in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.375459in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.371652in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.352617in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.363254in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.394718in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.379714in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.384752in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.382177in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.382065in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.376019in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.375459in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.358326in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.352840in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.364374in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.378258in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.362470in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.368068in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.346234in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.357207in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.369188in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.375459in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.401101in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.365941in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.364821in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.390128in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.392143in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.383409in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.379602in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.376691in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.393599in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.365045in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.382850in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.376914in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.364485in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.386320in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.371428in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.367621in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.368181in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.381057in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.387664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.037612in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.239704in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.375593in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.462485in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.512110in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.538270in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.530968in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.490482in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.483894in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.495270in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.518649in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.532764in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.545486in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.560036in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.568811in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.580549in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.583912in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.582070in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.585926in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.589960in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.593628in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.590358in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.591614in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.595197in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.593540in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.594884in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.598376in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.599318in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.598149in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.598958in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.598962in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.597124in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.602184in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.602983in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.600304in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.602993in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.604020in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.600478in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.603031in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.602182in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.601777in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.607470in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.605319in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.602232in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.600436in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.600302in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.605363in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.604511in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.609928in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.604379in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.606169in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.606308in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.603569in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.607517in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.606442in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.605497in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.604507in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.611231in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.606887in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.605634in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.603976in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.603885in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.602272in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.606928in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.603842in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.607649in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.608856in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.604782in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.605949in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.606258in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.608321in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.604829in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.604915in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.609439in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.607513in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.606168in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.607869in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.605543in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.606660in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.610825in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.611411in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.608948in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.610873in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.611097in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.610335in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.611184in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.611407in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.613293in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.612525in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.612972in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.610464in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.610289in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.612531in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.614055in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.611590in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.611184in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.613648in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.614230in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.617811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.770689in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{2.090486in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.290023in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.413418in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.504005in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.561783in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.567494in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.572196in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.523712in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.527407in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.552042in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.573204in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.580931in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.588657in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.599854in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.614747in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.620234in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.612507in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.620010in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.624488in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.626728in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.623705in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.632439in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.624713in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.626952in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.632439in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.633671in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.631208in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.632663in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.633671in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.628968in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.630423in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.633446in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.638149in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.626728in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.638598in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.643860in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.635126in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.637926in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.633446in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.633671in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.624713in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.627960in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.638149in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.642853in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.633895in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.634678in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.630423in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.638149in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.633671in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.634678in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.636358in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.643860in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.636918in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.635686in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.637926in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.628968in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.633446in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.635686in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.648115in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.646884in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.634678in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.636918in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.639157in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.634903in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.631208in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.641621in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.650354in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.652034in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.646099in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.659536in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.646323in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.647107in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.647331in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.653825in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.645091in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.650018in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.651810in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.652594in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.639157in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.638149in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.644644in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.647331in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.652594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789895in}{1.618740in}}%
\pgfpathlineto{\pgfqpoint{0.822498in}{1.985007in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{2.186559in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{2.337612in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{2.429430in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{2.468733in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{2.511059in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{2.502325in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{2.466494in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.449585in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{2.463023in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.483402in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{2.506804in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.515762in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{2.525728in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{2.527743in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{2.549355in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.551594in}}%
\pgfpathlineto{\pgfqpoint{1.376749in}{2.546667in}}%
\pgfpathlineto{\pgfqpoint{1.409352in}{2.551594in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{2.554617in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.558872in}}%
\pgfpathlineto{\pgfqpoint{1.507161in}{2.555401in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.559543in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.549355in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{2.562791in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.566038in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.566038in}}%
\pgfpathlineto{\pgfqpoint{1.702778in}{2.569509in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{2.554169in}}%
\pgfpathlineto{\pgfqpoint{1.767984in}{2.553833in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.565031in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{2.562791in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{2.571749in}}%
\pgfpathlineto{\pgfqpoint{1.898396in}{2.576227in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{2.562791in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{2.570741in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.578467in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.567270in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{2.566038in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.565031in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{2.191823in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{2.224426in}{2.565814in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{2.572981in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{2.573988in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.579475in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{2.572981in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{2.420044in}{2.572756in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{2.577235in}}%
\pgfpathlineto{\pgfqpoint{2.485250in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{2.582946in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{2.581939in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.572981in}}%
\pgfpathlineto{\pgfqpoint{2.648265in}{2.578467in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{2.584177in}}%
\pgfpathlineto{\pgfqpoint{2.713471in}{2.580707in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{2.573988in}}%
\pgfpathlineto{\pgfqpoint{2.811280in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{2.561783in}}%
\pgfpathlineto{\pgfqpoint{2.876486in}{2.585185in}}%
\pgfpathlineto{\pgfqpoint{2.909089in}{2.568278in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{2.578467in}}%
\pgfpathlineto{\pgfqpoint{3.006898in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{2.567829in}}%
\pgfpathlineto{\pgfqpoint{3.072104in}{2.573540in}}%
\pgfpathlineto{\pgfqpoint{3.104707in}{2.578467in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{3.169913in}{2.570741in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.574996in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{2.577459in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.571301in}}%
\pgfpathlineto{\pgfqpoint{3.300325in}{2.568278in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{2.569509in}}%
\pgfpathlineto{\pgfqpoint{3.365531in}{2.567270in}}%
\pgfpathlineto{\pgfqpoint{3.398134in}{2.570741in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.583954in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{2.570517in}}%
\pgfpathlineto{\pgfqpoint{3.495943in}{2.576227in}}%
\pgfpathlineto{\pgfqpoint{3.528546in}{2.571749in}}%
\pgfpathlineto{\pgfqpoint{3.561149in}{2.569286in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{2.577459in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{2.574996in}}%
\pgfpathlineto{\pgfqpoint{3.658958in}{2.574996in}}%
\pgfpathlineto{\pgfqpoint{3.691561in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{3.724164in}{2.578467in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{3.789370in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.582946in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{2.580707in}}%
\pgfpathlineto{\pgfqpoint{3.887179in}{2.586193in}}%
\pgfpathlineto{\pgfqpoint{3.919782in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{3.952385in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{3.984988in}{2.583954in}}%
\pgfpathlineto{\pgfqpoint{4.017591in}{2.585185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{2.926818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178975in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.178975in}{2.926818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.178975in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{2.926818in}}%
\pgfpathlineto{\pgfqpoint{4.178975in}{2.926818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531173in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{4.062309in}{0.658702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095642in}{0.658702in}}{\pgfqpoint{4.095642in}{0.692035in}}%
\pgfpathlineto{\pgfqpoint{4.095642in}{1.164626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095642in}{1.197959in}}{\pgfqpoint{4.062309in}{1.197959in}}%
\pgfpathlineto{\pgfqpoint{2.531173in}{1.197959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.497839in}{1.197959in}}{\pgfqpoint{2.497839in}{1.164626in}}%
\pgfpathlineto{\pgfqpoint{2.497839in}{0.692035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.497839in}{0.658702in}}{\pgfqpoint{2.531173in}{0.658702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564506in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{2.897839in}{1.062998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031173in,y=1.004665in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564506in}{0.818370in}}%
\pgfpathlineto{\pgfqpoint{2.897839in}{0.818370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031173in,y=0.760036in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He SC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889068in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.439534in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.439534in}{2.926818in}}%
\pgfpathlineto{\pgfqpoint{4.889068in}{2.926818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050453in}{15.838149in}}%
\pgfpathlineto{\pgfqpoint{5.050453in}{15.881076in}}%
\pgfpathlineto{\pgfqpoint{5.083056in}{15.088530in}}%
\pgfpathlineto{\pgfqpoint{5.115659in}{14.080442in}}%
\pgfpathlineto{\pgfqpoint{5.148262in}{12.827948in}}%
\pgfpathlineto{\pgfqpoint{5.180865in}{11.244665in}}%
\pgfpathlineto{\pgfqpoint{5.213468in}{9.293461in}}%
\pgfpathlineto{\pgfqpoint{5.246071in}{6.917720in}}%
\pgfpathlineto{\pgfqpoint{5.278674in}{4.176520in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.797504in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.411460in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.356212in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.321239in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.281764in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.270270in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{1.262292in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{1.250491in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{1.242523in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{1.241873in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{1.237488in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{1.236894in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{1.234071in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{1.233393in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{1.231764in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{1.229644in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.231499in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{1.229121in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{1.229220in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{1.226510in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{1.222114in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{1.222418in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{1.218722in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{1.217295in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{1.214189in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{1.214984in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{1.213019in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{1.212952in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{1.211913in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{1.212352in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{1.210164in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{1.213761in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{1.212009in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{1.210157in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{1.209642in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{1.208733in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{1.206677in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{1.204306in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{1.206189in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{1.205285in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{1.204787in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{1.204221in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{1.205681in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{1.203529in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{1.202465in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{1.203218in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{1.202843in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{1.202232in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{1.203493in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{1.200497in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{1.202342in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{1.201879in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{1.199144in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{1.198953in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{1.199681in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{1.198186in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{1.198851in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{1.196844in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{1.197660in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{1.198875in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{1.197533in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{1.198773in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{1.201783in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{1.199147in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{1.196840in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{1.196275in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{1.198614in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{1.198522in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{1.196632in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{1.197413in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{1.197875in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{1.196197in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{1.197427in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{1.196826in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{1.195144in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{1.195982in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{1.197363in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{1.197130in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.873888in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.873888in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{0.873701in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{0.873870in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{0.872686in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{0.870619in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{0.872188in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{0.871107in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{0.874838in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{0.872400in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{0.873792in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{0.873948in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{0.876340in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{0.873050in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{0.874566in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{0.873291in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{0.873372in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{0.875965in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{0.875043in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{0.874718in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{0.873114in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{0.875347in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{0.877223in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{0.874655in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{0.876923in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{0.874234in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{0.873644in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{0.873358in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{0.874746in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{0.874852in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{0.876965in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{0.877294in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{0.879223in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{0.878089in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{0.879428in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{0.881304in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{0.881329in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{0.882071in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{0.880697in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{0.880357in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{0.883018in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{0.881499in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{0.882926in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{0.882195in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{0.882085in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{0.883848in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{0.883859in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{0.882848in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{0.880386in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{0.884481in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{0.885011in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{0.886050in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{0.885544in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{0.887488in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{0.890215in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{0.890106in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{0.892339in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{0.896890in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{0.897946in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.901653in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.900494in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{0.904356in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{0.906190in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{0.911023in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{0.912935in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.914705in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{0.923906in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{0.930443in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{0.937287in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{0.943855in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{0.954947in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{0.990361in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.028939in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.089380in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.196858in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.483039in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{1.958423in}}%
\pgfpathlineto{\pgfqpoint{5.278674in}{3.897752in}}%
\pgfpathlineto{\pgfqpoint{5.246071in}{6.718173in}}%
\pgfpathlineto{\pgfqpoint{5.213468in}{9.153600in}}%
\pgfpathlineto{\pgfqpoint{5.180865in}{11.142325in}}%
\pgfpathlineto{\pgfqpoint{5.148262in}{12.743172in}}%
\pgfpathlineto{\pgfqpoint{5.115659in}{14.017220in}}%
\pgfpathlineto{\pgfqpoint{5.083056in}{15.026990in}}%
\pgfpathlineto{\pgfqpoint{5.050453in}{15.838149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050453in}{15.837948in}}%
\pgfpathlineto{\pgfqpoint{5.050453in}{15.879437in}}%
\pgfpathlineto{\pgfqpoint{5.083056in}{15.079810in}}%
\pgfpathlineto{\pgfqpoint{5.115659in}{14.071898in}}%
\pgfpathlineto{\pgfqpoint{5.148262in}{12.803752in}}%
\pgfpathlineto{\pgfqpoint{5.180865in}{11.214727in}}%
\pgfpathlineto{\pgfqpoint{5.213468in}{9.221560in}}%
\pgfpathlineto{\pgfqpoint{5.246071in}{6.798684in}}%
\pgfpathlineto{\pgfqpoint{5.278674in}{4.078671in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.284150in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.850070in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.623108in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.350820in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.269246in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.146062in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{1.129311in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{1.117375in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{1.109552in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{1.104097in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{1.098747in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{1.093769in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{1.088341in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{1.083112in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{1.081494in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{1.077681in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{1.076862in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.077335in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{1.073929in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{1.073498in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{1.071865in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{1.066855in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{1.066067in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{1.065360in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{1.062513in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{1.064170in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{1.062078in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{1.063576in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{1.061502in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{1.060520in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{1.061074in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{1.060216in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{1.059870in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{1.060506in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{1.058919in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{1.058912in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{1.057509in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{1.056022in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{1.056311in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{1.056976in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{1.055107in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{1.054654in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{1.054449in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{1.053753in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{1.053160in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{1.053573in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{1.055025in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{1.054315in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{1.055552in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{1.053863in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{1.051877in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{1.053294in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{1.052651in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{1.052626in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{1.052220in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{1.051107in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{1.051842in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{1.050757in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{1.050527in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{1.050658in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{1.050962in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{1.050612in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{1.051245in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{1.049439in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{1.048913in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{1.049301in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{1.046976in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{1.047082in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{1.047432in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{1.046888in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{1.047874in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{1.047966in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{1.046393in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{1.046450in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{1.047097in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{1.047340in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{1.047015in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{1.045697in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{1.046174in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{1.045517in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{1.045980in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{1.043920in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{1.024727in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{1.024727in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{1.024907in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{1.024861in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{1.024303in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{1.024328in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{1.024391in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{1.025229in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{1.024699in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{1.025433in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{1.025024in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{1.024494in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{1.025547in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{1.025423in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{1.025172in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{1.026455in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{1.026345in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{1.027059in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{1.027847in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{1.026497in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{1.026875in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{1.024596in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{1.025236in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{1.026084in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{1.025663in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{1.026405in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{1.027663in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{1.028023in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{1.026490in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{1.027130in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{1.027179in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{1.028787in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{1.030161in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{1.030532in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{1.029059in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{1.030246in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{1.030787in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{1.030631in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{1.032225in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{1.033514in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{1.034454in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{1.033984in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{1.033253in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{1.034221in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{1.035758in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{1.036408in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{1.035952in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{1.036539in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{1.039896in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{1.039620in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{1.040507in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{1.042835in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{1.043298in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{1.043489in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{1.048305in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{1.053078in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{1.054407in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{1.059863in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{1.062905in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{1.065124in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{1.070593in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{1.088341in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{1.096486in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.112619in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.136554in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.172799in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.224535in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.302855in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.412746in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.576605in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.818821in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.254582in}}%
\pgfpathlineto{\pgfqpoint{5.278674in}{4.044475in}}%
\pgfpathlineto{\pgfqpoint{5.246071in}{6.749383in}}%
\pgfpathlineto{\pgfqpoint{5.213468in}{9.172740in}}%
\pgfpathlineto{\pgfqpoint{5.180865in}{11.160649in}}%
\pgfpathlineto{\pgfqpoint{5.148262in}{12.754546in}}%
\pgfpathlineto{\pgfqpoint{5.115659in}{14.021269in}}%
\pgfpathlineto{\pgfqpoint{5.083056in}{15.031798in}}%
\pgfpathlineto{\pgfqpoint{5.050453in}{15.837948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050453in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.050453in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702513in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.702513in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354573in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.354573in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.006633in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.006633in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.658692in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.658692in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.310752in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310752in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664301in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889068in}{0.857543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710250in, y=0.794229in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889068in}{1.233774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710250in, y=1.170461in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889068in}{1.610006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710250in, y=1.546692in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889068in}{1.986238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628653in, y=1.922924in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889068in}{2.362470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628653in, y=2.299156in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889068in}{2.738702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628653in, y=2.675388in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573098in,y=1.751093in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297085in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.092404in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.610709in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.321047in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.213288in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.155788in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.121357in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.099228in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.084246in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.072812in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{1.065010in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{1.058605in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{1.053779in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{1.046146in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{1.043358in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{1.041550in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{1.039329in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{1.037246in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{1.035521in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.032136in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{1.031114in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{1.029864in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{1.028690in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{1.025623in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{1.024875in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{1.023835in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{1.022909in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{1.022446in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{1.021226in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{1.020535in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{1.019668in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{1.018918in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{1.018355in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{1.017961in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{1.017527in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{1.016982in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{1.015958in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{1.015852in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{1.014780in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{1.014375in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{1.013775in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{1.013502in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{1.013471in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{1.012640in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{1.011891in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{1.011839in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{1.011540in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{1.011392in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{1.011205in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{1.010851in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{1.010658in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{1.009755in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{1.009613in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{1.008958in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{1.009006in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{1.008698in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{1.008461in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{1.008290in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{1.008591in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{1.007891in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{1.007754in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{1.007032in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{1.007449in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{1.006717in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{1.007262in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{1.006977in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{1.006900in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{1.005977in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{1.005495in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{1.005305in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{1.005097in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{1.005373in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{1.004744in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{1.004667in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{1.004417in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{1.003842in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{1.003792in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{1.003660in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{1.003623in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{1.003626in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{1.003312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300314in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.797504in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.411460in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.356212in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.321239in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.281764in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.270270in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{1.262292in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{1.250491in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{1.242523in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{1.241873in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{1.237488in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{1.236894in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{1.234071in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{1.233393in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{1.231764in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{1.229644in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.231499in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{1.229121in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{1.229220in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{1.226510in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{1.222114in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{1.222418in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{1.218722in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{1.217295in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{1.214189in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{1.214984in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{1.213019in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{1.212952in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{1.211913in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{1.212352in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{1.210164in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{1.213761in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{1.212009in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{1.210157in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{1.209642in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{1.208733in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{1.206677in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{1.204306in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{1.206189in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{1.205285in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{1.204787in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{1.204221in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{1.205681in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{1.203529in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{1.202465in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{1.203218in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{1.202843in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{1.202232in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{1.203493in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{1.200497in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{1.202342in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{1.201879in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{1.199144in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{1.198953in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{1.199681in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{1.198186in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{1.198851in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{1.196844in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{1.197660in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{1.198875in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{1.197533in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{1.198773in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{1.201783in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{1.199147in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{1.196840in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{1.196275in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{1.198614in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{1.198522in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{1.196632in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{1.197413in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{1.197875in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{1.196197in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{1.197427in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{1.196826in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{1.195144in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{1.195982in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{1.197363in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{1.197130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294980in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{1.958423in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.483039in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.196858in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.089380in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.028939in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{0.990361in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{0.954947in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{0.943855in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{0.937287in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{0.930443in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{0.923906in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.914705in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{0.912935in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{0.911023in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{0.906190in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{0.904356in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.900494in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.901653in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{0.897946in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{0.896890in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{0.892339in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{0.890106in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{0.890215in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{0.887488in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{0.885544in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{0.886050in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{0.885011in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{0.884481in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{0.880386in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{0.882848in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{0.883859in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{0.883848in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{0.882085in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{0.882195in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{0.882926in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{0.881499in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{0.883018in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{0.880357in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{0.880697in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{0.882071in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{0.881329in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{0.881304in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{0.879428in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{0.878089in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{0.879223in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{0.877294in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{0.876965in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{0.874852in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{0.874746in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{0.873358in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{0.873644in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{0.874234in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{0.876923in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{0.874655in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{0.877223in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{0.875347in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{0.873114in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{0.874718in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{0.875043in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{0.875965in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{0.873372in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{0.873291in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{0.874566in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{0.873050in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{0.876340in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{0.873948in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{0.873792in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{0.872400in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{0.874838in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{0.871107in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{0.872188in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{0.870619in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{0.872686in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{0.873870in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{0.873701in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{0.873888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299269in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.267620in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.832753in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.598725in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.438113in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.324363in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.245689in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.192072in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.156637in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.131977in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{1.115451in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{1.104198in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{1.094991in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{1.088094in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{1.082453in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{1.073883in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{1.070987in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{1.067961in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{1.065790in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{1.063554in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.061208in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{1.059529in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{1.058783in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{1.056452in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{1.054670in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{1.053915in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{1.051921in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{1.051303in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{1.050738in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{1.050314in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{1.049576in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{1.049180in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{1.048940in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{1.048499in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{1.047739in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{1.047219in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{1.046800in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{1.046184in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{1.045687in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{1.044550in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{1.043844in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{1.043092in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{1.042491in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{1.042206in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{1.041800in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{1.041293in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{1.041085in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{1.040829in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{1.040456in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{1.039958in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{1.040429in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{1.039759in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{1.039684in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{1.038949in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{1.038872in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{1.038152in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{1.037864in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{1.037592in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{1.037455in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{1.037301in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{1.036962in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{1.036777in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{1.036701in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{1.036610in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{1.036766in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{1.036253in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{1.036347in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{1.035121in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{1.035007in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{1.034821in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{1.034547in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{1.034916in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{1.034646in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{1.034490in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{1.034055in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{1.034223in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{1.033988in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{1.033929in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{1.033579in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{1.033675in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{1.033186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299583in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.284150in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.850070in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.623108in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.350820in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.269246in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.146062in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{1.129311in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{1.117375in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{1.109552in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{1.104097in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{1.098747in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{1.093769in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{1.088341in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{1.083112in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{1.081494in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{1.077681in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{1.076862in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.077335in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{1.073929in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{1.073498in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{1.071865in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{1.066855in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{1.066067in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{1.065360in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{1.062513in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{1.064170in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{1.062078in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{1.063576in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{1.061502in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{1.060520in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{1.061074in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{1.060216in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{1.059870in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{1.060506in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{1.058919in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{1.058912in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{1.057509in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{1.056022in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{1.056311in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{1.056976in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{1.055107in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{1.054654in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{1.054449in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{1.053753in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{1.053160in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{1.053573in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{1.055025in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{1.054315in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{1.055552in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{1.053863in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{1.051877in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{1.053294in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{1.052651in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{1.052626in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{1.052220in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{1.051107in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{1.051842in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{1.050757in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{1.050527in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{1.050658in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{1.050962in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{1.050612in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{1.051245in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{1.049439in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{1.048913in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{1.049301in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{1.046976in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{1.047082in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{1.047432in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{1.046888in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{1.047874in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{1.047966in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{1.046393in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{1.046450in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{1.047097in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{1.047340in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{1.047015in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{1.045697in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{1.046174in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{1.045517in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{1.045980in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{1.043920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.889068in}{0.575369in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299014in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{5.311277in}{2.254582in}}%
\pgfpathlineto{\pgfqpoint{5.343880in}{1.818821in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.576605in}}%
\pgfpathlineto{\pgfqpoint{5.409086in}{1.412746in}}%
\pgfpathlineto{\pgfqpoint{5.441689in}{1.302855in}}%
\pgfpathlineto{\pgfqpoint{5.474292in}{1.224535in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.172799in}}%
\pgfpathlineto{\pgfqpoint{5.539498in}{1.136554in}}%
\pgfpathlineto{\pgfqpoint{5.572101in}{1.112619in}}%
\pgfpathlineto{\pgfqpoint{5.604704in}{1.096486in}}%
\pgfpathlineto{\pgfqpoint{5.637307in}{1.088341in}}%
\pgfpathlineto{\pgfqpoint{5.669910in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{5.702513in}{1.070593in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{1.065124in}}%
\pgfpathlineto{\pgfqpoint{5.767719in}{1.062905in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{1.059863in}}%
\pgfpathlineto{\pgfqpoint{5.832925in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{5.865528in}{1.054407in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{5.930734in}{1.053078in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{6.028543in}{1.048305in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{1.043489in}}%
\pgfpathlineto{\pgfqpoint{6.126352in}{1.043298in}}%
\pgfpathlineto{\pgfqpoint{6.158955in}{1.042835in}}%
\pgfpathlineto{\pgfqpoint{6.191558in}{1.040507in}}%
\pgfpathlineto{\pgfqpoint{6.224161in}{1.039620in}}%
\pgfpathlineto{\pgfqpoint{6.256764in}{1.039896in}}%
\pgfpathlineto{\pgfqpoint{6.289367in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{6.354573in}{1.036539in}}%
\pgfpathlineto{\pgfqpoint{6.387176in}{1.035952in}}%
\pgfpathlineto{\pgfqpoint{6.419779in}{1.036408in}}%
\pgfpathlineto{\pgfqpoint{6.452382in}{1.035758in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{1.034221in}}%
\pgfpathlineto{\pgfqpoint{6.517588in}{1.033253in}}%
\pgfpathlineto{\pgfqpoint{6.550191in}{1.033984in}}%
\pgfpathlineto{\pgfqpoint{6.582794in}{1.034454in}}%
\pgfpathlineto{\pgfqpoint{6.615397in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{6.648000in}{1.033514in}}%
\pgfpathlineto{\pgfqpoint{6.680603in}{1.032225in}}%
\pgfpathlineto{\pgfqpoint{6.713206in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{6.745809in}{1.030631in}}%
\pgfpathlineto{\pgfqpoint{6.778412in}{1.030787in}}%
\pgfpathlineto{\pgfqpoint{6.811015in}{1.030246in}}%
\pgfpathlineto{\pgfqpoint{6.843618in}{1.029059in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{1.030532in}}%
\pgfpathlineto{\pgfqpoint{6.908824in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{6.941427in}{1.030161in}}%
\pgfpathlineto{\pgfqpoint{6.974030in}{1.028787in}}%
\pgfpathlineto{\pgfqpoint{7.006633in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{7.039236in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{7.071839in}{1.027179in}}%
\pgfpathlineto{\pgfqpoint{7.104442in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{7.137045in}{1.027130in}}%
\pgfpathlineto{\pgfqpoint{7.169648in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{7.202250in}{1.026490in}}%
\pgfpathlineto{\pgfqpoint{7.234853in}{1.028023in}}%
\pgfpathlineto{\pgfqpoint{7.267456in}{1.027663in}}%
\pgfpathlineto{\pgfqpoint{7.300059in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{7.332662in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{7.365265in}{1.026405in}}%
\pgfpathlineto{\pgfqpoint{7.397868in}{1.025663in}}%
\pgfpathlineto{\pgfqpoint{7.430471in}{1.026084in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{1.025236in}}%
\pgfpathlineto{\pgfqpoint{7.495677in}{1.024596in}}%
\pgfpathlineto{\pgfqpoint{7.528280in}{1.026875in}}%
\pgfpathlineto{\pgfqpoint{7.560883in}{1.026497in}}%
\pgfpathlineto{\pgfqpoint{7.593486in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{1.027847in}}%
\pgfpathlineto{\pgfqpoint{7.658692in}{1.027059in}}%
\pgfpathlineto{\pgfqpoint{7.691295in}{1.026345in}}%
\pgfpathlineto{\pgfqpoint{7.723898in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{7.756501in}{1.026455in}}%
\pgfpathlineto{\pgfqpoint{7.789104in}{1.025172in}}%
\pgfpathlineto{\pgfqpoint{7.821707in}{1.025423in}}%
\pgfpathlineto{\pgfqpoint{7.854310in}{1.025547in}}%
\pgfpathlineto{\pgfqpoint{7.886913in}{1.024494in}}%
\pgfpathlineto{\pgfqpoint{7.919516in}{1.025024in}}%
\pgfpathlineto{\pgfqpoint{7.952119in}{1.025433in}}%
\pgfpathlineto{\pgfqpoint{7.984722in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{8.017325in}{1.024699in}}%
\pgfpathlineto{\pgfqpoint{8.049928in}{1.025229in}}%
\pgfpathlineto{\pgfqpoint{8.082531in}{1.024391in}}%
\pgfpathlineto{\pgfqpoint{8.115134in}{1.024328in}}%
\pgfpathlineto{\pgfqpoint{8.147737in}{1.024303in}}%
\pgfpathlineto{\pgfqpoint{8.180340in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{8.212943in}{1.024861in}}%
\pgfpathlineto{\pgfqpoint{8.245546in}{1.024907in}}%
\pgfpathlineto{\pgfqpoint{8.278149in}{1.024727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889068in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.889068in}{2.926818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.439534in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.439534in}{2.926818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889068in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{8.439534in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889068in}{2.926818in}}%
\pgfpathlineto{\pgfqpoint{8.439534in}{2.926818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135481in}{2.304227in}}%
\pgfpathlineto{\pgfqpoint{8.322867in}{2.304227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.356201in}{2.304227in}}{\pgfqpoint{8.356201in}{2.337560in}}%
\pgfpathlineto{\pgfqpoint{8.356201in}{2.810151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.356201in}{2.843484in}}{\pgfqpoint{8.322867in}{2.843484in}}%
\pgfpathlineto{\pgfqpoint{6.135481in}{2.843484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.102148in}{2.843484in}}{\pgfqpoint{6.102148in}{2.810151in}}%
\pgfpathlineto{\pgfqpoint{6.102148in}{2.337560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.102148in}{2.304227in}}{\pgfqpoint{6.135481in}{2.304227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168814in}{2.708523in}}%
\pgfpathlineto{\pgfqpoint{6.502148in}{2.708523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.635481in,y=2.650190in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He Uniform: 4.77\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168814in}{2.463895in}}%
\pgfpathlineto{\pgfqpoint{6.502148in}{2.463895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.635481in,y=2.405561in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He SC: 4.93\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/additional/fcn/lossacc_compare_wdist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.617577in}{3.399701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.617577in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.617577in}{3.399701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.399701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706554in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.257019in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.257019in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{0.706554in}{3.299701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.867938in}{1.055136in}}{\pgfqpoint{4.095634in}{3.192817in}}{%
\pgfpathmoveto{\pgfqpoint{0.867938in}{1.055136in}}%
\pgfpathlineto{\pgfqpoint{0.867938in}{2.147154in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.574237in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.749409in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.877390in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.947697in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{3.034448in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{3.058877in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{3.089859in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{3.061856in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{3.072462in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{3.068172in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{3.078539in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{3.084378in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{3.110594in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{3.097605in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{3.105827in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{3.143125in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{3.133831in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{3.137763in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{3.147177in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{3.142887in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{3.135500in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{3.134427in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{3.130971in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{3.130732in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{3.152659in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{3.143960in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{3.148726in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{3.137287in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{3.145032in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{3.132043in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{3.143960in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{3.135737in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{3.140981in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.143125in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.147893in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{3.154565in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.151110in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.167793in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.147893in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.146343in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{3.151586in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.151110in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.149680in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{3.155876in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{3.145032in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{3.140504in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.155876in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.155876in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.154446in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.145271in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.151348in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.158260in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.161954in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{3.144198in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.151348in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.154804in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.166958in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.147654in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.146582in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{3.169342in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.146343in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.146820in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.175419in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{3.168866in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.151110in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.159808in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.169342in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.171129in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.175419in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.168030in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.161954in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.170653in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{3.170414in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.162192in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.155876in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.167793in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.168270in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.152183in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.170176in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.173631in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.192817in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.168030in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.175300in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.172798in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.176254in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.152183in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.159571in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.158260in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.165648in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.157187in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.164813in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.171487in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.163026in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.161954in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.902533in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.902533in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{2.895503in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{2.881799in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{2.881203in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{2.885255in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{2.901104in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{2.877867in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{2.891094in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{2.897410in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{2.878463in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{2.908849in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{2.890856in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{2.893954in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{2.898006in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{2.907300in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{2.905156in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{2.878224in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{2.879416in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{2.916833in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{2.889545in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{2.882872in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.870121in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{2.858444in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.881680in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{2.875722in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.892524in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{2.877748in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.865473in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{2.871312in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{2.889545in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{2.890141in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{2.896575in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{2.896695in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.899435in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{2.894074in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{2.910041in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{2.876556in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.865236in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{2.885493in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.889545in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{2.888234in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{2.901700in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{2.851770in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{2.886089in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.875007in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{2.885851in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{2.880727in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{2.868095in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{2.877271in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.887400in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{2.872862in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.877509in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.842118in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.864878in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.880250in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.864878in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.862018in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.837471in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{2.874530in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{2.874411in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{2.877628in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{2.892524in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.886923in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.870598in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{2.865474in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{2.855107in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.873934in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.864878in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.859873in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.844501in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.859039in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.860946in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.835921in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.826388in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.873576in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.845096in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.856417in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.806250in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.852962in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.844501in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.837589in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.809944in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.848553in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.834968in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.775386in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.788971in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.771215in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.784442in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.725337in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.750600in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.761920in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.735466in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.692328in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.680412in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.617971in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.539680in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.311958in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.180043in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{1.890951in}}%
\pgfpathlineto{\pgfqpoint{0.867938in}{1.055136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.867938in}{2.084236in}}{\pgfqpoint{4.095634in}{3.191864in}}{%
\pgfpathmoveto{\pgfqpoint{0.867938in}{2.084236in}}%
\pgfpathlineto{\pgfqpoint{0.867938in}{2.245941in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.586273in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.798623in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.929941in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{3.026345in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{3.087833in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{3.093911in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{3.098915in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{3.047318in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{3.041717in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{3.051250in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{3.077467in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{3.099988in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{3.108211in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{3.116433in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{3.128349in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{3.144198in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{3.150037in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{3.141814in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{3.149799in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{3.154565in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{3.156949in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{3.153731in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{3.163026in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{3.154804in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{3.157187in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{3.163026in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{3.164337in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{3.161716in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{3.163265in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{3.164337in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{3.159332in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.160881in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.164098in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{3.169103in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.156949in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.169581in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.175181in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.165886in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.168866in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{3.176254in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.164098in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.164337in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{3.154804in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{3.158260in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.169103in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.174109in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.164576in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.165409in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.160881in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.169103in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{3.164337in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.165409in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.167197in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.175181in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.161954in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.167793in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.166482in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{3.168866in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.159332in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.164098in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.166482in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{3.179709in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.178399in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.165409in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.173870in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.173870in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.167793in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.176254in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.170176in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.165648in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{3.161716in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.176254in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.172798in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.182092in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.183880in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.177564in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.191864in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.177802in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.178636in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.178875in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.185786in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.176254in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.176491in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.181734in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.183641in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.184476in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.170176in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.169103in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.176015in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.178875in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.184476in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.112739in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.112739in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.111428in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.115122in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.102968in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.113811in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.107973in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.110356in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.106900in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.106900in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.105589in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.102968in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.101895in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.101895in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.104516in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.095818in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.098439in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.103205in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.097128in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.111428in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.097367in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.093673in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.096056in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.094745in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{3.097963in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.104516in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.101895in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.097367in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.105589in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.100346in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.094268in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.106900in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.105589in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{3.106900in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.094745in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.112739in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.087833in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.100822in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.107973in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.111666in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.105589in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.099750in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{3.109284in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.110356in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.104278in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.099511in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.102968in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.099750in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{3.106662in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{3.100822in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{3.099750in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.092123in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.102968in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{3.106900in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.091290in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.092362in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.093673in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.105589in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{3.097367in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.088906in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.103205in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{3.098439in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{3.088906in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{3.091290in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{3.079373in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{3.079731in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{3.096056in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{3.092362in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{3.092362in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{3.088906in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{3.074607in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{3.085450in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{3.081042in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{3.084735in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{3.080207in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{3.076990in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{3.071747in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{3.076990in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{3.074607in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{3.051608in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{3.049463in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{3.038857in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{3.029324in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{3.004419in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.982731in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.968431in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.986425in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{3.024558in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{3.033853in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.988809in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.946982in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.849268in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.688516in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.474021in}}%
\pgfpathlineto{\pgfqpoint{0.867938in}{2.084236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867938in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867938in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519998in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519998in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172058in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172058in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824118in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824118in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476177in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476177in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128237in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128237in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481786in,y=0.634179in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{0.973866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.910552in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{1.450522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.387208in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{1.927177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.863864in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{2.403833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.340519in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{2.880488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.817175in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.123976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{1.752577in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.267603in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.504835in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.668854in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.790021in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.862757in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.916091in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.930966in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.921911in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.943407in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.943073in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.959186in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.974393in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.983259in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.989358in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.995082in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{3.010233in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{3.021530in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{3.019436in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{3.023292in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{3.024629in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{3.028918in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{3.023099in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{3.032978in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{3.027298in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{3.036498in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{3.039309in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{3.030780in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{3.035880in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{3.038546in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{3.041930in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{3.042213in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{3.039978in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{3.042359in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.040839in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.042835in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{3.043126in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.047700in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.048655in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.043221in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.043653in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.045076in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{3.045746in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.038981in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.045412in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{3.049081in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{3.046319in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{3.047795in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.048418in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.048607in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.055517in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.043646in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.050939in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.052324in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.050225in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{3.051892in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.053800in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.052607in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.054087in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.054900in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.053321in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.055947in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{3.054800in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.055564in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.058856in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.053846in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{3.059998in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.061711in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.061714in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.059040in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.059424in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.059950in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.060808in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.060951in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.058807in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.061428in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{3.062188in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.052506in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.057518in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.061379in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.058900in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.064142in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.059759in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.066193in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.066528in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.065336in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.052894in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.065628in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.068578in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.063376in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.064811in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.063284in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.059854in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.060187in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.063809in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.066672in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.068146in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.067909in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.064329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{2.147154in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.574237in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.749409in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.877390in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.947697in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{3.034448in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{3.058877in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{3.089859in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{3.061856in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{3.072462in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{3.068172in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{3.078539in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{3.084378in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{3.110594in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{3.097605in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{3.105827in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{3.143125in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{3.133831in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{3.137763in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{3.147177in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{3.142887in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{3.135500in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{3.134427in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{3.130971in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{3.130732in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{3.152659in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{3.143960in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{3.148726in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{3.137287in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{3.145032in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{3.132043in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{3.143960in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{3.135737in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{3.140981in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.143125in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.147893in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{3.154565in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.151110in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.167793in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.147893in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.146343in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{3.151586in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.151110in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.149680in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{3.155876in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{3.145032in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{3.140504in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.155876in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.155876in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.154446in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.145271in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.151348in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.158260in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.161954in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{3.144198in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.151348in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.154804in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.166958in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.147654in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.146582in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{3.169342in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.146343in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.146820in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.175419in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{3.168866in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.151110in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.159808in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.169342in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.171129in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.175419in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.168030in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.161954in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.170653in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{3.170414in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.162192in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.155876in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.167793in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.168270in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.152183in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.170176in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.173631in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.192817in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.168030in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.175300in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.172798in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.176254in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.152183in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.159571in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.158260in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.165648in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.157187in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.164813in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.171487in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.163026in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.161954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{1.055136in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{1.890951in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.180043in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.311958in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.539680in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.617971in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.680412in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.692328in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.735466in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.761920in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.750600in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.725337in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.784442in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.771215in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.788971in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.775386in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.834968in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.848553in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.809944in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.837589in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.844501in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.852962in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.806250in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.856417in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.845096in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.873576in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.826388in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.835921in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.860946in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.859039in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.844501in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.859873in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.864878in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.873934in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{2.855107in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{2.865474in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.870598in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.886923in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{2.892524in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{2.877628in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{2.874411in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{2.874530in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.837471in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.862018in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.864878in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.880250in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.864878in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.842118in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.877509in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{2.872862in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.887400in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{2.877271in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{2.868095in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{2.880727in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{2.885851in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.875007in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{2.886089in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{2.851770in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{2.901700in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{2.888234in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.889545in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{2.885493in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.865236in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{2.876556in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{2.910041in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{2.894074in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.899435in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{2.896695in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{2.896575in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{2.890141in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{2.889545in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{2.871312in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.865473in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{2.877748in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.892524in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{2.875722in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.881680in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{2.858444in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.870121in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{2.882872in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{2.889545in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{2.916833in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{2.879416in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{2.878224in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{2.905156in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{2.907300in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{2.898006in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{2.893954in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{2.890856in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{2.908849in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{2.878463in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{2.897410in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{2.891094in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{2.877867in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{2.901104in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{2.885255in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{2.881203in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{2.881799in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{2.895503in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.902533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{2.159692in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.530004in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.745073in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.889687in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.982159in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{3.034971in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{3.062811in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{3.055040in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{3.011954in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{3.004943in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{3.017049in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{3.041930in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{3.056951in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{3.070490in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{3.085974in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{3.095313in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{3.107805in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{3.111383in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{3.109423in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{3.113527in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{3.117820in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{3.121723in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{3.118243in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{3.119580in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{3.123393in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{3.121630in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{3.123060in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{3.126776in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{3.127779in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{3.126535in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{3.127396in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{3.127400in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{3.125444in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{3.130829in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.131679in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.128828in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{3.131690in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.132782in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.129014in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.131730in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.130826in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.130396in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{3.136454in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.134165in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.130880in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{3.128968in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{3.128826in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{3.134211in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.133305in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.139070in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.133164in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.135069in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.135217in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.132302in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.136504in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{3.135361in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.134355in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.133301in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.140456in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.135834in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.134500in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.132735in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{3.132639in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.130923in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.135878in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.132593in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{3.136645in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.137929in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.133593in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.134835in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.135165in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.137359in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.133643in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.133736in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.138550in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.136500in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{3.135068in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.136879in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.134403in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.135592in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.140024in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.140648in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.138027in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.140075in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.140314in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.139503in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.140406in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.140644in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.142651in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.141834in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.142310in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.139641in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.139455in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.141840in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.143462in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.140838in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.140406in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.143029in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.143648in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.147459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{2.245941in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.586273in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.798623in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.929941in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{3.026345in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{3.087833in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{3.093911in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{3.098915in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{3.047318in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{3.041717in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{3.051250in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{3.077467in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{3.099988in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{3.108211in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{3.116433in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{3.128349in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{3.144198in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{3.150037in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{3.141814in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{3.149799in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{3.154565in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{3.156949in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{3.153731in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{3.163026in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{3.154804in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{3.157187in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{3.163026in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{3.164337in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{3.161716in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{3.163265in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{3.164337in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{3.159332in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.160881in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.164098in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{3.169103in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.156949in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.169581in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.175181in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.165886in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.168866in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{3.176254in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.164098in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.164337in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{3.154804in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{3.158260in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.169103in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.174109in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.164576in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.165409in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.160881in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.169103in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{3.164337in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.165409in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.167197in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.175181in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.161954in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.167793in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.166482in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{3.168866in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.159332in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.164098in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.166482in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{3.179709in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.178399in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.165409in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.173870in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.173870in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.167793in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.176254in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.170176in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.165648in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{3.161716in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.176254in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.172798in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.182092in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.183880in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.177564in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.191864in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.177802in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.178636in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.178875in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.185786in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.176254in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.176491in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.181734in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.183641in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.184476in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.170176in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.169103in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.176015in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.178875in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.184476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{2.084236in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.474021in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.688516in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.849268in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.946982in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.988809in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{3.033853in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{3.024558in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.986425in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.968431in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.982731in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{3.004419in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{3.029324in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{3.038857in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{3.049463in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{3.051608in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{3.074607in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{3.076990in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{3.071747in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{3.076990in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{3.080207in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{3.084735in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{3.081042in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{3.085450in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{3.074607in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{3.088906in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{3.092362in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{3.092362in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{3.096056in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{3.079731in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{3.079373in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{3.091290in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{3.088906in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{3.098439in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.103205in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.088906in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{3.097367in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.105589in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.093673in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.092362in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.091290in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{3.106900in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.102968in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.092123in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{3.099750in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{3.100822in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{3.106662in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.099750in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.102968in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.099511in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.104278in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.110356in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{3.109284in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.099750in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.105589in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.111666in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.107973in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.100822in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.087833in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.112739in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.094745in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{3.106900in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.105589in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.106900in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.094268in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.100346in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.105589in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.097367in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.101895in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.104516in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{3.097963in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.094745in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.096056in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.093673in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.097367in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.111428in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.097128in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.103205in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.098439in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.095818in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.104516in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.101895in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.101895in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.102968in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.105589in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.106900in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.106900in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.110356in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.107973in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.113811in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.102968in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.115122in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.111428in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.112739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706554in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{0.706554in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257019in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.257019in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706554in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.257019in}{0.948252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706554in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{4.257019in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967112in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.517577in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.517577in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{4.967112in}{3.299701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.128497in}{1.055136in}}{\pgfqpoint{8.356193in}{3.192817in}}{%
\pgfpathmoveto{\pgfqpoint{5.128497in}{2.015715in}}%
\pgfpathlineto{\pgfqpoint{5.128497in}{3.192817in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{2.516894in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{2.148632in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{1.990033in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{1.764912in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.689845in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{1.630959in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{1.617910in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{1.628012in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.604180in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.620101in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.587597in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.565490in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.564843in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.540433in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.504329in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.529152in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.508143in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.495979in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.482511in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.472202in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.492196in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.478327in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.491829in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.498234in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.476898in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.488184in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.467190in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.455672in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.454280in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.461668in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.470649in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.462442in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.458163in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.482091in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.476172in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.475358in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.443836in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.489990in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.505628in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.468451in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.473228in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.470694in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.477325in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.479246in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.465470in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.478837in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.464854in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.480574in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.460968in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.450106in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.465375in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.484439in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.465598in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.445941in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.447190in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.487046in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.467110in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.476953in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.492888in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.462657in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.479864in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.504170in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.460440in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.464153in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.507330in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.479636in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.446685in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.433459in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.470766in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.441663in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.452627in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.448726in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.443683in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.459923in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.449099in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.450747in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.484282in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.445150in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.445094in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.466182in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.436348in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.450812in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.066022in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.066022in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.080637in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.073469in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.072951in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.076802in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.070805in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.077924in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.068647in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.062879in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.055136in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.074744in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.077877in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.066140in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.061610in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.083839in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.076687in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.085375in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.071909in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.079854in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.080092in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.082052in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.086461in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.087639in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.082041in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.086423in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.091016in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.091476in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.082463in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.083868in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.084844in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.079827in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.083758in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.081969in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.088039in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.086502in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.089722in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.087708in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.089076in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.085812in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.086626in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.097314in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.096068in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.097813in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.095700in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.096729in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.097792in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.099040in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.111937in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.098832in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.110243in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.103399in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.106912in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.105277in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.101439in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.114111in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.097509in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.122728in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.110844in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.116965in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.112954in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.125201in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.124253in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.112964in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.116052in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.107375in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.114001in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.107078in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.108971in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.120496in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.123061in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.145371in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.132645in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.160844in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.173587in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.174561in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.192111in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{1.194290in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{1.177778in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{1.169528in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.197465in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{1.265406in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{1.334316in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{1.467714in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{5.128497in}{2.015715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.128497in}{1.083834in}}{\pgfqpoint{8.356193in}{2.050955in}}{%
\pgfpathmoveto{\pgfqpoint{5.128497in}{1.949703in}}%
\pgfpathlineto{\pgfqpoint{5.128497in}{2.050955in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{1.704005in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{1.382594in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{1.279495in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.219513in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{1.192420in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{1.263590in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.281026in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.245831in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.229525in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.217391in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.201198in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.176568in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.167889in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.163432in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.160726in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.158799in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.148938in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.154233in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.147857in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.147418in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.145687in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.145623in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.149643in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.141431in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.139868in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.140506in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.141509in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.130568in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.136691in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.132562in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.136852in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.134769in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.134482in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.138865in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.133919in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.130947in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.134863in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.138661in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.136784in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.135328in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.134113in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.136053in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.129088in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.131320in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.129861in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.132154in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.128413in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.128601in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.132398in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.132751in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.132370in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.124303in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.132856in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.129816in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.127389in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.137551in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.131890in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.130245in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.132506in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.136576in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.128017in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.127144in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.132496in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.136940in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.133941in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.126929in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.131188in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.126510in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.130108in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.125756in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.128514in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.130881in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.131384in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.123770in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.128530in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.127674in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.129236in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.126507in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.129294in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.126347in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.128430in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.127278in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.122275in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.091869in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.083945in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.084926in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.090414in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.085269in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.091710in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.089503in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.089592in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.089539in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.089846in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.087881in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.089615in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.088680in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.089091in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.087575in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.090121in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.091321in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.092450in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.091841in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.095031in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.087398in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.091749in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.094930in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.095202in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.092003in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.097199in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.094275in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.093040in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.094898in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.101330in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.101789in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.098615in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.096686in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.098723in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.099250in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.101501in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.095233in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.099821in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.097292in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.092341in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.101283in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.098304in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.098684in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.106012in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.099666in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.101693in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.102090in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.099290in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.097986in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.099460in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.100182in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.095331in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.104383in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.102725in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.096835in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.105943in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.104635in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.106699in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.106672in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.106526in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.108365in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.105789in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.117973in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.121226in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.126241in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.148321in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.159039in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.189190in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.207465in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.233710in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.241409in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{1.222337in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{1.167015in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{1.142447in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.171104in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{1.317742in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{1.438492in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{1.618978in}}%
\pgfpathlineto{\pgfqpoint{5.128497in}{1.949703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128497in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.128497in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780557in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.780557in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432616in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.432616in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084676in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.084676in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.736736in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.736736in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.388796in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.388796in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.742345in,y=0.634179in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967112in}{1.101921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661366in, y=1.038607in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967112in}{1.720261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661366in, y=1.656947in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967112in}{2.338601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661366in, y=2.275287in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967112in}{2.956941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661366in, y=2.893627in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.605810in,y=2.123976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128497in}{2.447888in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{1.963379in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{1.724008in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{1.569433in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{1.458535in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{1.344950in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{1.339947in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{1.362449in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.349211in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.340107in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.323300in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.310657in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.299633in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.290298in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.285608in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.272795in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.264793in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.264232in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.259261in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.258566in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.252779in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.258399in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.249727in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.251814in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.247030in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.244494in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.245250in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.242030in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.239970in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.239684in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.239353in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.239800in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.235667in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.235904in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.234516in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.232235in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.233353in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.233247in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.235634in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.232532in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.233322in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.236721in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.230395in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.230116in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.230340in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.231381in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.227185in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.225206in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.229996in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.227158in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.223613in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.225115in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.225422in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.220935in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.223886in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.224898in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.223990in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.225530in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.222371in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.222627in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.221487in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.224736in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.218534in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.221601in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.221664in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.218148in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.219983in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.217893in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.216122in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.218708in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.218019in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.225107in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.220332in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.220155in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.218624in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.217679in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.217721in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.214240in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.213119in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.215538in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.220674in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.213076in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.213692in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.214472in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.215314in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.215418in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.217380in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.214962in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.214255in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.211671in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.215040in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.211777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128497in}{3.192817in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{2.516894in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{2.148632in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{1.990033in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{1.764912in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.689845in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{1.630959in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{1.617910in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{1.628012in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.604180in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.620101in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.587597in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.565490in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.564843in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.540433in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.504329in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.529152in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.508143in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.495979in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.482511in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.472202in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.492196in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.478327in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.491829in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.498234in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.476898in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.488184in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.467190in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.455672in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.454280in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.461668in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.470649in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.462442in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.458163in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.482091in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.476172in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.475358in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.443836in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.489990in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.505628in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.468451in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.473228in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.470694in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.477325in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.479246in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.465470in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.478837in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.464854in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.480574in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.460968in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.450106in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.465375in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.484439in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.465598in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.445941in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.447190in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.487046in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.467110in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.476953in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.492888in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.462657in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.479864in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.504170in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.460440in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.464153in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.507330in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.479636in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.446685in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.433459in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.470766in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.441663in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.452627in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.448726in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.443683in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.459923in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.449099in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.450747in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.484282in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.445150in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.445094in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.466182in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.436348in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.450812in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.454426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128497in}{2.015715in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{1.467714in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{1.334316in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{1.265406in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.197465in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{1.169528in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{1.177778in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{1.194290in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.192111in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.174561in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.173587in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.160844in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.132645in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.145371in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.123061in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.120496in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.108971in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.107078in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.114001in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.107375in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.116052in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.112964in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.124253in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.125201in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.112954in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.116965in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.110844in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.122728in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.097509in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.114111in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.101439in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.105277in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.106912in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.103399in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.110243in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.098832in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.111937in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.099040in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.097792in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.096729in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.095700in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.097813in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.096068in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.097314in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.086626in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.085812in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.089076in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.087708in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.089722in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.086502in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.088039in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.081969in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.083758in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.079827in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.084844in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.083868in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.082463in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.091476in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.091016in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.086423in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.082041in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.087639in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.086461in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.082052in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.080092in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.079854in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.071909in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.085375in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.076687in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.083839in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.061610in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.066140in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.077877in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.074744in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.055136in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.062879in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.068647in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.077924in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.070805in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.076802in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.072951in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.073469in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.080637in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.066022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128497in}{2.002470in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{1.665161in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{1.471596in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{1.341498in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{1.252687in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.197675in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{1.168710in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{1.184411in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{1.244640in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.263089in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.251776in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.229115in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.209845in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.193341in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.177145in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.165565in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.154733in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.147929in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.145391in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.141418in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.136460in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.132421in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.132356in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.129022in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.126725in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.125867in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.123109in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.123026in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.122928in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.121769in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.121329in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.120562in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.118409in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.117558in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.116752in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.116051in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.116841in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.116579in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.118058in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.119596in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.115970in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.115680in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.117303in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.117696in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.115923in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.115956in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.115422in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.113696in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.116079in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.113857in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.116930in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.114339in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.114167in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.114008in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.113369in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.112922in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.113962in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.114086in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.113879in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.112504in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.114256in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.111715in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.114666in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.111352in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.112735in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.112658in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.112041in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.111670in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.112310in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.113221in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.112100in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.112070in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.111701in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.111377in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.112354in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.111862in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.111216in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.109334in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.110955in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.108786in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.111266in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.108292in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.109662in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.110008in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.109226in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.108289in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.107646in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.108963in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.109561in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.108219in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.108558in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.108949in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.106812in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.107842in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.104148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128497in}{2.050955in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{1.704005in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{1.382594in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{1.279495in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.219513in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{1.192420in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{1.263590in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.281026in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.245831in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.229525in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.217391in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.201198in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.176568in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.167889in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.163432in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.160726in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.158799in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.148938in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.154233in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.147857in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.147418in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.145687in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.145623in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.149643in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.141431in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.139868in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.140506in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.141509in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.130568in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.136691in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.132562in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.136852in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.134769in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.134482in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.138865in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.133919in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.130947in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.134863in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.138661in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.136784in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.135328in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.134113in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.136053in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.129088in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.131320in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.129861in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.132154in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.128413in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.128601in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.132398in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.132751in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.132370in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.124303in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.132856in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.129816in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.127389in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.137551in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.131890in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.130245in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.132506in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.136576in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.128017in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.127144in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.132496in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.136940in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.133941in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.126929in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.131188in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.126510in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.130108in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.125756in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.128514in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.130881in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.131384in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.123770in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.128530in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.127674in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.129236in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.126507in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.129294in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.126347in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.128430in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.127278in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.122275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128497in}{1.949703in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{1.618978in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{1.438492in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{1.317742in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.171104in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{1.142447in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{1.167015in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{1.222337in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.241409in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.233710in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.207465in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.189190in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.159039in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.148321in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.126241in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.121226in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.117973in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.105789in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.108365in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.106526in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.106672in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.106699in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.104635in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.105943in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.096835in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.102725in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.104383in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.095331in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.100182in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.099460in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.097986in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.099290in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.102090in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.101693in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.099666in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.106012in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.098684in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.098304in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.101283in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.092341in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.097292in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.099821in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.095233in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.101501in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.099250in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.098723in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.096686in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.098615in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.101789in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.101330in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.094898in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.093040in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.094275in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.097199in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.092003in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.095202in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.094930in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.091749in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.087398in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.095031in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.091841in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.092450in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.091321in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.090121in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.087575in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.089091in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.088680in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.089615in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.087881in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.089846in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.089539in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.089592in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.089503in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.091710in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.085269in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.090414in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.084926in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.083945in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.091869in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.083834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967112in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.967112in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.517577in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.517577in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967112in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.517577in}{0.948252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967112in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{8.517577in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177170in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.046961in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.080295in}{0.100000in}}{\pgfqpoint{6.080295in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{6.080295in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.080295in}{0.394629in}}{\pgfqpoint{6.046961in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{3.177170in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.143836in}{0.394629in}}{\pgfqpoint{3.143836in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{3.143836in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.143836in}{0.100000in}}{\pgfqpoint{3.177170in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210503in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{3.543836in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677170in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008306in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{5.341639in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.474972in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He SC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/additional/fcn/one_ratio_compare_wdist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.561516in}{3.614680in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.561516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.561516in}{3.614680in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.614680in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.461516in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.461516in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.514680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801530in}{19.653845in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{19.707503in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{18.716820in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{17.456710in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{15.891093in}}%
\pgfpathlineto{\pgfqpoint{0.980846in}{13.911989in}}%
\pgfpathlineto{\pgfqpoint{1.025676in}{11.472984in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{8.503307in}}%
\pgfpathlineto{\pgfqpoint{1.115334in}{5.076808in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.725107in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.103038in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.746102in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.620483in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.551423in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.507707in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.458363in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.443996in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.434023in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.419271in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.414806in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.409312in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.403018in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.402276in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.398747in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.397899in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.395863in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.393213in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.395531in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.392559in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.385104in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.389295in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.383801in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.384181in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.382012in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.379561in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.377776in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.373894in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.374888in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.372348in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.371597in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.368863in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.373360in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.371169in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.368855in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.368210in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.367075in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.361541in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.363895in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.362764in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.362141in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.361435in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.363259in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.360569in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.359138in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.359239in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.360180in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.359712in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.358268in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.359341in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.358948in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.360525in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.356779in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.359085in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.358506in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.355088in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.354849in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.355759in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.353891in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.354721in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.352212in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.353233in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.354752in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.353074in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.354624in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.358387in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.354368in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.355092in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.353754in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.354368in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.352208in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.351501in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.354425in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.354310in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.351947in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.352601in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.352924in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.353502in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.351404in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.352941in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.350088in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.351135in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.352862in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.352570in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{0.948284in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{0.948496in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{0.947016in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{0.946393in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{0.945042in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{0.949706in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{0.948398in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{0.948593in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{0.951583in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{0.947471in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{0.949366in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{0.947771in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{0.947873in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{0.950072in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{0.951115in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{0.949962in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{0.949556in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{0.947550in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{0.949732in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{0.950342in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{0.952687in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{0.949476in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{0.949957in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{0.952312in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{0.949079in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{0.948950in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{0.949339in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{0.948213in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{0.947855in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{0.949723in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{0.951636in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{0.952365in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{0.952775in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{0.955187in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{0.955143in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{0.953769in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{0.955443in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{0.958747in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{0.957029in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{0.959930in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{0.958031in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{0.959816in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{0.958901in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{0.958764in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{0.960968in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{0.960982in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{0.959718in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{0.956640in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{0.958446in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{0.962881in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{0.961759in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{0.961052in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{0.962421in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{0.963720in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{0.963640in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{0.963088in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{0.965517in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{0.968927in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{0.968790in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{0.966206in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{0.971582in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{0.977270in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{0.978591in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{0.983224in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{0.981775in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{0.986603in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{0.988895in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{0.986903in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{0.992777in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{0.994937in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{0.997327in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{0.999539in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.002843in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.011040in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.035977in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.049841in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.069040in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.094110in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.142331in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.352230in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{1.709956in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.304187in}}%
\pgfpathlineto{\pgfqpoint{1.115334in}{4.728348in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{8.253875in}}%
\pgfpathlineto{\pgfqpoint{1.025676in}{11.298158in}}%
\pgfpathlineto{\pgfqpoint{0.980846in}{13.784064in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{15.785123in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{17.377682in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{18.639895in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{19.653845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801530in}{19.653593in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{19.705454in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{18.705920in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{17.446031in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{15.860848in}}%
\pgfpathlineto{\pgfqpoint{0.980846in}{13.874567in}}%
\pgfpathlineto{\pgfqpoint{1.025676in}{11.383108in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{8.354513in}}%
\pgfpathlineto{\pgfqpoint{1.115334in}{4.954496in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.711345in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.168745in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.685006in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.544683in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.442715in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.323954in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.288736in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.267796in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.252877in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.243098in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.229592in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.223369in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.216585in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.210048in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.203259in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.202235in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.202827in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.199214in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.198030in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.195990in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.189727in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.187858in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.184753in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.184299in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.186370in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.183839in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.183755in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.185628in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.183035in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.181808in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.182501in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.180995in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.181790in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.179807in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.179798in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.176185in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.176477in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.176547in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.177378in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.175041in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.174476in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.174220in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.173350in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.172608in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.173124in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.174432in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.174940in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.174052in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.175598in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.173486in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.171004in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.172775in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.171433in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.170960in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.169604in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.169317in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.169481in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.169860in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.169423in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.170214in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.167957in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.167299in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.167784in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.166340in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.164878in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.165011in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.165448in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.164768in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.166115in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.164150in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.164220in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.165028in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.165333in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.164927in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.163279in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.163054in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.163633in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.137066in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.137066in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.137292in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.137234in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.136369in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.136536in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.136567in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.136647in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.137694in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.137031in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.137605in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.137950in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.137437in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.136775in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.138091in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.137936in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.137623in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.139226in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.140304in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.139089in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.139981in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.140966in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.139284in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.139279in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.139752in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.136903in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.137702in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.138762in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.138237in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.139990in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.140701in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.141187in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.139270in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.141408in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.140070in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.140132in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.142141in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.143811in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.144323in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.144641in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.144447in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.145595in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.146439in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.148051in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.147865in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.149226in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.148638in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.150855in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.151831in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.153987in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.154314in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.156791in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.159702in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.160281in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.163531in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.166539in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.168571in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.168394in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.172506in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.172881in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.174167in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.178786in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.180986in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.184789in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.187562in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.194400in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.200079in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.216585in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.226765in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.246932in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.276850in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.322157in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.386826in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.484727in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.622090in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.826915in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.129684in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.674386in}}%
\pgfpathlineto{\pgfqpoint{1.115334in}{4.911752in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{8.292887in}}%
\pgfpathlineto{\pgfqpoint{1.025676in}{11.322083in}}%
\pgfpathlineto{\pgfqpoint{0.980846in}{13.806969in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{15.799341in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{17.382744in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{18.645906in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{19.653593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801530in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801530in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698112in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698112in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594694in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594694in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491277in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491277in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387859in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387859in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284441in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.284441in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020571in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{0.928086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=0.864772in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.398376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=1.335062in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.868666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=1.805352in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.338955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.275642in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.809245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.745931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{3.279535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.216221in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.045024in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140654in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.471663in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{1.869544in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.372768in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.300892in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.257854in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.230193in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.211465in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.197172in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.187420in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.179414in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.173382in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.163840in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.160355in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.155320in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.152716in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.146327in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.145050in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.143488in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.142020in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.141245in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.138186in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.137252in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.135952in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.134794in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.134215in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.132690in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.131826in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.130743in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.129805in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.129102in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.128609in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.128067in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.127585in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.127385in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.126844in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.126106in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.125973in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.124632in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.124127in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.123376in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.123809in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.123035in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.122997in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.121958in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.121308in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.121021in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.120956in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.120742in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.120583in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.120398in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.120165in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.119481in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.118352in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.118174in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.117356in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.117416in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.117030in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.116734in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.116520in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.116896in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.116022in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.115850in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.115546in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.114948in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.115469in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.114554in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.115236in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.114879in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.114783in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.113630in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.112909in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.113027in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.112529in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.111992in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.111593in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.111679in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.110960in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.110898in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.110732in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.110686in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.110690in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.110912in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.110298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145093in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.725107in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.103038in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.746102in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.620483in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.551423in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.507707in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.458363in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.443996in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.434023in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.419271in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.414806in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.409312in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.403018in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.402276in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.398747in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.397899in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.395863in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.393213in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.395531in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.392559in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.385104in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.389295in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.383801in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.384181in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.382012in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.379561in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.377776in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.373894in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.374888in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.372348in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.371597in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.368863in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.373360in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.371169in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.368855in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.368210in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.367075in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.361541in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.363895in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.362764in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.362141in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.361435in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.363259in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.360569in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.359138in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.359239in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.360180in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.359712in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.358268in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.359341in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.358948in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.360525in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.356779in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.359085in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.358506in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.355088in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.354849in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.355759in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.353891in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.354721in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.352212in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.353233in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.354752in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.353074in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.354624in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.358387in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.354368in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.355092in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.353754in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.354368in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.352208in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.351501in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.354425in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.354310in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.351947in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.352601in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.352924in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.353502in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.351404in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.352941in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.350088in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.351135in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.352862in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.352570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137759in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.304187in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{1.709956in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.352230in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.142331in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.094110in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.069040in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.049841in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.035977in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.011040in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.002843in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{0.999539in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{0.997327in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{0.994937in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{0.992777in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{0.986903in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{0.988895in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{0.986603in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{0.981775in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{0.983224in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{0.978591in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{0.977270in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{0.971582in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{0.966206in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{0.968790in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{0.968927in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{0.965517in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{0.963088in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{0.963640in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{0.963720in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{0.962421in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{0.961052in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{0.961759in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{0.962881in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{0.958446in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{0.956640in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{0.959718in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{0.960982in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{0.960968in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{0.958764in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{0.958901in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{0.959816in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{0.958031in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{0.959930in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{0.957029in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{0.958747in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{0.955443in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{0.953769in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{0.955143in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{0.955187in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{0.952775in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{0.952365in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{0.951636in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{0.949723in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{0.947855in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{0.948213in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{0.949339in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{0.948950in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{0.949079in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{0.952312in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{0.949957in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{0.949476in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{0.952687in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{0.950342in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{0.949732in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{0.947550in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{0.949556in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{0.949962in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{0.951115in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{0.950072in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{0.947873in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{0.947771in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{0.949366in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{0.947471in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{0.951583in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{0.948593in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{0.948398in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{0.949706in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{0.945042in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{0.946393in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{0.947016in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{0.948496in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{0.948284in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{0.948518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143657in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.690683in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.147099in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.854564in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.653799in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.511611in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.413269in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.346248in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.301954in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.250471in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.236405in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.224897in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.216275in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.203652in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.198511in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.191109in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.188395in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.185601in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.182668in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.180569in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.179636in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.178080in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.176723in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.174495in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.172435in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.171059in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.169580in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.169050in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.168128in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.167633in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.167333in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.166782in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.165181in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.164658in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.164337in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.163888in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.163266in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.161846in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.160962in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.160756in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.160023in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.159272in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.158915in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.158408in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.157774in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.157514in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.157194in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.156728in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.156106in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.155857in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.155763in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.154844in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.154747in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.154397in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.153848in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.153488in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.153148in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.152977in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.152785in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.152361in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.152129in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.152034in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.151921in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.152115in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.151408in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.151474in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.151592in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.149684in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.149341in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.149465in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.149271in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.148726in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.148937in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.148887in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.148643in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.149048in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.148569in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.148131in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.148251in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.147640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144088in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.711345in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.168745in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.685006in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.544683in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.442715in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.323954in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.288736in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.267796in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.252877in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.243098in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.229592in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.223369in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.216585in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.210048in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.203259in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.202235in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.202827in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.199214in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.198030in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.195990in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.189727in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.187858in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.184753in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.184299in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.186370in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.183839in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.183755in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.185628in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.183035in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.181808in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.182501in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.180995in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.181790in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.179807in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.179798in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.176185in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.176477in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.176547in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.177378in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.175041in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.174476in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.174220in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.173350in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.172608in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.173124in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.174432in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.174940in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.174052in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.175598in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.173486in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.171004in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.172775in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.171433in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.170960in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.169604in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.169317in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.169481in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.169860in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.169423in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.170214in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.167957in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.167299in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.167784in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.166340in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.164878in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.165011in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.165448in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.164768in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.166115in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.164150in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.164220in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.165028in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.165333in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.164927in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.163279in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.163054in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.163633in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.161058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143306in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.674386in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.129684in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.826915in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.622090in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.484727in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.386826in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.322157in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.276850in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.246932in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.226765in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.216585in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.200079in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.194400in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.187562in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.184789in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.180986in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.178786in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.174167in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.172881in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.172506in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.168394in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.168571in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.166539in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.163531in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.160281in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.159702in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.156791in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.154314in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.153987in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.151831in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.150855in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.148638in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.149226in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.147865in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.148051in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.146439in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.145595in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.144447in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.144641in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.144323in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.143811in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.142141in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.140132in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.140070in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.141408in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.139270in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.141187in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.140701in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.139990in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.138237in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.138762in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.137702in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.136903in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.139752in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.139279in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.139284in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.140966in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.139981in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.139089in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.140304in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.139226in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.137623in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.137936in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.138091in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.136775in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.137437in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.137950in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.137605in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.137031in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.137694in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.136647in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.136567in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.136536in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.136369in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.137234in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.137292in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.137066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461516in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.461516in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.461516in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{5.461516in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157463in}{2.892089in}}%
\pgfpathlineto{\pgfqpoint{5.344849in}{2.892089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.378183in}{2.892089in}}{\pgfqpoint{5.378183in}{2.925422in}}%
\pgfpathlineto{\pgfqpoint{5.378183in}{3.398013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.378183in}{3.431347in}}{\pgfqpoint{5.344849in}{3.431347in}}%
\pgfpathlineto{\pgfqpoint{3.157463in}{3.431347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124130in}{3.431347in}}{\pgfqpoint{3.124130in}{3.398013in}}%
\pgfpathlineto{\pgfqpoint{3.124130in}{2.925422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124130in}{2.892089in}}{\pgfqpoint{3.157463in}{2.892089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.517647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190796in}{3.296386in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{3.296386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657463in,y=3.238052in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He Uniform: 4.77\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190796in}{3.051757in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{3.051757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657463in,y=2.993424in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He SC: 4.93\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/all_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.817894in}{12.962027in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.817894in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.817894in}{12.962027in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.962027in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{12.640630in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{12.640630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{11.038807in}}{\pgfqpoint{4.295951in}{12.393322in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.038807in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{11.223881in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.700456in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.880666in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.977967in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.032901in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.075269in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.107702in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.140135in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.162636in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.198719in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.213111in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.233383in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.251425in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.277980in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.294601in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.304129in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.306359in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.312237in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.318522in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.320346in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.326630in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.334739in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.345076in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.355010in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.356833in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.360888in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.355010in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.355010in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.363118in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.363524in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.369808in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.367577in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.364943in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.369402in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.375281in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.377105in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.377105in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.379335in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.383389in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.385213in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.385213in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.387443in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.311832in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.311832in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.308184in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.307778in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.308184in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.307778in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.303724in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.301899in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.300074in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.297846in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.277575in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.277575in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.273520in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.269061in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.273115in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.265412in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.244735in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.238856in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.243316in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.239261in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.231153in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.216761in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.204192in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.190612in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.169934in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.146015in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.121690in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.068984in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.044659in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.020333in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{11.983035in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.935194in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.878435in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.780729in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.571735in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{11.038807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{11.116243in}}{\pgfqpoint{4.295951in}{12.397377in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.116243in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{11.329292in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.790460in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.954048in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{12.012631in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.054997in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.077498in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.095539in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.121690in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.150070in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.172570in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.188787in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.211288in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.227505in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.239261in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.251829in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.304129in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.314467in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.316292in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.322577in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.322577in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.334739in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.338792in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.345483in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.347712in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.349942in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.356226in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.357645in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.364943in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.356833in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.367577in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.375281in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.375281in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.377511in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.379740in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.381564in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.389268in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.389673in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.397377in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.332509in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.332509in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.326225in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.324401in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.324401in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.322171in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.316292in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.312237in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.310008in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.297846in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.301899in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.297846in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.296022in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.285682in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.277575in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.267236in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.255074in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.253249in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.243316in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.232978in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.231153in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.227098in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.218991in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.202774in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.192436in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.176219in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.154122in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.141960in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.117636in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.103243in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.085201in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.060470in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.029860in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.005941in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.975738in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.927087in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.839312in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.648764in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{11.116243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{10.958126in}}{\pgfqpoint{4.295951in}{12.407715in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{10.958126in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{11.114418in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.635588in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.842758in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.947763in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.012631in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.052767in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.109526in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.134257in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.160407in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.198719in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.217166in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.237437in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.245546in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.257708in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.298251in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.308184in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.314467in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.318522in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.330684in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.338792in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.344671in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.344671in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.346901in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.352781in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.356833in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.367173in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.373457in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.373457in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.379335in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.387443in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.387443in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.389673in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.389268in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.395553in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.395553in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.395553in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.397782in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.397782in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.407715in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.338387in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.338387in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.334333in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.326225in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.321765in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.321359in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.321765in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.322171in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.316292in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.310008in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.312237in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.311832in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.310008in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.303724in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.296022in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.293792in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.285682in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.285682in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.273520in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.263588in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.251425in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.243316in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.232978in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.223046in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.208652in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.194260in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.151893in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.137501in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.115405in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.082971in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.056822in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.018104in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{11.971278in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.916343in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.843772in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.702482in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.462269in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{10.958126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068255in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068255in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726969in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726969in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385682in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385682in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044395in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044395in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703109in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703109in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361822in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361822in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{10.978399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=10.915085in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{11.383821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=11.320507in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{11.789243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=11.725929in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{12.194665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=12.131351in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{12.600088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=12.536774in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542016in,y=11.627074in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.146411in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.632984in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.830598in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.924895in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.985303in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.029411in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.065656in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.092738in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.116335in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.137908in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.159799in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.177727in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.194021in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.207643in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.222720in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.234403in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.250700in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.258878in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.266915in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.274851in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.279411in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.282151in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.285805in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.291230in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.296836in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.300799in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.305260in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.308660in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.311016in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.313215in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.316618in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.318563in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.320175in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.328456in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.330646in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.330648in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.331777in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.332758in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.334536in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.335839in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.337131in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.337941in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.339642in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.340780in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.343859in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.345403in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.346379in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.348479in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.350021in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.356012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.223881in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.700456in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.880666in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.977967in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.032901in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.075269in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.107702in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.140135in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.162636in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.198719in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.213111in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.233383in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.251425in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.277980in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.294601in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.304129in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.306359in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.312237in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.318522in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.320346in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.326630in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.334739in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.345076in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.355010in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.356833in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.360888in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.355010in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.355010in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.363118in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.363524in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.369808in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.367577in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.364943in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.369402in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.375281in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.377105in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.377105in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.379335in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.383389in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.385213in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.385213in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.387443in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.393322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.038807in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.571735in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.780729in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.878435in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.935194in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{11.983035in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.020333in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.044659in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.068984in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.121690in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.146015in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.169934in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.190612in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.204192in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.216761in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.231153in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.239261in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.243316in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.238856in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.244735in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.265412in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.273115in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.269061in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.273520in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.277575in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.277575in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.297846in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.300074in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.301899in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.303724in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.307778in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.308184in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.307778in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.308184in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.311832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.222221in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.711484in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.887923in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.970553in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.015222in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.043850in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.069066in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.092499in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.116988in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.135638in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.155983in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.175042in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.188016in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.200423in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.215260in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.226862in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.242180in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.250857in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.259291in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.268609in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.274781in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.278671in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.284019in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.287748in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.295775in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.301768in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.305514in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.308754in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.310697in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.314344in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.317512in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.319614in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.322773in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.329517in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.332269in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.333963in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.334534in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.336322in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.339241in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.340377in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.342723in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.349050in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.351403in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.351969in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.353027in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.354975in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.356273in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.357483in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.357321in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.363160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.329292in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.790460in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.954048in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{12.012631in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.054997in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.077498in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.095539in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.121690in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.150070in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.172570in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.188787in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.211288in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.227505in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.239261in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.251829in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.304129in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.314467in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.316292in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.322577in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.322577in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.334739in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.338792in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.345483in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.347712in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.349942in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.356226in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.357645in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.364943in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.356833in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.367577in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.375281in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.375281in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.377511in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.379740in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.381564in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.389268in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.389673in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.397377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.116243in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.648764in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.839312in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.927087in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.975738in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.005941in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.029860in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.060470in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.085201in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.103243in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.117636in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.141960in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.154122in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.176219in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.192436in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.202774in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.218991in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.227098in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.231153in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.232978in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.243316in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.253249in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.255074in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.267236in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.277575in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.285682in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.296022in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.297846in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.301899in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.297846in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.310008in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.312237in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.316292in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.322171in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.324401in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.324401in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.326225in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.332509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.028509in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.549882in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.782191in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.896354in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.967788in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.016609in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.061280in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.093229in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.123157in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.153470in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.176016in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.197424in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.213397in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.228307in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.242020in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.251263in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.268943in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.279401in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.285235in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.290669in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.298298in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.302423in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.306241in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.309482in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.314102in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.315646in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.320598in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.323669in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.327884in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.331375in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.334940in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.338668in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.340532in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.347745in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.349458in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.351650in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.352863in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.354236in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.354968in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.355374in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.355369in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.356594in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.357969in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.358694in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.360477in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.361381in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.362427in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.363242in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.364375in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.370462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.114418in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.635588in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.842758in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.947763in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.012631in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.052767in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.109526in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.134257in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.160407in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.198719in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.217166in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.237437in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.245546in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.257708in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.298251in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.308184in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.314467in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.318522in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.330684in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.338792in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.344671in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.344671in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.346901in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.352781in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.356833in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.367173in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.373457in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.373457in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.379335in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.387443in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.387443in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.389673in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.389268in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.395553in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.395553in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.395553in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.397782in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.397782in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.407715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{10.958126in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.462269in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.702482in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.843772in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.916343in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{11.971278in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.018104in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.056822in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.082971in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.115405in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.137501in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.151893in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.194260in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.208652in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.223046in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.232978in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.243316in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.251425in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.263588in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.273520in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.285682in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.285682in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.293792in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.296022in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.303724in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.310008in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.311832in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.312237in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.310008in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.316292in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.322171in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.321765in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.321359in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.321765in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.326225in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.334333in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.338387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{12.640630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457336in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{12.640630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{10.613518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{12.640630in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{12.640630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682103in,y=12.710074in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=11.364739in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont FCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{12.640630in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{12.640630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{10.434728in}}{\pgfqpoint{8.556509in}{12.318927in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{10.434728in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.709806in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.288750in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.649981in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.873368in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{12.037362in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{12.141960in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.152299in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.160812in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{12.063511in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{12.079728in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.124325in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.162636in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.190612in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.210881in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.237842in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.247776in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.233788in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.247370in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.265818in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.259533in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.254060in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.269871in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.255884in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.259938in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.269871in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.270277in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.263588in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.266222in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.259533in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.281021in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.290548in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.274736in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.255884in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.261763in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.265818in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.288724in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.272507in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.273925in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.266222in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.273925in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.276966in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.290548in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.268047in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.277980in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.263588in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.298251in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.296022in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.273925in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.288318in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.288318in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.277980in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.282034in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.274332in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.286494in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.302305in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.305346in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.294601in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.318927in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.295007in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.296426in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.296832in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.308588in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.292777in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.301696in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.304940in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.306359in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.282034in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.296832in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.306359in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.184326in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.184326in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.182098in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.186151in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.176219in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.165880in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.165880in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.155543in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.160002in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.168109in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.157772in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.182098in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.151893in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.155947in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.153718in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.159191in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.165880in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.163245in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.152906in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.153718in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.184326in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.141960in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.164056in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.176219in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.182502in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.169934in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.161826in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.173989in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.164056in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.149258in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.147840in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.149663in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.151893in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.143785in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.168109in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.160002in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.143785in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.147840in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.127568in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.128176in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.155947in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.149663in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.149663in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.143785in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.119460in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.137905in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.130406in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.136690in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.128987in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.123514in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.114595in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.123514in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.119460in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.080337in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.076687in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.058646in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.042429in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.000063in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.963169in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.938844in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.969453in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.034321in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.050132in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.973508in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.902356in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.736133in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.462676in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.097796in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.434728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{10.787647in}}{\pgfqpoint{8.556509in}{12.509070in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{10.787647in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{11.208476in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.713023in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.898707in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{12.065741in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{12.105473in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{12.149055in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.220207in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.227098in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{12.218991in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{12.221221in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{12.217166in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.235208in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.294197in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.300481in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.312643in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.302305in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.341023in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.353590in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.344063in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.330684in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.352781in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.355415in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.350956in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.401836in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.363118in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.398593in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.391903in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.364943in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.387849in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.381564in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.383389in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.395957in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.389268in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.401836in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.383389in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.416634in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.419877in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.399606in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.407715in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.405282in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.416634in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.429809in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.407715in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.420283in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.419877in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.432446in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.463056in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.419877in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.435486in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.420283in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.436094in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.425757in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.421702in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.436094in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.446636in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.427986in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.418863in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.446433in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.426161in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.449473in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.452312in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.462649in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.432852in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.454540in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.458595in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.453933in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.509070in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.452716in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.454136in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.423932in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.460825in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.423932in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.450487in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.452312in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.477852in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.468529in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.446433in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.494678in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.456365in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.448257in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.470353in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.468529in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.442378in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.466704in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.458189in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.463865in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.433864in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.474812in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.462649in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.474406in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.472988in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.468529in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.488798in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.295210in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.295210in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.265412in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.269061in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.287912in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.289331in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.261357in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.287507in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.254668in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.258316in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.270479in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.239261in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.240681in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.262776in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.211085in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.260952in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.218585in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.261357in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.213720in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.199327in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.259127in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.265412in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.245140in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.279398in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.246965in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.248789in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.233586in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.260952in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.232571in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.216761in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.199327in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.210072in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.224869in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.259127in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.246558in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.214531in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.218383in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.201963in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.223046in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.230748in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.210477in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.207437in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.235208in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.245140in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.237032in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.196490in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.198922in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.204599in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.226289in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.206422in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.201558in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.232978in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.210477in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.214936in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.210477in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.196085in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.197909in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.212302in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.223046in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.182098in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.179056in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.181692in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.159595in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.186151in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.173989in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.192436in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.123514in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.177637in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.106080in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.133446in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.129392in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.139326in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.098783in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.117230in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.084390in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.078917in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.031280in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.963778in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.993778in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.926681in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.947359in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.886545in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.900734in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.829177in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.735727in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.572343in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.306994in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.787647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{10.075321in}}{\pgfqpoint{8.556509in}{12.214936in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{10.075321in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.402091in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{10.939073in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.307601in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.595045in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.797352in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.927087in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.996008in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.980197in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.945534in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.899113in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.933371in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{11.970264in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{11.996413in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.004118in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.038780in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.081146in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.089256in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.095539in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.115811in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.138312in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.125743in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.132028in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.144596in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.150474in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.148245in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.138312in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.140135in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.161218in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.148245in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.152704in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.147231in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.148245in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.164866in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.172975in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.162636in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.172975in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.164866in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.177434in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.182908in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.164461in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.182502in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.174800in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.172570in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.175204in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.180678in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.177029in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.174800in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.188787in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.183314in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.171152in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.186557in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.188787in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.180678in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.195476in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.184732in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.186557in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.205815in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.194666in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.186557in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.199935in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.197706in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.195071in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.214936in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.192842in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.184732in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.191017in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.190612in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.195476in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.196895in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.205408in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.192842in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.191017in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.205004in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.199125in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.209463in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.214936in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.205004in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.198719in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.195071in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.205815in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.200949in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.203179in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.105473in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.105473in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.080337in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.101418in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.101418in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.086619in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.084796in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.099188in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.093309in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.091080in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.092904in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.086619in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.081146in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.082971in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.078917in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.093309in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.107297in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.105473in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.103243in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.093309in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.089256in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.089256in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.092904in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.094729in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.078917in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.074864in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.081146in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.085201in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.074864in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.082971in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.072633in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.070403in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.076282in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.072633in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.062700in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.072633in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.069998in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.062295in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.085201in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.068984in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.060470in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.052767in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.062295in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.074864in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.064929in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.060470in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.052363in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.052767in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.062295in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.052363in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.054592in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.062700in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.048714in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.058646in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.051957in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.056822in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.060877in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.048714in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.062700in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.040605in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.042429in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.024387in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.032497in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.024387in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.012225in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.030267in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.034321in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{11.999251in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{11.987494in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.005941in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{11.981211in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{11.959521in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{11.953236in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{11.931142in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{11.890193in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{11.859989in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.811339in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.776674in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.807284in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.884315in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.880260in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.797352in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.643290in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.396186in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.087457in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{10.690144in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.075321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328814in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328814in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980873in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980873in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632933in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632933in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284993in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.284993in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937053in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937053in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589112in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589112in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{10.978399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=10.915085in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{11.383821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=11.320507in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{11.789243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=11.725929in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{12.194665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=12.131351in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{12.600088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=12.536774in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331372in}{10.612518in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.193030in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.558886in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.804891in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.962196in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{12.052035in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.099393in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.086175in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{12.012880in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{12.000955in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{12.021548in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.063873in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.089425in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.112457in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.138797in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.154683in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.175934in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.182021in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.178686in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.185667in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.192970in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.199611in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.193690in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.195964in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.202450in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.199451in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.201885in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.208206in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.209912in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.207795in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.209260in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.209267in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.205939in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.215100in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.216545in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.211696in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.216565in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.218423in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.212012in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.216632in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.215096in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.214363in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.224670in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.220774in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.215187in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.211935in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.211693in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.220854in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.219312in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.229119in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.219073in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.222314in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.222565in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.217606in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.224754in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.222809in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.221098in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.219305in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.231477in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.223614in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.221345in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.218343in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.218179in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.215260in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.223689in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.218102in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.224994in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.227178in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.219803in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.221915in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.222476in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.226209in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.219887in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.220045in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.228234in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.224747in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.222311in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.225392in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.221180in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.223203in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.230742in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.231803in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.227345in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.230829in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.231235in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.229856in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.231392in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.231796in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.235211in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.233821in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.234631in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.230090in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.229773in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.233831in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.236590in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.232127in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.231392in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.235853in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.236907in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.243390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{10.709806in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.288750in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.649981in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.873368in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{12.037362in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{12.141960in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.152299in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.160812in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{12.063511in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{12.079728in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.124325in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.162636in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.190612in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.210881in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.237842in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.247776in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.233788in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.247370in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.265818in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.259533in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.254060in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.269871in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.255884in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.259938in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.269871in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.270277in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.263588in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.266222in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.259533in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.281021in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.290548in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.274736in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.255884in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.261763in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.265818in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.288724in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.272507in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.273925in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.266222in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.273925in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.276966in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.290548in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.268047in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.277980in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.263588in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.298251in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.296022in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.273925in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.288318in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.288318in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.277980in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.282034in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.274332in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.286494in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.302305in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.305346in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.294601in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.318927in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.295007in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.296426in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.296832in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.308588in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.292777in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.301696in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.304940in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.306359in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.282034in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.296832in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.306359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337556in}{10.612518in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.097796in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.462676in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.736133in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.902356in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.973508in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.050132in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.034321in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.969453in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.938844in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.963169in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.000063in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.042429in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.058646in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.076687in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.080337in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.119460in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.123514in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.114595in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.123514in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.128987in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.136690in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.130406in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.137905in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.119460in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.143785in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.149663in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.149663in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.155947in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.128176in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.127568in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.147840in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.143785in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.160002in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.168109in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.143785in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.151893in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.149663in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.147840in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.149258in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.164056in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.173989in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.161826in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.169934in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.182502in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.176219in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.164056in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.141960in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.184326in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.153718in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.152906in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.163245in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.165880in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.159191in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.153718in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.155947in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.151893in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.182098in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.157772in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.168109in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.160002in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.155543in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.165880in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.165880in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.176219in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.186151in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.182098in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.184326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{11.024938in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.542089in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.769540in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.914441in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.990491in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{12.040361in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.045715in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.085204in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{12.070683in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{12.108716in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{12.095181in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.141395in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.170419in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.196290in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.207145in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.216149in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.250207in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.245995in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.261231in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.237642in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.259214in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.242665in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.269989in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.275834in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.294642in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.284672in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.291319in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.296834in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.279319in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.283529in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.289377in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.302423in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.294480in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.295940in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.305427in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.305019in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.299340in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.299833in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.308020in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.308175in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.302832in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.323754in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.308665in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.318725in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.329097in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.310705in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.322374in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.308506in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.331368in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.340942in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.350840in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.320748in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.313771in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.329031in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.320431in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.317106in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.330085in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.329104in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.343939in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.343542in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.336245in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.333241in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.341592in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.351645in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.330080in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.340698in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.334048in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.355690in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.360649in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.338183in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.362505in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.351568in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.352534in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.356430in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.365422in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.361210in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.324237in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.349702in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.333806in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.344915in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.367454in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.359182in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.351969in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.358455in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.369798in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.362916in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.368022in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.368184in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.367691in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.360233in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.365917in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.372727in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.363653in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.359426in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.375324in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.380667in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.381967in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.376293in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.378326in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.389507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{11.208476in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.713023in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.898707in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{12.065741in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{12.105473in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{12.149055in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.220207in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.227098in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{12.218991in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{12.221221in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{12.217166in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.235208in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.294197in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.300481in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.312643in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.302305in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.341023in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.353590in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.344063in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.330684in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.352781in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.355415in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.350956in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.401836in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.363118in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.398593in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.391903in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.364943in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.387849in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.381564in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.383389in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.395957in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.389268in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.401836in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.383389in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.416634in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.419877in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.399606in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.407715in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.405282in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.416634in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.429809in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.407715in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.420283in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.419877in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.432446in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.463056in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.419877in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.435486in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.420283in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.436094in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.425757in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.421702in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.436094in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.446636in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.427986in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.418863in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.446433in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.426161in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.449473in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.452312in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.462649in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.432852in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.454540in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.458595in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.453933in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.509070in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.452716in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.454136in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.423932in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.460825in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.423932in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.450487in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.452312in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.477852in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.468529in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.446433in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.494678in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.456365in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.448257in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.470353in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.468529in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.442378in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.466704in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.458189in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.463865in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.433864in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.474812in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.462649in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.474406in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.472988in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.468529in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.488798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{10.787647in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.306994in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.572343in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.735727in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.829177in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.900734in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.886545in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.947359in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.926681in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.993778in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.963778in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.031280in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.078917in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.084390in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.117230in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.098783in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.139326in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.129392in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.133446in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.106080in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.177637in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.123514in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.192436in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.173989in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.186151in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.159595in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.181692in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.179056in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.182098in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.223046in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.212302in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.197909in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.196085in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.210477in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.214936in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.210477in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.232978in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.201558in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.206422in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.226289in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.204599in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.198922in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.196490in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.237032in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.245140in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.235208in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.207437in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.210477in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.230748in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.223046in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.201963in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.218383in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.214531in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.246558in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.259127in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.224869in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.210072in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.199327in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.216761in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.232571in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.260952in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.233586in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.248789in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.246965in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.279398in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.245140in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.265412in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.259127in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.199327in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.213720in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.261357in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.218585in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.260952in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.211085in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.262776in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.240681in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.239261in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.270479in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.258316in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.254668in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.287507in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.261357in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.289331in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.287912in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.269061in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.265412in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.295210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349946in}{10.612518in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{10.825958in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.217103in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.502285in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.725031in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.866834in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.941922in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.940945in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.863042in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.840242in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.873163in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{11.911353in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{11.945496in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{11.971522in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{11.997385in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.014574in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.033710in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.048707in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.052530in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.064361in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.071011in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.078793in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.077256in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.086342in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.086414in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.091284in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.096462in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.097450in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.099722in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.099149in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.098990in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.104582in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.107897in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.109204in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.107015in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.110258in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.105879in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.110009in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.110823in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.114799in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.110417in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.115202in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.119175in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.126714in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.110181in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.113750in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.117387in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.119740in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.120724in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.127447in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.127850in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.123636in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.128014in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.122420in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.129880in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.129479in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.126308in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.127855in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.124854in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.128254in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.129805in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.128266in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.131262in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.130687in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.124687in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.126557in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.133928in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.142199in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.136284in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.139933in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.134413in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.138234in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.139614in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.139763in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.144884in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.144715in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.144309in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.142117in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.144558in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.147066in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.146829in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.140914in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.138550in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.143736in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.141146in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.139534in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.145292in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.149500in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.148615in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.141390in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.144072in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.145128in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.151525in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.149014in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.149091in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.150232in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.145853in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.146020in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.149744in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.150558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341590in}{10.612518in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{10.939073in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.307601in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.595045in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.797352in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.927087in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.996008in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.980197in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.945534in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.899113in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.933371in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{11.970264in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{11.996413in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.004118in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.038780in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.081146in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.089256in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.095539in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.115811in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.138312in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.125743in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.132028in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.144596in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.150474in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.148245in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.138312in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.140135in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.161218in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.148245in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.152704in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.147231in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.148245in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.164866in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.172975in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.162636in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.172975in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.164866in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.177434in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.182908in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.164461in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.182502in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.174800in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.172570in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.175204in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.180678in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.177029in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.174800in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.188787in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.183314in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.171152in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.186557in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.188787in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.180678in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.195476in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.184732in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.186557in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.205815in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.194666in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.186557in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.199935in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.197706in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.195071in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.214936in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.192842in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.184732in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.191017in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.190612in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.195476in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.196895in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.205408in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.192842in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.191017in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.205004in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.199125in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.209463in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.214936in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.205004in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.198719in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.195071in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.205815in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.200949in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.203179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357300in}{10.612518in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{10.690144in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.087457in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.396186in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.643290in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.797352in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.880260in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.884315in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.807284in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.776674in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.811339in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{11.859989in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{11.890193in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{11.931142in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{11.953236in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{11.959521in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{11.981211in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.005941in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{11.987494in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{11.999251in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.034321in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.030267in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.012225in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.024387in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.032497in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.024387in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.042429in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.040605in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.062700in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.048714in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.060877in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.056822in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.051957in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.058646in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.048714in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.062700in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.054592in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.052363in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.062295in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.052767in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.052363in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.060470in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.064929in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.074864in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.062295in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.052767in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.060470in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.068984in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.085201in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.062295in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.069998in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.072633in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.062700in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.072633in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.076282in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.070403in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.072633in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.082971in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.074864in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.085201in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.081146in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.074864in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.078917in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.094729in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.092904in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.089256in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.089256in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.093309in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.103243in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.105473in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.107297in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.093309in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.078917in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.082971in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.081146in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.086619in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.092904in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.091080in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.093309in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.099188in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.084796in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.086619in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.101418in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.101418in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.080337in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.105473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{12.640630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717894in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{12.640630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{10.613518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{12.640630in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{12.640630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.942662in,y=12.710074in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Signed Supermask}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{10.208096in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{10.208096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{7.738793in}}{\pgfqpoint{4.295951in}{9.335031in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{7.738793in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.935874in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.499804in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.712764in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.824649in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.888334in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.933268in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.965927in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.988564in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{9.024094in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{9.048870in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{9.066382in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.084908in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.098534in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.112442in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.126970in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.143863in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.162613in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.175001in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.182153in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.190655in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.209181in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.220048in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.225060in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.230578in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.240713in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.247696in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.249948in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.250342in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.256086in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.265489in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.269487in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.271740in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.277877in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.281875in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.296234in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.298881in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.298374in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.301133in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.294601in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.308903in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.310874in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.312901in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.311268in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.316167in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.330751in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.330751in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.335031in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.328837in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.327260in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.328724in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.234463in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.234463in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.224497in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.224609in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.228776in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.229959in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.228833in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.215600in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.216952in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.213685in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.211940in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.214812in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.215713in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.211208in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.209068in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.212559in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.207942in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.202424in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.199552in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.196061in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.193302in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.187558in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.180069in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.174663in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.176409in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.165598in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.160812in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.144426in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.140484in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.133108in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.123591in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.110472in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.099323in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.090313in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.080797in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.070662in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.053037in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.034005in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.018745in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.003992in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.985692in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.963112in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.942447in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.918178in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.884899in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.858322in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.804885in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.729938in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.596880in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.300922in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.738793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{7.632708in}}{\pgfqpoint{4.295951in}{9.306764in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{7.632708in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.803661in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.427673in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.686693in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.799366in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.865417in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.920993in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.958382in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.981412in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{9.002922in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{9.036482in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{9.059118in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.085640in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.098140in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.114076in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.133333in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.146115in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.159967in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.172974in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.182378in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.196906in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.206534in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.206422in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.216670in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.223427in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.233957in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.245838in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.258958in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.255974in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.255974in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.277427in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.277540in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.272585in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.275850in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.277089in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.288013in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.289927in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.290434in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.281819in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.285310in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.290322in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.300739in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.301245in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.301865in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.300513in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.306764in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.302259in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.300119in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.300513in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.303892in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.306144in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.220330in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.220330in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.216895in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.223202in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.222582in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.221569in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.215994in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.213066in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.216332in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.213066in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.213066in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.207942in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.197806in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.198426in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.198595in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.196962in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.196793in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.189923in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.184180in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.181533in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.174776in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.171398in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.157264in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.157771in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.158503in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.146622in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.143525in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.133727in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.130236in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.122972in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.118974in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.112837in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.103095in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.093579in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.083556in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.071957in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.052023in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.040649in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.029894in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.010749in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.989352in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.965702in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.937773in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.904776in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.873863in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.833940in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.781122in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.709329in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.566305in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.277498in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.632708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{7.393227in}}{\pgfqpoint{4.295951in}{9.248709in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{7.393227in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.565813in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.169329in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.472664in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.657807in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.777462in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.856688in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.909056in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.947008in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.970995in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.995827in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{9.025727in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.049884in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.070662in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.084795in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.108670in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.121058in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.137331in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.144482in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.147861in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.159123in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.178267in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.185024in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.192907in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.194653in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.202424in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.216276in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.218303in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.220048in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.230409in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.234294in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.236941in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.245387in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.242572in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.243586in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.242459in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.246570in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.242459in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.236547in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.238405in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.248709in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.243923in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.233450in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.241277in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.247414in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.246795in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.238574in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.239531in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.243079in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.238180in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.240319in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.126013in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.126013in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.124662in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.128603in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.132826in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.129448in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.130743in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.128659in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.132657in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.140259in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.138119in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.140766in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.134234in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.138739in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.133615in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.134628in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.133896in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.131757in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.139358in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.131757in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.134515in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.133052in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.120832in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.117060in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.114638in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.110810in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.098647in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.103827in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.101913in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.101969in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.100449in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.082317in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.068409in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.062553in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.054276in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.037270in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.020378in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.009229in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.992111in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.974205in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.957425in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.926399in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.894866in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.867218in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.816428in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.759218in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.673517in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.560167in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.345575in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.021125in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.393227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068255in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068255in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726969in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726969in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385682in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385682in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044395in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044395in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703109in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703109in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361822in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361822in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{8.293602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=8.230288in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{8.856689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=8.793375in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{9.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=9.356461in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{9.982862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=9.919548in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542016in,y=9.194541in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107379in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.409216in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.662559in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.778623in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.844189in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.895249in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.930048in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.960499in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.985163in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{9.008811in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{9.030165in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.047329in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.062599in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.077014in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.093637in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.110236in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.122444in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.133841in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.141924in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.152849in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.167265in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.176207in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.183076in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.190261in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.201140in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.207447in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.213281in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.216456in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.220558in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.229722in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.232717in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.235669in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.237425in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.239903in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.250962in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.254701in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.257177in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.257897in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.257336in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.265603in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.267629in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.267539in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.268890in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.269904in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.277181in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.278464in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.278733in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.276459in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.275649in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.283306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096769in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.499804in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.712764in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.824649in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.888334in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.933268in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.965927in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.988564in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{9.024094in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{9.048870in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{9.066382in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.084908in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.098534in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.112442in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.126970in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.143863in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.162613in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.175001in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.182153in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.190655in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.209181in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.220048in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.225060in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.230578in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.240713in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.247696in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.249948in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.250342in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.256086in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.265489in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.269487in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.271740in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.277877in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.281875in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.296234in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.298881in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.298374in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.301133in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.294601in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.308903in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.310874in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.312901in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.311268in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.316167in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.330751in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.330751in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.335031in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.328837in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.327260in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.328724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119955in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.300922in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.596880in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.729938in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.804885in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.858322in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.884899in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.918178in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.942447in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.963112in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.985692in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.003992in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.018745in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.034005in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.053037in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.070662in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.080797in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.090313in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.099323in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.110472in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.123591in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.133108in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.140484in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.144426in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.160812in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.165598in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.176409in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.174663in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.180069in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.187558in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.193302in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.196061in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.199552in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.202424in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.207942in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.212559in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.209068in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.211208in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.215713in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.214812in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.211940in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.213685in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.216952in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.215600in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.228833in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.229959in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.228776in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.224609in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.224497in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.234463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116336in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.351374in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.629359in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.757360in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.825606in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.876892in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.913717in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.944261in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.972279in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{9.002551in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{9.029826in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.048407in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.062238in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.077195in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.089783in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.108682in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.119763in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.129223in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.138186in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.146362in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.158752in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.165530in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.170057in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.176838in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.185509in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.193302in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.197199in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.202041in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.205015in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.212582in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.219248in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.222628in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.225577in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.227808in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.233843in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.237832in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.240895in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.240421in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.242471in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.247605in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.251662in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.253236in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.253755in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.253575in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.259634in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.260197in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.260310in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.260400in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.260467in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.262425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107980in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.427673in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.686693in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.799366in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.865417in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.920993in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.958382in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.981412in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{9.002922in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{9.036482in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{9.059118in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.085640in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.098140in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.114076in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.133333in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.146115in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.159967in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.172974in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.182378in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.196906in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.206534in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.206422in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.216670in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.223427in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.233957in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.245838in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.258958in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.255974in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.255974in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.277427in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.277540in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.272585in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.275850in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.277089in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.288013in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.289927in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.290434in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.281819in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.285310in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.290322in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.300739in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.301245in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.301865in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.300513in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.306764in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.302259in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.300119in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.300513in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.303892in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.306144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124165in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.277498in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.566305in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.709329in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.781122in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.833940in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.873863in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.904776in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.937773in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.965702in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.989352in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.010749in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.029894in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.040649in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.052023in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.071957in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.083556in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.093579in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.103095in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.112837in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.118974in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.122972in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.130236in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.133727in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.143525in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.146622in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.158503in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.157771in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.157264in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.171398in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.174776in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.181533in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.184180in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.189923in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.196793in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.196962in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.198595in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.198426in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.197806in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.207942in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.213066in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.213066in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.216332in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.213066in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.215994in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.221569in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.222582in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.223202in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.216895in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.220330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150117in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.417301in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.604246in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.721143in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.807181in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.863018in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.903808in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.934193in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.963832in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.993631in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.013271in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.031269in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.044987in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.060458in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.077374in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.087757in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.097576in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.107556in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.119763in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.136228in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.142060in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.147872in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.152242in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.158841in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.166566in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.170509in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.171904in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.173955in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.181049in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.185643in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.185867in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.187468in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.186928in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.190171in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.190847in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.188301in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.187199in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.185734in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.192875in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.193325in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.191005in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.189226in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.189472in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.192918in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.190261in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.187829in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.186455in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.184765in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.186793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136440in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.472664in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.657807in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.777462in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.856688in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.909056in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.947008in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.970995in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.995827in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{9.025727in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{9.049884in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{9.070662in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.084795in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.108670in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.121058in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.137331in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.144482in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.147861in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.159123in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.178267in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.185024in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.192907in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.194653in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.202424in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.216276in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.218303in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.220048in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.230409in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.234294in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.236941in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.245387in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.242572in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.243586in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.242459in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.246570in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.242459in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.236547in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.238405in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.248709in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.243923in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.233450in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.241277in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.247414in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.246795in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.238574in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.239531in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.243079in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.238180in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.240319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166379in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.345575in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.560167in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.673517in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.759218in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.816428in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.867218in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.894866in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.926399in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.957425in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.974205in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.992111in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{9.009229in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{9.020378in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{9.037270in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{9.054276in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{9.062553in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.068409in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.082317in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.100449in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.101969in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.101913in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.103827in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.098647in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.110810in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.114638in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.117060in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.120832in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.133052in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.134515in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.131757in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.139358in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.131757in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.133896in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.134628in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.133615in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.138739in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.134234in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.140766in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.138119in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.140259in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.132657in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.128659in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.130743in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.129448in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.132826in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.128603in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.124662in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.126013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{10.208096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457336in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{10.208096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{8.180985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{10.208096in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{10.208096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=8.932206in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{10.208096in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{10.208096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{8.630414in}}{\pgfqpoint{8.556509in}{9.421436in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.630414in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.696343in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.987422in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.174081in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.023273in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.118901in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.195318in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.228695in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.257098in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.270958in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.301317in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.307823in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.311170in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.321117in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.323074in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.328731in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.333916in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.335283in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.337853in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.339573in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.342614in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.345065in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.350369in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.360952in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.361353in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.365596in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.361683in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.357794in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.362767in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.357440in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.366491in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.370168in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.365784in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.372290in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.372361in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.376745in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.369956in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.377051in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.378536in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.375283in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.379738in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.381011in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.376816in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.382425in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.373516in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.387399in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.388083in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.389568in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.391877in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.384193in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.387847in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.390699in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.386810in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.391005in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.388766in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.383981in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.389591in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.392915in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.390228in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.398336in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.394282in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.404629in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.402437in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.396733in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.391595in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.396780in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.396875in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.399184in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.398242in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.401070in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.402744in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.408189in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.407906in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.404370in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.401235in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.415614in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.398972in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.418513in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.409132in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.407411in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.406562in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.412007in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.402367in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.407387in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.409131in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.408872in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.410428in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.409556in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.418489in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.406562in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.419951in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.411371in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.418442in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.419196in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.421436in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.416179in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.418678in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.417758in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.415896in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.410074in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.413752in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.355790in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.355790in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.352985in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.357393in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.354682in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.351830in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.358336in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.350605in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.354682in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.356167in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.348106in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.357134in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.351854in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.340563in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.351453in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.351053in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.348295in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.352207in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.348082in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.348177in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.353622in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.348931in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.344123in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.346810in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.353362in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.340893in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.353362in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.325926in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.344806in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.348365in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.345749in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.354352in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.350746in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.346338in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.340115in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.337122in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.335613in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.327316in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.335095in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.346928in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.348130in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.340799in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.334647in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.339173in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.331724in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.334293in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.337593in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.334553in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.334435in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.321989in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.322131in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.326703in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.330357in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.325973in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.323922in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.329933in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.332313in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.321259in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.318854in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.332196in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.322885in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.329344in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.323781in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.321518in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.311406in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.326020in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.326279in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.318006in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.315177in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.307422in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.316167in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.314871in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.306904in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.299031in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.300775in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.305867in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.307800in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.300563in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.306220in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.293539in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.295401in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.293963in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.295165in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.279043in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.286326in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.280080in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.282461in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.263015in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.261035in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.250923in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.249296in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.243120in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.215401in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.202673in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.162366in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.113668in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.049908in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.949331in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.097734in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.905771in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.630414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{8.314044in}}{\pgfqpoint{8.556509in}{9.508578in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.314044in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.519253in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.874210in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.138465in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.174835in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.239184in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.280386in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.311123in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.307140in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.336368in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.343816in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.378018in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.383180in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.404111in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.418442in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.420964in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.433056in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.436167in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.437299in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.443687in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.445690in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.440670in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.446185in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.450404in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.459456in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.461129in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.461742in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.460705in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.464453in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.466574in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.480481in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.466598in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.467069in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.478525in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.480693in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.476733in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.471265in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.472608in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.471665in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.474612in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.491159in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.489179in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.481094in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.484771in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.492007in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.487576in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.493563in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.492597in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.492526in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.489226in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.491583in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.500611in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.485549in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.500870in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.490122in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.498866in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.491724in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.496227in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.486397in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.494600in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.495661in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.495567in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.501789in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.491159in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.488590in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.497382in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.508436in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.491842in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.497924in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.484559in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.493516in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.501554in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.489697in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.497382in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.491583in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.497712in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.498961in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.508578in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.501507in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.498395in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.506221in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.503722in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.498584in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.499479in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.495826in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.507046in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.502826in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.507187in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.495119in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.493940in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.508389in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.504830in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.504311in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.497641in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.502732in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.507399in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.498442in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.503015in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.502826in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.500941in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.502638in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.441730in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.441730in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.443451in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.426574in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.422048in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.425726in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.432820in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.436969in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.436568in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.433221in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.428507in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.444983in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.428790in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.423722in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.429803in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.430628in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.430204in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.420563in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.437063in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.420681in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.432726in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.439750in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.436356in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.430935in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.433033in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.427800in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.431500in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.432514in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.423816in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.412549in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.429591in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.432797in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.426857in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.417334in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.423769in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.425867in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.425018in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.424500in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.412761in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.420846in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.418961in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.434447in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.414294in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.412078in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.408118in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.420941in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.422190in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.421035in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.404700in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.429049in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.421318in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.415873in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.415331in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.423180in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.407953in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.420823in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.415449in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.416226in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.409886in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.396922in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.416722in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.402154in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.407529in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.395177in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.394777in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.398996in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.405737in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.402390in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.401659in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.390039in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.378277in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.396497in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.384146in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.390110in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.383274in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.380233in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.390864in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.361683in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.368401in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.372431in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.356969in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.362343in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.346197in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.361589in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.346315in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.335731in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.329579in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.296580in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.292030in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.283851in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.268294in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.268082in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.225843in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.231052in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.194328in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.174246in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.139738in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.036402in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.960126in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.666242in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.314044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{8.089953in}}{\pgfqpoint{8.556509in}{8.864334in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.089953in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.145463in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.385040in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.548811in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.264733in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{8.367974in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{8.465299in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{8.552041in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{8.605523in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{8.643379in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{8.666902in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{8.685806in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{8.692878in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{8.707751in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{8.711852in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{8.723850in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{8.731393in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{8.736296in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{8.745370in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{8.753078in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{8.755671in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{8.761564in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{8.764864in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{8.765052in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{8.768894in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{8.773161in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{8.775494in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{8.771346in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{8.776696in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{8.779996in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{8.791358in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{8.793691in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{8.795813in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{8.796779in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{8.789095in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{8.799112in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{8.814481in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{8.816249in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{8.817003in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{8.815471in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{8.815565in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{8.808046in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{8.819336in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{8.819879in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{8.821057in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{8.819949in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{8.820704in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{8.824994in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{8.824074in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{8.822377in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{8.827751in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{8.833998in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{8.833125in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{8.830391in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{8.829378in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{8.840550in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{8.830368in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{8.831004in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{8.830792in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{8.836425in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{8.845477in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{8.842130in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{8.842672in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{8.839490in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{8.839348in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{8.846396in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{8.849743in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{8.849554in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{8.857027in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{8.852077in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{8.853067in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{8.855872in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{8.848164in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{8.847009in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{8.847551in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{8.853962in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{8.854245in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{8.853232in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{8.851605in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{8.848824in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{8.853821in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{8.856579in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{8.858205in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{8.856791in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{8.851393in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{8.857993in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{8.854976in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{8.864074in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{8.859666in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{8.862165in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{8.864334in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{8.860869in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{8.859808in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{8.853161in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{8.856249in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{8.861387in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{8.861976in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{8.855259in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{8.860209in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{8.860798in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{8.859148in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{8.763874in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{8.763874in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{8.762601in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{8.756708in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{8.764722in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{8.764345in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{8.765547in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{8.755860in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{8.748270in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{8.757132in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{8.754917in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{8.753573in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{8.756802in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{8.755388in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{8.759537in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{8.758971in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{8.753668in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{8.762318in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{8.752512in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{8.758169in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{8.756755in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{8.754563in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{8.748694in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{8.750580in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{8.754445in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{8.749495in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{8.752206in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{8.747233in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{8.753196in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{8.749613in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{8.748435in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{8.753243in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{8.749731in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{8.743202in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{8.744498in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{8.749071in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{8.742212in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{8.737969in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{8.741717in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{8.735494in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{8.738158in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{8.728823in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{8.730049in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{8.734646in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{8.730214in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{8.730874in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{8.738582in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{8.723921in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{8.725877in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{8.724840in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{8.727951in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{8.726467in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{8.718028in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{8.718759in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{8.728800in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{8.719584in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{8.717415in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{8.706902in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{8.706549in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{8.707421in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{8.703084in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{8.705441in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{8.703815in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{8.698016in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{8.690733in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{8.690591in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{8.695329in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{8.688941in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{8.680668in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{8.683544in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{8.666384in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{8.672465in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{8.664380in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{8.651110in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{8.659383in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{8.667633in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{8.671381in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{8.652170in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{8.656649in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{8.648635in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{8.642931in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{8.641116in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{8.620844in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{8.623131in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{8.605193in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{8.606278in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{8.607786in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{8.589849in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{8.585158in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{8.569978in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{8.557792in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{8.539077in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{8.511451in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{8.473078in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{8.436495in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{8.376130in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{8.308221in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.216318in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.491652in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.329718in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.089953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328814in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328814in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980873in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980873in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632933in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632933in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284993in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.284993in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937053in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937053in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589112in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589112in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{8.605264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=8.541950in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{9.076685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=9.013371in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{9.548107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=9.484793in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{10.019528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=9.956214in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.667982in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.946337in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.137329in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.988275in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.085218in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.157506in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.198557in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.231802in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.250131in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.271090in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.280037in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.286128in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.287212in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.293727in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.301610in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.306135in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.310368in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.309794in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.315035in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.318590in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.320655in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.325653in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.332223in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.327934in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.332884in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.335231in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.332441in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.335175in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.334477in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.341700in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.341662in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.341483in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.344726in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.344953in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.347507in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.348479in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.345150in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.347686in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.348535in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.354041in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.351034in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.353183in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.353749in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.350845in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.358850in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.359311in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.354861in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.357842in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.357001in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.359717in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.361980in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.359406in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.363423in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.360783in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.365261in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.361141in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.364290in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.367373in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.366779in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.366788in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.370437in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.369787in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.368674in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.368570in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.372248in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.367967in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.371210in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.370409in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.373219in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.376603in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.372125in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.375642in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.374529in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.372324in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.381063in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.376481in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.379488in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.378621in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.373125in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.379545in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.380563in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.378103in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.378942in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.378848in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.379573in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.380525in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.378678in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.379112in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.381450in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.387276in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.383175in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.385202in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.383165in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.383515in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.385740in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.384194in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.382845in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.384542in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.382025in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.387012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.696343in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.987422in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.174081in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.023273in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.118901in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.195318in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.228695in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.257098in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.270958in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.301317in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.307823in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.311170in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.321117in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.323074in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.328731in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.333916in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.335283in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.337853in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.339573in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.342614in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.345065in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.350369in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.360952in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.361353in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.365596in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.361683in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.357794in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.362767in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.357440in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.366491in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.370168in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.365784in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.372290in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.372361in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.376745in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.369956in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.377051in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.378536in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.375283in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.379738in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.381011in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.376816in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.382425in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.373516in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.387399in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.388083in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.389568in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.391877in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.384193in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.387847in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.390699in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.386810in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.391005in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.388766in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.383981in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.389591in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.392915in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.390228in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.398336in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.394282in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.404629in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.402437in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.396733in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.391595in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.396780in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.396875in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.399184in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.398242in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.401070in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.402744in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.408189in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.407906in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.404370in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.401235in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.415614in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.398972in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.418513in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.409132in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.407411in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.406562in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.412007in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.402367in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.407387in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.409131in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.408872in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.410428in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.409556in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.418489in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.406562in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.419951in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.411371in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.418442in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.419196in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.421436in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.416179in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.418678in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.417758in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.415896in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.410074in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.413752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.630414in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.905771in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.097734in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.949331in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.049908in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.113668in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.162366in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.202673in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.215401in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.243120in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.249296in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.250923in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.261035in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.263015in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.282461in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.280080in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.286326in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.279043in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.295165in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.293963in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.295401in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.293539in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.306220in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.300563in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.307800in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.305867in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.300775in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.299031in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.306904in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.314871in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.316167in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.307422in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.315177in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.318006in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.326279in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.326020in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.311406in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.321518in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.323781in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.329344in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.322885in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.332196in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.318854in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.321259in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.332313in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.329933in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.323922in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.325973in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.330357in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.326703in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.322131in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.321989in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.334435in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.334553in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.337593in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.334293in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.331724in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.339173in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.334647in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.340799in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.348130in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.346928in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.335095in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.327316in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.335613in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.337122in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.340115in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.346338in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.350746in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.354352in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.345749in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.348365in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.344806in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.325926in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.353362in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.340893in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.353362in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.346810in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.344123in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.348931in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.353622in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.348177in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.348082in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.352207in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.348295in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.351053in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.351453in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.340563in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.351854in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.357134in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.348106in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.356167in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.354682in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.350605in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.358336in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.351830in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.354682in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.357393in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.352985in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.355790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.420750in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.772213in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.056555in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.112523in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.196633in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.230906in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.260389in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.273390in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.286222in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.310199in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.319797in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.336909in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.350411in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.363734in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.378226in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.386786in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.393358in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.393754in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.396799in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.405181in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.403795in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.405794in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.409924in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.413676in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.424547in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.424368in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.427008in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.430129in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.431044in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.431581in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.430044in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.433862in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.436059in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.437898in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.442480in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.439943in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.436522in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.437313in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.446298in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.449947in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.449617in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.443262in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.445997in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.450154in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.457565in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.455104in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.454624in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.457707in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.452182in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.457726in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.461704in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.460168in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.458877in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.454652in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.463100in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.457075in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.454633in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.454030in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.449136in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.467767in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.457943in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.459696in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.458338in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.455369in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.458037in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.460564in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.459649in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.460403in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.458339in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.464637in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.463090in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.463044in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.464523in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.463995in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.465655in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.466617in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.460941in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.467569in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.470464in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.469615in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.467022in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.466391in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.465552in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.466645in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.468333in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.466626in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.464910in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.460111in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.464816in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.470209in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.470822in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.467983in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.470407in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.471143in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.474584in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.468163in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.463289in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.465429in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.467041in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.471312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.519253in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.874210in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.138465in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.174835in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.239184in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.280386in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.311123in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.307140in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.336368in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.343816in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.378018in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.383180in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.404111in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.418442in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.420964in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.433056in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.436167in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.437299in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.443687in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.445690in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.440670in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.446185in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.450404in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.459456in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.461129in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.461742in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.460705in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.464453in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.466574in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.480481in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.466598in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.467069in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.478525in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.480693in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.476733in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.471265in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.472608in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.471665in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.474612in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.491159in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.489179in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.481094in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.484771in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.492007in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.487576in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.493563in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.492597in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.492526in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.489226in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.491583in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.500611in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.485549in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.500870in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.490122in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.498866in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.491724in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.496227in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.486397in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.494600in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.495661in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.495567in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.501789in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.491159in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.488590in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.497382in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.508436in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.491842in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.497924in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.484559in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.493516in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.501554in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.489697in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.497382in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.491583in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.497712in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.498961in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.508578in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.501507in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.498395in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.506221in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.503722in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.498584in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.499479in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.495826in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.507046in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.502826in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.507187in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.495119in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.493940in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.508389in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.504830in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.504311in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.497641in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.502732in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.507399in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.498442in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.503015in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.502826in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.500941in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.502638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.314044in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.666242in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.960126in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.036402in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.139738in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.174246in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.194328in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.231052in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.225843in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.268082in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.268294in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.283851in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.292030in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.296580in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.329579in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.335731in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.346315in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.361589in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.346197in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.362343in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.356969in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.372431in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.368401in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.361683in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.390864in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.380233in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.383274in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.390110in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.384146in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.396497in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.378277in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.390039in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.401659in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.402390in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.405737in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.398996in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.394777in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.395177in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.407529in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.402154in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.416722in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.396922in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.409886in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.416226in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.415449in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.420823in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.407953in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.423180in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.415331in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.415873in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.421318in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.429049in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.404700in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.421035in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.422190in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.420941in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.408118in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.412078in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.414294in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.434447in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.418961in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.420846in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.412761in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.424500in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.425018in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.425867in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.423769in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.417334in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.426857in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.432797in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.429591in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.412549in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.423816in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.432514in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.431500in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.427800in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.433033in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.430935in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.436356in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.439750in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.432726in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.420681in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.437063in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.420563in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.430204in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.430628in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.429803in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.423722in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.428790in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.444983in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.428507in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.433221in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.436568in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.436969in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.432820in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.425726in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.422048in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.426574in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.443451in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.441730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337219in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.357758in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.519380in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.240563in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{8.334810in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{8.416856in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{8.481789in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{8.529705in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{8.570379in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{8.602427in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{8.626629in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{8.641412in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{8.654905in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{8.664531in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{8.675128in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{8.684086in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{8.689601in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{8.695541in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{8.703234in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{8.708741in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{8.714511in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{8.714765in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{8.719791in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{8.724270in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{8.730049in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{8.733793in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{8.733745in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{8.734707in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{8.738658in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{8.741411in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{8.745153in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{8.747897in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{8.747087in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{8.750207in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{8.753611in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{8.756591in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{8.758061in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{8.759900in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{8.761654in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{8.764190in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{8.764444in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{8.765641in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{8.766320in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{8.764142in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{8.767452in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{8.768432in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{8.771110in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{8.769093in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{8.770686in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{8.772789in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{8.773165in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{8.773599in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{8.775485in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{8.774882in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{8.781858in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{8.779323in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{8.779011in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{8.779520in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{8.780142in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{8.782424in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{8.783018in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{8.784442in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{8.783801in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{8.785168in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{8.787695in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{8.789147in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{8.790184in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{8.790051in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{8.790249in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{8.793512in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{8.792861in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{8.792560in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{8.792390in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{8.791739in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{8.794352in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{8.792607in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{8.795059in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{8.795200in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{8.793050in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{8.795869in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{8.795690in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{8.797010in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{8.796585in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{8.798065in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{8.799999in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{8.798754in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{8.801385in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{8.802271in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{8.800423in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{8.802261in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{8.802695in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{8.802997in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{8.800018in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{8.801366in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{8.804863in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{8.804044in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{8.804459in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{8.803723in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{8.804552in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{8.805146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333512in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.385040in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.548811in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.264733in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{8.367974in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{8.465299in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{8.552041in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{8.605523in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{8.643379in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{8.666902in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{8.685806in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{8.692878in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{8.707751in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{8.711852in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{8.723850in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{8.731393in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{8.736296in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{8.745370in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{8.753078in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{8.755671in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{8.761564in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{8.764864in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{8.765052in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{8.768894in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{8.773161in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{8.775494in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{8.771346in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{8.776696in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{8.779996in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{8.791358in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{8.793691in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{8.795813in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{8.796779in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{8.789095in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{8.799112in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{8.814481in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{8.816249in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{8.817003in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{8.815471in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{8.815565in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{8.808046in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{8.819336in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{8.819879in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{8.821057in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{8.819949in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{8.820704in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{8.824994in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{8.824074in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{8.822377in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{8.827751in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{8.833998in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{8.833125in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{8.830391in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{8.829378in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{8.840550in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{8.830368in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{8.831004in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{8.830792in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{8.836425in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{8.845477in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{8.842130in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{8.842672in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{8.839490in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{8.839348in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{8.846396in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{8.849743in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{8.849554in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{8.857027in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{8.852077in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{8.853067in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{8.855872in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{8.848164in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{8.847009in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{8.847551in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{8.853962in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{8.854245in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{8.853232in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{8.851605in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{8.848824in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{8.853821in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{8.856579in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{8.858205in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{8.856791in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{8.851393in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{8.857993in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{8.854976in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{8.864074in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{8.859666in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{8.862165in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{8.864334in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{8.860869in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{8.859808in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{8.853161in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{8.856249in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{8.861387in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{8.861976in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{8.855259in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{8.860209in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{8.860798in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{8.859148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341056in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.329718in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.491652in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.216318in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{8.308221in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{8.376130in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{8.436495in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{8.473078in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{8.511451in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{8.539077in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{8.557792in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{8.569978in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{8.585158in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{8.589849in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{8.607786in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{8.606278in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{8.605193in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{8.623131in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{8.620844in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{8.641116in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{8.642931in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{8.648635in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{8.656649in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{8.652170in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{8.671381in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{8.667633in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{8.659383in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{8.651110in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{8.664380in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{8.672465in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{8.666384in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{8.683544in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{8.680668in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{8.688941in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{8.695329in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{8.690591in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{8.690733in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{8.698016in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{8.703815in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{8.705441in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{8.703084in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{8.707421in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{8.706549in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{8.706902in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{8.717415in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{8.719584in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{8.728800in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{8.718759in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{8.718028in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{8.726467in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{8.727951in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{8.724840in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{8.725877in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{8.723921in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{8.738582in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{8.730874in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{8.730214in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{8.734646in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{8.730049in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{8.728823in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{8.738158in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{8.735494in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{8.741717in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{8.737969in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{8.742212in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{8.749071in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{8.744498in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{8.743202in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{8.749731in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{8.753243in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{8.748435in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{8.749613in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{8.753196in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{8.747233in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{8.752206in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{8.749495in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{8.754445in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{8.750580in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{8.748694in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{8.754563in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{8.756755in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{8.758169in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{8.752512in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{8.762318in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{8.753668in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{8.758971in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{8.759537in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{8.755388in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{8.756802in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{8.753573in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{8.754917in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{8.757132in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{8.748270in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{8.755860in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{8.765547in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{8.764345in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{8.764722in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{8.756708in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{8.762601in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{8.763874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{10.208096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717894in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{10.208096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{8.180985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{10.208096in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{10.208096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{7.775563in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{7.775563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{5.564885in}}{\pgfqpoint{4.295951in}{7.597121in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{5.564885in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.799749in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.404335in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.584635in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.684414in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.761613in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.827888in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.886055in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.954076in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{7.034034in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{7.079137in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{7.147158in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{7.174130in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.208084in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.242094in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.272276in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.299135in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.312311in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.338720in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.354149in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.365241in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.388159in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.403250in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.421269in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.426449in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.439062in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.449592in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.458602in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.471721in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.482983in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.493006in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.501509in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.508153in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.517162in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.521667in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.523525in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.533435in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.539686in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.545316in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.548695in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.548808in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.565194in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.571838in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.568459in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.579440in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.582199in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.583325in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.591997in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.588224in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.595600in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.597121in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.517669in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.517669in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.515924in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.504662in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.503536in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.497060in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.490022in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.488670in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.488783in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.479661in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.470651in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.470144in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.464514in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.463782in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.462261in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.457644in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.442497in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.442722in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.432868in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.419636in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.413836in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.403081in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.393171in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.383429in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.371942in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.363552in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.334609in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.329598in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.307751in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.293335in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.281567in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.258818in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.245304in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.222668in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.200145in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.183196in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.156393in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.127394in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.092764in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{7.050645in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.995632in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.927554in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.881550in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.830084in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.764203in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.711160in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.647194in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.567686in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.457265in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.205903in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.564885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{5.251246in}}{\pgfqpoint{4.295951in}{7.583438in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{5.251246in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.491684in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.248866in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.518529in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.638860in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.726532in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.800015in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.848328in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.919502in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.978851in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{7.042537in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{7.088203in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{7.124466in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.151381in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.190065in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.216474in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.257523in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.282918in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.314958in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.338607in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.370366in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.388554in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.397450in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.407698in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.423746in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.425098in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.446101in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.455561in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.455448in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.464739in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.473861in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.492386in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.504155in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.507252in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.510011in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.517669in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.523412in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.524426in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.528537in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.531183in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.538672in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.547569in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.555452in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.559450in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.562209in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.569473in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.569473in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.569473in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.576343in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.579834in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.583438in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.511419in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.511419in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.505788in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.501283in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.499481in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.500720in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.495821in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.487544in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.489909in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.484278in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.478647in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.473748in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.468681in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.461135in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.462993in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.461135in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.452126in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.440414in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.439738in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.433094in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.418566in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.409500in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.396718in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.377291in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.369014in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.354261in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.340522in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.318731in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.304710in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.291139in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.274472in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.255158in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.232635in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.207352in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.180324in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.160222in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.130322in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.098113in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.069452in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{7.030036in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.994900in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.938197in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.873498in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.813867in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.745396in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.690946in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.621742in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.514136in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.356979in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.020084in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.251246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{5.173484in}}{\pgfqpoint{4.295951in}{7.522230in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{5.173484in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.357219in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.024927in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.327248in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.507380in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.612677in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.707951in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.778224in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.847934in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.901765in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.949684in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{7.006724in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{7.056614in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.096199in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.138262in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.168161in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.210787in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.236745in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.267265in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.283876in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.303302in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.333427in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.351108in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.364115in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.375096in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.386977in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.399027in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.409669in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.421438in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.422169in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.431010in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.441089in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.448972in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.458207in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.457588in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.464851in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.481238in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.487375in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.496948in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.501509in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.497736in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.512151in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.512827in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.511250in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.507139in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.512038in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.511757in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.511644in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.512770in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.512263in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.522230in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.401336in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.401336in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.400941in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.398351in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.398463in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.393002in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.385344in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.395817in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.394747in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.388441in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.398689in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.386977in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.386695in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.386921in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.381909in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.383035in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.372900in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.370141in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.369521in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.356514in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.347617in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.337369in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.327627in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.320589in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.307075in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.291308in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.276105in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.262309in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.246543in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.225540in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.201271in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.176607in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.149579in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.138036in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.115625in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.081108in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.037187in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.003684in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.979527in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.927554in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.889546in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.834251in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.798551in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.738132in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.673546in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.602597in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.490431in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.345154in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.145653in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{5.802677in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.173484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068255in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068255in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726969in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726969in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385682in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385682in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044395in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044395in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703109in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703109in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361822in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361822in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{5.861069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=5.797755in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{6.424155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=6.360841in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{6.987242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=6.923928in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{7.550328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=7.487014in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542016in,y=6.762007in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072581in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.297595in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.517021in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.622024in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.702793in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.768786in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.829623in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.892845in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.955124in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{7.013008in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{7.067221in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{7.108800in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.145761in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.181461in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.209618in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.240767in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.263492in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.284889in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.303291in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.319822in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.340139in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.356200in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.370907in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.384398in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.396313in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.412530in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.422552in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.433904in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.443790in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.449873in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.461134in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.467893in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.475504in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.482150in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.485798in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.496429in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.503751in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.508639in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.512668in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.516407in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.523524in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.528728in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.532602in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.535823in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.538278in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.543886in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.547648in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.549110in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.552603in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.553684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{5.799749in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.404335in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.584635in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.684414in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.761613in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.827888in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.886055in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.954076in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{7.034034in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{7.079137in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{7.147158in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{7.174130in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.208084in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.242094in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.272276in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.299135in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.312311in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.338720in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.354149in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.365241in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.388159in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.403250in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.421269in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.426449in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.439062in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.449592in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.458602in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.471721in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.482983in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.493006in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.501509in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.508153in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.517162in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.521667in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.523525in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.533435in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.539686in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.545316in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.548695in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.548808in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.565194in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.571838in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.568459in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.579440in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.582199in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.583325in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.591997in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.588224in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.595600in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.597121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087016in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.205903in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.457265in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.567686in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.647194in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.711160in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.764203in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.830084in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.881550in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.927554in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.995632in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{7.050645in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.092764in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.127394in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.156393in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.183196in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.200145in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.222668in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.245304in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.258818in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.281567in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.293335in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.307751in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.329598in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.334609in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.363552in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.371942in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.383429in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.393171in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.403081in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.413836in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.419636in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.432868in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.442722in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.442497in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.457644in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.462261in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.463782in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.464514in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.470144in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.470651in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.479661in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.488783in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.488670in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.490022in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.497060in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.503536in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.504662in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.515924in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.517669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101028in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.137814in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.439853in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.569635in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.662611in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.737863in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.802190in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.867101in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.928928in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.988480in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{7.038348in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{7.074902in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.110150in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.140491in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.172971in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.203557in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.230021in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.255923in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.278427in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.303628in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.324194in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.340974in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.356986in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.370276in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.386380in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.400864in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.411764in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.422710in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.431090in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.442575in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.453681in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.462555in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.469671in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.475349in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.484560in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.491856in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.495799in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.499944in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.505619in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.512647in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.518863in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.522648in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.525958in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.528840in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.534203in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.538864in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.541025in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.543571in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.545216in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.549967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090506in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.248866in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.518529in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.638860in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.726532in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.800015in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.848328in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.919502in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.978851in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{7.042537in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{7.088203in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{7.124466in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.151381in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.190065in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.216474in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.257523in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.282918in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.314958in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.338607in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.370366in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.388554in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.397450in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.407698in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.423746in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.425098in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.446101in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.455561in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.455448in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.464739in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.473861in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.492386in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.504155in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.507252in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.510011in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.517669in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.523412in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.524426in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.528537in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.531183in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.538672in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.547569in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.555452in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.559450in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.562209in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.569473in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.569473in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.569473in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.576343in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.579834in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.583438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110768in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.020084in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.356979in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.514136in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.621742in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.690946in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.745396in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.813867in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.873498in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.938197in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.994900in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{7.030036in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.069452in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.098113in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.130322in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.160222in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.180324in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.207352in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.232635in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.255158in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.274472in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.291139in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.304710in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.318731in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.340522in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.354261in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.369014in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.377291in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.396718in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.409500in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.418566in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.433094in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.439738in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.440414in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.452126in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.461135in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.462993in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.461135in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.468681in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.473748in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.478647in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.484278in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.489909in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.487544in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.495821in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.500720in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.499481in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.501283in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.505788in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.511419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116639in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{5.921702in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.239957in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.426633in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.555242in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.656844in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.727277in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.789396in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.842619in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.895797in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.948660in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.992218in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.033459in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.070667in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.106504in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.144658in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.173534in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.196463in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.221687in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.244009in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.270925in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.288584in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.305542in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.321918in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.334734in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.351131in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.363295in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.373363in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.380976in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.386448in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.396785in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.404626in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.411606in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.415908in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.419670in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.430437in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.432914in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.438365in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.441630in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.442239in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.451721in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.452260in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.453119in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.452735in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.455234in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.459130in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.460165in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.460774in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.459919in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.459783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106753in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.024927in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.327248in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.507380in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.612677in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.707951in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.778224in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.847934in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.901765in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.949684in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{7.006724in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{7.056614in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{7.096199in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.138262in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.168161in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.210787in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.236745in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.267265in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.283876in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.303302in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.333427in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.351108in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.364115in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.375096in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.386977in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.399027in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.409669in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.421438in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.422169in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.431010in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.441089in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.448972in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.458207in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.457588in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.464851in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.481238in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.487375in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.496948in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.501509in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.497736in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.512151in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.512827in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.511250in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.507139in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.512038in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.511757in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.511644in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.512770in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.512263in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.522230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128345in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{5.802677in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.145653in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.345154in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.490431in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.602597in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.673546in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.738132in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.798551in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.834251in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.889546in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.927554in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.979527in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{7.003684in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{7.037187in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.081108in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.115625in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.138036in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.149579in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.176607in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.201271in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.225540in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.246543in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.262309in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.276105in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.291308in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.307075in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.320589in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.327627in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.337369in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.347617in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.356514in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.369521in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.370141in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.372900in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.383035in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.381909in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.386921in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.386695in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.386977in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.398689in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.388441in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.394747in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.395817in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.385344in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.393002in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.398463in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.398351in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.400941in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.401336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{7.775563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457336in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{7.775563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{7.775563in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{7.775563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=6.499672in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{7.775563in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{7.775563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{6.488465in}}{\pgfqpoint{8.556509in}{7.461101in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{6.488465in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{6.624706in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.933039in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{7.087335in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{7.206133in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{7.279439in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{7.286369in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{7.341266in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.366628in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.381478in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.400571in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.409151in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.418579in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.424660in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.435809in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.438119in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.436493in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.451296in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.444083in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.446558in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.451555in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.461101in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.445827in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.449905in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.459003in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.452050in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.444766in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.445804in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.448986in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.437813in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.442362in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.438237in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.439416in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.436587in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.435456in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.440830in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.448161in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.439439in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.425603in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.430482in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.436658in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.433452in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.432863in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.439180in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.429846in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.436399in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.439699in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.428055in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.424589in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.423576in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.435456in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.431402in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.423293in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.435385in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.419663in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.428691in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.416905in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.425815in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.427277in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.434395in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.438544in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.422044in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.440406in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.432604in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.430365in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.433924in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.433711in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.433759in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.431402in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.425556in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.431991in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.424896in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.434984in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.428172in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.429893in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.422987in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.429587in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.426334in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.439062in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.429162in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.431519in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.430317in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.430671in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.430671in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.432887in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.429775in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.435597in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.438072in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.434112in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.422515in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.420842in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.425862in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.430671in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.429987in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.422397in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.427371in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.427277in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.429846in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.435244in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.435079in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.435079in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.347795in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.347795in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.349421in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.363941in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.348361in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.347324in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.346310in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.341007in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.347936in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.351260in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.353075in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.344471in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.341761in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.354961in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.346098in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.346169in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.352132in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.359298in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.323187in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.359109in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.345674in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.350459in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.341596in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.342350in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.338484in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.355856in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.353971in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.342704in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.355291in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.331083in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.346782in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.345344in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.359321in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.344071in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.363187in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.350977in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.354324in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.344731in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.361773in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.349492in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.314418in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.344849in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.344519in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.342397in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.355220in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.346640in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.350836in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.348314in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.340818in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.347842in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.339922in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.320217in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.347253in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.334289in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.358308in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.356846in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.334218in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.330989in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.344967in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.331720in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.356658in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.345650in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.333652in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.346569in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.348950in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.349233in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.366063in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.358708in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.365638in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.352604in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.354112in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.357294in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.351991in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.370895in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.358991in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.367524in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.366228in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.369999in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.369127in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.375609in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.378532in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.368867in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.375538in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.363281in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.371932in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.361513in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.371720in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.362621in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.355338in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.344896in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.341808in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.324978in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.318567in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.298909in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{7.271331in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{7.228525in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{7.198025in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{7.145320in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{7.016905in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.831282in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{6.488465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{4.287046in}}{\pgfqpoint{8.556509in}{7.514183in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.557646in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.972002in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.143788in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.214194in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.258673in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.314913in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.338225in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.340394in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.372497in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.378249in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.392604in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.400665in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.403376in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.409386in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.425132in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.428785in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.418579in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.425815in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.419475in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.439675in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.433193in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.434560in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.443588in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.431614in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.439675in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.442456in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.462115in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.446346in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.446275in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.455774in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.459074in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.467206in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.460441in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.463034in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.467513in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.465957in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.466145in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.462115in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.467748in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.468102in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.475503in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.469893in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.472557in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.491437in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.477130in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.490164in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.480995in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.468455in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.469846in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.465933in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.469705in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.479133in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.480665in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.482339in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.489080in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.475032in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.476469in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.485969in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.490188in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.474207in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.482857in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.499451in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.492851in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.487100in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.482386in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.489174in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.495091in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.486888in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.507324in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.480170in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.499781in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.507088in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.497566in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.495161in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.495067in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.494124in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.487053in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.496081in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.500724in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.504991in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.508503in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.503034in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.505533in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.498626in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.510058in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.504307in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.514183in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.501832in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.504849in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.494596in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.503694in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.504071in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.509516in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.495326in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.504731in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.432627in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.432627in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.411248in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.415350in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.420017in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.415986in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.412946in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.419616in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.422727in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.423128in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.407123in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.428196in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.421337in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.408278in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.413582in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.411154in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.410871in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.417872in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.415609in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.405073in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.399934in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.411908in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.398379in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.407312in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.407336in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.402433in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.395904in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.405898in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.395102in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.385674in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.419498in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.406181in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.399581in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.391189in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.391779in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.398921in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.411390in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.388479in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.399227in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.379522in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.392392in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.389893in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.368278in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.385862in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.386617in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.384849in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.385438in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.388738in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.387347in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.392109in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.396163in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.384778in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.381054in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.380960in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.382704in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.367972in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.362998in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.356988in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.380512in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.384283in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.356068in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.368349in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.346852in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.363446in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.353028in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.367642in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.367783in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.343882in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.353216in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.350223in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.333558in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.343434in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.342162in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.342845in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.334807in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.333794in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.323965in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.329669in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.345061in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.308243in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.314230in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.305155in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.289433in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.292615in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.283682in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.283870in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.263505in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.259828in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.228007in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.159721in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.150930in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.123540in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.010234in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.935349in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.717057in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{5.549417in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{4.287046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{5.923867in}}{\pgfqpoint{8.556509in}{7.334100in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{5.923867in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{5.991469in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.299378in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{6.533203in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{6.709773in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{6.784989in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.811294in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.893793in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.948713in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{6.977305in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.006463in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.031283in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.055090in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.079061in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.103033in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.116304in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.131861in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.147158in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.155054in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.169079in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.188007in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.187064in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.197058in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.203375in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.205756in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.208231in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.216952in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.219333in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.226593in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.231755in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.232627in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.240217in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.241065in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.251272in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.252804in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.254878in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.261714in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.259026in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.264943in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.263222in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.268573in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.269515in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.272179in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.273428in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.278001in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.279887in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.283658in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.287170in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.285945in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.288726in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.288891in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.290235in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.285638in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.291696in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.289103in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.297542in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.300464in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.297895in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.298296in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.305603in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.301926in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.304189in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.307960in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.304707in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.309586in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.304613in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.307441in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.308078in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.315691in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.312981in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.314277in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.316964in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.305603in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.312769in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.319015in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.315126in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.314772in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.311920in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.322621in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.315503in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.318331in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.314772in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.317648in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.319840in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.321113in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.322197in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.319580in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.332309in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.324200in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.328632in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.328915in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.323305in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.327076in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.328514in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.330211in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.330895in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.326275in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.328655in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.334100in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.279368in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.279368in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.269634in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.268526in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.270883in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.270623in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.276068in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.269869in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.267064in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.272250in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.264401in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.266145in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.266758in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.264495in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.268125in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.264071in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.261407in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.266899in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.269681in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.263576in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.263081in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.263246in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.264189in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.261242in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.258319in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.262397in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.255137in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.256552in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.253464in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.252922in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.258909in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.255726in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.252922in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.248938in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.255562in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.251885in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.252026in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.252026in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.250989in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.246039in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.242126in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.246557in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.244153in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.245803in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.237294in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.241089in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.233028in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.237624in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.231448in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.230977in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.231873in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.225744in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.226781in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.223858in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.228408in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.218201in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.214076in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.220394in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.214972in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.207995in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.209009in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.206722in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.209386in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.205237in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.203210in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.192061in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.187347in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.180794in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.179403in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.172992in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.174406in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.172308in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.159250in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.156139in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.154135in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.144636in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.131106in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.136928in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.126321in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.125214in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.117152in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.104471in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.093487in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.079439in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.069751in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.057352in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.038119in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.015137in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.000617in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{6.972685in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{6.955926in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{6.940369in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{6.911448in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.870363in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.821406in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.729573in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{6.710528in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{6.634888in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{6.463055in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.241016in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{5.923867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328814in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328814in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980873in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980873in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632933in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632933in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284993in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.284993in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937053in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937053in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589112in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589112in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{6.172731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=6.109417in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{6.644152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=6.580838in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{7.115573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=7.052259in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{7.586994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=7.523680in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{6.560276in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.879239in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{7.055306in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{7.182571in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{7.246590in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{7.258366in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{7.308319in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.337603in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.352227in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.364624in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.372224in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.383067in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.388771in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.397727in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.404262in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.405516in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.412644in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.410636in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.410428in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.416622in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.415387in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.413973in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.410569in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.413907in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.407279in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.408391in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.400114in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.408033in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.403243in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.405346in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.396248in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.399690in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.399303in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.396832in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.398840in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.394617in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.398983in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.392466in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.391543in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.391845in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.394947in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.390883in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.387913in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.389186in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.393457in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.394512in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.393513in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.388234in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.388092in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.389233in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.386017in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.385735in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.390779in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.384141in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.389845in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.382934in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.394578in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.388696in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.393890in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.397331in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.384151in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.393136in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.395051in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.393702in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.395202in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.393146in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.395484in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.390439in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.392062in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.391410in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.392155in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.392693in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.392749in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.392872in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.392090in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.392373in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.389421in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.391732in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.393297in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.390148in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.394748in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.393853in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.388799in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.396616in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.393608in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.393354in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.391891in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.397096in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.391439in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.390618in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.391204in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.392863in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.396898in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.394146in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.390657in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.394966in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.390346in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.394051in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.397700in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.394852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{6.624706in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.933039in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{7.087335in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{7.206133in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{7.279439in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{7.286369in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{7.341266in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.366628in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.381478in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.400571in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.409151in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.418579in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.424660in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.435809in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.438119in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.436493in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.451296in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.444083in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.446558in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.451555in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.461101in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.445827in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.449905in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.459003in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.452050in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.444766in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.445804in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.448986in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.437813in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.442362in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.438237in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.439416in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.436587in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.435456in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.440830in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.448161in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.439439in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.425603in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.430482in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.436658in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.433452in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.432863in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.439180in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.429846in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.436399in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.439699in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.428055in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.424589in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.423576in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.435456in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.431402in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.423293in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.435385in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.419663in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.428691in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.416905in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.425815in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.427277in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.434395in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.438544in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.422044in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.440406in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.432604in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.430365in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.433924in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.433711in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.433759in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.431402in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.425556in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.431991in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.424896in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.434984in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.428172in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.429893in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.422987in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.429587in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.426334in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.439062in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.429162in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.431519in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.430317in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.430671in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.430671in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.432887in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.429775in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.435597in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.438072in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.434112in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.422515in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.420842in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.425862in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.430671in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.429987in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.422397in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.427371in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.427277in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.429846in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.435244in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.435079in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.435079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{6.488465in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.831282in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{7.016905in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{7.145320in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{7.198025in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{7.228525in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{7.271331in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.298909in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.318567in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.324978in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.341808in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.344896in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.355338in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.362621in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.371720in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.361513in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.371932in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.363281in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.375538in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.368867in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.378532in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.375609in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.369127in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.369999in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.366228in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.367524in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.358991in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.370895in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.351991in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.357294in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.354112in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.352604in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.365638in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.358708in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.366063in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.349233in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.348950in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.346569in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.333652in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.345650in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.356658in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.331720in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.344967in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.330989in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.334218in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.356846in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.358308in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.334289in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.347253in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.320217in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.339922in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.347842in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.340818in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.348314in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.350836in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.346640in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.355220in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.342397in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.344519in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.344849in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.314418in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.349492in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.361773in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.344731in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.354324in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.350977in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.363187in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.344071in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.359321in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.345344in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.346782in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.331083in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.355291in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.342704in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.353971in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.355856in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.338484in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.342350in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.341596in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.350459in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.345674in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.359109in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.323187in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.359298in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.352132in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.346169in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.346098in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.354961in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.341761in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.344471in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.353075in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.351260in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.347936in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.341007in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.346310in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.347324in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.348361in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.363941in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.349421in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.347795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483724in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.228736in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.836096in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.038571in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.120456in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.191689in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.229798in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.264231in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.289009in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.315276in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.324413in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.339413in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.346937in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.349303in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.350501in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.367284in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.377947in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.370320in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.383161in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.380096in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.384717in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.387291in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.388894in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.393051in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.390930in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.403904in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.393863in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.407930in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.399520in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.401245in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.414992in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.413774in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.409456in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.411654in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.411211in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.426051in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.417764in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.429219in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.422016in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.420158in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.420111in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.418461in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.426871in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.429021in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.428229in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.433311in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.437705in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.437073in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.432594in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.428078in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.430915in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.429105in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.434677in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.432481in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.430812in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.442334in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.434876in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.435979in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.448556in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.440976in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.444597in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.442031in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.442088in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.444418in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.449085in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.448038in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.451300in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.449443in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.445861in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.456345in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.443654in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.452639in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.457524in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.453507in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.449226in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.460012in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.456383in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.450838in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.455242in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.464529in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.457882in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.461426in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.454383in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.459315in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.459541in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.470402in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.464048in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.462096in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.463303in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.458390in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.460144in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.463887in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.468026in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.468187in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.461671in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.464405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480195in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.557646in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.972002in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.143788in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.214194in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.258673in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.314913in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.338225in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.340394in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.372497in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.378249in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.392604in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.400665in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.403376in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.409386in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.425132in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.428785in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.418579in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.425815in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.419475in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.439675in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.433193in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.434560in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.443588in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.431614in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.439675in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.442456in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.462115in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.446346in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.446275in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.455774in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.459074in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.467206in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.460441in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.463034in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.467513in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.465957in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.466145in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.462115in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.467748in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.468102in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.475503in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.469893in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.472557in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.491437in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.477130in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.490164in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.480995in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.468455in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.469846in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.465933in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.469705in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.479133in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.480665in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.482339in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.489080in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.475032in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.476469in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.485969in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.490188in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.474207in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.482857in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.499451in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.492851in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.487100in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.482386in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.489174in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.495091in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.486888in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.507324in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.480170in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.499781in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.507088in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.497566in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.495161in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.495067in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.494124in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.487053in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.496081in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.500724in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.504991in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.508503in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.503034in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.505533in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.498626in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.510058in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.504307in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.514183in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.501832in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.504849in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.494596in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.503694in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.504071in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.509516in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.495326in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.504731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497358in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.717057in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.935349in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.010234in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.123540in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.150930in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.159721in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.228007in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.259828in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.263505in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.283870in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.283682in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.292615in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.289433in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.305155in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.314230in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.308243in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.345061in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.329669in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.323965in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.333794in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.334807in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.342845in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.342162in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.343434in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.333558in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.350223in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.353216in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.343882in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.367783in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.367642in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.353028in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.363446in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.346852in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.368349in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.356068in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.384283in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.380512in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.356988in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.362998in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.367972in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.382704in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.380960in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.381054in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.384778in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.396163in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.392109in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.387347in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.388738in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.385438in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.384849in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.386617in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.385862in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.368278in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.389893in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.392392in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.379522in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.399227in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.388479in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.411390in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.398921in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.391779in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.391189in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.399581in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.406181in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.419498in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.385674in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.395102in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.405898in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.395904in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.402433in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.407336in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.407312in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.398379in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.411908in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.399934in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.405073in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.415609in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.417872in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.410871in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.411154in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.413582in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.408278in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.421337in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.428196in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.407123in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.423128in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.422727in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.419616in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.412946in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.415986in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.420017in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.415350in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.411248in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.432627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{5.956838in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.272181in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{6.495908in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{6.676228in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{6.753399in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.768937in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.854415in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.910137in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{6.941750in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{6.973335in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{6.998001in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.019686in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.043115in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.063302in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.081781in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.095953in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.110746in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.122276in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.133798in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.143906in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.152910in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.160141in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.165713in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.174359in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.175990in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.186757in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.190934in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.195102in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.199137in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.207198in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.211073in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.216165in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.217777in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.220266in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.224839in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.228262in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.232240in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.235285in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.238520in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.240829in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.244270in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.244639in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.247137in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.249655in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.253926in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.252578in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.255906in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.259743in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.258659in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.260959in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.263967in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.264674in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.264382in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.267512in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.266965in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.268983in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.271057in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.271048in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.273009in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.274678in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.275206in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.276893in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.278166in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.279618in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.281928in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.278317in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.280891in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.280269in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.280467in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.284314in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.284757in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.284398in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.286926in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.285190in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.287359in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.287764in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.288575in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.287868in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.290809in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.291668in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.292412in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.293818in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.293195in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.294713in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.294186in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.296241in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.295288in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.295090in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.296939in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.299286in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.297570in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.299860in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.299908in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.301293in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.300643in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.301973in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.299691in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.301426in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.301577in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.303820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{5.991469in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.299378in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{6.533203in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{6.709773in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{6.784989in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.811294in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.893793in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.948713in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{6.977305in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.006463in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.031283in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.055090in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.079061in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.103033in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.116304in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.131861in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.147158in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.155054in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.169079in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.188007in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.187064in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.197058in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.203375in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.205756in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.208231in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.216952in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.219333in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.226593in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.231755in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.232627in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.240217in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.241065in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.251272in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.252804in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.254878in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.261714in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.259026in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.264943in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.263222in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.268573in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.269515in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.272179in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.273428in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.278001in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.279887in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.283658in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.287170in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.285945in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.288726in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.288891in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.290235in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.285638in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.291696in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.289103in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.297542in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.300464in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.297895in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.298296in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.305603in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.301926in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.304189in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.307960in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.304707in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.309586in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.304613in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.307441in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.308078in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.315691in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.312981in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.314277in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.316964in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.305603in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.312769in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.319015in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.315126in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.314772in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.311920in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.322621in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.315503in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.318331in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.314772in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.317648in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.319840in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.321113in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.322197in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.319580in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.332309in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.324200in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.328632in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.328915in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.323305in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.327076in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.328514in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.330211in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.330895in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.326275in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.328655in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.334100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{5.923867in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.241016in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{6.463055in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{6.634888in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{6.710528in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.729573in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.821406in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.870363in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{6.911448in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{6.940369in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{6.955926in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{6.972685in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.000617in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.015137in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.038119in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.057352in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.069751in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.079439in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.093487in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.104471in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.117152in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.125214in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.126321in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.136928in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.131106in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.144636in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.154135in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.156139in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.159250in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.172308in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.174406in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.172992in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.179403in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.180794in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.187347in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.192061in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.203210in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.205237in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.209386in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.206722in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.209009in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.207995in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.214972in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.220394in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.214076in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.218201in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.228408in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.223858in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.226781in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.225744in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.231873in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.230977in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.231448in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.237624in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.233028in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.241089in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.237294in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.245803in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.244153in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.246557in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.242126in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.246039in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.250989in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.252026in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.252026in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.251885in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.255562in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.248938in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.252922in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.255726in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.258909in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.252922in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.253464in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.256552in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.255137in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.262397in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.258319in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.261242in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.264189in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.263246in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.263081in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.263576in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.269681in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.266899in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.261407in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.264071in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.268125in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.264495in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.266758in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.266145in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.264401in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.272250in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.267064in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.269869in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.276068in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.270623in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.270883in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.268526in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.269634in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.279368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{7.775563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717894in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{7.775563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{7.775563in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{7.775563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{5.343029in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{5.343029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{3.341538in}}{\pgfqpoint{4.295951in}{5.234128in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{3.341538in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{3.547909in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{4.134646in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.358360in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.540744in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.651052in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.735008in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.797680in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.835238in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.881467in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.918462in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.948587in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.972631in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{5.000166in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{5.012666in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{5.021169in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{5.043749in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{5.059853in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{5.075732in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{5.090260in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.096341in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.106139in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.109405in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.122018in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.126804in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.138291in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.156310in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.160195in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.158562in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.158956in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.172583in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.181086in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.186491in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.189982in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.187111in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.194487in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.195613in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.195106in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.202877in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.198597in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.214251in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.206875in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.212393in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.205242in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.212731in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.214758in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.216391in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.215772in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.220277in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.220389in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.234128in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.105688in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.105688in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.112332in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.098030in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.095665in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.093919in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.097186in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.101409in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.101184in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.101634in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.094258in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.090316in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.097411in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.096285in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.094652in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.087782in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.086543in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.087613in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.092343in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.087782in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.084685in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.076521in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.068919in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.066272in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.059628in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.057657in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.050055in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.035359in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.021056in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.017678in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.009006in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.999321in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.989805in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.976404in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.971899in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.952247in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.923529in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.899599in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.878821in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.853538in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.811363in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.770990in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.737542in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.679488in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.619294in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.501440in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.341242in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.200358in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.933680in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{3.341538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{2.915957in}}{\pgfqpoint{4.295951in}{5.270673in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{2.915957in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{3.210339in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.997083in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.326940in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.485505in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.575092in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.624643in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.670704in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.714118in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.755279in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.798412in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.838841in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.872795in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.913620in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.946110in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.971618in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{5.004614in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{5.031980in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{5.049042in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{5.067792in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.090767in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.101521in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.118526in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.131421in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.148314in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.163686in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.167965in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.166558in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.171344in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.185196in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.204848in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.208508in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.209014in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.215997in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.220389in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.217630in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.226357in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.230299in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.232383in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.235480in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.251302in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.249388in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.250289in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.245052in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.244039in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.249163in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.250796in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.244039in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.248262in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.250120in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.270673in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.166107in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.166107in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.140881in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.144598in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.143584in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.137728in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.147751in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.143584in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.144710in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.143865in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.142233in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.145836in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.126072in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.124608in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.128437in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.120047in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.117795in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.115092in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.111826in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.104224in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.103661in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.100564in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.074662in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.068637in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.065259in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.055404in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.038906in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.028996in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.020606in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.013961in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.996787in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.982203in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.951121in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.922516in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.908101in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.882312in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.842389in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.816037in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.791711in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.756349in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.723521in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.675603in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.630669in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.593167in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.548289in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.491924in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.438712in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.328347in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.156549in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.803551in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{2.915957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{3.000364in}}{\pgfqpoint{4.295951in}{5.245108in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{3.000364in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{3.161238in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.791106in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.124341in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.350476in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.536802in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.643676in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.723127in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.792049in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.855115in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.899767in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.937213in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.970266in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{5.002925in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{5.017058in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{5.038794in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{5.065709in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{5.073367in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{5.093019in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{5.107772in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.126297in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.144429in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.155578in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.173090in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.171344in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.180692in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.192066in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.197866in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.199217in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.205974in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.212393in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.222022in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.222022in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.226020in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.227653in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.235142in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.229905in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.234523in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.237000in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.236155in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.242912in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.239421in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.241167in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.233396in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.233509in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.235592in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.233903in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.237507in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.237789in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.232157in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.245108in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.115204in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.115204in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.111319in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.114416in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.118695in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.125565in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.131196in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.139586in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.141951in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.137108in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.144598in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.139586in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.132941in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.137221in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.133617in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.131478in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.129563in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.125565in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.116330in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.123200in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.119991in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.118133in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.105294in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.101690in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.098199in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.087275in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.078942in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.074381in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.071509in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.063738in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.050506in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.036091in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{5.018748in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{5.010583in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.995548in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.977417in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.956526in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.932483in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.911367in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.888562in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.836533in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.796103in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.738556in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.680220in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.602402in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.520191in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.373845in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.179524in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{3.944097in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.594758in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{3.000364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068255in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068255in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726969in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726969in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385682in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385682in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044395in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044395in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703109in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703109in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361822in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361822in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{3.428535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=3.365221in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{3.991622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=3.928308in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{4.554708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=4.491394in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{5.117795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=5.054481in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542016in,y=4.329474in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{3.444888in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{4.022682in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.270802in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.442112in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.579395in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.674894in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.737239in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.785529in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.825238in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.858459in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.894294in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.920670in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.941999in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.962089in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.978825in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.996979in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{5.012699in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{5.024209in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{5.036621in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.048266in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.060876in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.070515in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.080227in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.087769in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.096127in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.102749in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.108469in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.112977in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.118291in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.127930in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.136759in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.141241in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.144823in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.145904in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.149012in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.149822in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.152254in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.154531in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.156038in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.162211in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.166468in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.168720in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.168540in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.170297in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.171692in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.171828in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.170161in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.170681in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.170567in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.178135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{3.547909in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{4.134646in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.358360in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.540744in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.651052in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.735008in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.797680in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.835238in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.881467in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.918462in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.948587in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.972631in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{5.000166in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{5.012666in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{5.021169in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{5.043749in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{5.059853in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{5.075732in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{5.090260in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.096341in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.106139in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.109405in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.122018in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.126804in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.138291in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.156310in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.160195in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.158562in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.158956in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.172583in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.181086in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.186491in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.189982in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.187111in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.194487in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.195613in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.195106in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.202877in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.198597in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.214251in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.206875in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.212393in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.205242in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.212731in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.214758in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.216391in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.215772in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.220277in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.220389in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.234128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{3.341538in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.933680in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.200358in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.341242in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.501440in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.619294in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.679488in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.737542in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.770990in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.811363in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.853538in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.878821in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.899599in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.923529in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.952247in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.971899in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.976404in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.989805in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.999321in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.009006in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.017678in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.021056in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.035359in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.050055in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.057657in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.059628in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.066272in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.068919in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.076521in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.084685in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.087782in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.092343in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.087613in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.086543in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.087782in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.094652in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.096285in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.097411in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.090316in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.094258in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.101634in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.101184in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.101409in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.097186in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.093919in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.095665in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.098030in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.112332in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.105688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087504in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.926552in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.242105in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.401412in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.500316in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.556441in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.606241in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.650791in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.694601in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.742148in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.785508in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.820846in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.854182in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.886004in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.912471in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.940829in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.966707in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.988398in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{5.009344in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.039141in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.055450in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.069550in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.081803in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.092614in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.101599in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.111105in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.118604in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.124012in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.131534in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.154280in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.158111in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.163021in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.166376in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.170320in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.174846in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.177572in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.179621in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.181628in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.184351in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.201492in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.202325in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.202213in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.202527in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.202438in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.200478in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.200477in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.200141in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.200929in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.201379in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.220073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077011in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.997083in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.326940in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.485505in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.575092in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.624643in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.670704in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.714118in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.755279in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.798412in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.838841in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.872795in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.913620in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.946110in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.971618in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{5.004614in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{5.031980in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{5.049042in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{5.067792in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.090767in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.101521in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.118526in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.131421in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.148314in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.163686in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.167965in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.166558in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.171344in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.185196in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.204848in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.208508in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.209014in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.215997in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.220389in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.217630in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.226357in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.230299in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.232383in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.235480in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.251302in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.249388in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.250289in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.245052in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.244039in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.249163in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.250796in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.244039in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.248262in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.250120in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.270673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097863in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.803551in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.156549in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.328347in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.438712in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.491924in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.548289in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.593167in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.630669in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.675603in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.723521in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.756349in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.791711in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.816037in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.842389in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.882312in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.908101in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.922516in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.951121in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.982203in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.996787in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.013961in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.020606in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.028996in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.038906in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.055404in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.065259in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.068637in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.074662in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.100564in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.103661in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.104224in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.111826in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.115092in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.117795in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.120047in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.128437in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.124608in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.126072in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.145836in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.142233in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.143865in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.144710in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.143584in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.147751in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.137728in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.143584in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.144598in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.140881in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.166107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092972in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.707150in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.054146in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.279831in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.455538in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.579056in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.666560in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.735907in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.795348in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.849091in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.889317in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.924343in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.950333in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.975536in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.999231in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{5.020426in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{5.037565in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{5.052792in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{5.069076in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.083829in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.098062in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.109056in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.118832in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.124440in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.130924in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.139754in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.147501in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.153179in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.158223in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.169755in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.176065in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.178518in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.179080in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.182053in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.182684in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.181536in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.182030in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.182999in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.182505in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.190072in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.190456in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.188159in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.183517in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.182056in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.179847in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.175951in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.172661in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.170658in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.166940in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.178337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084327in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.791106in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.124341in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.350476in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.536802in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.643676in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.723127in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.792049in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.855115in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.899767in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.937213in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.970266in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{5.002925in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{5.017058in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{5.038794in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{5.065709in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{5.073367in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{5.093019in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{5.107772in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.126297in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.144429in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.155578in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.173090in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.171344in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.180692in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.192066in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.197866in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.199217in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.205974in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.212393in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.222022in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.222022in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.226020in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.227653in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.235142in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.229905in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.234523in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.237000in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.236155in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.242912in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.239421in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.241167in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.233396in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.233509in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.235592in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.233903in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.237507in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.237789in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.232157in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.245108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103114in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.594758in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{3.944097in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.179524in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.373845in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.520191in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.602402in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.680220in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.738556in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.796103in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.836533in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.888562in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.911367in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.932483in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.956526in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.977417in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.995548in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{5.010583in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{5.018748in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.036091in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{5.050506in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{5.063738in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{5.071509in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{5.074381in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{5.078942in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{5.087275in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{5.098199in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{5.101690in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{5.105294in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{5.118133in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{5.119991in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{5.123200in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{5.116330in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{5.125565in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{5.129563in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{5.131478in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{5.133617in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{5.137221in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{5.132941in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{5.139586in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{5.144598in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{5.137108in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{5.141951in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{5.139586in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{5.131196in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{5.125565in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.118695in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{5.114416in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.111319in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{5.115204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{5.343029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457336in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{5.343029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{3.315918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{5.343029in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{5.343029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=4.067139in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{5.343029in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{5.343029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{4.115330in}}{\pgfqpoint{8.556509in}{5.122333in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{4.115330in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{4.283934in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.599221in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.758844in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.868497in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.953211in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.989746in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.974943in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.961225in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.970795in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.984961in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{5.002168in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{5.018856in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{5.024301in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{5.045232in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{5.050206in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{5.058762in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{5.064278in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.068968in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.073683in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.084525in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.074720in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.085515in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.094802in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.086529in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.087802in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.085468in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.094897in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.093742in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.100318in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.099611in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.099092in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.097937in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.099352in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.097207in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.096523in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.104514in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.100789in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.112598in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.106352in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.104019in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.107649in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.106140in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.103901in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.103123in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.103924in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.111184in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.114696in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.114178in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.117407in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.106517in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.115262in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.108002in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.104820in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.102911in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.115380in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.111278in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.112457in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.107366in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.108639in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.101591in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.104844in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.113966in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.113117in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.102133in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.113164in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.116252in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.118303in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.111679in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.122333in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.106635in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.104844in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.110147in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.103594in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.108403in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.110288in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.103736in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.116111in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.112080in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.110076in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.105574in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.110194in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.117431in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.112245in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.109181in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.106659in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.113942in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.114437in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.117784in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.118680in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.109817in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.101968in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.108096in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.112598in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.120613in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.111396in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.120141in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.039811in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.039811in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.032646in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.037030in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.042639in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.034460in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.042333in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.045775in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.041485in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.035568in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.040377in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.046411in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.037525in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.038915in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.036393in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.033989in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.047401in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.040023in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.040094in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.031608in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.044973in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.039717in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.032881in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.043111in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.039127in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.042168in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.043842in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.044478in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.042828in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.043276in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.038868in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.038302in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.047212in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.045987in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.041555in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.041508in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.036817in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.037195in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.034578in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.051856in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.049239in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.048909in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.048132in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.047542in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.042757in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.040589in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.049711in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.036511in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.035615in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.041249in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.035497in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.050654in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.051644in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.034366in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.031160in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.048297in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.030831in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.050276in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.040070in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.037548in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.039340in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.038491in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.029652in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.034248in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.024231in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.030713in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.034649in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.030430in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.030854in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.034366in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.037312in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.033683in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.027153in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.024561in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.017089in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.007731in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.021685in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.017206in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.009263in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.016782in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.007519in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.006293in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.005303in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.001461in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.997690in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.990995in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.977442in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.979799in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.967990in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.944820in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.943853in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.927707in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.904466in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.888650in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.926976in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.925774in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.870241in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.786988in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.663193in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.474907in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{4.115330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{1.854512in}}{\pgfqpoint{8.556509in}{5.184962in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{3.510921in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.468378in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.671820in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.792527in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.821142in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.854755in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.925421in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.942156in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.975816in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.978573in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.990005in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.013294in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.000070in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.004431in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.026493in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.045539in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.068497in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.048839in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.047637in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.054236in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.064254in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.058998in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.070642in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.079458in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.061873in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.074555in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.088768in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.073824in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.095038in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.099304in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.106941in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.103783in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.100507in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.115451in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.107177in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.108356in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.103524in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.105951in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.112339in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.127684in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.112646in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.120306in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.121320in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.141261in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.132563in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.133860in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.134048in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.114437in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.136146in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.133011in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.134190in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.139705in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.128250in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.138692in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.138762in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.164196in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.134119in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.147083in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.146941in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.129193in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.143099in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.137890in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.155969in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.142086in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.165751in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.150100in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.168273in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.150619in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.167236in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.159576in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.148992in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.154154in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.165586in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.155922in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.164879in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.166977in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.169829in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.184726in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.156488in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.155333in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.144537in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.175368in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.157148in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.179729in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.176240in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.184962in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.180907in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.180389in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.179847in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.179470in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.168580in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.175321in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.162145in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.177702in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.062345in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.062345in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.006977in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.050724in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.005845in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.031278in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.014378in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.029157in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.007330in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.009781in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.028638in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.024466in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.025338in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.021921in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.010677in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.019941in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.024985in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.010135in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.985786in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.018856in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.021968in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.995710in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.970842in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.966505in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.002852in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.994602in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.021213in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.982345in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.007589in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.016735in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.007566in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.017819in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.001249in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.994743in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.005515in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.014425in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.974472in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.984513in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.972256in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.992504in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.001932in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.996134in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.954979in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.970654in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.952952in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.956699in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.945103in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.943641in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.967731in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.974920in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.935344in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.955639in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.965326in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.952079in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.949793in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.944113in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.932751in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.977301in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.960824in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.944348in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.982863in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.978055in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.955309in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.906045in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.910995in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.924949in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.935132in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.915262in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.917006in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.897253in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.912975in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.900836in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.890889in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.880164in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.871891in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.869298in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.879952in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.874743in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.867742in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.826116in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.841248in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.824560in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.802050in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.767212in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.738667in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.743499in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.716628in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.704890in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.692798in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.550499in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.411949in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.118748in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{3.407798in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.854512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{3.394127in}}{\pgfqpoint{8.556509in}{4.844996in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{3.394127in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{3.476178in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{3.798205in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{3.990404in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.175107in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.350688in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.450582in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.388543in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.376616in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.452514in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.505361in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.531760in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.562615in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.591112in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.604831in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.627907in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.642874in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.660506in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.668425in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.682827in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.694448in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.702627in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.713941in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.722050in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.728979in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.729569in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.740482in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.742038in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.747719in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.750335in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.766010in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.767424in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.765137in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.768673in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.771195in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.776522in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.782745in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.781920in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.785856in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.785479in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.785267in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.787695in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.799881in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.791938in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.791608in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.797783in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.797736in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.801413in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.797642in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.803723in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.807848in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.804077in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.811455in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.813765in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.814825in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.809852in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.817654in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.809310in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.817112in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.810582in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.817536in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{4.815862in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.820954in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.819846in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.824725in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.822886in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{4.823099in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{4.823782in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.825456in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{4.828261in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{4.830146in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{4.826139in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{4.826870in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{4.829699in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.829652in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{4.834460in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.825644in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{4.829486in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.834201in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.828284in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.827648in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{4.836770in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{4.831561in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.832480in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{4.835450in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{4.829534in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{4.828638in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{4.832998in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{4.835662in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{4.832527in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{4.835568in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{4.836086in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{4.842568in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{4.844996in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{4.840895in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{4.839221in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{4.839009in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{4.837171in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{4.836298in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{4.841013in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{4.843605in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{4.784819in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{4.784819in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{4.783099in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{4.782250in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{4.782839in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{4.780364in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{4.788072in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{4.767141in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{4.785079in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{4.786752in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{4.782038in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{4.785456in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{4.773929in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{4.774024in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{4.770488in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{4.774118in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{4.775650in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{4.778950in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.769168in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{4.772586in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.781731in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.778007in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.776404in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{4.776381in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.770747in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{4.776923in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.770205in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{4.777253in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{4.769050in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{4.769734in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{4.773717in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{4.779068in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.773458in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{4.776711in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{4.766552in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.765302in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.768791in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.771525in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.766292in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{4.763323in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.770417in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.764218in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.761932in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.752763in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.759999in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.764548in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.755120in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.757265in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.744654in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.745244in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.750146in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.749156in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.741567in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.747106in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.740223in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.736852in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.735579in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.733623in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.729451in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.732350in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.732303in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.720871in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.725208in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.721460in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.718137in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.712432in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.708520in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.699657in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.701613in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.699091in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.696145in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.687707in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.687353in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.676180in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.668826in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.669345in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.664560in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.655556in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.638867in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.633823in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.625149in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.615108in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.602379in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.592479in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.578125in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.557853in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.544182in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.508119in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.472055in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.440328in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.374329in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.293386in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.187788in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.275519in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.337488in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.229697in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.078512in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{3.914882in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{3.732819in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{3.394127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328814in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328814in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980873in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980873in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632933in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632933in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284993in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.284993in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937053in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937053in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589112in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589112in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{3.740197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=3.676883in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{4.211618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=4.148304in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{4.683039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=4.619726in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{5.154461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=5.091147in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{4.212326in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.541010in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.715690in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.829283in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.912555in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.960772in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.947507in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.925925in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.938842in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.951090in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.970483in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.985635in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.994639in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{5.009319in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{5.011167in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{5.023169in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{5.029374in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.032211in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.040245in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.045317in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.044629in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.051766in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.052822in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.054274in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.057819in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.056141in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.057329in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.064428in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.065371in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.069407in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.070160in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.067748in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.068936in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.068483in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.065598in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.065343in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.068576in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.069944in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.075723in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.071623in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.072009in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.075582in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.079967in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.076177in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.075649in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.075290in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.075432in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.081145in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.080599in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.080484in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.080778in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.075130in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.075790in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.073942in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.074913in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.075610in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.076921in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.077138in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.078119in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.075111in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.079373in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.075601in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.075753in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.074970in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.076308in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.079260in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.077233in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.076553in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.077289in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.077477in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.075969in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.079977in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.079400in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.078930in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.076629in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.073452in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.075874in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.070350in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.077270in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.078269in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.073838in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.071755in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.071010in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.077676in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.075479in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.074753in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.071265in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.073829in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.077412in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.075912in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.075884in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.077289in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.076261in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.073433in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.073254in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.075903in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.072151in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.074301in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.079807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{4.283934in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.599221in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.758844in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.868497in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.953211in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.989746in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.974943in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.961225in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.970795in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.984961in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{5.002168in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{5.018856in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{5.024301in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{5.045232in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{5.050206in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{5.058762in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{5.064278in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.068968in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.073683in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.084525in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.074720in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.085515in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.094802in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.086529in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.087802in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.085468in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.094897in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.093742in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.100318in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.099611in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.099092in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.097937in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.099352in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.097207in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.096523in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.104514in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.100789in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.112598in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.106352in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.104019in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.107649in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.106140in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.103901in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.103123in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.103924in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.111184in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.114696in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.114178in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.117407in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.106517in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.115262in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.108002in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.104820in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.102911in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.115380in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.111278in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.112457in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.107366in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.108639in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.101591in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.104844in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.113966in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.113117in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.102133in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.113164in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.116252in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.118303in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.111679in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.122333in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.106635in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.104844in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.110147in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.103594in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.108403in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.110288in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.103736in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.116111in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.112080in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.110076in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.105574in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.110194in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.117431in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.112245in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.109181in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.106659in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.113942in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.114437in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.117784in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.118680in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.109817in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.101968in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.108096in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.112598in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.120613in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.111396in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.120141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{4.115330in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.474907in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.663193in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.786988in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.870241in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.925774in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.926976in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.888650in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.904466in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.927707in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.943853in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.944820in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.967990in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.979799in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.977442in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.990995in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.997690in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.001461in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.005303in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.006293in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.007519in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.016782in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.009263in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.017206in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.021685in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.007731in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.017089in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.024561in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.027153in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.033683in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.037312in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.034366in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.030854in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.030430in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.034649in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.030713in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.024231in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.034248in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.029652in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.038491in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.039340in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.037548in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.040070in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.050276in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.030831in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.048297in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.031160in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.034366in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.051644in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.050654in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.035497in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.041249in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.035615in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.036511in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.049711in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.040589in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.042757in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.047542in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.048132in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.048909in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.049239in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.051856in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.034578in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.037195in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.036817in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.041508in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.041555in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.045987in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.047212in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.038302in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.038868in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.043276in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.042828in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.044478in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.043842in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.042168in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.039127in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.043111in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.032881in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.039717in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.044973in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.031608in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.040094in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.040023in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.047401in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.033989in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.036393in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.038915in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.037525in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.046411in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.040377in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.035568in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.041485in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.045775in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.042333in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.034460in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.042639in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.037030in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.032646in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.039811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554095in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{3.429436in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.202803in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.532251in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.666690in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.735169in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.805099in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.834290in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.854609in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.872654in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.890927in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.908068in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.917855in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.931223in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.940426in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.955181in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.961876in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.968787in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.976056in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.968173in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.984957in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.986813in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.981053in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.002484in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.009262in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.016203in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.005397in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.019115in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.026253in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.020530in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.015919in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.029553in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.044290in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.046194in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.035361in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.035210in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.042083in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.036314in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.046543in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.040641in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.039292in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.052049in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.054529in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.056970in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.059053in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.054971in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.054378in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.065419in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.059979in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.060468in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.071020in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.075139in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.080269in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.066381in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.072349in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.083087in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.082437in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.080100in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.078713in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.080202in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.089028in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.086632in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.086708in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.092554in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.090121in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.096240in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.090168in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.078996in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.087631in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.084558in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.094119in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.101520in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.089772in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.089386in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.098154in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.095429in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.104895in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.094392in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.102887in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.098512in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.108968in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.107008in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.107224in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.099247in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.107319in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.106282in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.106979in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.101238in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.111797in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.102039in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.115163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520574in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{3.510921in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.468378in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.671820in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.792527in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.821142in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.854755in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.925421in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.942156in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.975816in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.978573in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.990005in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.013294in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.000070in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.004431in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.026493in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.045539in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.068497in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.048839in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.047637in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.054236in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.064254in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.058998in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.070642in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.079458in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.061873in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.074555in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.088768in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.073824in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.095038in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.099304in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.106941in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.103783in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.100507in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.115451in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.107177in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.108356in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.103524in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.105951in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.112339in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.127684in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.112646in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.120306in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.121320in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.141261in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.132563in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.133860in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.134048in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.114437in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.136146in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.133011in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.134190in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.139705in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.128250in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.138692in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.138762in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.164196in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.134119in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.147083in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.146941in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.129193in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.143099in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.137890in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.155969in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.142086in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.165751in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.150100in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.168273in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.150619in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.167236in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.159576in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.148992in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.154154in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.165586in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.155922in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.164879in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.166977in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.169829in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.184726in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.156488in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.155333in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.144537in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.175368in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.157148in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.179729in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.176240in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.184962in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.180907in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.180389in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.179847in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.179470in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.168580in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.175321in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.162145in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.177702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587688in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{3.407798in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.118748in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.411949in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.550499in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.692798in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.704890in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.716628in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.743499in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.738667in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.767212in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.802050in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.824560in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.841248in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.826116in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.867742in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.874743in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.879952in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.869298in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.871891in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.880164in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.890889in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.900836in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.912975in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.897253in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.917006in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.915262in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.935132in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.924949in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.910995in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.906045in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.955309in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.978055in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.982863in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.944348in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.960824in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.977301in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.932751in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.944113in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.949793in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.952079in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.965326in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.955639in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.935344in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.974920in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.967731in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.943641in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.945103in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.956699in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.952952in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.970654in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.954979in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.996134in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.001932in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.992504in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.972256in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.984513in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.974472in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.014425in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.005515in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.994743in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.001249in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.017819in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.007566in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.016735in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.007589in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.982345in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.021213in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.994602in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.002852in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.966505in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.970842in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.995710in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.021968in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.018856in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.985786in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.010135in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.024985in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.019941in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.010677in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.021921in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.025338in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.024466in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.028638in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.009781in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.007330in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.029157in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.014378in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.031278in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.005845in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.050724in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.006977in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.062345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{3.442843in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{3.764098in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{3.961992in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.127507in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.290138in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.400903in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.334018in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.300359in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.375305in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.442492in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.488022in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.523256in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.551183in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.570361in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.590085in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.608847in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.624149in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.636519in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.646476in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.657715in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.667549in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.678429in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.685425in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.691459in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.698446in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.704187in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.709486in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.715388in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.722073in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.727372in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.732020in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.733698in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.737224in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.740656in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.743655in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.745634in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.753432in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.752942in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.757204in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.760249in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.762257in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.765538in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.764878in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.766755in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.765453in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.770591in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.771629in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.771196in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.777908in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.776503in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.779822in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.779285in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.784103in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.780549in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.785752in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.787393in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.783046in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.789430in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.788214in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.794116in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{4.792023in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.794841in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.796700in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.794634in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.795144in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{4.797849in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{4.799679in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.798905in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{4.799697in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{4.800885in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{4.801979in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{4.800697in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{4.802630in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.804694in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{4.804063in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.802875in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{4.802394in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.806138in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.802677in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.805194in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{4.807495in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{4.805175in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.805203in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{4.806382in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{4.807419in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{4.807400in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{4.806259in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{4.805789in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{4.806835in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{4.808400in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{4.809607in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{4.810050in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{4.814924in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{4.809541in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{4.812492in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{4.809512in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{4.811398in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{4.810710in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{4.813340in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{4.813869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{3.476178in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{3.798205in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{3.990404in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.175107in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.350688in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.450582in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.388543in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.376616in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.452514in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.505361in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.531760in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.562615in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.591112in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.604831in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.627907in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.642874in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.660506in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.668425in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.682827in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.694448in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.702627in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.713941in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.722050in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.728979in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.729569in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.740482in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.742038in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.747719in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.750335in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.766010in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.767424in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.765137in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.768673in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.771195in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.776522in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.782745in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.781920in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.785856in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.785479in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.785267in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.787695in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.799881in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.791938in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.791608in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.797783in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.797736in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.801413in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.797642in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.803723in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.807848in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.804077in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.811455in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.813765in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.814825in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.809852in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.817654in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.809310in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.817112in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.810582in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.817536in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{4.815862in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.820954in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.819846in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.824725in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.822886in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{4.823099in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{4.823782in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.825456in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{4.828261in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{4.830146in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{4.826139in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{4.826870in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{4.829699in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.829652in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{4.834460in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.825644in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{4.829486in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.834201in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.828284in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.827648in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{4.836770in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{4.831561in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.832480in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{4.835450in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{4.829534in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{4.828638in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{4.832998in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{4.835662in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{4.832527in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{4.835568in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{4.836086in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{4.842568in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{4.844996in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{4.840895in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{4.839221in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{4.839009in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{4.837171in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{4.836298in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{4.841013in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{4.843605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{3.394127in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{3.732819in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{3.914882in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.078512in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.229697in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.337488in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.275519in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.187788in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.293386in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.374329in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.440328in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.472055in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.508119in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.544182in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.557853in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.578125in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.592479in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.602379in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.615108in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.625149in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.633823in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.638867in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.655556in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.664560in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.669345in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.668826in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.676180in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.687353in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.687707in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.696145in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.699091in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.701613in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.699657in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.708520in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.712432in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.718137in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.721460in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.725208in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.720871in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.732303in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.732350in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.729451in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.733623in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.735579in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.736852in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.740223in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.747106in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.741567in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.749156in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.750146in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.745244in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.744654in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.757265in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.755120in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.764548in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.759999in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.752763in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.761932in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.764218in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.770417in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{4.763323in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.766292in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.771525in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.768791in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.765302in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{4.766552in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{4.776711in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.773458in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{4.779068in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{4.773717in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{4.769734in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{4.769050in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{4.777253in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.770205in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{4.776923in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.770747in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{4.776381in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.776404in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.778007in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.781731in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{4.772586in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.769168in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{4.778950in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{4.775650in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{4.774118in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{4.770488in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{4.774024in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{4.773929in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{4.785456in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{4.782038in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{4.786752in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{4.785079in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{4.767141in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{4.788072in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{4.780364in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{4.782839in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{4.782250in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{4.783099in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{4.784819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{5.343029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717894in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{5.343029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{3.315918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{5.343029in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{5.343029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{2.910496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{0.580669in}}{\pgfqpoint{4.295951in}{2.520052in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{0.580669in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{0.879274in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.488477in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.719005in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.886579in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.972393in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{2.026675in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{2.068738in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.106577in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.122400in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.129664in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.170375in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.176062in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.202133in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.227753in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.242281in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.264298in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.281584in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.293466in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.304108in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.321507in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.332994in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.349155in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.357770in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.369426in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.373030in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.381420in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.386825in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.395835in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.389810in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.404337in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.417288in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.423707in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.436771in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.439530in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.444485in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.454452in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.453044in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.460026in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.471570in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.481311in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.481593in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.485365in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.484408in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.489307in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.501301in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.504285in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.510930in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.520052in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.519432in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.371960in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.371960in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.357939in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.360191in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.351689in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.345664in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.339920in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.336429in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.335415in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.329897in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.318523in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.301630in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.298364in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.293860in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.289975in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.281978in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.274095in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.261426in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.248193in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.231807in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.224431in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.218293in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.205568in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.199149in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.193518in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.176512in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.172008in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.162097in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.153088in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.144079in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.127693in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.113841in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.100552in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.092444in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.072623in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.058264in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.065246in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.034333in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.013105in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.976729in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.938890in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.882975in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.814504in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.702675in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.648281in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.523107in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.230752in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{0.580669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{0.109760in}}{\pgfqpoint{4.295951in}{2.450510in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{0.109760in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{0.587370in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.415614in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.671818in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.749355in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.844629in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.887537in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.941086in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.969803in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.991032in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.024817in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.022058in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.041766in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.054097in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.060460in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.080450in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.091205in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.102579in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.122738in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.136871in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.182087in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.192110in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.220827in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.220095in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.234510in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.247405in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.255908in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.270661in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.271449in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.289186in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.325618in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.341891in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.347015in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.358502in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.365653in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.370158in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.373424in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.383559in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.384291in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.385530in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.407716in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.412840in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.422356in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.420104in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.424721in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.429732in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.429620in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.429732in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.434857in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.439249in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.450510in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.278206in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.278206in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.266832in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.257203in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.252585in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.250220in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.249432in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.245434in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.239578in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.231695in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.226965in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.219814in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.197628in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.187886in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.180116in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.168122in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.165983in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.159845in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.153595in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.147345in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.145768in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.134394in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.088784in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.081970in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.069019in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.057532in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.039345in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.037092in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.021833in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.015075in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{1.998803in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{1.992214in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{1.950940in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{1.936018in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{1.919013in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{1.904091in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{1.896996in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{1.875881in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.876050in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.872221in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.844292in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.811126in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.772498in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.725649in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.695017in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.573503in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.482002in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.075115in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{0.109760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{-0.062094in}}{\pgfqpoint{4.295951in}{2.505130in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{-0.062094in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{0.129412in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{0.845488in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.174387in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.293537in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.415388in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.513478in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.612638in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.687134in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.833030in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.906400in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.973632in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.010909in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.054210in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.101396in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.141939in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.192335in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.217393in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.227021in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.261257in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.278938in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.284174in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.300166in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.316609in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.325336in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.342398in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.355293in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.365259in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.368300in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.391442in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.393695in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.400452in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.412558in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.417851in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.433730in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.437616in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.443247in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.456648in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.468754in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.461716in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.472077in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.477764in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.489927in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.494769in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.495952in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.505130in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.501132in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.500287in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.504510in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.360585in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.360585in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.358671in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.353152in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.349718in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.338512in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.332037in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.332656in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.316777in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.319761in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.309513in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.303432in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.293747in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.280684in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.267732in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.260581in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.256696in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.250840in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.236425in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.231357in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.203935in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.191885in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.185522in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.170994in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.154609in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.133831in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.119978in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.089853in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.040583in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.007980in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{1.973238in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{1.946492in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{1.909722in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{1.866758in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{1.810675in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{1.769682in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{1.733138in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{1.689274in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.635499in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.569505in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.477272in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.392358in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.326364in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.254683in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.170389in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.085533in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{0.928262in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{0.639568in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{-0.062094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068255in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068255in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726969in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726969in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385682in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385682in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044395in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044395in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703109in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703109in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361822in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361822in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682103in,y=0.569311in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{0.996002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=0.932688in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{1.559088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=1.495774in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{2.122175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=2.058861in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{2.685261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=2.621947in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542016in,y=1.896940in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084014in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.386670in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.621681in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.769683in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.860339in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.935884in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.980231in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.022869in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.046226in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.067465in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.097174in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.114066in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.130958in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.146501in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.158527in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.173100in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.183934in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.195510in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.205918in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.221887in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.239950in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.251391in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.260850in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.269951in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.281552in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.288870in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.297250in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.303758in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.313331in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.320383in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.333827in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.341417in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.349527in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.355742in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.362116in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.367795in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.372295in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.377680in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.384798in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.392636in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.403560in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.409619in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.415206in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.418786in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.430656in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.434214in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.439057in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.443225in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.445860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068592in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.488477in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.719005in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.886579in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.972393in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{2.026675in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{2.068738in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.106577in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.122400in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.129664in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.170375in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.176062in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.202133in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.227753in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.242281in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.264298in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.281584in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.293466in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.304108in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.321507in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.332994in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.349155in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.357770in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.369426in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.373030in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.381420in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.386825in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.395835in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.389810in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.404337in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.417288in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.423707in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.436771in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.439530in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.444485in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.454452in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.453044in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.460026in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.471570in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.481311in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.481593in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.485365in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.484408in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.489307in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.501301in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.504285in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.510930in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.520052in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.519432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098827in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.230752in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.523107in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.648281in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.702675in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.814504in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.882975in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.938890in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.976729in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.013105in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.034333in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.065246in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.058264in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.072623in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.092444in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.100552in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.113841in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.127693in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.144079in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.153088in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.162097in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.172008in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.176512in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.193518in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.199149in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.205568in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.218293in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.224431in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.231807in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.248193in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.261426in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.274095in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.281978in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.289975in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.293860in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.298364in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.301630in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.318523in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.329897in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.335415in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.336429in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.339920in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.345664in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.351689in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.360191in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.357939in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.371960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107973in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.237860in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.521698in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.608978in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.712969in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.807860in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.852838in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.876535in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.901625in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.936491in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.950613in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.961041in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{1.971176in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{1.981787in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{1.991042in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.001922in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.012552in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.027351in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.039288in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.077217in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.090258in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.106430in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.119697in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.132558in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.141230in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.156050in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.168483in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.180330in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.194114in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.239027in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.248441in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.254792in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.262473in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.269343in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.274118in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.282022in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.286463in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.292901in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.298104in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.321913in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.326912in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.331733in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.336101in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.340584in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.344639in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.348421in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.351260in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.356126in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.362499in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.374775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091718in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.415614in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.671818in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.749355in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.844629in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.887537in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.941086in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.969803in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.991032in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.024817in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.022058in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.041766in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.054097in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.060460in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.080450in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.091205in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.102579in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.122738in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.136871in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.182087in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.192110in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.220827in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.220095in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.234510in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.247405in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.255908in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.270661in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.271449in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.289186in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.325618in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.341891in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.347015in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.358502in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.365653in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.370158in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.373424in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.383559in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.384291in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.385530in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.407716in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.412840in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.422356in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.420104in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.424721in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.429732in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.429620in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.429732in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.434857in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.439249in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.450510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120975in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.075115in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.482002in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.573503in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.695017in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.725649in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.772498in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.811126in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.844292in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.872221in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.876050in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{1.875881in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{1.896996in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{1.904091in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{1.919013in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{1.936018in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{1.950940in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{1.992214in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{1.998803in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.015075in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.021833in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.037092in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.039345in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.057532in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.069019in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.081970in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.088784in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.134394in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.145768in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.147345in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.153595in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.159845in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.165983in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.168122in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.180116in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.187886in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.197628in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.219814in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.226965in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.231695in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.239578in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.245434in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.249432in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.250220in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.252585in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.257203in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.266832in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.278206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165287in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.042242in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.383315in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.461223in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.534582in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.606049in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.672088in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.737993in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.792229in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{1.840878in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{1.893719in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{1.940929in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{1.984219in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.023971in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.060731in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.093323in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.115555in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.144632in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.168169in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.188777in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.206591in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.223395in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.238914in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.253397in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.267449in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.279410in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.285109in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.300246in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.308894in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.319167in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.326372in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.336757in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.344167in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.352161in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.360473in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.367770in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.373379in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.380768in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.388851in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.397028in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.406735in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.413042in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.418041in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.424168in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.429597in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.434825in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.438404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141516in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.174387in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.293537in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.415388in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.513478in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.612638in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.687134in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.833030in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.906400in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.973632in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.010909in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.054210in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.101396in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.141939in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.192335in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.217393in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.227021in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.261257in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.278938in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.284174in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.300166in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.316609in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.325336in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.342398in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.355293in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.365259in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.368300in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.391442in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.393695in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.400452in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.412558in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.417851in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.433730in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.437616in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.443247in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.456648in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.468754in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.461716in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.472077in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.477764in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.489927in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.494769in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.495952in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.505130in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.501132in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.500287in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.504510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189530in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{0.928262in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.085533in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.170389in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.254683in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.326364in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.392358in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.477272in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.569505in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.635499in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{1.689274in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{1.733138in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{1.769682in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{1.810675in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{1.866758in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{1.909722in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{1.946492in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{1.973238in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.007980in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.040583in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.089853in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.119978in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.133831in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.154609in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.170994in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.185522in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.191885in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.203935in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.231357in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.236425in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.250840in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.256696in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.260581in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.267732in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.280684in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.293747in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.303432in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.309513in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.319761in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.316777in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.332656in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.332037in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.338512in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.349718in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.353152in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.358671in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.360585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{2.910496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457336in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{2.910496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{0.883384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{2.910496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=1.634605in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{2.910496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{1.685272in}}{\pgfqpoint{8.556509in}{2.711084in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.685272in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.158037in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.375786in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.487136in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.510471in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.396057in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.407324in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.419887in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.455716in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.496541in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.508208in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.518674in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.536611in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.542599in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.551414in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.561102in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.572746in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.575669in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.589293in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.595680in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.592522in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.596788in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.608715in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.610295in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.615952in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.618945in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.622622in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.618733in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.624602in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.632876in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.643671in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.642257in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.640701in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.645887in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.655763in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.654820in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.651945in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.659228in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.661373in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.659794in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.659063in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.659487in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.660690in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.661373in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.665828in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.666323in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.657390in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.672098in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.676506in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.679287in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.677071in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.677166in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.685203in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.676011in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.680466in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.677802in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.675374in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.677401in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.681644in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.673984in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.680371in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.677401in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.680324in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.676906in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.684261in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.685840in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.704744in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.695881in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.684213in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.693147in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.692157in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.696470in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.693689in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.692982in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.694372in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.690059in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.700525in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.697696in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.700006in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.701444in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.695575in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.698662in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.695787in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.692581in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.697555in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.702835in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.692958in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.694373in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.695881in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.699063in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.703306in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.704272in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.708774in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.695386in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.711084in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.635822in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.635822in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.626134in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.641479in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.609800in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.622622in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.628232in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.627855in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.628609in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.618120in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.620902in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.624084in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.632098in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.624979in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.620807in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.619841in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.615575in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.623612in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.620524in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.633984in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.629034in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.621043in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.623730in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.600418in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.624508in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.621232in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.618969in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.622104in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.607796in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.600560in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.606311in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.605910in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.599004in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.612086in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.601762in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.592616in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.605250in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.593606in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.595963in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.603930in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.602186in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.603506in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.581868in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.608244in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.584744in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.587077in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.588845in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.579299in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.573594in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.589882in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.581396in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.574584in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.586653in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.569470in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.575174in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.553347in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.570483in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.570813in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.556883in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.550542in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.546959in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.540218in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.537130in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.548185in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.538662in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.535362in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.514620in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.535669in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.524425in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.510683in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.515421in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.487843in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.481149in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.470188in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.425898in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.427454in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.383541in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.356929in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.324920in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.316906in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.197400in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.229693in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.225049in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.428538in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.404354in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.247748in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.055267in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.685272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{-0.578281in}}{\pgfqpoint{8.556509in}{2.816895in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{-0.145422in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.073864in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.377153in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.471485in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.537531in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.576305in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.591013in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.639994in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.645934in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.663377in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.683978in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.688032in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.700784in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.707242in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.712546in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.722234in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.727419in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.733972in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.729399in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.743282in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.744390in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.746347in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.758486in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.745805in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.756129in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.735740in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.751886in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.749387in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.761715in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.751815in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.767796in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.768598in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.767631in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.755704in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.782717in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.767443in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.761432in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.792994in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.771309in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.780006in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.768834in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.775339in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.783448in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.787502in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.780407in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.780383in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.795233in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.783283in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.776141in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.780148in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.776188in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.786606in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.790165in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.792216in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.784155in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.785404in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.799028in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.791674in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.776400in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.781043in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.794974in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.792640in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.785498in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.795186in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.792004in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.787360in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.799995in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.780478in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.793630in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.788020in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.808669in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.782717in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.803483in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.803742in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.807537in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.804002in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.803789in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.796082in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.805204in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.799429in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.805109in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.803860in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.812275in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.816895in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.805204in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.803459in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.808457in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.815104in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.808291in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.802635in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.718509in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.718509in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.686948in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.689611in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.711155in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.708115in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.714031in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.707643in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.716412in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.699322in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.688409in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.714573in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.676364in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.681856in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.694655in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.682681in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.703730in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.699063in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.707902in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.681055in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.700124in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.694137in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.694608in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.667454in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.691709in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.696282in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.694066in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.690648in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.705309in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.665852in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.660006in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.673889in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.664649in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.675492in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.662764in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.695056in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.690743in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.678910in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.674007in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.668279in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.671179in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.658450in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.684850in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.684402in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.666936in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.690366in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.667337in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.680041in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.671344in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.664791in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.666464in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.667266in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.668162in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.659110in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.655386in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.645203in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.636977in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.664319in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.634832in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.636623in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.633300in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.643601in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.634007in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.646594in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.627030in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.634148in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.642139in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.634926in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.608315in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.621703in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.616447in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.626464in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.623895in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.606335in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.615881in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.592003in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.613925in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.577672in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.580407in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.583754in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.531166in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.523412in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.526075in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.473229in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.479287in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.406358in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.364755in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.108349in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{1.648807in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{0.553342in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{-0.578281in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{-0.578021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{1.716975in}}{\pgfqpoint{8.556509in}{2.711815in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.716975in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.861984in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.181466in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.383706in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.500218in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.529634in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.485344in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.478674in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.467454in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.463423in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.492086in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.502386in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.523035in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.539416in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.547360in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.562162in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.563412in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.587077in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.586936in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.593489in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.593960in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.616612in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.615362in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.613972in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.629316in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.626323in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.620359in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.623447in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.628727in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.636317in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.643129in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.632876in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.639263in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.646075in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.649823in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.648527in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.653359in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.650530in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.665640in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.663542in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.661444in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.665074in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.664979in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.662410in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.671626in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.669882in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.663353in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.668963in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.670849in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.669529in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.669128in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.677873in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.674243in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.678651in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.675091in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.692110in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.684944in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.685345in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.694655in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.684873in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.685675in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.685675in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.685298in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.687136in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.682587in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.692251in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.692015in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.684379in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.696046in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.701420in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.691285in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.695952in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.684543in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.693665in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.682587in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.689446in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.686453in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.704485in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.692298in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.692699in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.702952in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.698945in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.697248in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.703471in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.690955in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.699087in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.711815in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.697885in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.707289in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.710212in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.705805in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.706724in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.708727in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.706889in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.707926in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.695150in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.633936in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.633041in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.629434in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.625569in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.616470in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.637991in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.628232in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.630118in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.626676in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.620312in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.624720in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.611779in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.619016in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.625757in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.620854in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.609187in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.612510in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.613406in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.596010in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.617625in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.610153in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.610342in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.616093in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.602186in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.605392in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.609069in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.604025in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.597661in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.603459in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.607631in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.608645in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.616022in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.598061in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.596341in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.601455in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.606877in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.596953in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.604661in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.611898in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.591768in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.601408in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.587313in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.597024in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.582339in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.575409in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.592758in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.568574in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.596270in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.589646in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.586441in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.580241in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.578592in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.586488in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.572817in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.561290in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.554478in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.562634in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.561573in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.560725in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.552380in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.555963in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.545498in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.530012in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.545545in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.528244in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.527207in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.515233in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.500029in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.512781in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.525486in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.522681in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.508515in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.508256in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.493736in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.490341in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.468656in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.444637in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.443529in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.431414in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.407583in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.355562in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.357259in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.391673in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.386699in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.458638in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.439899in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.286216in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.061207in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.716975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328814in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328814in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980873in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980873in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632933in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632933in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284993in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.284993in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937053in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937053in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589112in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589112in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.942662in,y=0.569311in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{1.307663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=1.244350in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{1.779085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=1.715771in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{2.250506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=2.187192in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{2.721927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=2.658613in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.771711in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.116057in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.315637in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.447974in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.469019in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.362082in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.334872in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.316533in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.322181in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.387991in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.419566in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.444071in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.461891in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.479720in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.498823in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.503724in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.519424in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.525570in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.535640in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.553893in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.555298in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.558250in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.569186in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.570158in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.576267in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.580283in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.579351in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.582556in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.584848in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.592579in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.595529in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.597745in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.600828in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.608738in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.606401in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.609954in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.608909in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.617055in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.611719in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.624531in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.624210in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.624098in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.623259in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.627991in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.626304in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.628803in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.629754in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.635063in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.639957in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.632235in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.639890in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.639815in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.642228in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.638476in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.643238in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.639768in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.636610in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.643266in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.643030in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.645519in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.648640in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.648207in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.648423in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.646245in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.649677in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.650007in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.649715in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.652770in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.657484in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.656720in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.657541in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.657343in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.654458in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.657521in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.656013in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.658719in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.659982in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.660142in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.666686in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.662236in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.660067in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.659756in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.661218in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.660680in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.660963in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.665705in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.663330in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.664075in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.661218in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.664508in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.664187in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.665705in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.666611in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.667402in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.660935in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.672249in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.661717in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.670788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.158037in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.375786in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.487136in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.510471in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.396057in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.407324in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.419887in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.455716in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.496541in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.508208in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.518674in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.536611in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.542599in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.551414in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.561102in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.572746in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.575669in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.589293in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.595680in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.592522in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.596788in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.608715in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.610295in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.615952in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.618945in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.622622in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.618733in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.624602in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.632876in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.643671in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.642257in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.640701in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.645887in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.655763in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.654820in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.651945in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.659228in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.661373in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.659794in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.659063in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.659487in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.660690in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.661373in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.665828in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.666323in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.657390in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.672098in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.676506in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.679287in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.677071in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.677166in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.685203in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.676011in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.680466in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.677802in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.675374in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.677401in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.681644in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.673984in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.680371in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.677401in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.680324in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.676906in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.684261in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.685840in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.704744in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.695881in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.684213in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.693147in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.692157in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.696470in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.693689in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.692982in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.694372in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.690059in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.700525in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.697696in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.700006in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.701444in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.695575in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.698662in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.695787in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.692581in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.697555in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.702835in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.692958in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.694373in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.695881in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.699063in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.703306in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.704272in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.708774in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.695386in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.711084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.685272in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.055267in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.247748in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.404354in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.428538in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.225049in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.229693in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.197400in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.316906in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.324920in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.356929in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.383541in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.427454in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.425898in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.470188in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.481149in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.487843in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.515421in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.510683in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.524425in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.535669in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.514620in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.535362in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.538662in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.548185in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.537130in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.540218in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.546959in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.550542in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.556883in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.570813in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.570483in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.553347in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.575174in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.569470in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.586653in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.574584in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.581396in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.589882in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.573594in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.579299in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.588845in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.587077in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.584744in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.608244in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.581868in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.603506in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.602186in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.603930in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.595963in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.593606in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.605250in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.592616in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.601762in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.612086in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.599004in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.605910in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.606311in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.600560in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.607796in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.622104in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.618969in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.621232in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.624508in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.600418in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.623730in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.621043in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.629034in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.633984in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.620524in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.623612in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.615575in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.619841in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.620807in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.624979in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.632098in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.624084in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.620902in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.618120in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.628609in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.627855in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.628232in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.622622in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.609800in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.641479in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.626134in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.635822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480484in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{1.624893in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.168243in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.437867in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.495711in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.525014in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.563445in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.574778in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.608813in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.617602in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.629246in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.647046in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.648074in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.648574in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.668147in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.666064in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.676407in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.678453in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.677717in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.690417in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.691690in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.686834in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.690653in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.691727in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.695716in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.702298in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.701779in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.699346in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.705116in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.702429in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.702779in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.704900in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.709557in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.717732in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.713413in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.720503in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.719900in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.717750in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.732261in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.723266in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.725011in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.723124in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.724114in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.732223in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.726991in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.726839in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.723304in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.730385in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.730894in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.739153in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.727367in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.733798in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.729518in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.734768in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.739663in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.742736in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.745668in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.737427in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.735297in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.734958in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.743631in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.732365in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.732506in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.750373in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.748147in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.740907in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.751203in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.749109in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.743726in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.744857in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.747394in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.751551in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.747695in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.753023in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.753154in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.758462in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.752721in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.753777in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.751457in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.748562in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.757934in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.754031in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.758179in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.758471in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.758821in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.760556in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.760329in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.759028in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.764893in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.758076in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.754756in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.764732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474325in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.073864in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.377153in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.471485in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.537531in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.576305in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.591013in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.639994in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.645934in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.663377in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.683978in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.688032in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.700784in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.707242in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.712546in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.722234in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.727419in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.733972in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.729399in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.743282in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.744390in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.746347in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.758486in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.745805in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.756129in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.735740in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.751886in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.749387in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.761715in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.751815in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.767796in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.768598in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.767631in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.755704in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.782717in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.767443in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.761432in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.792994in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.771309in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.780006in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.768834in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.775339in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.783448in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.787502in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.780407in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.780383in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.795233in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.783283in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.776141in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.780148in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.776188in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.786606in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.790165in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.792216in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.784155in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.785404in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.799028in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.791674in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.776400in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.781043in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.794974in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.792640in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.785498in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.795186in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.792004in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.787360in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.799995in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.780478in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.793630in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.788020in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.808669in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.782717in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.803483in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.803742in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.807537in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.804002in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.803789in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.796082in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.805204in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.799429in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.805109in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.803860in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.812275in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.816895in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.805204in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.803459in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.808457in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.815104in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.808291in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.802635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501621in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{1.648807in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.108349in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.364755in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.406358in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.479287in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.473229in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.526075in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.523412in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.531166in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.583754in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.580407in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.577672in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.613925in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.592003in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.615881in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.606335in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.623895in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.626464in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.616447in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.621703in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.608315in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.634926in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.642139in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.634148in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.627030in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.646594in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.634007in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.643601in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.633300in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.636623in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.634832in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.664319in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.636977in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.645203in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.655386in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.659110in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.668162in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.667266in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.666464in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.664791in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.671344in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.680041in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.667337in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.690366in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.666936in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.684402in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.684850in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.658450in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.671179in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.668279in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.674007in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.678910in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.690743in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.695056in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.662764in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.675492in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.664649in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.673889in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.660006in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.665852in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.705309in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.690648in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.694066in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.696282in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.691709in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.667454in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.694608in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.694137in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.700124in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.681055in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.707902in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.699063in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.703730in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.682681in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.694655in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.681856in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.676364in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.714573in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.688409in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.699322in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.716412in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.707643in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.714031in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.708115in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.711155in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.689611in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.686948in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.718509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.786599in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.131849in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.342490in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.471857in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.494787in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.428317in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.423348in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.420868in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.448993in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.468803in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.482285in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.498851in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.508892in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.515596in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.532256in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.543447in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.544767in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.546963in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.556524in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.562690in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.566877in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.570487in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.577379in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.578728in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.583244in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.584696in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.588374in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.589985in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.596180in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.603525in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.602271in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.605807in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.606165in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.611322in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.613453in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.614537in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.618167in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.622297in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.626163in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.629680in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.625672in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.627465in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.625861in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.631254in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.627124in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.634138in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.634252in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.636072in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.637457in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.638062in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.641719in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.640540in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.638863in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.643756in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.642153in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.642596in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.647292in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.648301in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.650978in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.648594in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.650517in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.644643in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.646896in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.642502in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.646349in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.651130in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.646772in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.648971in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.657532in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.653996in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.655777in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.657729in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.653251in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.655862in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.653072in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.657333in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.652147in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.660105in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.655806in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.660680in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.661057in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.664065in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.663433in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.659954in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.658851in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.660878in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.666959in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.666347in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.668553in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.668478in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.671390in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.662614in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.667035in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.665404in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.666356in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.669901in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.665621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.861984in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.181466in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.383706in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.500218in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.529634in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.485344in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.478674in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.467454in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.463423in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.492086in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.502386in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.523035in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.539416in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.547360in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.562162in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.563412in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.587077in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.586936in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.593489in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.593960in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.616612in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.615362in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.613972in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.629316in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.626323in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.620359in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.623447in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.628727in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.636317in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.643129in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.632876in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.639263in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.646075in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.649823in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.648527in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.653359in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.650530in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.665640in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.663542in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.661444in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.665074in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.664979in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.662410in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.671626in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.669882in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.663353in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.668963in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.670849in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.669529in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.669128in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.677873in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.674243in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.678651in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.675091in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.692110in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.684944in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.685345in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.694655in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.684873in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.685675in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.685675in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.685298in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.687136in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.682587in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.692251in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.692015in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.684379in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.696046in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.701420in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.691285in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.695952in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.684543in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.693665in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.682587in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.689446in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.686453in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.704485in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.692298in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.692699in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.702952in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.698945in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.697248in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.703471in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.690955in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.699087in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.711815in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.697885in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.707289in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.710212in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.705805in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.706724in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.708727in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.706889in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.707926in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.695150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.716975in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.061207in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.286216in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.439899in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.458638in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.386699in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.391673in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.357259in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.355562in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.407583in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.431414in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.443529in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.444637in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.468656in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.490341in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.493736in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.508256in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.508515in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.522681in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.525486in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.512781in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.500029in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.515233in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.527207in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.528244in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.545545in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.530012in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.545498in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.555963in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.552380in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.560725in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.561573in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.562634in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.554478in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.561290in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.572817in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.586488in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.578592in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.580241in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.586441in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.589646in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.596270in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.568574in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.592758in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.575409in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.582339in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.597024in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.587313in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.601408in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.591768in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.611898in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.604661in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.596953in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.606877in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.601455in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.596341in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.598061in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.616022in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.608645in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.607631in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.603459in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.597661in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.604025in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.609069in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.605392in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.602186in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.616093in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.610342in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.610153in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.617625in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.596010in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.613406in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.612510in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.609187in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.620854in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.625757in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.619016in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.611779in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.624720in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.620312in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.626676in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.630118in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.628232in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.637991in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.616470in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.625569in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.629434in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.633041in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.633936in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.633253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{2.910496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717894in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{2.910496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{0.883384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{2.910496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047880in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.576884in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.610218in}{0.100000in}}{\pgfqpoint{6.610218in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{6.610218in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.610218in}{0.394629in}}{\pgfqpoint{6.576884in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{3.047880in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.014547in}{0.394629in}}{\pgfqpoint{3.014547in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{3.014547in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.014547in}{0.100000in}}{\pgfqpoint{3.047880in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081214in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{3.414547in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547880in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125192in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{4.458525in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.591858in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELU(S)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533102in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{5.866435in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.999768in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Xavier}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/all_acc2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.817894in}{12.962027in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.817894in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.817894in}{12.962027in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.962027in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{12.640630in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{12.640630in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{10.613518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{11.038807in}}{\pgfqpoint{4.295951in}{12.393322in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.038807in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{11.223881in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.700456in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.880666in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.977967in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.032901in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.075269in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.107702in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.140135in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.162636in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.198719in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.213111in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.233383in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.251425in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.277980in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.294601in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.304129in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.306359in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.312237in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.318522in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.320346in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.326630in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.334739in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.345076in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.355010in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.356833in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.360888in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.355010in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.355010in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.363118in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.363524in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.369808in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.367577in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.364943in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.369402in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.375281in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.377105in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.377105in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.379335in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.383389in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.385213in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.385213in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.387443in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.311832in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.311832in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.308184in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.307778in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.308184in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.307778in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.303724in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.301899in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.300074in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.297846in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.277575in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.277575in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.273520in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.269061in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.273115in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.265412in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.244735in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.238856in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.243316in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.239261in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.231153in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.216761in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.204192in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.190612in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.169934in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.146015in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.121690in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.068984in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.044659in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.020333in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{11.983035in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.935194in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.878435in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.780729in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.571735in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{11.038807in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{11.038807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{11.116243in}}{\pgfqpoint{4.295951in}{12.397377in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.116243in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{11.329292in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.790460in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.954048in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{12.012631in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.054997in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.077498in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.095539in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.121690in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.150070in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.172570in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.188787in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.211288in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.227505in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.239261in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.251829in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.304129in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.314467in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.316292in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.322577in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.322577in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.334739in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.338792in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.345483in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.347712in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.349942in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.356226in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.357645in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.364943in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.356833in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.367577in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.375281in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.375281in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.377511in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.379740in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.381564in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.389268in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.389673in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.397377in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.332509in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.332509in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.326225in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.324401in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.324401in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.322171in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.316292in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.312237in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.310008in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.297846in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.301899in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.297846in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.296022in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.285682in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.277575in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.267236in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.255074in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.253249in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.243316in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.232978in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.231153in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.227098in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.218991in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.202774in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.192436in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.176219in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.154122in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.141960in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.117636in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.103243in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.085201in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.060470in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.029860in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.005941in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.975738in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.927087in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.839312in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.648764in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{11.116243in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{11.116243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{10.958126in}}{\pgfqpoint{4.295951in}{12.407715in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{10.958126in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{11.114418in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.635588in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.842758in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.947763in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.012631in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.052767in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.109526in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.134257in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.160407in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.198719in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.217166in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.237437in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.245546in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.257708in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.298251in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.308184in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.314467in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.318522in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.330684in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.338792in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.344671in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.344671in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.346901in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.352781in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.356833in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.367173in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.373457in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.373457in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.379335in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.387443in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.387443in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.389673in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.389268in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.395553in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.395553in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.395553in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.397782in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.397782in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.407715in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.338387in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.338387in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.334333in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.326225in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.321765in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.321359in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.321765in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.322171in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.316292in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.310008in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.312237in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.311832in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.310008in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.303724in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.296022in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.293792in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.285682in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.285682in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.273520in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.263588in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.251425in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.243316in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.232978in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.223046in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.208652in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.194260in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.151893in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.137501in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.115405in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.082971in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.056822in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.018104in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{11.971278in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.916343in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.843772in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.702482in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.462269in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{10.958126in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{10.958126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068255in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068255in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726969in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726969in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385682in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385682in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044395in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044395in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703109in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703109in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361822in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361822in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{10.978399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=10.915085in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{11.383821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=11.320507in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{11.789243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=11.725929in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{12.194665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=12.131351in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{12.600088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=12.536774in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542016in,y=11.627074in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.146411in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.632984in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.830598in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.924895in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.985303in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.029411in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.065656in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.092738in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.116335in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.137908in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.159799in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.177727in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.194021in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.207643in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.222720in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.234403in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.250700in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.258878in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.266915in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.274851in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.279411in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.282151in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.285805in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.291230in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.296836in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.300799in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.305260in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.308660in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.311016in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.313215in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.316618in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.318563in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.320175in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.328456in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.330646in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.330648in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.331777in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.332758in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.334536in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.335839in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.337131in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.337941in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.339642in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.340780in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.343859in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.345403in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.346379in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.348479in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.350021in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.356012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.223881in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.700456in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.880666in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.977967in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.032901in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.075269in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.107702in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.140135in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.162636in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.198719in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.213111in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.233383in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.251425in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.277980in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.294601in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.304129in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.306359in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.312237in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.318522in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.320346in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.326630in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.334739in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.345076in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.355010in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.356833in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.360888in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.355010in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.355010in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.363118in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.363524in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.369808in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.367577in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.364943in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.369402in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.375281in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.377105in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.377105in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.379335in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.383389in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.385213in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.385213in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.387443in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.393322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.038807in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.571735in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.780729in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.878435in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.935194in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{11.983035in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.020333in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.044659in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.068984in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.121690in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.146015in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.169934in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.190612in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.204192in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.216761in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.231153in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.239261in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.243316in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.238856in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.244735in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.265412in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.273115in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.269061in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.273520in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.277575in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.277575in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.295615in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.297846in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.300074in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.301899in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.303724in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.307778in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.308184in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.307778in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.308184in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.311832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.222221in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.711484in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.887923in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.970553in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.015222in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.043850in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.069066in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.092499in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.116988in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.135638in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.155983in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.175042in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.188016in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.200423in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.215260in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.226862in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.242180in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.250857in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.259291in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.268609in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.274781in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.278671in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.284019in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.287748in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.295775in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.301768in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.305514in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.308754in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.310697in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.314344in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.317512in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.319614in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.322773in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.329517in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.332269in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.333963in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.334534in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.336322in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.339241in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.340377in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.342723in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.349050in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.351403in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.351969in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.353027in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.354975in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.356273in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.357483in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.357321in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.363160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.329292in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.790460in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.954048in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{12.012631in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.054997in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.077498in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.095539in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.121690in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.150070in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.172570in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.188787in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.211288in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.227505in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.239261in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.251829in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.304129in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.314467in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.316292in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.322577in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.322577in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.334739in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.338792in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.345483in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.347712in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.349942in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.356226in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.357645in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.364943in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.356833in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.367577in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.375281in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.375281in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.377511in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.379740in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.381564in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.389268in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.389673in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.397377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.116243in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.648764in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.839312in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.927087in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.975738in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.005941in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.029860in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.060470in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.085201in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.103243in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.117636in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.141960in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.154122in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.176219in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.192436in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.202774in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.218991in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.227098in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.231153in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.232978in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.243316in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.253249in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.255074in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.267236in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.277575in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.285682in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.296022in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.297846in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.301899in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.297846in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.310008in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.312237in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.316292in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.322171in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.324401in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.324401in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.326225in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.332509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.028509in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.549882in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.782191in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.896354in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.967788in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.016609in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.061280in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.093229in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.123157in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.153470in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.176016in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.197424in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.213397in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.228307in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.242020in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.251263in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.268943in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.279401in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.285235in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.290669in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.298298in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.302423in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.306241in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.309482in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.314102in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.315646in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.320598in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.323669in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.327884in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.331375in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.334940in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.338668in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.340532in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.347745in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.349458in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.351650in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.352863in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.354236in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.354968in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.355374in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.355369in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.356594in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.357969in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.358694in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.360477in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.361381in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.362427in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.363242in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.364375in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.370462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{11.114418in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.635588in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.842758in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.947763in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{12.012631in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{12.052767in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.109526in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.134257in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.160407in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.198719in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.217166in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.237437in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.245546in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.257708in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.298251in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.308184in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.314467in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.318522in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.328454in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.330684in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.338792in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.344671in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.344671in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.346901in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.352781in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.356833in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.367173in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.373457in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.373457in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.379335in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.387443in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.387443in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.389673in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.389268in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.395553in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.395553in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.395553in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.397782in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.397782in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.407715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{10.958126in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{11.462269in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{11.702482in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{11.843772in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{11.916343in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{11.971278in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{12.018104in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{12.056822in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{12.082971in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{12.115405in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{12.137501in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{12.151893in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{12.194260in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{12.208652in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{12.223046in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{12.232978in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{12.243316in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{12.251425in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{12.263588in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{12.273520in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{12.285682in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{12.285682in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{12.293792in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{12.296022in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{12.303724in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{12.310008in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{12.311832in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{12.312237in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{12.310008in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{12.316292in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{12.322171in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{12.321765in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{12.321359in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{12.321765in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{12.326225in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{12.328050in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{12.330279in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{12.334333in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{12.338387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{12.640630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457336in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{12.640630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{10.613518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{12.640630in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{12.640630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682103in,y=12.710074in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=11.364739in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont FCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{12.640630in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{12.640630in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{10.613518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{10.434728in}}{\pgfqpoint{8.556509in}{12.318927in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{10.434728in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.709806in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.288750in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.649981in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.873368in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{12.037362in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{12.141960in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.152299in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.160812in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{12.063511in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{12.079728in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.124325in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.162636in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.190612in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.210881in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.237842in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.247776in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.233788in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.247370in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.265818in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.259533in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.254060in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.269871in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.255884in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.259938in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.269871in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.270277in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.263588in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.266222in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.259533in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.281021in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.290548in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.274736in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.255884in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.261763in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.265818in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.288724in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.272507in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.273925in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.266222in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.273925in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.276966in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.290548in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.268047in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.277980in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.263588in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.298251in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.296022in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.273925in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.288318in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.288318in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.277980in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.282034in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.274332in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.286494in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.302305in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.305346in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.294601in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.318927in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.295007in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.296426in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.296832in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.308588in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.292777in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.301696in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.304940in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.306359in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.282034in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.296832in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.306359in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.184326in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.184326in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.182098in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.186151in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.176219in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.165880in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.165880in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.155543in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.160002in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.168109in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.157772in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.182098in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.151893in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.155947in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.153718in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.159191in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.165880in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.163245in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.152906in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.153718in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.184326in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.141960in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.164056in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.176219in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.182502in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.169934in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.161826in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.173989in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.164056in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.149258in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.147840in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.149663in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.151893in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.143785in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.168109in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.160002in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.143785in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.147840in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.127568in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.128176in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.155947in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.149663in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.149663in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.143785in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.119460in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.137905in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.130406in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.136690in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.128987in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.123514in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.114595in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.123514in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.119460in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.080337in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.076687in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.058646in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.042429in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.000063in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.963169in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.938844in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.969453in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.034321in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.050132in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.973508in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.902356in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.736133in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.462676in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.097796in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.434728in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.434728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{10.787647in}}{\pgfqpoint{8.556509in}{12.509070in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{10.787647in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{11.208476in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.713023in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.898707in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{12.065741in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{12.105473in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{12.149055in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.220207in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.227098in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{12.218991in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{12.221221in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{12.217166in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.235208in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.294197in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.300481in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.312643in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.302305in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.341023in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.353590in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.344063in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.330684in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.352781in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.355415in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.350956in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.401836in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.363118in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.398593in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.391903in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.364943in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.387849in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.381564in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.383389in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.395957in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.389268in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.401836in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.383389in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.416634in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.419877in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.399606in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.407715in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.405282in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.416634in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.429809in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.407715in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.420283in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.419877in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.432446in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.463056in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.419877in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.435486in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.420283in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.436094in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.425757in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.421702in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.436094in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.446636in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.427986in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.418863in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.446433in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.426161in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.449473in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.452312in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.462649in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.432852in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.454540in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.458595in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.453933in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.509070in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.452716in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.454136in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.423932in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.460825in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.423932in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.450487in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.452312in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.477852in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.468529in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.446433in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.494678in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.456365in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.448257in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.470353in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.468529in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.442378in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.466704in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.458189in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.463865in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.433864in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.474812in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.462649in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.474406in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.472988in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.468529in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.488798in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.295210in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.295210in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.265412in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.269061in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.287912in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.289331in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.261357in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.287507in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.254668in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.258316in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.270479in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.239261in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.240681in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.262776in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.211085in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.260952in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.218585in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.261357in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.213720in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.199327in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.259127in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.265412in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.245140in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.279398in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.246965in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.248789in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.233586in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.260952in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.232571in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.216761in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.199327in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.210072in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.224869in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.259127in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.246558in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.214531in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.218383in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.201963in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.223046in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.230748in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.210477in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.207437in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.235208in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.245140in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.237032in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.196490in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.198922in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.204599in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.226289in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.206422in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.201558in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.232978in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.210477in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.214936in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.210477in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.196085in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.197909in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.212302in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.223046in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.182098in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.179056in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.181692in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.159595in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.186151in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.173989in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.192436in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.123514in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.177637in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.106080in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.133446in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.129392in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.139326in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.098783in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.117230in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.084390in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.078917in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.031280in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.963778in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.993778in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.926681in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.947359in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.886545in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.900734in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.829177in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.735727in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.572343in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.306994in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.787647in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.787647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{10.075321in}}{\pgfqpoint{8.556509in}{12.214936in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{10.075321in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.402091in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{10.939073in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.307601in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.595045in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.797352in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.927087in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.996008in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.980197in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.945534in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.899113in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.933371in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{11.970264in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{11.996413in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.004118in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.038780in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.081146in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.089256in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.095539in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.115811in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.138312in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.125743in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.132028in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.144596in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.150474in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.148245in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.138312in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.140135in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.161218in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.148245in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.152704in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.147231in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.148245in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.164866in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.172975in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.162636in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.172975in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.164866in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.177434in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.182908in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.164461in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.182502in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.174800in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.172570in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.175204in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.180678in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.177029in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.174800in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.188787in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.183314in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.171152in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.186557in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.188787in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.180678in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.195476in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.184732in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.186557in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.205815in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.194666in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.186557in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.199935in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.197706in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.195071in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.214936in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.192842in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.184732in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.191017in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.190612in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.195476in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.196895in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.205408in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.192842in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.191017in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.205004in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.199125in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.209463in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.214936in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.205004in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.198719in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.195071in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.205815in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.200949in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.203179in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.105473in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.105473in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.080337in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.101418in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.101418in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.086619in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.084796in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.099188in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.093309in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.091080in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.092904in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.086619in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.081146in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.082971in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.078917in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.093309in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.107297in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.105473in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.103243in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.093309in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.089256in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.089256in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.092904in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.094729in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.078917in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.074864in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.081146in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.085201in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.074864in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.082971in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.072633in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.070403in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.076282in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.072633in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.062700in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.072633in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.069998in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.062295in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.085201in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.068984in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.060470in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.052767in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.062295in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.074864in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.064929in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.060470in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.052363in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.052767in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.062295in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.052363in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.054592in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.062700in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.048714in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.058646in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.051957in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.056822in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.060877in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.048714in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.062700in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.040605in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.042429in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.024387in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.032497in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.024387in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.012225in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.030267in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.034321in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{11.999251in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{11.987494in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.005941in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{11.981211in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{11.959521in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{11.953236in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{11.931142in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{11.890193in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{11.859989in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.811339in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.776674in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.807284in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.884315in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.880260in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.797352in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.643290in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.396186in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.087457in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{10.690144in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.075321in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{10.075321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328814in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328814in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980873in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980873in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632933in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632933in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284993in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.284993in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937053in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937053in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589112in}{10.613518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589112in,y=10.516296in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{10.978399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=10.915085in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{11.383821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=11.320507in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{11.789243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=11.725929in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{12.194665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=12.131351in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{12.600088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=12.536774in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331372in}{10.612518in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.193030in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.558886in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.804891in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.962196in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{12.052035in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.099393in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.086175in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{12.012880in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{12.000955in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{12.021548in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.063873in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.089425in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.112457in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.138797in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.154683in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.175934in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.182021in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.178686in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.185667in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.192970in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.199611in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.193690in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.195964in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.202450in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.199451in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.201885in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.208206in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.209912in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.207795in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.209260in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.209267in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.205939in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.215100in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.216545in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.211696in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.216565in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.218423in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.212012in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.216632in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.215096in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.214363in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.224670in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.220774in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.215187in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.211935in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.211693in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.220854in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.219312in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.229119in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.219073in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.222314in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.222565in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.217606in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.224754in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.222809in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.221098in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.219305in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.231477in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.223614in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.221345in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.218343in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.218179in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.215260in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.223689in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.218102in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.224994in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.227178in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.219803in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.221915in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.222476in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.226209in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.219887in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.220045in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.228234in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.224747in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.222311in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.225392in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.221180in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.223203in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.230742in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.231803in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.227345in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.230829in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.231235in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.229856in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.231392in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.231796in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.235211in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.233821in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.234631in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.230090in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.229773in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.233831in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.236590in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.232127in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.231392in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.235853in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.236907in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.243390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{10.709806in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.288750in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.649981in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.873368in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{12.037362in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{12.141960in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.152299in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.160812in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{12.063511in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{12.079728in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.124325in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.162636in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.190612in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.210881in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.237842in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.247776in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.233788in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.247370in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.265818in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.259533in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.254060in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.269871in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.255884in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.259938in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.269871in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.270277in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.263588in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.266222in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.259533in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.281021in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.290548in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.274736in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.255884in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.261763in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.265818in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.288724in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.272507in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.273925in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.266222in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.272102in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.273925in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.276966in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.290548in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.268047in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.277980in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.263588in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.271695in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.298251in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.296022in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.273925in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.288318in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.288318in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.277980in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.282034in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.274332in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.267642in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.286494in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.302305in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.305346in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.294601in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.318927in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.295007in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.296426in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.296832in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.308588in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.292372in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.292777in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.301696in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.290142in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.304940in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.306359in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.282034in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.280209in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.291967in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.296832in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.306359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337556in}{10.612518in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.097796in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.462676in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.736133in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.902356in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.973508in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.050132in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.034321in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.969453in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.938844in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.963169in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.000063in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.042429in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.058646in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.076687in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.080337in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.119460in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.123514in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.114595in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.123514in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.128987in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.136690in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.130406in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.137905in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.119460in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.143785in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.149663in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.149663in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.155947in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.128176in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.127568in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.147840in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.143785in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.160002in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.168109in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.143785in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.151893in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.149663in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.147840in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.149258in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.164056in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.173989in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.161826in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.169934in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.182502in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.176219in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.164056in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.141960in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.184326in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.153718in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.152906in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.163245in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.165880in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.159191in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.153718in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.155947in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.151893in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.182098in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.157772in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.168109in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.160002in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.155543in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.165880in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.165880in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.172164in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.176219in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.186151in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.167705in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.182098in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.184326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{11.024938in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.542089in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.769540in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.914441in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.990491in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{12.040361in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.045715in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.085204in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{12.070683in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{12.108716in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{12.095181in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.141395in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.170419in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.196290in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.207145in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.216149in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.250207in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.245995in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.261231in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.237642in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.259214in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.242665in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.269989in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.275834in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.294642in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.284672in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.291319in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.296834in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.279319in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.283529in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.289377in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.302423in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.294480in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.295940in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.305427in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.305019in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.299340in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.299833in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.308020in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.308175in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.302832in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.323754in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.308665in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.318725in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.329097in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.310705in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.322374in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.308506in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.331368in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.340942in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.350840in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.320748in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.313771in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.329031in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.320431in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.317106in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.330085in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.329104in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.343939in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.343542in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.336245in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.333241in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.341592in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.351645in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.330080in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.340698in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.334048in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.355690in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.360649in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.338183in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.362505in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.351568in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.352534in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.356430in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.365422in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.361210in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.324237in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.349702in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.333806in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.344915in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.367454in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.359182in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.351969in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.358455in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.369798in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.362916in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.368022in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.368184in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.367691in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.360233in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.365917in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.372727in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.363653in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.359426in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.375324in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.380667in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.381967in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.376293in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.378326in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.389507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{11.208476in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.713023in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.898707in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{12.065741in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{12.105473in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{12.149055in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{12.220207in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{12.227098in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{12.218991in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{12.221221in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{12.217166in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.235208in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.294197in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.300481in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.312643in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.302305in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.341023in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.373050in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.353590in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.344063in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.330684in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.352781in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.355415in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.350956in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.401836in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.363118in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.398593in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.391903in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.371227in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.364943in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.387849in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.381564in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.383389in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.395957in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.389268in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.401836in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.383389in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.416634in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.419877in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.399606in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.407715in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.405282in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.416634in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.429809in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.407715in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.420283in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.419877in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.432446in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.463056in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.419877in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.435486in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.420283in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.436094in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.425757in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.421702in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.436094in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.446636in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.427986in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.418863in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.446433in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.426161in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.449473in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.452312in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.462649in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.432852in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.454540in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.458595in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.453933in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.509070in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.452716in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.454136in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.423932in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.460825in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.423932in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.450487in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.452312in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.477852in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.468529in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.446433in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.494678in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.456365in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.448257in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.470353in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.468529in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.442378in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.466704in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.458189in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.463865in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.433864in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.474812in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.462649in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.474406in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.472988in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.468529in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.488798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{10.787647in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{11.306994in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.572343in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.735727in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.829177in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.900734in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.886545in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.947359in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.926681in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.993778in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.963778in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{12.031280in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{12.078917in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.084390in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.117230in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.098783in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.139326in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.129392in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.133446in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.106080in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.177637in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.123514in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.174394in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.192436in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.173989in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.186151in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.159595in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.181692in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.188381in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.179056in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.182098in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.223046in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.212302in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.197909in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.196085in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.210477in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.214936in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.210477in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.232978in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.201558in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.206422in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.226289in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.204599in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.198922in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.196490in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.237032in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.245140in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.235208in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.207437in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.210477in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.230748in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.223046in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.201963in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.218383in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.214531in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.246558in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.259127in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.224869in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.210072in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.199327in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.216761in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.232571in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.180273in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.260952in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.279805in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.233586in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.248789in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.246965in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.279398in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.245140in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.265412in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.259127in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.199327in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.213720in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.261357in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.218585in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.260952in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.211085in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.262776in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.240681in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.239261in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.270479in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.275750in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.258316in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.255478in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.254668in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.287507in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.261357in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.269466in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.281628in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.289331in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.287912in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.269061in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.265412in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.295210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349946in}{10.612518in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{10.825958in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.217103in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.502285in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.725031in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.866834in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.941922in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.940945in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.863042in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.840242in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.873163in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{11.911353in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{11.945496in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{11.971522in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{11.997385in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.014574in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.033710in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.048707in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.052530in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.064361in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.071011in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.078793in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.077256in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.086342in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.086414in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.091284in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.096462in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.097450in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.099722in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.099149in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.098990in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.104582in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.107897in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.109204in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.107015in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.110258in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.105879in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.110009in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.110823in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.114799in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.110417in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.115202in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.119175in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.126714in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.110181in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.113750in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.117387in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.119740in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.120724in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.127447in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.127850in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.123636in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.128014in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.122420in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.129880in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.129479in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.126308in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.127855in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.124854in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.128254in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.129805in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.128266in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.131262in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.130687in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.124687in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.126557in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.133928in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.142199in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.136284in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.139933in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.134413in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.138234in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.139614in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.139763in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.144884in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.144715in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.144309in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.142117in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.144558in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.147066in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.146829in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.140914in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.138550in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.143736in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.141146in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.139534in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.145292in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.149500in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.148615in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.141390in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.144072in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.145128in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.151525in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.149014in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.149091in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.150232in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.145853in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.146020in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.149744in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.150558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341590in}{10.612518in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{10.939073in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.307601in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.595045in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.797352in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.927087in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.996008in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.980197in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.945534in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.899113in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.933371in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{11.970264in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{11.996413in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{12.004118in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{12.038780in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{12.081146in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{12.089256in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.095539in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{12.115811in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{12.138312in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.125743in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.132028in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.144596in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.150474in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.148245in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.138312in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.140135in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.161218in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.148245in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.152704in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.147231in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.148245in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.164866in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.172975in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.162636in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.172975in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.162232in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.164866in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.177434in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.182908in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.158177in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.164461in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.182502in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.174800in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.172570in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.175204in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.170339in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.176625in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.180678in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.177029in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.168515in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.174800in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.188787in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.183314in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.166285in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.171152in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.186557in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.188787in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.180678in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.195476in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.184732in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.186557in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.205815in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.194666in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.186557in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.199935in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.197706in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.195071in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.214936in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.192842in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.184732in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.191017in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.190612in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.195476in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.196895in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.205408in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.192842in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.191017in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.205004in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.199125in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.209463in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.214936in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.205004in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.198719in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.195071in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.205815in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.200949in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.203179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{10.613518in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357300in}{10.612518in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{10.690144in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{11.087457in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{11.396186in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{11.643290in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{11.797352in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{11.880260in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{11.884315in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{11.807284in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{11.776674in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{11.811339in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{11.859989in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{11.890193in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{11.931142in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{11.953236in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{11.959521in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{11.981211in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{12.005941in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{11.987494in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{11.999251in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{12.034321in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{12.030267in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{12.012225in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{12.024387in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{12.032497in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{12.024387in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{12.042429in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{12.040605in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{12.062700in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{12.048714in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{12.060877in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{12.056822in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{12.051957in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{12.058646in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{12.048714in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{12.062700in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{12.054592in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{12.052363in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{12.062295in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{12.052767in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{12.052363in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{12.060470in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{12.064929in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{12.074864in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{12.062295in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{12.052767in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{12.060470in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{12.068984in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{12.085201in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{12.062295in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{12.069998in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{12.072633in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{12.062700in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{12.072633in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{12.076282in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{12.070403in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{12.072633in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{12.082971in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{12.074864in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{12.085201in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{12.081146in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{12.074864in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{12.073039in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{12.078917in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{12.094729in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{12.092904in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{12.089256in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{12.089256in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{12.093309in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{12.103243in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{12.105473in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{12.107297in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{12.093309in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{12.097363in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{12.078917in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{12.082971in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{12.081146in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{12.086619in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{12.092904in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{12.091080in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{12.095133in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{12.093309in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{12.099188in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{12.084796in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{12.086619in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{12.101418in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{12.101418in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{12.080337in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{12.105473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{12.640630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717894in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{12.640630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{10.613518in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{10.613518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{12.640630in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{12.640630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.942662in,y=12.710074in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Signed Supermask}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{10.208096in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{10.208096in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{8.180985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{7.819192in}}{\pgfqpoint{4.295951in}{9.125204in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{7.819192in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.980439in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.441837in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.616077in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.707619in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.759725in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.796489in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.823210in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.841731in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.870802in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.891073in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.905401in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.920558in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.931707in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.943087in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.954973in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.968794in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.984135in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.994271in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.000122in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.007079in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.022236in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.031128in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.035228in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.039743in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.048035in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.053748in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.055591in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.055914in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.060613in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.068307in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.071578in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.073421in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.078442in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.081713in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.093462in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.095627in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.095212in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.097470in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.092125in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.103827in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.105440in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.107098in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.105762in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.109771in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.121703in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.121703in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.125204in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.120136in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.118846in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.120044in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.042922in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.042922in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.034767in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.034860in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.038269in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.039236in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.038315in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.027488in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.028594in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.025922in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.024494in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.026843in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.027580in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.023895in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.022144in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.025000in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.021223in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.016708in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.014358in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.011502in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.009244in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.004545in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{8.998417in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{8.993995in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{8.995423in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{8.986577in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{8.982661in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{8.969255in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{8.966030in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{8.959995in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{8.952208in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{8.941474in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{8.932352in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.924981in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.917195in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.908902in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.894482in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.878910in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.866425in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.854354in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.839382in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.820907in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.803999in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.784143in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.756915in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.735170in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.691448in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.630128in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.521263in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.279115in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.819192in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.819192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{7.732394in}}{\pgfqpoint{4.295951in}{9.102077in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{7.732394in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.872265in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.382821in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.594746in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.686933in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.740975in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.786446in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.817037in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.835880in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.853479in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.880937in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.899458in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.921157in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.931385in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.944423in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.960179in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.970637in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.981970in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.992612in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.000306in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.012193in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.020071in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.019979in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.028364in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.033892in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.042507in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.052228in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.062963in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.060521in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.060521in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.078074in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.078166in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.074112in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.076784in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.077797in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.086735in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.088302in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.088716in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.081667in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.084524in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.088624in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.097147in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.097562in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.098069in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.096963in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.102077in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.098391in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.096640in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.096963in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.099727in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.101570in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.031358in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.031358in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.028548in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.033708in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.033201in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.032372in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.027811in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.025415in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.028087in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.025415in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.025415in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.021223in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.012930in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.013437in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.013575in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.012239in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.012100in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.006480in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.001781in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{8.999615in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{8.994087in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{8.991323in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{8.979759in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{8.980174in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{8.980773in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{8.971052in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{8.968518in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{8.960501in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{8.957645in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{8.951702in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{8.948431in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{8.943409in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{8.935439in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.927653in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.919452in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.909962in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.893653in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.884346in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.875547in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.859883in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.842376in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.823026in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.800175in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.773178in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.747885in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.715221in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.672007in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.613267in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.496247in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.259950in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.732394in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.732394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{7.536456in}}{\pgfqpoint{4.295951in}{9.054578in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{7.536456in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.677662in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.171448in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.419631in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.571112in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.669012in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.733833in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.776679in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.807731in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.827357in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.847674in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.872138in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.891902in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.908902in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.920466in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.940000in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.950135in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.963450in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.969301in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{8.972065in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{8.981279in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{8.996943in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.002472in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.008922in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.010350in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.016708in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.028041in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.029700in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.031128in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.039605in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.042784in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.044949in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.051860in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.049556in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.050385in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.049464in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.052827in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.049464in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.044626in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.046147in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.054578in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.050662in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.042092in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.048496in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.053518in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.053011in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.046285in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.047068in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.049971in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.045962in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.047713in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{8.954190in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{8.954190in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{8.953084in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{8.956309in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{8.959764in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{8.957000in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{8.958060in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{8.956355in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{8.959626in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{8.965846in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{8.964095in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{8.966260in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{8.960916in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{8.964602in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{8.960409in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{8.961238in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{8.960640in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{8.958889in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{8.965109in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{8.958889in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{8.961146in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{8.959949in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{8.949951in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{8.946865in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{8.944883in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{8.941751in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{8.931799in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{8.936038in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{8.934471in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{8.934517in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{8.933274in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{8.918439in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{8.907059in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.902268in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.895496in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.881582in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.867761in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.858639in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.844634in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.829983in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.816254in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.790869in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.765069in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.742449in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.700893in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.654085in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.583965in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.491225in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.315650in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.050190in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.536456in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{7.536456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068255in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068255in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726969in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726969in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385682in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385682in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044395in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044395in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703109in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703109in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361822in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361822in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{8.273126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=8.209813in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{8.733833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=8.670520in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{9.194541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=9.131227in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{9.655248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=9.591934in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{10.115955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=10.052641in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542016in,y=9.194541in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107353in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.367720in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.575000in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.669961in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.723606in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.765383in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.793855in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.818770in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.838949in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.858298in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.875769in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.889812in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.902305in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.914100in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.927700in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.941281in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.951269in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.960594in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{8.967208in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{8.976147in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{8.987941in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{8.995257in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.000878in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.006756in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.015658in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.020817in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.025591in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.028189in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.031545in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.039042in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.041493in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.043908in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.045345in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.047373in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.056421in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.059480in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.061506in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.062095in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.061636in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.068399in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.070057in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.069984in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.071089in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.071919in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.077873in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.078922in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.079142in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.077282in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.076619in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.082884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096743in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.441837in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.616077in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.707619in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.759725in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.796489in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.823210in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.841731in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.870802in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.891073in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.905401in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.920558in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.931707in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.943087in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.954973in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.968794in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.984135in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.994271in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.000122in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.007079in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.022236in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.031128in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.035228in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.039743in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.048035in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.053748in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.055591in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.055914in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.060613in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.068307in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.071578in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.073421in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.078442in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.081713in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.093462in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.095627in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.095212in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.097470in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.092125in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.103827in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.105440in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.107098in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.105762in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.109771in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.121703in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.121703in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.125204in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.120136in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.118846in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.120044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119929in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.279115in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.521263in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.630128in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.691448in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.735170in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.756915in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.784143in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.803999in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.820907in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.839382in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.854354in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.866425in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.878910in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.894482in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.908902in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.917195in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.924981in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{8.932352in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{8.941474in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{8.952208in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{8.959995in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{8.966030in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{8.969255in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{8.982661in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{8.986577in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{8.995423in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{8.993995in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{8.998417in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.004545in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.009244in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.011502in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.014358in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.016708in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.021223in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.025000in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.022144in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.023895in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.027580in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.026843in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.024494in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.025922in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.028594in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.027488in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.038315in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.039236in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.038269in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.034860in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.034767in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.042922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116313in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.320395in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.547837in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.652565in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.708402in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.750363in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.780493in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.805483in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.828407in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.853176in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.875491in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.890694in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.902010in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.914247in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.924547in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.940009in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.949076in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.956816in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{8.964149in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{8.970839in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{8.980976in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{8.986522in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{8.990226in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{8.995774in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.002868in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.009245in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.012433in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.016395in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.018828in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.025019in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.030473in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.033238in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.035651in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.037476in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.042414in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.045678in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.048184in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.047797in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.049474in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.053674in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.056994in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.058281in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.058706in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.058558in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.063516in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.063977in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.064069in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.064143in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.064197in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.065800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107957in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.382821in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.594746in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.686933in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.740975in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.786446in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.817037in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.835880in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.853479in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.880937in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.899458in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.921157in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.931385in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.944423in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.960179in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.970637in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.981970in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.992612in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{9.000306in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{9.012193in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{9.020071in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.019979in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.028364in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.033892in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.042507in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.052228in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.062963in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.060521in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.060521in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.078074in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.078166in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.074112in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.076784in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.077797in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.086735in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.088302in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.088716in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.081667in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.084524in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.088624in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.097147in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.097562in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.098069in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.096963in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.102077in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.098391in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.096640in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.096963in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.099727in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.101570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124142in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{8.259950in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.496247in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.613267in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.672007in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.715221in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.747885in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.773178in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.800175in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.823026in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.842376in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.859883in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.875547in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.884346in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.893653in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.909962in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.919452in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.927653in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{8.935439in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{8.943409in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{8.948431in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{8.951702in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{8.957645in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{8.960501in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{8.968518in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{8.971052in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{8.980773in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{8.980174in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{8.979759in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{8.991323in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{8.994087in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{8.999615in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.001781in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.006480in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.012100in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.012239in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.013575in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.013437in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.012930in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.021223in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.025415in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.025415in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.028087in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.025415in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.027811in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.032372in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.033201in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.033708in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.028548in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.031358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150070in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.374335in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.527289in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.622932in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.693327in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.739012in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.772386in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.797246in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.821496in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.845877in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.861946in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.876672in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.887895in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.900553in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.914394in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.922890in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.930923in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{8.939088in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{8.949076in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{8.962548in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{8.967319in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{8.972074in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{8.975650in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{8.981049in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{8.987369in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{8.990595in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{8.991737in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{8.993415in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{8.999219in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.002978in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.003161in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.004471in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.004029in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.006683in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.007236in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.005153in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.004251in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.003052in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.008895in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.009263in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.007365in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.005909in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.006111in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.008930in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.006757in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.004767in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.003642in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.002259in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.003919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136392in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.419631in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.571112in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.669012in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.733833in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.776679in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.807731in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.827357in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.847674in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.872138in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.891902in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.908902in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.920466in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.940000in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.950135in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.963450in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.969301in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{8.972065in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{8.981279in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{8.996943in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{9.002472in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{9.008922in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{9.010350in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{9.016708in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{9.028041in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{9.029700in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{9.031128in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{9.039605in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{9.042784in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{9.044949in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{9.051860in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{9.049556in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{9.050385in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{9.049464in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{9.052827in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{9.049464in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{9.044626in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{9.046147in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{9.054578in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{9.050662in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{9.042092in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{9.048496in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{9.053518in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{9.053011in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{9.046285in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{9.047068in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{9.049971in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{9.045962in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{9.047713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166334in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{8.315650in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{8.491225in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{8.583965in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{8.654085in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{8.700893in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{8.742449in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{8.765069in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{8.790869in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{8.816254in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{8.829983in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{8.844634in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{8.858639in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{8.867761in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{8.881582in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{8.895496in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{8.902268in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{8.907059in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{8.918439in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{8.933274in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{8.934517in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{8.934471in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{8.936038in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{8.931799in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{8.941751in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{8.944883in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{8.946865in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{8.949951in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{8.959949in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{8.961146in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{8.958889in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{8.965109in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{8.958889in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{8.960640in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{8.961238in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{8.960409in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{8.964602in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{8.960916in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{8.966260in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{8.964095in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{8.965846in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{8.959626in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{8.956355in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{8.958060in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{8.957000in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{8.959764in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{8.956309in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{8.953084in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{8.954190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{10.208096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457336in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{10.208096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{8.180985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{10.208096in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{10.208096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=8.932206in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{10.208096in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{10.208096in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{8.180985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{8.630414in}}{\pgfqpoint{8.556509in}{9.421436in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.630414in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.696343in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.987422in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.174081in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.023273in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.118901in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.195318in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.228695in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.257098in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.270958in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.301317in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.307823in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.311170in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.321117in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.323074in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.328731in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.333916in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.335283in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.337853in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.339573in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.342614in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.345065in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.350369in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.360952in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.361353in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.365596in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.361683in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.357794in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.362767in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.357440in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.366491in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.370168in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.365784in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.372290in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.372361in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.376745in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.369956in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.377051in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.378536in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.375283in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.379738in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.381011in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.376816in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.382425in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.373516in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.387399in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.388083in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.389568in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.391877in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.384193in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.387847in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.390699in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.386810in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.391005in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.388766in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.383981in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.389591in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.392915in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.390228in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.398336in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.394282in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.404629in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.402437in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.396733in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.391595in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.396780in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.396875in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.399184in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.398242in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.401070in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.402744in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.408189in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.407906in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.404370in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.401235in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.415614in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.398972in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.418513in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.409132in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.407411in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.406562in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.412007in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.402367in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.407387in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.409131in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.408872in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.410428in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.409556in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.418489in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.406562in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.419951in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.411371in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.418442in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.419196in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.421436in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.416179in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.418678in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.417758in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.415896in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.410074in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.413752in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.355790in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.355790in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.352985in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.357393in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.354682in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.351830in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.358336in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.350605in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.354682in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.356167in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.348106in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.357134in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.351854in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.340563in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.351453in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.351053in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.348295in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.352207in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.348082in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.348177in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.353622in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.348931in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.344123in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.346810in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.353362in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.340893in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.353362in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.325926in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.344806in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.348365in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.345749in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.354352in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.350746in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.346338in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.340115in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.337122in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.335613in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.327316in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.335095in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.346928in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.348130in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.340799in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.334647in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.339173in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.331724in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.334293in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.337593in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.334553in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.334435in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.321989in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.322131in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.326703in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.330357in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.325973in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.323922in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.329933in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.332313in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.321259in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.318854in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.332196in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.322885in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.329344in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.323781in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.321518in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.311406in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.326020in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.326279in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.318006in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.315177in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.307422in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.316167in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.314871in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.306904in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.299031in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.300775in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.305867in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.307800in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.300563in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.306220in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.293539in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.295401in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.293963in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.295165in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.279043in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.286326in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.280080in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.282461in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.263015in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.261035in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.250923in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.249296in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.243120in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.215401in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.202673in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.162366in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.113668in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.049908in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.949331in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.097734in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.905771in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.630414in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.630414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{8.314044in}}{\pgfqpoint{8.556509in}{9.508578in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.314044in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.519253in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.874210in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.138465in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.174835in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.239184in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.280386in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.311123in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.307140in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.336368in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.343816in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.378018in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.383180in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.404111in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.418442in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.420964in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.433056in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.436167in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.437299in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.443687in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.445690in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.440670in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.446185in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.450404in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.459456in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.461129in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.461742in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.460705in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.464453in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.466574in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.480481in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.466598in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.467069in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.478525in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.480693in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.476733in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.471265in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.472608in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.471665in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.474612in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.491159in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.489179in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.481094in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.484771in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.492007in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.487576in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.493563in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.492597in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.492526in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.489226in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.491583in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.500611in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.485549in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.500870in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.490122in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.498866in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.491724in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.496227in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.486397in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.494600in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.495661in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.495567in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.501789in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.491159in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.488590in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.497382in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.508436in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.491842in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.497924in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.484559in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.493516in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.501554in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.489697in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.497382in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.491583in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.497712in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.498961in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.508578in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.501507in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.498395in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.506221in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.503722in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.498584in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.499479in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.495826in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.507046in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.502826in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.507187in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.495119in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.493940in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.508389in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.504830in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.504311in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.497641in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.502732in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.507399in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.498442in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.503015in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.502826in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.500941in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.502638in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.441730in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.441730in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.443451in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.426574in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.422048in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.425726in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.432820in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.436969in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.436568in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.433221in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.428507in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.444983in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.428790in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.423722in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.429803in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.430628in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.430204in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.420563in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.437063in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.420681in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.432726in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.439750in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.436356in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.430935in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.433033in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.427800in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.431500in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.432514in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.423816in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.412549in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.429591in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.432797in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.426857in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.417334in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.423769in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.425867in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.425018in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.424500in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.412761in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.420846in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.418961in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.434447in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.414294in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.412078in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.408118in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.420941in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.422190in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.421035in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.404700in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.429049in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.421318in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.415873in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.415331in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.423180in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.407953in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.420823in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.415449in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.416226in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.409886in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.396922in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.416722in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.402154in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.407529in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.395177in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.394777in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.398996in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.405737in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.402390in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.401659in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.390039in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.378277in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.396497in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.384146in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.390110in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.383274in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.380233in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.390864in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.361683in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.368401in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.372431in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.356969in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.362343in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.346197in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.361589in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.346315in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.335731in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.329579in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.296580in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.292030in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.283851in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.268294in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.268082in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.225843in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.231052in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.194328in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.174246in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.139738in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.036402in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.960126in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.666242in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.314044in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.314044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{8.089953in}}{\pgfqpoint{8.556509in}{8.864334in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.089953in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.145463in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.385040in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.548811in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.264733in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{8.367974in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{8.465299in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{8.552041in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{8.605523in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{8.643379in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{8.666902in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{8.685806in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{8.692878in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{8.707751in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{8.711852in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{8.723850in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{8.731393in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{8.736296in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{8.745370in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{8.753078in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{8.755671in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{8.761564in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{8.764864in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{8.765052in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{8.768894in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{8.773161in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{8.775494in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{8.771346in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{8.776696in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{8.779996in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{8.791358in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{8.793691in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{8.795813in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{8.796779in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{8.789095in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{8.799112in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{8.814481in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{8.816249in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{8.817003in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{8.815471in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{8.815565in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{8.808046in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{8.819336in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{8.819879in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{8.821057in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{8.819949in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{8.820704in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{8.824994in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{8.824074in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{8.822377in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{8.827751in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{8.833998in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{8.833125in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{8.830391in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{8.829378in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{8.840550in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{8.830368in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{8.831004in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{8.830792in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{8.836425in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{8.845477in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{8.842130in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{8.842672in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{8.839490in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{8.839348in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{8.846396in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{8.849743in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{8.849554in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{8.857027in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{8.852077in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{8.853067in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{8.855872in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{8.848164in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{8.847009in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{8.847551in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{8.853962in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{8.854245in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{8.853232in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{8.851605in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{8.848824in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{8.853821in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{8.856579in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{8.858205in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{8.856791in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{8.851393in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{8.857993in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{8.854976in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{8.864074in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{8.859666in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{8.862165in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{8.864334in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{8.860869in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{8.859808in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{8.853161in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{8.856249in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{8.861387in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{8.861976in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{8.855259in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{8.860209in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{8.860798in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{8.859148in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{8.763874in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{8.763874in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{8.762601in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{8.756708in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{8.764722in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{8.764345in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{8.765547in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{8.755860in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{8.748270in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{8.757132in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{8.754917in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{8.753573in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{8.756802in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{8.755388in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{8.759537in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{8.758971in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{8.753668in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{8.762318in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{8.752512in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{8.758169in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{8.756755in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{8.754563in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{8.748694in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{8.750580in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{8.754445in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{8.749495in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{8.752206in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{8.747233in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{8.753196in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{8.749613in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{8.748435in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{8.753243in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{8.749731in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{8.743202in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{8.744498in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{8.749071in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{8.742212in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{8.737969in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{8.741717in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{8.735494in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{8.738158in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{8.728823in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{8.730049in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{8.734646in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{8.730214in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{8.730874in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{8.738582in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{8.723921in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{8.725877in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{8.724840in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{8.727951in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{8.726467in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{8.718028in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{8.718759in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{8.728800in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{8.719584in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{8.717415in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{8.706902in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{8.706549in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{8.707421in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{8.703084in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{8.705441in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{8.703815in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{8.698016in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{8.690733in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{8.690591in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{8.695329in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{8.688941in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{8.680668in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{8.683544in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{8.666384in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{8.672465in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{8.664380in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{8.651110in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{8.659383in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{8.667633in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{8.671381in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{8.652170in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{8.656649in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{8.648635in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{8.642931in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{8.641116in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{8.620844in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{8.623131in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{8.605193in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{8.606278in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{8.607786in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{8.589849in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{8.585158in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{8.569978in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{8.557792in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{8.539077in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{8.511451in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{8.473078in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{8.436495in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{8.376130in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{8.308221in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.216318in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.491652in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.329718in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.089953in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{8.089953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328814in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328814in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980873in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980873in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632933in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632933in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284993in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.284993in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937053in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937053in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589112in}{8.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589112in,y=8.083763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{8.605264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=8.541950in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{9.076685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=9.013371in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{9.548107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=9.484793in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{10.019528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=9.956214in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.667982in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.946337in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.137329in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.988275in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.085218in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.157506in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.198557in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.231802in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.250131in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.271090in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.280037in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.286128in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.287212in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.293727in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.301610in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.306135in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.310368in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.309794in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.315035in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.318590in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.320655in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.325653in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.332223in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.327934in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.332884in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.335231in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.332441in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.335175in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.334477in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.341700in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.341662in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.341483in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.344726in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.344953in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.347507in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.348479in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.345150in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.347686in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.348535in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.354041in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.351034in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.353183in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.353749in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.350845in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.358850in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.359311in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.354861in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.357842in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.357001in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.359717in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.361980in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.359406in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.363423in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.360783in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.365261in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.361141in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.364290in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.367373in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.366779in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.366788in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.370437in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.369787in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.368674in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.368570in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.372248in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.367967in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.371210in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.370409in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.373219in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.376603in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.372125in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.375642in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.374529in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.372324in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.381063in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.376481in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.379488in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.378621in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.373125in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.379545in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.380563in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.378103in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.378942in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.378848in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.379573in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.380525in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.378678in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.379112in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.381450in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.387276in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.383175in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.385202in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.383165in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.383515in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.385740in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.384194in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.382845in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.384542in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.382025in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.387012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.696343in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.987422in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.174081in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.023273in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.118901in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.195318in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.228695in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.257098in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.270958in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.301317in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.307823in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.311170in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.321117in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.323074in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.328731in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.333916in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.335283in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.337853in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.339573in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.342614in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.345065in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.350369in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.360952in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.361353in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.365596in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.361683in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.357794in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.362767in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.357440in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.366491in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.370168in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.365784in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.372290in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.372361in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.376745in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.369956in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.377051in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.378536in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.375283in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.379738in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.381011in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.376816in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.382425in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.373516in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.387399in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.388083in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.389568in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.391877in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.384193in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.387847in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.390699in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.386810in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.391005in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.388766in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.383981in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.389591in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.392915in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.390228in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.398336in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.394282in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.404629in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.402437in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.396733in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.391595in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.396780in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.396875in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.399184in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.398242in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.401070in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.402744in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.408189in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.407906in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.404370in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.401235in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.415614in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.398972in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.418513in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.409132in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.407411in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.406562in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.412007in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.402367in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.407387in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.409131in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.408872in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.410428in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.409556in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.418489in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.406562in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.419951in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.411371in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.418442in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.419196in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.421436in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.416179in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.418678in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.417758in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.415896in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.410074in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.413752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.630414in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.905771in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.097734in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.949331in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.049908in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.113668in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.162366in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.202673in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.215401in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.243120in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.249296in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.250923in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.261035in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.263015in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.282461in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.280080in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.286326in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.279043in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.295165in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.293963in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.295401in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.293539in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.306220in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.300563in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.307800in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.305867in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.300775in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.299031in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.306904in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.314871in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.316167in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.307422in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.315177in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.318006in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.326279in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.326020in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.311406in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.321518in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.323781in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.329344in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.322885in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.332196in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.318854in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.321259in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.332313in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.329933in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.323922in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.325973in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.330357in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.326703in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.322131in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.321989in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.334435in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.334553in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.337593in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.334293in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.331724in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.339173in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.334647in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.340799in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.348130in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.346928in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.335095in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.327316in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.335613in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.337122in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.340115in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.346338in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.350746in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.354352in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.345749in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.348365in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.344806in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.325926in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.353362in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.340893in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.353362in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.346810in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.344123in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.348931in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.353622in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.348177in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.348082in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.352207in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.348295in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.351053in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.351453in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.340563in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.351854in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.357134in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.348106in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.356167in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.354682in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.350605in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.358336in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.351830in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.354682in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.357393in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.352985in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.355790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.420750in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.772213in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.056555in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.112523in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.196633in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.230906in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.260389in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.273390in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.286222in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.310199in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.319797in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.336909in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.350411in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.363734in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.378226in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.386786in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.393358in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.393754in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.396799in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.405181in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.403795in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.405794in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.409924in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.413676in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.424547in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.424368in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.427008in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.430129in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.431044in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.431581in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.430044in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.433862in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.436059in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.437898in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.442480in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.439943in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.436522in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.437313in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.446298in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.449947in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.449617in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.443262in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.445997in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.450154in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.457565in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.455104in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.454624in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.457707in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.452182in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.457726in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.461704in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.460168in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.458877in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.454652in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.463100in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.457075in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.454633in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.454030in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.449136in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.467767in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.457943in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.459696in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.458338in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.455369in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.458037in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.460564in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.459649in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.460403in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.458339in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.464637in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.463090in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.463044in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.464523in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.463995in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.465655in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.466617in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.460941in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.467569in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.470464in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.469615in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.467022in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.466391in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.465552in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.466645in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.468333in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.466626in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.464910in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.460111in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.464816in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.470209in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.470822in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.467983in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.470407in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.471143in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.474584in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.468163in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.463289in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.465429in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.467041in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.471312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.519253in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.874210in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{9.138465in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.174835in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.239184in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.280386in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.311123in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.307140in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.336368in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.343816in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.378018in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.383180in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.404111in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.418442in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.420964in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.433056in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.436167in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.437299in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.443687in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.445690in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.440670in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.446185in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.450404in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.459456in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.461129in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.461742in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.460705in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.464453in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.466574in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.480481in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.466598in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.467069in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.478525in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.480693in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.476733in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.471265in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.472608in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.471665in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.474612in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.491159in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.489179in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.481094in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.484771in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.492007in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.487576in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.493563in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.492597in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.492526in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.489226in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.491583in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.500611in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.485549in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.500870in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.490122in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.498866in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.491724in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.496227in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.486397in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.494600in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.495661in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.495567in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.501789in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.491159in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.488590in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.497382in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.508436in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.491842in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.497924in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.484559in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.493516in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.501554in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.489697in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.497382in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.491583in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.497712in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.498961in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.508578in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.501507in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.498395in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.506221in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.503722in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.498584in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.499479in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.495826in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.507046in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.502826in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.507187in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.495119in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.493940in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.508389in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.504830in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.504311in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.497641in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.502732in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.507399in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.498442in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.503015in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.502826in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.500941in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.502638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{8.314044in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.666242in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.960126in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{9.036402in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{9.139738in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{9.174246in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{9.194328in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{9.231052in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{9.225843in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{9.268082in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{9.268294in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.283851in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{9.292030in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{9.296580in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{9.329579in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{9.335731in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{9.346315in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{9.361589in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{9.346197in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{9.362343in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{9.356969in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{9.372431in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{9.368401in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{9.361683in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{9.390864in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{9.380233in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{9.383274in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{9.390110in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{9.384146in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{9.396497in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{9.378277in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{9.390039in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{9.401659in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{9.402390in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{9.405737in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{9.398996in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{9.394777in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{9.395177in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{9.407529in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{9.402154in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{9.416722in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{9.396922in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{9.409886in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{9.416226in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{9.415449in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{9.420823in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{9.407953in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{9.423180in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{9.415331in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{9.415873in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{9.421318in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{9.429049in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{9.404700in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{9.421035in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{9.422190in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{9.420941in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{9.408118in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{9.412078in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{9.414294in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{9.434447in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{9.418961in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{9.420846in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{9.412761in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{9.424500in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{9.425018in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{9.425867in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{9.423769in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{9.417334in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{9.426857in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{9.432797in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{9.429591in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{9.412549in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{9.423816in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{9.432514in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{9.431500in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{9.427800in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{9.433033in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{9.430935in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{9.436356in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{9.439750in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{9.432726in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{9.420681in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{9.437063in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{9.420563in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{9.430204in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{9.430628in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{9.429803in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{9.423722in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{9.428790in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{9.444983in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{9.428507in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{9.433221in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{9.436568in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{9.436969in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{9.432820in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{9.425726in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{9.422048in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{9.426574in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{9.443451in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{9.441730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337219in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.357758in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.519380in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.240563in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{8.334810in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{8.416856in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{8.481789in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{8.529705in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{8.570379in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{8.602427in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{8.626629in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{8.641412in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{8.654905in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{8.664531in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{8.675128in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{8.684086in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{8.689601in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{8.695541in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{8.703234in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{8.708741in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{8.714511in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{8.714765in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{8.719791in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{8.724270in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{8.730049in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{8.733793in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{8.733745in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{8.734707in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{8.738658in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{8.741411in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{8.745153in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{8.747897in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{8.747087in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{8.750207in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{8.753611in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{8.756591in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{8.758061in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{8.759900in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{8.761654in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{8.764190in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{8.764444in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{8.765641in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{8.766320in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{8.764142in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{8.767452in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{8.768432in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{8.771110in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{8.769093in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{8.770686in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{8.772789in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{8.773165in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{8.773599in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{8.775485in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{8.774882in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{8.781858in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{8.779323in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{8.779011in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{8.779520in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{8.780142in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{8.782424in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{8.783018in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{8.784442in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{8.783801in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{8.785168in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{8.787695in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{8.789147in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{8.790184in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{8.790051in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{8.790249in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{8.793512in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{8.792861in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{8.792560in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{8.792390in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{8.791739in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{8.794352in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{8.792607in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{8.795059in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{8.795200in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{8.793050in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{8.795869in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{8.795690in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{8.797010in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{8.796585in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{8.798065in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{8.799999in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{8.798754in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{8.801385in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{8.802271in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{8.800423in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{8.802261in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{8.802695in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{8.802997in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{8.800018in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{8.801366in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{8.804863in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{8.804044in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{8.804459in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{8.803723in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{8.804552in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{8.805146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333512in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.385040in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.548811in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.264733in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{8.367974in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{8.465299in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{8.552041in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{8.605523in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{8.643379in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{8.666902in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{8.685806in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{8.692878in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{8.707751in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{8.711852in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{8.723850in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{8.731393in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{8.736296in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{8.745370in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{8.753078in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{8.755671in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{8.761564in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{8.764864in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{8.765052in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{8.768894in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{8.773161in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{8.775494in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{8.771346in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{8.776696in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{8.779996in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{8.791358in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{8.793691in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{8.795813in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{8.796779in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{8.789095in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{8.799112in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{8.814481in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{8.816249in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{8.817003in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{8.815471in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{8.815565in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{8.808046in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{8.819336in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{8.819879in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{8.821057in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{8.819949in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{8.820704in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{8.824994in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{8.824074in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{8.822377in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{8.827751in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{8.833998in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{8.833125in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{8.830391in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{8.829378in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{8.840550in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{8.830368in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{8.831004in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{8.830792in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{8.836425in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{8.845477in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{8.842130in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{8.842672in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{8.839490in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{8.839348in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{8.846396in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{8.849743in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{8.849554in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{8.857027in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{8.852077in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{8.853067in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{8.855872in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{8.848164in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{8.847009in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{8.847551in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{8.853962in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{8.854245in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{8.853232in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{8.851605in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{8.848824in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{8.853821in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{8.856579in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{8.858205in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{8.856791in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{8.851393in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{8.857993in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{8.854976in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{8.864074in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{8.859666in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{8.862165in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{8.864334in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{8.860869in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{8.859808in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{8.853161in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{8.856249in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{8.861387in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{8.861976in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{8.855259in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{8.860209in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{8.860798in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{8.859148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{8.180985in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341056in}{8.179985in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{8.329718in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{8.491652in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{8.216318in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{8.308221in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{8.376130in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{8.436495in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{8.473078in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{8.511451in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{8.539077in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{8.557792in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{8.569978in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{8.585158in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{8.589849in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{8.607786in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{8.606278in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{8.605193in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{8.623131in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{8.620844in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{8.641116in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{8.642931in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{8.648635in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{8.656649in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{8.652170in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{8.671381in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{8.667633in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{8.659383in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{8.651110in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{8.664380in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{8.672465in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{8.666384in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{8.683544in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{8.680668in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{8.688941in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{8.695329in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{8.690591in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{8.690733in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{8.698016in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{8.703815in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{8.705441in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{8.703084in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{8.707421in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{8.706549in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{8.706902in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{8.717415in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{8.719584in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{8.728800in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{8.718759in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{8.718028in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{8.726467in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{8.727951in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{8.724840in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{8.725877in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{8.723921in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{8.738582in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{8.730874in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{8.730214in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{8.734646in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{8.730049in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{8.728823in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{8.738158in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{8.735494in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{8.741717in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{8.737969in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{8.742212in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{8.749071in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{8.744498in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{8.743202in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{8.749731in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{8.753243in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{8.748435in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{8.749613in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{8.753196in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{8.747233in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{8.752206in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{8.749495in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{8.754445in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{8.750580in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{8.748694in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{8.754563in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{8.756755in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{8.758169in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{8.752512in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{8.762318in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{8.753668in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{8.758971in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{8.759537in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{8.755388in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{8.756802in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{8.753573in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{8.754917in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{8.757132in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{8.748270in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{8.755860in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{8.765547in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{8.764345in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{8.764722in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{8.756708in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{8.762601in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{8.763874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{10.208096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717894in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{10.208096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{8.180985in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{8.180985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{10.208096in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{10.208096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{7.775563in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{7.775563in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{5.748451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{5.598261in}}{\pgfqpoint{4.295951in}{7.260999in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{5.598261in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.790422in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.285083in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.432601in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.514239in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.577402in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.631627in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.679218in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.734871in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.800292in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.837194in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.892848in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.914916in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.942696in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.970523in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.995217in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.017193in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.027973in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.049580in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.062204in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.071280in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.090030in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.102377in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.117120in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.121359in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.131678in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.140294in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.147665in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.158399in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.167613in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.175814in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.182771in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.188207in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.195578in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.199264in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.200784in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.208893in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.214007in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.218614in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.221378in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.221470in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.234877in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.240313in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.237549in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.246533in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.248790in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.249712in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.256807in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.253720in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.259755in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.260999in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.195993in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.195993in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.194565in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.185351in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.184429in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.179131in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.173372in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.172267in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.172359in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.164895in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.157524in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.157109in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.152503in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.151903in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.150659in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.146882in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.134489in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.134673in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.126611in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.115784in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.111039in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.102239in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.094131in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.086161in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.076762in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.069898in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.046217in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.042117in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.024242in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.012447in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.002819in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{6.984206in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{6.973149in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{6.954629in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{6.936200in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.922333in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.900403in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.876677in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.848344in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.813882in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.768872in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.713172in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.675532in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.633424in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.579521in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.536122in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.483786in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.418734in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.328390in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.122730in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.598261in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.598261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{5.341647in}}{\pgfqpoint{4.295951in}{7.249804in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{5.341647in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.538369in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.157882in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.378515in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.476968in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.548699in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.608822in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.648351in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.706584in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.755142in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.807248in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.844612in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.874281in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.896303in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.927954in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.949561in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.983146in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.003924in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.030138in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.049488in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.075472in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.090353in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.097632in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.106017in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.119147in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.120253in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.137437in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.145177in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.145085in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.152687in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.160150in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.175307in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.184936in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.187470in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.189727in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.195993in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.200692in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.201521in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.204885in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.207050in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.213178in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.220457in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.226907in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.230177in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.232435in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.238378in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.238378in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.238378in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.243999in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.246855in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.249804in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.190879in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.190879in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.186272in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.182586in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.181112in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.182126in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.178118in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.171345in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.173280in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.168673in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.164066in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.160058in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.155912in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.149738in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.151258in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.149738in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.142367in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.132784in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.132231in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.126795in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.114909in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.107491in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.097033in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.081139in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.074367in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.062296in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.051055in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.033225in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.021754in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.010651in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{6.997014in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{6.981212in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{6.962783in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{6.942098in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{6.919984in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.903536in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.879073in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.852720in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.829270in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.797021in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.768273in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.721879in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.668944in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.620155in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.564133in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.519583in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.462962in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.374921in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.246338in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{5.970696in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.341647in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.341647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{5.278023in}}{\pgfqpoint{4.295951in}{7.199725in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{5.278023in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.428352in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{5.974659in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.222012in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.369393in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.455545in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.533496in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.590993in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.648028in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.692072in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.731278in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.777948in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.818766in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.851154in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.885569in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.910032in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.944908in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{6.966146in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{6.991117in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.004708in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.020602in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.045250in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.059716in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.070358in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.079342in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.089063in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.098922in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.107630in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.117258in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.117857in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.125090in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.133337in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.139787in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.147342in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.146836in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.152779in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.166186in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.171207in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.179039in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.182771in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.179684in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.191478in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.192031in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.190741in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.187378in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.191386in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.191156in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.191064in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.191985in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.191570in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.199725in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.100811in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.100811in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.100488in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.098369in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.098461in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.093993in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.087727in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.096296in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.095421in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.090261in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.098646in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.089063in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.088833in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.089017in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.084917in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.085838in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.077545in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.075288in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.074781in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.064139in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.056860in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.048475in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.040505in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.034746in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.023689in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.010789in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{6.998350in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{6.987062in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{6.974163in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{6.956978in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{6.937122in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{6.916943in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{6.894829in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{6.885384in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{6.867048in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.838807in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.802872in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.775460in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.755695in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.713172in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.682074in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.636833in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.607624in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.558190in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.505347in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.447298in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.355525in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.236663in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.073434in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{5.792817in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.278023in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{5.278023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068255in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068255in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726969in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726969in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385682in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385682in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044395in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044395in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703109in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703109in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361822in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361822in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{5.840593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=5.777279in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{6.301300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=6.237986in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{6.762007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=6.698693in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{7.222714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=7.159400in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{7.683421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=7.620107in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542016in,y=6.762007in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072556in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.197751in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.377281in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.463193in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.529276in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.583271in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.633046in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.684773in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.735729in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.783089in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.827445in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.861464in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.891705in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.920914in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.943951in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.969437in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{6.988030in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.005537in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.020593in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.034119in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.050741in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.063882in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.075915in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.086953in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.096702in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.109970in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.118170in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.127458in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.135547in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.140523in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.149737in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.155267in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.161495in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.166932in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.169917in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.178615in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.184605in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.188605in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.191902in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.194961in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.200784in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.205041in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.208211in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.210846in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.212855in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.217443in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.220522in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.221718in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.224575in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.225460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{5.790422in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.285083in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.432601in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.514239in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.577402in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.631627in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.679218in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.734871in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.800292in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.837194in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.892848in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.914916in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.942696in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.970523in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.995217in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{7.017193in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.027973in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.049580in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.062204in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.071280in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.090030in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.102377in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.117120in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.121359in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.131678in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.140294in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.147665in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.158399in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.167613in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.175814in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.182771in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.188207in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.195578in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.199264in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.200784in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.208893in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.214007in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.218614in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.221378in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.221470in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.234877in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.240313in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.237549in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.246533in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.248790in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.249712in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.256807in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.253720in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.259755in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.260999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086993in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.122730in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.328390in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.418734in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.483786in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.536122in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.579521in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.633424in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.675532in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.713172in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.768872in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.813882in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.848344in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.876677in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.900403in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.922333in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{6.936200in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{6.954629in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{6.973149in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{6.984206in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.002819in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.012447in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.024242in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.042117in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.046217in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.069898in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.076762in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.086161in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.094131in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.102239in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.111039in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.115784in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.126611in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.134673in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.134489in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.146882in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.150659in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.151903in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.152503in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.157109in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.157524in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.164895in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.172359in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.172267in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.173372in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.179131in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.184429in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.185351in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.194565in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.195993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101009in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.067021in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.314144in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.420329in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.496400in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.557970in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.610601in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.663710in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.714296in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.763020in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.803821in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.833729in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.862569in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.887393in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.913967in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.938992in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{6.960645in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{6.981837in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.000250in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.020868in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.037696in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.051425in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.064525in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.075399in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.088575in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.100425in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.109343in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.118299in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.125155in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.134553in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.143640in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.150900in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.156722in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.161368in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.168904in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.174873in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.178099in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.181491in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.186134in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.191884in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.196970in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.200067in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.202775in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.205133in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.209521in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.213335in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.215103in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.217185in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.218531in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.222419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090486in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{6.157882in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.378515in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.476968in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.548699in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.608822in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.648351in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.706584in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.755142in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.807248in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.844612in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.874281in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.896303in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.927954in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.949561in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.983146in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{7.003924in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{7.030138in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.049488in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.075472in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.090353in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.097632in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.106017in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.119147in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.120253in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.137437in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.145177in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.145085in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.152687in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.160150in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.175307in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.184936in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.187470in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.189727in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.195993in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.200692in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.201521in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.204885in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.207050in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.213178in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.220457in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.226907in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.230177in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.232435in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.238378in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.238378in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.238378in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.243999in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.246855in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.249804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110749in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{5.970696in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.246338in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.374921in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.462962in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.519583in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.564133in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.620155in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.668944in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.721879in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.768273in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.797021in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.829270in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.852720in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.879073in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.903536in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{6.919984in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{6.942098in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{6.962783in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{6.981212in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{6.997014in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.010651in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.021754in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.033225in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.051055in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.062296in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.074367in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.081139in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.097033in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.107491in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.114909in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.126795in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.132231in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.132784in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.142367in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.149738in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.151258in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.149738in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.155912in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.160058in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.164066in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.168673in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.173280in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.171345in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.178118in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.182126in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.181112in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.182586in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.186272in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.190879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116617in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{5.890202in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.150593in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.303327in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.408552in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.491682in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.549309in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.600133in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.643679in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.687189in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.730440in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.766079in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.799821in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.830264in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.859585in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.890802in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{6.914428in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{6.933188in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{6.953826in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{6.972090in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{6.994112in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.008560in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.022435in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.035833in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.046319in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.059735in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.069687in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.077924in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.084153in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.088631in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.097088in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.103503in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.109214in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.112734in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.115812in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.124621in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.126648in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.131108in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.133780in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.134277in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.142036in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.142477in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.143179in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.142865in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.144910in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.148097in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.148944in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.149443in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.148743in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.148632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106731in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{5.974659in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.222012in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.369393in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.455545in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.533496in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.590993in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.648028in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.692072in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.731278in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.777948in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.818766in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.851154in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.885569in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.910032in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.944908in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{6.966146in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{6.991117in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{7.004708in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{7.020602in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{7.045250in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{7.059716in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{7.070358in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{7.079342in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{7.089063in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.098922in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.107630in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.117258in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.117857in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.125090in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.133337in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.139787in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.147342in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.146836in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.152779in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.166186in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.171207in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.179039in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.182771in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.179684in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.191478in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.192031in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.190741in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.187378in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.191386in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.191156in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.191064in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.191985in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.191570in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.199725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128322in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{5.792817in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{6.073434in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{6.236663in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{6.355525in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{6.447298in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{6.505347in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{6.558190in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{6.607624in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{6.636833in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{6.682074in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{6.713172in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{6.755695in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{6.775460in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{6.802872in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{6.838807in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{6.867048in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{6.885384in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{6.894829in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{6.916943in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{6.937122in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{6.956978in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{6.974163in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{6.987062in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{6.998350in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{7.010789in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{7.023689in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{7.034746in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{7.040505in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{7.048475in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{7.056860in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{7.064139in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{7.074781in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.075288in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{7.077545in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{7.085838in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{7.084917in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{7.089017in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{7.088833in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{7.089063in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{7.098646in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{7.090261in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{7.095421in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{7.096296in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{7.087727in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{7.093993in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.098461in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{7.098369in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{7.100488in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{7.100811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{7.775563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457336in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{7.775563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{7.775563in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{7.775563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=6.499672in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{7.775563in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{7.775563in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{5.748451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{6.488465in}}{\pgfqpoint{8.556509in}{7.461101in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{6.488465in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{6.624706in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.933039in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{7.087335in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{7.206133in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{7.279439in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{7.286369in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{7.341266in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.366628in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.381478in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.400571in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.409151in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.418579in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.424660in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.435809in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.438119in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.436493in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.451296in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.444083in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.446558in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.451555in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.461101in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.445827in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.449905in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.459003in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.452050in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.444766in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.445804in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.448986in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.437813in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.442362in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.438237in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.439416in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.436587in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.435456in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.440830in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.448161in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.439439in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.425603in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.430482in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.436658in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.433452in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.432863in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.439180in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.429846in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.436399in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.439699in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.428055in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.424589in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.423576in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.435456in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.431402in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.423293in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.435385in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.419663in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.428691in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.416905in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.425815in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.427277in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.434395in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.438544in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.422044in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.440406in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.432604in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.430365in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.433924in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.433711in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.433759in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.431402in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.425556in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.431991in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.424896in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.434984in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.428172in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.429893in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.422987in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.429587in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.426334in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.439062in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.429162in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.431519in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.430317in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.430671in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.430671in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.432887in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.429775in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.435597in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.438072in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.434112in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.422515in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.420842in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.425862in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.430671in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.429987in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.422397in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.427371in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.427277in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.429846in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.435244in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.435079in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.435079in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.347795in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.347795in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.349421in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.363941in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.348361in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.347324in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.346310in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.341007in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.347936in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.351260in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.353075in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.344471in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.341761in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.354961in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.346098in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.346169in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.352132in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.359298in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.323187in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.359109in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.345674in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.350459in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.341596in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.342350in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.338484in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.355856in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.353971in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.342704in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.355291in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.331083in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.346782in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.345344in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.359321in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.344071in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.363187in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.350977in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.354324in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.344731in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.361773in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.349492in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.314418in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.344849in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.344519in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.342397in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.355220in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.346640in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.350836in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.348314in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.340818in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.347842in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.339922in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.320217in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.347253in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.334289in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.358308in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.356846in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.334218in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.330989in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.344967in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.331720in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.356658in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.345650in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.333652in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.346569in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.348950in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.349233in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.366063in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.358708in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.365638in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.352604in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.354112in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.357294in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.351991in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.370895in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.358991in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.367524in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.366228in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.369999in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.369127in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.375609in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.378532in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.368867in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.375538in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.363281in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.371932in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.361513in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.371720in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.362621in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.355338in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.344896in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.341808in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.324978in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.318567in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.298909in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{7.271331in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{7.228525in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{7.198025in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{7.145320in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{7.016905in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.831282in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{6.488465in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{6.488465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{4.287046in}}{\pgfqpoint{8.556509in}{7.514183in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.557646in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.972002in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.143788in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.214194in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.258673in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.314913in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.338225in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.340394in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.372497in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.378249in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.392604in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.400665in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.403376in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.409386in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.425132in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.428785in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.418579in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.425815in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.419475in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.439675in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.433193in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.434560in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.443588in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.431614in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.439675in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.442456in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.462115in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.446346in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.446275in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.455774in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.459074in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.467206in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.460441in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.463034in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.467513in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.465957in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.466145in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.462115in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.467748in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.468102in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.475503in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.469893in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.472557in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.491437in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.477130in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.490164in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.480995in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.468455in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.469846in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.465933in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.469705in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.479133in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.480665in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.482339in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.489080in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.475032in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.476469in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.485969in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.490188in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.474207in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.482857in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.499451in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.492851in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.487100in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.482386in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.489174in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.495091in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.486888in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.507324in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.480170in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.499781in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.507088in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.497566in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.495161in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.495067in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.494124in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.487053in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.496081in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.500724in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.504991in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.508503in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.503034in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.505533in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.498626in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.510058in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.504307in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.514183in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.501832in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.504849in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.494596in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.503694in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.504071in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.509516in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.495326in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.504731in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.432627in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.432627in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.411248in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.415350in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.420017in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.415986in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.412946in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.419616in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.422727in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.423128in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.407123in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.428196in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.421337in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.408278in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.413582in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.411154in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.410871in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.417872in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.415609in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.405073in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.399934in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.411908in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.398379in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.407312in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.407336in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.402433in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.395904in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.405898in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.395102in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.385674in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.419498in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.406181in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.399581in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.391189in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.391779in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.398921in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.411390in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.388479in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.399227in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.379522in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.392392in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.389893in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.368278in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.385862in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.386617in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.384849in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.385438in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.388738in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.387347in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.392109in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.396163in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.384778in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.381054in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.380960in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.382704in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.367972in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.362998in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.356988in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.380512in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.384283in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.356068in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.368349in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.346852in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.363446in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.353028in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.367642in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.367783in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.343882in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.353216in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.350223in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.333558in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.343434in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.342162in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.342845in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.334807in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.333794in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.323965in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.329669in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.345061in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.308243in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.314230in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.305155in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.289433in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.292615in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.283682in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.283870in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.263505in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.259828in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.228007in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.159721in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.150930in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.123540in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.010234in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.935349in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.717057in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{5.549417in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{4.287046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{5.923867in}}{\pgfqpoint{8.556509in}{7.334100in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{5.923867in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{5.991469in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.299378in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{6.533203in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{6.709773in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{6.784989in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.811294in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.893793in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.948713in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{6.977305in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.006463in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.031283in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.055090in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.079061in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.103033in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.116304in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.131861in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.147158in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.155054in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.169079in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.188007in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.187064in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.197058in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.203375in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.205756in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.208231in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.216952in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.219333in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.226593in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.231755in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.232627in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.240217in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.241065in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.251272in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.252804in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.254878in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.261714in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.259026in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.264943in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.263222in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.268573in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.269515in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.272179in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.273428in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.278001in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.279887in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.283658in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.287170in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.285945in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.288726in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.288891in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.290235in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.285638in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.291696in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.289103in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.297542in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.300464in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.297895in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.298296in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.305603in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.301926in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.304189in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.307960in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.304707in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.309586in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.304613in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.307441in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.308078in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.315691in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.312981in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.314277in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.316964in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.305603in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.312769in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.319015in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.315126in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.314772in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.311920in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.322621in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.315503in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.318331in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.314772in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.317648in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.319840in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.321113in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.322197in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.319580in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.332309in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.324200in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.328632in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.328915in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.323305in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.327076in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.328514in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.330211in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.330895in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.326275in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.328655in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.334100in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.279368in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.279368in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.269634in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.268526in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.270883in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.270623in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.276068in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.269869in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.267064in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.272250in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.264401in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.266145in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.266758in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.264495in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.268125in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.264071in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.261407in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.266899in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.269681in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.263576in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.263081in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.263246in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.264189in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.261242in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.258319in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.262397in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.255137in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.256552in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.253464in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.252922in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.258909in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.255726in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.252922in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.248938in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.255562in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.251885in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.252026in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.252026in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.250989in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.246039in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.242126in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.246557in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.244153in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.245803in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.237294in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.241089in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.233028in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.237624in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.231448in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.230977in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.231873in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.225744in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.226781in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.223858in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.228408in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.218201in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.214076in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.220394in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.214972in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.207995in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.209009in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.206722in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.209386in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.205237in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.203210in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.192061in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.187347in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.180794in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.179403in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.172992in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.174406in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.172308in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.159250in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.156139in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.154135in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.144636in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.131106in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.136928in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.126321in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.125214in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.117152in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.104471in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.093487in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.079439in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.069751in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.057352in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.038119in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.015137in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.000617in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{6.972685in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{6.955926in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{6.940369in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{6.911448in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.870363in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.821406in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.729573in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{6.710528in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{6.634888in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{6.463055in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.241016in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{5.923867in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{5.923867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328814in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328814in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980873in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980873in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632933in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632933in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284993in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.284993in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937053in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937053in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589112in}{5.748451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589112in,y=5.651229in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{6.172731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=6.109417in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{6.644152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=6.580838in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{7.115573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=7.052259in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{7.586994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=7.523680in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{6.560276in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.879239in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{7.055306in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{7.182571in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{7.246590in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{7.258366in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{7.308319in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.337603in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.352227in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.364624in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.372224in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.383067in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.388771in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.397727in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.404262in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.405516in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.412644in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.410636in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.410428in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.416622in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.415387in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.413973in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.410569in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.413907in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.407279in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.408391in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.400114in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.408033in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.403243in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.405346in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.396248in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.399690in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.399303in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.396832in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.398840in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.394617in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.398983in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.392466in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.391543in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.391845in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.394947in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.390883in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.387913in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.389186in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.393457in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.394512in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.393513in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.388234in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.388092in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.389233in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.386017in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.385735in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.390779in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.384141in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.389845in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.382934in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.394578in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.388696in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.393890in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.397331in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.384151in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.393136in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.395051in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.393702in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.395202in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.393146in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.395484in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.390439in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.392062in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.391410in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.392155in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.392693in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.392749in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.392872in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.392090in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.392373in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.389421in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.391732in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.393297in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.390148in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.394748in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.393853in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.388799in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.396616in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.393608in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.393354in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.391891in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.397096in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.391439in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.390618in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.391204in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.392863in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.396898in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.394146in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.390657in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.394966in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.390346in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.394051in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.397700in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.394852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{6.624706in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.933039in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{7.087335in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{7.206133in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{7.279439in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{7.286369in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{7.341266in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.366628in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.381478in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.400571in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.409151in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.418579in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.424660in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.435809in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.438119in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.436493in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.451296in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.444083in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.446558in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.451555in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.461101in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.445827in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.449905in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.459003in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.452050in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.444766in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.445804in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.448986in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.437813in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.442362in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.438237in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.439416in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.436587in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.435456in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.440830in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.448161in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.439439in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.425603in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.430482in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.436658in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.433452in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.432863in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.439180in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.429846in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.436399in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.439699in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.428055in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.424589in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.423576in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.435456in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.431402in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.423293in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.435385in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.419663in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.428691in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.416905in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.425815in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.427277in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.434395in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.438544in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.422044in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.440406in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.432604in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.430365in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.433924in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.433711in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.433759in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.431402in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.425556in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.431991in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.424896in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.434984in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.428172in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.429893in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.422987in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.429587in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.426334in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.439062in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.429162in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.431519in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.430317in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.430671in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.430671in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.432887in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.429775in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.435597in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.438072in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.434112in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.422515in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.420842in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.425862in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.430671in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.429987in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.422397in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.427371in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.427277in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.429846in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.435244in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.435079in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.435079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{6.488465in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.831282in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{7.016905in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{7.145320in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{7.198025in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{7.228525in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{7.271331in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.298909in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.318567in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.324978in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.341808in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.344896in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.355338in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.362621in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.371720in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.361513in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.371932in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.363281in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.375538in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.368867in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.378532in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.375609in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.369127in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.369999in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.366228in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.367524in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.358991in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.370895in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.351991in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.357294in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.354112in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.352604in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.365638in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.358708in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.366063in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.349233in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.348950in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.346569in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.333652in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.345650in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.356658in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.331720in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.344967in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.330989in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.334218in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.356846in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.358308in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.334289in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.347253in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.320217in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.339922in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.347842in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.340818in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.348314in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.350836in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.346640in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.355220in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.342397in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.344519in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.344849in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.314418in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.349492in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.361773in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.344731in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.354324in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.350977in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.363187in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.344071in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.359321in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.345344in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.346782in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.331083in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.355291in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.342704in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.353971in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.355856in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.338484in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.342350in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.341596in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.350459in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.345674in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.359109in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.323187in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.359298in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.352132in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.346169in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.346098in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.354961in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.341761in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.344471in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.353075in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.351260in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.347936in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.341007in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.346310in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.347324in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.348361in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.363941in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.349421in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.347795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483724in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.228736in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.836096in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.038571in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.120456in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.191689in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.229798in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.264231in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.289009in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.315276in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.324413in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.339413in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.346937in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.349303in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.350501in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.367284in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.377947in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.370320in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.383161in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.380096in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.384717in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.387291in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.388894in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.393051in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.390930in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.403904in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.393863in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.407930in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.399520in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.401245in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.414992in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.413774in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.409456in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.411654in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.411211in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.426051in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.417764in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.429219in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.422016in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.420158in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.420111in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.418461in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.426871in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.429021in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.428229in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.433311in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.437705in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.437073in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.432594in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.428078in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.430915in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.429105in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.434677in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.432481in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.430812in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.442334in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.434876in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.435979in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.448556in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.440976in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.444597in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.442031in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.442088in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.444418in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.449085in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.448038in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.451300in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.449443in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.445861in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.456345in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.443654in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.452639in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.457524in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.453507in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.449226in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.460012in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.456383in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.450838in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.455242in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.464529in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.457882in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.461426in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.454383in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.459315in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.459541in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.470402in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.464048in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.462096in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.463303in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.458390in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.460144in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.463887in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.468026in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.468187in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.461671in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.464405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480195in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.557646in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.972002in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{7.143788in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.214194in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.258673in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.314913in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.338225in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.340394in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.372497in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.378249in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.392604in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.400665in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.403376in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.409386in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.425132in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.428785in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.418579in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.425815in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.419475in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.439675in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.433193in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.434560in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.443588in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.431614in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.439675in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.442456in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.462115in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.446346in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.446275in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.455774in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.459074in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.467206in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.460441in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.463034in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.467513in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.465957in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.466145in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.462115in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.467748in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.468102in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.475503in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.469893in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.472557in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.491437in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.477130in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.490164in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.480995in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.468455in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.469846in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.465933in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.469705in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.479133in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.480665in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.482339in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.489080in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.475032in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.476469in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.485969in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.490188in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.474207in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.482857in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.499451in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.492851in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.487100in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.482386in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.489174in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.495091in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.486888in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.507324in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.480170in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.499781in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.507088in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.497566in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.495161in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.495067in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.494124in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.487053in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.496081in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.500724in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.504991in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.508503in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.503034in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.505533in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.498626in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.510058in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.504307in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.514183in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.501832in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.504849in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.494596in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.503694in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.504071in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.509516in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.495326in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.504731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497358in}{5.747451in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.717057in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.935349in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{7.010234in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.123540in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.150930in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.159721in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.228007in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.259828in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.263505in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.283870in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.283682in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.292615in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.289433in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.305155in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.314230in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.308243in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.345061in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.329669in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.323965in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.333794in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.334807in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.342845in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.342162in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.343434in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.333558in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.350223in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.353216in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.343882in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.367783in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.367642in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.353028in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.363446in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.346852in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.368349in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.356068in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.384283in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.380512in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.356988in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.362998in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.367972in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.382704in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.380960in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.381054in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.384778in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.396163in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.392109in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.387347in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.388738in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.385438in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.384849in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.386617in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.385862in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.368278in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.389893in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.392392in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.379522in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.399227in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.388479in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.411390in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.398921in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.391779in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.391189in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.399581in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.406181in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.419498in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.385674in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.395102in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.405898in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.395904in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.402433in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.407336in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.407312in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.398379in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.411908in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.399934in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.405073in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.415609in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.417872in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.410871in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.411154in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.413582in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.408278in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.421337in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.428196in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.407123in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.423128in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.422727in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.419616in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.412946in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.415986in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.420017in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.415350in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.411248in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.432627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{5.956838in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.272181in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{6.495908in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{6.676228in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{6.753399in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.768937in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.854415in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.910137in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{6.941750in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{6.973335in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{6.998001in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.019686in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.043115in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.063302in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.081781in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.095953in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.110746in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.122276in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.133798in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.143906in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.152910in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.160141in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.165713in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.174359in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.175990in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.186757in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.190934in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.195102in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.199137in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.207198in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.211073in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.216165in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.217777in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.220266in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.224839in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.228262in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.232240in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.235285in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.238520in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.240829in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.244270in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.244639in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.247137in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.249655in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.253926in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.252578in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.255906in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.259743in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.258659in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.260959in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.263967in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.264674in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.264382in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.267512in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.266965in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.268983in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.271057in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.271048in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.273009in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.274678in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.275206in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.276893in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.278166in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.279618in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.281928in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.278317in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.280891in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.280269in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.280467in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.284314in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.284757in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.284398in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.286926in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.285190in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.287359in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.287764in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.288575in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.287868in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.290809in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.291668in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.292412in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.293818in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.293195in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.294713in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.294186in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.296241in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.295288in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.295090in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.296939in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.299286in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.297570in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.299860in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.299908in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.301293in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.300643in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.301973in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.299691in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.301426in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.301577in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.303820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{5.991469in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.299378in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{6.533203in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{6.709773in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{6.784989in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.811294in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.893793in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.948713in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{6.977305in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{7.006463in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{7.031283in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{7.055090in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.079061in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.103033in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.116304in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.131861in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.147158in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.155054in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.169079in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.188007in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.187064in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.197058in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.203375in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.205756in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.208231in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.216952in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.219333in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.226593in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.231755in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.232627in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.240217in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.241065in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.251272in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.252804in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.254878in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.261714in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.259026in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.264943in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.263222in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.268573in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.269515in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.272179in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.273428in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.278001in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.279887in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.283658in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.287170in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.285945in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.288726in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.288891in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.290235in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.285638in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.291696in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.289103in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.297542in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.300464in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.297895in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.298296in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.305603in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.301926in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.304189in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.307960in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.304707in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.309586in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.304613in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.307441in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.308078in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.315691in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.312981in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.314277in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.316964in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.305603in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.312769in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.319015in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.315126in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.314772in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.311920in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.322621in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.315503in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.318331in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.314772in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.317648in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.319840in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.321113in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.322197in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.319580in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.332309in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.324200in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.328632in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.328915in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.323305in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.327076in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.328514in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.330211in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.330895in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.326275in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.328655in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.334100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{5.748451in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{5.923867in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{6.241016in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{6.463055in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{6.634888in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{6.710528in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{6.729573in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{6.821406in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{6.870363in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{6.911448in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{6.940369in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{6.955926in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{6.972685in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{7.000617in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{7.015137in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{7.038119in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{7.057352in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{7.069751in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{7.079439in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{7.093487in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{7.104471in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{7.117152in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{7.125214in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{7.126321in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{7.136928in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{7.131106in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{7.144636in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{7.154135in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{7.156139in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{7.159250in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{7.172308in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{7.174406in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{7.172992in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{7.179403in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{7.180794in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{7.187347in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{7.192061in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{7.203210in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{7.205237in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{7.209386in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{7.206722in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{7.209009in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{7.207995in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{7.214972in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{7.220394in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{7.214076in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{7.218201in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{7.228408in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{7.223858in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{7.226781in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{7.225744in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{7.231873in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{7.230977in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{7.231448in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{7.237624in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{7.233028in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{7.241089in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{7.237294in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{7.245803in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{7.244153in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{7.246557in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{7.242126in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{7.246039in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{7.250989in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{7.252026in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{7.252026in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{7.251885in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{7.255562in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{7.248938in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{7.252922in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{7.255726in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{7.258909in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{7.252922in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{7.253464in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{7.256552in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{7.255137in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{7.262397in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{7.258319in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{7.261242in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{7.264189in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{7.263246in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{7.263081in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{7.263576in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{7.269681in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{7.266899in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{7.261407in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{7.264071in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{7.268125in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{7.264495in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{7.266758in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.266145in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{7.264401in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{7.272250in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{7.267064in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{7.269869in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{7.276068in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{7.270623in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{7.270883in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{7.268526in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{7.269634in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{7.279368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{7.775563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717894in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{7.775563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{7.775563in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{7.775563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{5.343029in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{5.343029in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{3.315918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{3.336880in}}{\pgfqpoint{4.295951in}{4.885363in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{3.336880in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{3.505729in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.985786in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.168825in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.318048in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.408301in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.476992in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.528269in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.558998in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.596822in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.627090in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.651738in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.671410in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.693939in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.704167in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.711123in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.729598in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.742774in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.755766in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.767652in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.772628in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.780644in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.783316in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.793636in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.797552in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.806950in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.821693in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.824872in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.823536in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.823858in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.835007in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.841964in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.846387in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.849243in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.846894in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.852929in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.853850in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.853436in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.859793in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.856292in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.869100in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.863064in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.867580in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.861728in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.867856in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.869514in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.870851in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.870344in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.874029in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.874121in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.885363in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.780275in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.780275in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.785712in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.774010in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.772075in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.770646in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.773319in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.776774in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.776590in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.776958in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.770923in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.767698in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.773503in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.772582in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.771246in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.765625in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.764611in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.765487in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.769357in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.765625in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.763091in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.756411in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.750191in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.748026in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.742590in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.740977in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.734758in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.722733in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.711031in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.708267in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.701172in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.693248in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.685462in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.674497in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.670811in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.654733in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.641879in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.631236in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.611657in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.594657in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.573971in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.539464in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.506431in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.479065in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.431566in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.382317in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.285890in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.154819in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.039550in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.821360in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{3.336880in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{3.336880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{2.988677in}}{\pgfqpoint{4.295951in}{4.915263in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{2.988677in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{3.229535in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.873235in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.143117in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.272852in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.346151in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.386693in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.424379in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.459900in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.493577in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.528868in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.561946in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.589727in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.623128in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.649711in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.670581in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.697579in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.719969in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.733928in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.749270in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.768067in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.776866in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.790779in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.801330in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.815151in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.827728in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.831230in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.830078in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.833994in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.845327in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.861406in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.864400in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.864815in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.870528in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.874121in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.871864in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.879005in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.882230in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.883934in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.886468in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.899414in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.897848in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.898585in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.894301in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.893471in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.897664in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.899000in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.893471in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.896927in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.898447in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.915263in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.829709in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.829709in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.809070in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.812110in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.811281in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.806490in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.814690in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.811281in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.812203in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.811511in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.810175in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.813124in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.796953in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.795755in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.798888in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.792023in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.790181in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.787969in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.785297in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.779078in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.778617in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.776083in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.754890in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.749961in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.747197in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.739134in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.725636in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.717527in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.710663in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.705226in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.691175in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.679242in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.653811in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.630407in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.618613in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.597513in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.564849in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.543288in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.523385in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.494453in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.467594in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.428387in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.391623in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.360940in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.324222in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.278105in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.234568in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.144269in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.003707in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.714890in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{2.988677in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{2.988677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{3.057738in}}{\pgfqpoint{4.295951in}{4.894346in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{3.057738in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{3.189362in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.704709in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{3.977355in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.162375in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.314823in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.402265in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.467271in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.523662in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.575261in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.611795in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.642432in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.669475in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.696196in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.707760in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.725544in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.747565in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.753831in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.769909in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.781980in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.797137in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.811972in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.821094in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.835422in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.833994in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.841642in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.850948in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.855693in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.856799in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.862327in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.867580in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.875457in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.875457in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.878729in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.880065in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.886192in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.881907in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.885685in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.887713in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.887021in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.892550in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.889693in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.891122in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.884764in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.884856in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.886561in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.885179in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.888127in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.888358in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.883750in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.894346in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.788061in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.788061in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.784882in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.787416in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.790918in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.796538in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.801145in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.808010in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.809945in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.805983in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.812110in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.808010in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.802574in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.806075in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.803126in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.801376in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.799809in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.796538in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.788983in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.794603in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.791977in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.790457in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.779953in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.777004in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.774148in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.765210in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.758392in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.754660in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.752311in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.745953in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.735126in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.723332in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.709142in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.702462in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.690161in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.675326in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.658234in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.638562in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.621285in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.602627in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.560057in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.526979in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.479894in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.432165in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.368495in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.301232in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.181494in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.022505in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{3.829883in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.544060in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{3.057738in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{3.057738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068255in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068255in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726969in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726969in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385682in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385682in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044395in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044395in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703109in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703109in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361822in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361822in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{3.408059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=3.344745in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{3.868766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=3.805453in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{4.329474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=4.266160in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{4.790181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=4.726867in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{5.250888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=5.187574in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542016in,y=4.329474in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{3.421439in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.894179in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.097186in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.237350in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.349672in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.427807in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.478817in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.518327in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.550816in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.577997in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.607317in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.628897in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.646348in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.662785in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.676479in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.691332in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.704193in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.713610in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.723766in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.733293in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.743611in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.751497in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.759443in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.765615in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.772453in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.777871in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.782551in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.786239in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.790586in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.798473in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.805697in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.809364in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.812295in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.813179in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.815722in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.816385in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.818375in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.820238in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.821471in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.826522in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.830004in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.831847in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.831699in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.833137in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.834279in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.834390in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.833026in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.833451in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.833358in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.839550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{3.505729in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.985786in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.168825in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.318048in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.408301in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.476992in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.528269in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.558998in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.596822in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.627090in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.651738in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.671410in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.693939in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.704167in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.711123in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.729598in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.742774in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.755766in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.767652in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.772628in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.780644in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.783316in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.793636in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.797552in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.806950in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.821693in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.824872in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.823536in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.823858in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.835007in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.841964in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.846387in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.849243in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.846894in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.852929in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.853850in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.853436in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.859793in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.856292in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.869100in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.863064in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.867580in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.861728in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.867856in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.869514in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.870851in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.870344in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.874029in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.874121in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.885363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{3.336880in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.821360in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.039550in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.154819in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.285890in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.382317in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.431566in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.479065in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.506431in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.539464in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.573971in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.594657in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.611657in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.631236in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.641879in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.654733in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.670811in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.674497in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.685462in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.693248in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.701172in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.708267in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.711031in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.722733in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.734758in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.740977in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.742590in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.748026in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.750191in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.756411in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.763091in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.765625in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.769357in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.765487in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.764611in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.765625in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.771246in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.772582in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.773503in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.767698in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.770923in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.776958in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.776590in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.776774in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.773319in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.770646in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.772075in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.774010in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.785712in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.780275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087487in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.815527in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.073707in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.204049in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.284971in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.330891in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.371637in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.408087in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.443931in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.482834in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.518310in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.547222in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.574498in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.600534in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.622188in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.645390in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.666563in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.684311in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.701448in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.725828in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.739171in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.750708in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.760733in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.769578in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.776930in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.784707in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.790843in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.795267in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.801422in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.820033in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.823166in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.827184in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.829929in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.833156in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.836859in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.839089in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.840766in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.842408in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.844636in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.858661in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.859342in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.859250in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.859507in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.859434in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.857831in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.857830in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.857555in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.858200in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.858568in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.873863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076993in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.873235in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.143117in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.272852in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.346151in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.386693in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.424379in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.459900in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.493577in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.528868in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.561946in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.589727in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.623128in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.649711in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.670581in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.697579in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.719969in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.733928in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.749270in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.768067in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.776866in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.790779in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.801330in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.815151in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.827728in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.831230in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.830078in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.833994in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.845327in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.861406in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.864400in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.864815in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.870528in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.874121in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.871864in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.879005in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.882230in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.883934in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.886468in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.899414in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.897848in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.898585in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.894301in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.893471in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.897664in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.899000in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.893471in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.896927in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.898447in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.915263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097847in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.714890in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{4.003707in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.144269in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.234568in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.278105in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.324222in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.360940in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.391623in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.428387in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.467594in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.494453in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.523385in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.543288in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.564849in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.597513in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.618613in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.630407in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.653811in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.679242in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.691175in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.705226in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.710663in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.717527in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.725636in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.739134in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.747197in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.749961in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.754890in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.776083in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.778617in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.779078in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.785297in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.787969in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.790181in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.792023in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.798888in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.795755in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.796953in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.813124in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.810175in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.811511in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.812203in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.811281in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.814690in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.806490in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.811281in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.812110in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.809070in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.829709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092948in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.636017in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{3.919923in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.104574in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.248334in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.349394in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.420989in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.477727in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.526360in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.570332in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.603244in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.631902in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.653167in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.673787in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.693174in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.710515in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.724538in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.736997in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.750320in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.762390in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.774036in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.783031in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.791029in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.795618in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.800923in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.808147in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.814486in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.819131in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.823259in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.832694in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.837856in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.839863in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.840323in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.842756in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.843272in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.842333in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.842737in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.843530in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.843125in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.849317in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.849631in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.847752in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.843954in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.842758in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.840951in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.837763in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.835072in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.833432in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.830391in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.839716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084304in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.704709in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{3.977355in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.162375in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.314823in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.402265in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.467271in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.523662in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.575261in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.611795in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.642432in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.669475in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.696196in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.707760in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.725544in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.747565in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.753831in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.769909in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.781980in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.797137in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.811972in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.821094in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.835422in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.833994in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.841642in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.850948in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.855693in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.856799in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.862327in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.867580in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.875457in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.875457in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.878729in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.880065in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.886192in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.881907in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.885685in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.887713in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.887021in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.892550in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.889693in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.891122in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.884764in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.884856in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.886561in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.885179in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.888127in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.888358in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.883750in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.894346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103090in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{3.544060in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{3.829883in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.022505in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{4.181494in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{4.301232in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{4.368495in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{4.432165in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{4.479894in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{4.526979in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.560057in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{4.602627in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{4.621285in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{4.638562in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{4.658234in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.675326in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{4.690161in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{4.702462in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{4.709142in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{4.723332in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{4.735126in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{4.745953in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{4.752311in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{4.754660in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{4.758392in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{4.765210in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{4.774148in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{4.777004in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{4.779953in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{4.790457in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{4.791977in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{4.794603in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{4.788983in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{4.796538in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{4.799809in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{4.801376in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{4.803126in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{4.806075in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.802574in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{4.808010in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{4.812110in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{4.805983in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{4.809945in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{4.808010in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{4.801145in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{4.796538in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{4.790918in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{4.787416in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.784882in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{4.788061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{5.343029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457336in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{5.343029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{3.315918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{5.343029in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{5.343029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=4.067139in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{5.343029in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{5.343029in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{3.315918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{4.115330in}}{\pgfqpoint{8.556509in}{5.122333in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{4.115330in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{4.283934in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.599221in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.758844in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.868497in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.953211in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.989746in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.974943in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.961225in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.970795in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.984961in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{5.002168in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{5.018856in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{5.024301in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{5.045232in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{5.050206in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{5.058762in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{5.064278in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.068968in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.073683in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.084525in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.074720in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.085515in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.094802in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.086529in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.087802in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.085468in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.094897in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.093742in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.100318in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.099611in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.099092in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.097937in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.099352in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.097207in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.096523in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.104514in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.100789in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.112598in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.106352in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.104019in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.107649in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.106140in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.103901in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.103123in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.103924in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.111184in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.114696in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.114178in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.117407in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.106517in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.115262in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.108002in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.104820in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.102911in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.115380in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.111278in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.112457in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.107366in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.108639in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.101591in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.104844in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.113966in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.113117in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.102133in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.113164in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.116252in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.118303in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.111679in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.122333in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.106635in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.104844in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.110147in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.103594in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.108403in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.110288in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.103736in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.116111in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.112080in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.110076in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.105574in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.110194in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.117431in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.112245in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.109181in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.106659in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.113942in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.114437in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.117784in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.118680in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.109817in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.101968in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.108096in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.112598in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.120613in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.111396in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.120141in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.039811in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.039811in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.032646in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.037030in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.042639in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.034460in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.042333in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.045775in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.041485in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.035568in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.040377in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.046411in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.037525in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.038915in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.036393in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.033989in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.047401in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.040023in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.040094in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.031608in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.044973in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.039717in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.032881in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.043111in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.039127in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.042168in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.043842in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.044478in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.042828in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.043276in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.038868in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.038302in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.047212in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.045987in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.041555in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.041508in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.036817in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.037195in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.034578in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.051856in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.049239in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.048909in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.048132in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.047542in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.042757in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.040589in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.049711in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.036511in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.035615in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.041249in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.035497in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.050654in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.051644in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.034366in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.031160in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.048297in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.030831in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.050276in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.040070in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.037548in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.039340in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.038491in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.029652in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.034248in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.024231in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.030713in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.034649in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.030430in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.030854in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.034366in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.037312in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.033683in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.027153in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.024561in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.017089in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.007731in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.021685in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.017206in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.009263in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.016782in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.007519in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.006293in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.005303in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.001461in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.997690in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.990995in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.977442in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.979799in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.967990in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.944820in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.943853in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.927707in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.904466in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.888650in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.926976in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.925774in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.870241in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.786988in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.663193in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.474907in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{4.115330in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{4.115330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{1.854512in}}{\pgfqpoint{8.556509in}{5.184962in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{3.510921in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.468378in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.671820in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.792527in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.821142in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.854755in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.925421in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.942156in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.975816in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.978573in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.990005in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.013294in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.000070in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.004431in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.026493in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.045539in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.068497in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.048839in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.047637in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.054236in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.064254in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.058998in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.070642in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.079458in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.061873in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.074555in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.088768in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.073824in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.095038in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.099304in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.106941in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.103783in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.100507in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.115451in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.107177in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.108356in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.103524in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.105951in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.112339in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.127684in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.112646in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.120306in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.121320in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.141261in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.132563in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.133860in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.134048in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.114437in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.136146in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.133011in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.134190in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.139705in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.128250in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.138692in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.138762in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.164196in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.134119in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.147083in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.146941in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.129193in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.143099in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.137890in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.155969in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.142086in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.165751in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.150100in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.168273in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.150619in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.167236in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.159576in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.148992in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.154154in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.165586in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.155922in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.164879in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.166977in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.169829in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.184726in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.156488in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.155333in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.144537in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.175368in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.157148in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.179729in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.176240in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.184962in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.180907in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.180389in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.179847in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.179470in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.168580in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.175321in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.162145in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.177702in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.062345in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.062345in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.006977in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.050724in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.005845in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.031278in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.014378in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.029157in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.007330in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.009781in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.028638in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.024466in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.025338in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.021921in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.010677in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.019941in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.024985in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.010135in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.985786in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.018856in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.021968in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.995710in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.970842in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.966505in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.002852in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.994602in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.021213in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.982345in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.007589in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.016735in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.007566in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.017819in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.001249in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.994743in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.005515in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.014425in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.974472in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.984513in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.972256in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.992504in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.001932in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.996134in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.954979in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.970654in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.952952in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.956699in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.945103in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.943641in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.967731in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.974920in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.935344in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.955639in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.965326in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.952079in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.949793in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.944113in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.932751in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.977301in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.960824in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.944348in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.982863in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.978055in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.955309in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.906045in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.910995in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.924949in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.935132in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.915262in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.917006in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.897253in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.912975in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.900836in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.890889in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.880164in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.871891in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.869298in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.879952in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.874743in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.867742in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.826116in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.841248in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.824560in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.802050in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.767212in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.738667in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.743499in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.716628in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.704890in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.692798in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.550499in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.411949in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.118748in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{3.407798in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.854512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{3.394127in}}{\pgfqpoint{8.556509in}{4.844996in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{3.394127in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{3.476178in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{3.798205in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{3.990404in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.175107in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.350688in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.450582in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.388543in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.376616in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.452514in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.505361in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.531760in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.562615in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.591112in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.604831in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.627907in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.642874in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.660506in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.668425in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.682827in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.694448in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.702627in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.713941in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.722050in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.728979in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.729569in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.740482in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.742038in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.747719in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.750335in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.766010in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.767424in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.765137in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.768673in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.771195in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.776522in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.782745in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.781920in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.785856in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.785479in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.785267in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.787695in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.799881in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.791938in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.791608in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.797783in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.797736in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.801413in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.797642in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.803723in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.807848in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.804077in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.811455in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.813765in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.814825in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.809852in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.817654in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.809310in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.817112in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.810582in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.817536in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{4.815862in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.820954in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.819846in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.824725in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.822886in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{4.823099in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{4.823782in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.825456in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{4.828261in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{4.830146in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{4.826139in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{4.826870in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{4.829699in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.829652in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{4.834460in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.825644in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{4.829486in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.834201in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.828284in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.827648in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{4.836770in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{4.831561in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.832480in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{4.835450in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{4.829534in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{4.828638in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{4.832998in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{4.835662in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{4.832527in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{4.835568in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{4.836086in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{4.842568in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{4.844996in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{4.840895in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{4.839221in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{4.839009in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{4.837171in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{4.836298in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{4.841013in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{4.843605in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{4.784819in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{4.784819in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{4.783099in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{4.782250in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{4.782839in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{4.780364in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{4.788072in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{4.767141in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{4.785079in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{4.786752in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{4.782038in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{4.785456in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{4.773929in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{4.774024in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{4.770488in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{4.774118in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{4.775650in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{4.778950in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.769168in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{4.772586in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.781731in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.778007in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.776404in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{4.776381in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.770747in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{4.776923in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.770205in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{4.777253in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{4.769050in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{4.769734in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{4.773717in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{4.779068in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.773458in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{4.776711in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{4.766552in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.765302in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.768791in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.771525in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.766292in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{4.763323in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.770417in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.764218in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.761932in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.752763in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.759999in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.764548in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.755120in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.757265in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.744654in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.745244in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.750146in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.749156in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.741567in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.747106in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.740223in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.736852in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.735579in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.733623in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.729451in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.732350in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.732303in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.720871in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.725208in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.721460in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.718137in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.712432in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.708520in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.699657in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.701613in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.699091in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.696145in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.687707in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.687353in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.676180in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.668826in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.669345in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.664560in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.655556in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.638867in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.633823in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.625149in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.615108in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.602379in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.592479in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.578125in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.557853in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.544182in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.508119in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.472055in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.440328in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.374329in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.293386in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.187788in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.275519in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.337488in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.229697in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.078512in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{3.914882in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{3.732819in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{3.394127in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{3.394127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328814in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328814in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980873in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980873in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632933in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632933in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284993in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.284993in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937053in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937053in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589112in}{3.315918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589112in,y=3.218696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{3.740197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=3.676883in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{4.211618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=4.148304in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{4.683039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=4.619726in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{5.154461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=5.091147in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{4.212326in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.541010in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.715690in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.829283in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.912555in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.960772in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.947507in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.925925in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.938842in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.951090in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.970483in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.985635in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.994639in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{5.009319in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{5.011167in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{5.023169in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{5.029374in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.032211in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.040245in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.045317in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.044629in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.051766in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.052822in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.054274in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.057819in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.056141in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.057329in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.064428in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.065371in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.069407in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.070160in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.067748in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.068936in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.068483in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.065598in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.065343in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.068576in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.069944in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.075723in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.071623in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.072009in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.075582in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.079967in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.076177in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.075649in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.075290in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.075432in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.081145in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.080599in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.080484in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.080778in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.075130in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.075790in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.073942in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.074913in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.075610in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.076921in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.077138in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.078119in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.075111in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.079373in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.075601in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.075753in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.074970in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.076308in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.079260in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.077233in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.076553in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.077289in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.077477in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.075969in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.079977in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.079400in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.078930in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.076629in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.073452in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.075874in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.070350in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.077270in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.078269in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.073838in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.071755in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.071010in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.077676in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.075479in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.074753in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.071265in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.073829in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.077412in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.075912in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.075884in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.077289in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.076261in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.073433in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.073254in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.075903in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.072151in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.074301in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.079807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{4.283934in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.599221in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.758844in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.868497in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.953211in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.989746in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.974943in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.961225in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.970795in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.984961in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{5.002168in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{5.018856in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{5.024301in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{5.045232in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{5.050206in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{5.058762in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{5.064278in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.068968in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.073683in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.084525in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.074720in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.085515in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.094802in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.086529in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.087802in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.085468in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.094897in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.093742in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.100318in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.099611in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.099092in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.097937in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.099352in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.097207in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.096523in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.104514in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.100789in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.112598in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.106352in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.104019in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.107649in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.106140in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.103901in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.103123in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.103924in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.111184in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.114696in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.114178in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.117407in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.106517in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.115262in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.108002in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.104820in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.102911in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.115380in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.111278in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.112457in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.107366in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.108639in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.101591in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.104844in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.113966in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.113117in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.102133in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.113164in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.116252in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.118303in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.111679in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.122333in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.106635in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.104844in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.110147in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.103594in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.108403in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.110288in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.103736in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.116111in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.112080in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.110076in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.105574in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.110194in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.117431in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.112245in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.109181in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.106659in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.113942in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.114437in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.117784in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.118680in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.109817in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.101968in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.108096in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.112598in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.120613in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.111396in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.120141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{4.115330in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{4.474907in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{4.663193in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.786988in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.870241in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.925774in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.926976in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.888650in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.904466in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.927707in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.943853in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.944820in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.967990in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.979799in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.977442in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.990995in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.997690in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.001461in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.005303in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.006293in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.007519in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.016782in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.009263in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.017206in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.021685in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.007731in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.017089in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.024561in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.027153in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.033683in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.037312in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.034366in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.030854in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.030430in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.034649in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.030713in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.024231in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.034248in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.029652in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.038491in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.039340in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.037548in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.040070in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.050276in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.030831in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.048297in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.031160in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.034366in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.051644in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.050654in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.035497in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.041249in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.035615in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.036511in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.049711in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.040589in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.042757in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.047542in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.048132in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.048909in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.049239in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.051856in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.034578in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.037195in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.036817in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.041508in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.041555in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.045987in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.047212in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.038302in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.038868in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.043276in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.042828in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.044478in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.043842in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.042168in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.039127in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.043111in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.032881in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.039717in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.044973in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.031608in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.040094in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.040023in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.047401in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.033989in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.036393in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.038915in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.037525in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.046411in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.040377in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.035568in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.041485in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.045775in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.042333in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.034460in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.042639in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.037030in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.032646in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.039811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554095in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{3.429436in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.202803in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.532251in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.666690in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.735169in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.805099in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.834290in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.854609in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.872654in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.890927in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.908068in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.917855in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.931223in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.940426in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.955181in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.961876in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.968787in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.976056in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.968173in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.984957in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.986813in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.981053in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.002484in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.009262in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.016203in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.005397in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.019115in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.026253in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.020530in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.015919in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.029553in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.044290in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.046194in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.035361in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.035210in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.042083in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.036314in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.046543in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.040641in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.039292in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.052049in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.054529in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.056970in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.059053in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.054971in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.054378in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.065419in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.059979in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.060468in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.071020in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.075139in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.080269in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.066381in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.072349in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.083087in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.082437in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.080100in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.078713in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.080202in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.089028in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.086632in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.086708in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.092554in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.090121in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.096240in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.090168in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.078996in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.087631in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.084558in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.094119in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.101520in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.089772in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.089386in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.098154in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.095429in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.104895in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.094392in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.102887in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.098512in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.108968in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.107008in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.107224in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.099247in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.107319in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.106282in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.106979in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.101238in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.111797in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.102039in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.115163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520574in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{3.510921in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.468378in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.671820in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.792527in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.821142in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.854755in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.925421in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.942156in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.975816in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.978573in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.990005in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{5.013294in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{5.000070in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{5.004431in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{5.026493in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{5.045539in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{5.068497in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{5.048839in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{5.047637in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{5.054236in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{5.064254in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{5.058998in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{5.070642in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{5.079458in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{5.061873in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{5.074555in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{5.088768in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{5.073824in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{5.095038in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{5.099304in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{5.106941in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{5.103783in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{5.100507in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{5.115451in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{5.107177in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{5.108356in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{5.103524in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{5.105951in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{5.112339in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{5.127684in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{5.112646in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{5.120306in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{5.121320in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{5.141261in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{5.132563in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{5.133860in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{5.134048in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{5.114437in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{5.136146in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.133011in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{5.134190in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{5.139705in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{5.128250in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{5.138692in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.138762in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{5.164196in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{5.134119in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{5.147083in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{5.146941in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.129193in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.143099in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{5.137890in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.155969in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.142086in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.165751in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.150100in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.168273in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{5.150619in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.167236in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{5.159576in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.148992in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{5.154154in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{5.165586in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{5.155922in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.164879in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.166977in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{5.169829in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.184726in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.156488in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.155333in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.144537in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.175368in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.157148in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.179729in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.176240in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.184962in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.180907in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.180389in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.179847in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.179470in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.168580in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.175321in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.162145in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.177702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587688in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{3.407798in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.118748in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.411949in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.550499in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.692798in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.704890in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.716628in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.743499in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.738667in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.767212in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.802050in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.824560in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.841248in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.826116in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.867742in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.874743in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.879952in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.869298in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.871891in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.880164in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.890889in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.900836in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.912975in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.897253in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.917006in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.915262in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.935132in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.924949in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.910995in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.906045in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.955309in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.978055in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.982863in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.944348in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.960824in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.977301in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.932751in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.944113in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.949793in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.952079in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.965326in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.955639in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.935344in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.974920in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.967731in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.943641in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.945103in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.956699in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.952952in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.970654in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.954979in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.996134in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{5.001932in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.992504in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.972256in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.984513in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.974472in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{5.014425in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{5.005515in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.994743in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{5.001249in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{5.017819in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{5.007566in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{5.016735in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{5.007589in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.982345in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{5.021213in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.994602in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{5.002852in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.966505in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.970842in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.995710in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{5.021968in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{5.018856in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.985786in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{5.010135in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{5.024985in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{5.019941in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{5.010677in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{5.021921in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{5.025338in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.024466in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{5.028638in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{5.009781in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{5.007330in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{5.029157in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{5.014378in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{5.031278in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{5.005845in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{5.050724in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{5.006977in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{5.062345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{3.442843in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{3.764098in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{3.961992in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.127507in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.290138in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.400903in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.334018in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.300359in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.375305in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.442492in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.488022in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.523256in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.551183in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.570361in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.590085in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.608847in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.624149in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.636519in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.646476in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.657715in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.667549in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.678429in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.685425in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.691459in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.698446in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.704187in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.709486in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.715388in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.722073in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.727372in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.732020in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.733698in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.737224in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.740656in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.743655in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.745634in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.753432in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.752942in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.757204in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.760249in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.762257in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.765538in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.764878in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.766755in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.765453in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.770591in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.771629in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.771196in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.777908in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.776503in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.779822in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.779285in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.784103in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.780549in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.785752in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.787393in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.783046in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.789430in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.788214in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.794116in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{4.792023in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.794841in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.796700in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.794634in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.795144in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{4.797849in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{4.799679in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.798905in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{4.799697in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{4.800885in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{4.801979in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{4.800697in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{4.802630in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.804694in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{4.804063in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.802875in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{4.802394in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.806138in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.802677in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.805194in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{4.807495in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{4.805175in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.805203in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{4.806382in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{4.807419in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{4.807400in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{4.806259in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{4.805789in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{4.806835in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{4.808400in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{4.809607in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{4.810050in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{4.814924in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{4.809541in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{4.812492in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{4.809512in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{4.811398in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{4.810710in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{4.813340in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{4.813869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{3.476178in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{3.798205in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{3.990404in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.175107in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.350688in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.450582in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.388543in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.376616in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.452514in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.505361in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.531760in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.562615in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.591112in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.604831in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.627907in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.642874in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.660506in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.668425in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.682827in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.694448in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.702627in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.713941in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.722050in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.728979in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.729569in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.740482in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.742038in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.747719in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.750335in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.766010in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.767424in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.765137in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.768673in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.771195in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.776522in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.782745in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.781920in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.785856in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.785479in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.785267in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.787695in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.799881in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.791938in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.791608in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.797783in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.797736in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.801413in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.797642in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.803723in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.807848in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.804077in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.811455in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.813765in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.814825in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.809852in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.817654in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.809310in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.817112in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.810582in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.817536in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{4.815862in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.820954in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.819846in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.824725in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.822886in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{4.823099in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{4.823782in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.825456in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{4.828261in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{4.830146in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{4.826139in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{4.826870in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{4.829699in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.829652in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{4.834460in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.825644in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{4.829486in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.834201in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.828284in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.827648in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{4.836770in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{4.831561in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.832480in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{4.835450in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{4.829534in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{4.828638in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{4.832998in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{4.835662in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{4.832527in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{4.835568in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{4.836086in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{4.842568in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{4.844996in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{4.840895in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{4.839221in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{4.839009in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{4.837171in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{4.836298in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{4.841013in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{4.843605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{3.315918in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{3.394127in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{3.732819in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{3.914882in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.078512in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{4.229697in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{4.337488in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{4.275519in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{4.187788in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{4.293386in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{4.374329in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{4.440328in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{4.472055in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{4.508119in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{4.544182in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{4.557853in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{4.578125in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{4.592479in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{4.602379in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{4.615108in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{4.625149in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{4.633823in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{4.638867in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{4.655556in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{4.664560in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{4.669345in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{4.668826in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{4.676180in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{4.687353in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{4.687707in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{4.696145in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{4.699091in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{4.701613in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{4.699657in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{4.708520in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{4.712432in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{4.718137in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{4.721460in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{4.725208in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{4.720871in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{4.732303in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{4.732350in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{4.729451in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{4.733623in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{4.735579in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{4.736852in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{4.740223in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{4.747106in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{4.741567in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{4.749156in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{4.750146in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{4.745244in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{4.744654in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{4.757265in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{4.755120in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{4.764548in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{4.759999in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{4.752763in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{4.761932in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{4.764218in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{4.770417in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{4.763323in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{4.766292in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{4.771525in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{4.768791in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{4.765302in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{4.766552in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{4.776711in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{4.773458in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{4.779068in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{4.773717in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{4.769734in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{4.769050in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{4.777253in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{4.770205in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{4.776923in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{4.770747in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{4.776381in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{4.776404in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{4.778007in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{4.781731in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{4.772586in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{4.769168in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{4.778950in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{4.775650in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{4.774118in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{4.770488in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{4.774024in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{4.773929in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{4.785456in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{4.782038in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{4.786752in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{4.785079in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{4.767141in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{4.788072in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{4.780364in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{4.782839in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{4.782250in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{4.783099in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{4.784819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{5.343029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717894in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{5.343029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{3.315918in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{3.315918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{5.343029in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{5.343029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{0.883384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{0.003941in}}{\pgfqpoint{4.295951in}{2.661483in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{0.003941in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{1.043250in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.680684in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.974569in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{2.162998in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{2.261360in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{2.357140in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{2.378655in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.426523in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.470152in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.497472in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.496550in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.493924in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.548841in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.529491in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.510510in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.543174in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.537000in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.546721in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.569711in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.544233in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.557732in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.569573in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.533729in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.573028in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.575377in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.541884in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.589429in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.619882in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.579247in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.610115in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.615274in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.633058in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.599749in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.620711in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.629464in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.630294in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.639692in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.641719in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.634118in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.634118in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.642502in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.659641in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.635407in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.645221in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.625180in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.628174in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.661483in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.644621in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.638448in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.661069in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.467941in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.467941in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.430162in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.421409in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.439146in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.436428in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.380590in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.364973in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.440298in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.393813in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.396208in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.421547in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.437810in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.443845in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.452000in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.388837in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.405284in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.451355in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.402243in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.401322in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.368059in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.349907in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.381005in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.330235in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.348387in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.352026in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.371561in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.278129in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.297479in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.340371in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.293471in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.310517in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.327978in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.309734in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.289278in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.299413in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.318994in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.254310in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.243392in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.290522in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.201698in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.222430in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.199440in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.155166in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{2.145169in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.995762in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.893347in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.794801in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.535976in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.045231in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{0.003941in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{0.003941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{0.791105in}}{\pgfqpoint{4.295951in}{2.651900in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{1.229836in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.760064in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{2.002442in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{2.203172in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{2.270665in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{2.357831in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{2.367829in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.438778in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.450986in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.440344in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.459924in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.460431in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.508851in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.520876in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.531380in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.544326in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.530965in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.578879in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.566900in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.570816in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.563261in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.572336in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.572382in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.596616in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.589198in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.621217in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.617486in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.598459in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.615320in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.611128in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.597537in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.600256in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.607443in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.601453in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.651900in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.610253in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.624212in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.607581in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.586250in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.617900in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.598919in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.595740in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.589936in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.590857in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.597399in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.563306in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.577773in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.546583in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.593806in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.558239in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.370777in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.370777in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.398465in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.371468in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.370961in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.352118in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.353455in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.294576in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.273384in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.389344in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.373772in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.318717in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.392016in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.387823in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.415373in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.377688in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.365202in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.297617in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.357325in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.362024in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.385889in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.289923in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.426753in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.344103in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.341753in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.347834in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.346728in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.354975in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.396346in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.352994in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.330281in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.288311in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.237126in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.257351in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.288771in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.199532in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.236204in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.189212in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.237495in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.155535in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.176267in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.157147in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{2.148440in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{2.040128in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{2.000599in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.823181in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.713486in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.429322in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{0.791105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068255in}{-0.034667in}}{\pgfqpoint{4.295951in}{2.438593in}}{%
\pgfpathmoveto{\pgfqpoint{1.068255in}{-0.034667in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{0.182695in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{0.725684in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.328243in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.621805in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.760755in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.794479in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.866165in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.879894in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.979683in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.050263in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.053903in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.141760in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.166131in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.177372in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.200823in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.242516in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.269468in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.279235in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.296143in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.322772in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.342628in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.346037in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.348110in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.377964in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.344839in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.375707in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.420349in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.390864in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.415696in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.419658in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.405607in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.427721in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.420073in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.423344in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.438593in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.427813in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.404270in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.408140in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.387593in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.384414in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.374555in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.421501in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.379254in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.395656in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.376075in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.356496in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.380130in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.344010in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.064822in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.064822in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.035106in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.078873in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.020409in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.093800in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.054686in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.074865in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{1.975675in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.081960in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.068830in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.053949in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.048605in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.100803in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.118678in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.095413in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.028334in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.070949in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.085830in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.086383in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.068968in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.062795in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.137936in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.090345in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.059708in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.045933in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.040035in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.026030in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.061919in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.013407in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{1.957062in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{1.959550in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{1.884040in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{1.825807in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{1.881322in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{1.871325in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{1.803693in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{1.799500in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.725603in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.589464in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.492255in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.403108in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.272958in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.170773in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.021504in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{0.761620in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{0.410514in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{-0.034667in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{-0.034667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068255in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068255in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726969in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726969in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385682in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385682in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044395in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044395in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703109in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703109in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361822in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361822in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682103in,y=0.569311in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{0.975526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=0.912212in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{1.436233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=1.372919in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{1.896940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=1.833626in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{2.357647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=2.294333in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906870in}{2.818354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597571in, y=2.755040in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542016in,y=1.896940in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085984in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.404565in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.770148in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.982365in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{2.108550in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{2.205129in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.316886in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.335145in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.361260in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.371953in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.402505in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.411477in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.392395in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.423238in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.427989in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.427578in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.443314in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.463537in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.441518in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.460288in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.471126in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.451827in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.470739in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.485772in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.480244in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.501921in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.493628in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.500804in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.500126in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.502090in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.541130in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.513391in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.537008in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.540184in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.521780in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.544524in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.557448in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.554346in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.545542in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.547991in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.543385in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.538778in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.545227in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.543845in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.547337in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.552987in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.546391in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.553690in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.558588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{1.043250in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.680684in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.974569in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{2.162998in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{2.261360in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{2.357140in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{2.378655in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.426523in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.470152in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.497472in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.496550in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.493924in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.548841in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.529491in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.510510in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.543174in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.537000in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.546721in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.569711in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.544233in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.557732in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.569573in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.533729in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.573028in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.575377in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.541884in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.589429in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.619882in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.579247in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.610115in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.615274in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.633058in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.599749in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.620711in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.629464in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.630294in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.639692in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.641719in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.634118in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.634118in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.642502in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.659641in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.635407in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.645221in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.625180in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.628174in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.661483in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.644621in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.638448in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.661069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123825in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.045231in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.535976in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.794801in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.893347in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.995762in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{2.145169in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.155166in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.199440in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.222430in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.201698in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.290522in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.243392in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.254310in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.318994in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.299413in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.289278in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.309734in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.327978in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.310517in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.293471in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.340371in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.297479in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.278129in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.371561in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.352026in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.348387in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.330235in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.381005in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.349907in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.368059in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.401322in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.402243in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.451355in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.405284in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.388837in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.452000in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.443845in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.437810in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.421547in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.396208in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.393813in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.440298in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.364973in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.380590in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.436428in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.439146in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.421409in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.430162in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.467941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{1.071422in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.615955in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.889661in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{2.049895in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{2.143235in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{2.221094in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{2.276655in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.301026in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.332863in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.369465in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.380474in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.397223in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.391579in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.428203in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.419543in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.425071in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.431683in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.455801in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.479711in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.463978in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.490630in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.471095in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.486208in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.490606in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.501985in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.488097in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.516960in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.497864in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.503577in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.513666in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.506547in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.496343in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.503598in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.525621in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.503023in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.527302in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.515785in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.506387in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.468309in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.494270in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.502033in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.468793in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.483467in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.481738in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.483581in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.469000in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.490376in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.471880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068255in}{1.229836in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.760064in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{2.002442in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{2.203172in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{2.270665in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{2.357831in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{2.367829in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.438778in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.450986in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.440344in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.459924in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.460431in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.508851in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.520876in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.531380in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.544326in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.530965in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.578879in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.566900in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.570816in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.563261in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.572336in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.572382in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.596616in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.589198in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.621217in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.617486in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.598459in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.615320in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.611128in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.597537in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.600256in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.607443in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.601453in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.651900in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.610253in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.624212in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.607581in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.586250in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.617900in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.598919in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.595740in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.589936in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.590857in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.597399in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.563306in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.577773in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.546583in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.593806in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.558239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077676in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.429322in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.713486in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.823181in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{2.000599in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{2.040128in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{2.148440in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{2.157147in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.176267in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.155535in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{2.237495in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.189212in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.236204in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.199532in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.288771in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.257351in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.237126in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.288311in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.330281in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.352994in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.396346in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.354975in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.346728in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.347834in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.341753in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.344103in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.426753in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.289923in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.385889in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.362024in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.357325in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.297617in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.365202in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.377688in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.415373in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.387823in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.392016in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.318717in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.373772in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.389344in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.273384in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.294576in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.353455in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.352118in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.370961in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.371468in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.398465in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.370777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186943in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{0.955346in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.190376in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.373991in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.499350in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.578015in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.638784in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.732698in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.774714in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.853104in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.894521in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{1.942434in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{1.988851in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.018313in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.043076in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.091105in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.136415in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.159336in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.168113in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.201099in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.197805in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.208424in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.222752in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.252721in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.242678in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.280226in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.229363in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.271012in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.266865in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.263962in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.267809in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.278543in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.291144in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.276886in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.280019in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.286861in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.256753in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.241895in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.256936in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.267234in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.204554in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.237609in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.237541in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.243000in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.224756in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.225332in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.209046in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.221900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159309in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.328243in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.621805in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.760755in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.794479in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.866165in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.879894in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.979683in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{2.050263in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{2.053903in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{2.141760in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{2.166131in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{2.177372in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{2.200823in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{2.242516in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{2.269468in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{2.279235in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.296143in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.322772in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.342628in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.346037in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.348110in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.377964in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.344839in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.375707in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.420349in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.390864in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.415696in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.419658in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.405607in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.427721in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.420073in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.423344in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.438593in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.427813in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.404270in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.408140in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.387593in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.384414in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{2.374555in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.421501in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.379254in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.395656in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.376075in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.356496in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.380130in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.344010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906870in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230607in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.021504in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.170773in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.272958in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.403108in}}%
\pgfpathlineto{\pgfqpoint{1.529355in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{1.492255in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{1.589464in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.725603in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{1.799500in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{1.803693in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{1.871325in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{1.881322in}}%
\pgfpathlineto{\pgfqpoint{2.122197in}{1.825807in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{1.884040in}}%
\pgfpathlineto{\pgfqpoint{2.253939in}{1.959550in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{1.957062in}}%
\pgfpathlineto{\pgfqpoint{2.385682in}{2.013407in}}%
\pgfpathlineto{\pgfqpoint{2.451553in}{2.061919in}}%
\pgfpathlineto{\pgfqpoint{2.517425in}{2.026030in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{2.040035in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.045933in}}%
\pgfpathlineto{\pgfqpoint{2.715039in}{2.059708in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.090345in}}%
\pgfpathlineto{\pgfqpoint{2.846781in}{2.137936in}}%
\pgfpathlineto{\pgfqpoint{2.912653in}{2.062795in}}%
\pgfpathlineto{\pgfqpoint{2.978524in}{2.068968in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.086383in}}%
\pgfpathlineto{\pgfqpoint{3.110267in}{2.085830in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.070949in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{2.028334in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{3.373752in}{2.095413in}}%
\pgfpathlineto{\pgfqpoint{3.439624in}{2.118678in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.100803in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.048605in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{2.053949in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{2.068830in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{2.081960in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{1.975675in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{2.074865in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{2.054686in}}%
\pgfpathlineto{\pgfqpoint{4.032466in}{2.093800in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.020409in}}%
\pgfpathlineto{\pgfqpoint{4.164208in}{2.078873in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{2.035106in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.064822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{2.910496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457336in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{2.910496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{0.883384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{2.910496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=1.634605in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{0.883384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{1.685272in}}{\pgfqpoint{8.556509in}{2.711084in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.685272in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.158037in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.375786in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.487136in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.510471in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.396057in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.407324in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.419887in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.455716in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.496541in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.508208in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.518674in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.536611in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.542599in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.551414in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.561102in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.572746in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.575669in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.589293in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.595680in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.592522in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.596788in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.608715in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.610295in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.615952in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.618945in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.622622in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.618733in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.624602in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.632876in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.643671in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.642257in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.640701in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.645887in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.655763in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.654820in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.651945in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.659228in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.661373in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.659794in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.659063in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.659487in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.660690in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.661373in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.665828in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.666323in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.657390in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.672098in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.676506in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.679287in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.677071in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.677166in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.685203in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.676011in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.680466in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.677802in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.675374in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.677401in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.681644in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.673984in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.680371in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.677401in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.680324in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.676906in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.684261in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.685840in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.704744in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.695881in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.684213in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.693147in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.692157in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.696470in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.693689in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.692982in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.694372in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.690059in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.700525in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.697696in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.700006in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.701444in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.695575in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.698662in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.695787in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.692581in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.697555in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.702835in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.692958in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.694373in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.695881in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.699063in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.703306in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.704272in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.708774in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.695386in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.711084in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.635822in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.635822in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.626134in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.641479in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.609800in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.622622in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.628232in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.627855in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.628609in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.618120in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.620902in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.624084in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.632098in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.624979in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.620807in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.619841in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.615575in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.623612in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.620524in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.633984in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.629034in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.621043in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.623730in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.600418in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.624508in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.621232in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.618969in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.622104in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.607796in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.600560in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.606311in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.605910in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.599004in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.612086in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.601762in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.592616in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.605250in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.593606in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.595963in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.603930in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.602186in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.603506in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.581868in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.608244in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.584744in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.587077in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.588845in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.579299in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.573594in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.589882in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.581396in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.574584in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.586653in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.569470in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.575174in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.553347in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.570483in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.570813in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.556883in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.550542in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.546959in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.540218in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.537130in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.548185in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.538662in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.535362in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.514620in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.535669in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.524425in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.510683in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.515421in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.487843in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.481149in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.470188in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.425898in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.427454in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.383541in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.356929in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.324920in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.316906in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.197400in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.229693in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.225049in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.428538in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.404354in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.247748in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.055267in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.685272in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.685272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{-0.578281in}}{\pgfqpoint{8.556509in}{2.816895in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{-0.145422in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.073864in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.377153in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.471485in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.537531in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.576305in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.591013in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.639994in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.645934in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.663377in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.683978in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.688032in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.700784in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.707242in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.712546in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.722234in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.727419in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.733972in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.729399in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.743282in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.744390in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.746347in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.758486in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.745805in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.756129in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.735740in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.751886in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.749387in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.761715in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.751815in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.767796in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.768598in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.767631in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.755704in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.782717in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.767443in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.761432in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.792994in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.771309in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.780006in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.768834in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.775339in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.783448in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.787502in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.780407in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.780383in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.795233in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.783283in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.776141in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.780148in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.776188in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.786606in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.790165in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.792216in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.784155in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.785404in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.799028in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.791674in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.776400in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.781043in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.794974in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.792640in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.785498in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.795186in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.792004in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.787360in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.799995in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.780478in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.793630in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.788020in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.808669in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.782717in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.803483in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.803742in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.807537in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.804002in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.803789in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.796082in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.805204in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.799429in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.805109in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.803860in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.812275in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.816895in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.805204in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.803459in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.808457in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.815104in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.808291in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.802635in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.718509in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.718509in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.686948in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.689611in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.711155in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.708115in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.714031in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.707643in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.716412in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.699322in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.688409in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.714573in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.676364in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.681856in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.694655in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.682681in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.703730in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.699063in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.707902in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.681055in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.700124in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.694137in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.694608in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.667454in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.691709in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.696282in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.694066in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.690648in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.705309in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.665852in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.660006in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.673889in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.664649in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.675492in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.662764in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.695056in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.690743in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.678910in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.674007in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.668279in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.671179in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.658450in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.684850in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.684402in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.666936in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.690366in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.667337in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.680041in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.671344in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.664791in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.666464in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.667266in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.668162in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.659110in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.655386in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.645203in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.636977in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.664319in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.634832in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.636623in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.633300in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.643601in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.634007in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.646594in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.627030in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.634148in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.642139in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.634926in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.608315in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.621703in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.616447in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.626464in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.623895in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.606335in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.615881in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.592003in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.613925in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.577672in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.580407in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.583754in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.531166in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.523412in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.526075in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.473229in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.479287in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.406358in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.364755in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.108349in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{1.648807in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{0.553342in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{-0.578281in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{-0.578021in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{-0.578021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.328814in}{1.716975in}}{\pgfqpoint{8.556509in}{2.711815in}}{%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.716975in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.861984in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.181466in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.383706in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.500218in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.529634in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.485344in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.478674in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.467454in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.463423in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.492086in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.502386in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.523035in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.539416in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.547360in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.562162in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.563412in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.587077in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.586936in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.593489in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.593960in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.616612in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.615362in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.613972in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.629316in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.626323in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.620359in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.623447in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.628727in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.636317in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.643129in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.632876in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.639263in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.646075in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.649823in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.648527in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.653359in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.650530in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.665640in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.663542in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.661444in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.665074in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.664979in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.662410in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.671626in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.669882in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.663353in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.668963in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.670849in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.669529in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.669128in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.677873in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.674243in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.678651in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.675091in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.692110in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.684944in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.685345in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.694655in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.684873in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.685675in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.685675in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.685298in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.687136in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.682587in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.692251in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.692015in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.684379in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.696046in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.701420in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.691285in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.695952in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.684543in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.693665in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.682587in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.689446in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.686453in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.704485in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.692298in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.692699in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.702952in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.698945in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.697248in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.703471in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.690955in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.699087in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.711815in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.697885in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.707289in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.710212in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.705805in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.706724in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.708727in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.706889in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.707926in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.695150in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.633936in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.633041in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.629434in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.625569in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.616470in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.637991in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.628232in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.630118in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.626676in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.620312in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.624720in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.611779in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.619016in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.625757in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.620854in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.609187in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.612510in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.613406in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.596010in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.617625in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.610153in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.610342in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.616093in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.602186in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.605392in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.609069in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.604025in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.597661in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.603459in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.607631in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.608645in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.616022in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.598061in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.596341in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.601455in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.606877in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.596953in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.604661in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.611898in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.591768in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.601408in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.587313in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.597024in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.582339in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.575409in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.592758in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.568574in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.596270in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.589646in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.586441in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.580241in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.578592in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.586488in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.572817in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.561290in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.554478in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.562634in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.561573in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.560725in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.552380in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.555963in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.545498in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.530012in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.545545in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.528244in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.527207in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.515233in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.500029in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.512781in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.525486in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.522681in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.508515in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.508256in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.493736in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.490341in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.468656in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.444637in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.443529in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.431414in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.407583in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.355562in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.357259in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.391673in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.386699in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.458638in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.439899in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.286216in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.061207in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.716975in}}%
\pgfpathlineto{\pgfqpoint{5.328814in}{1.716975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328814in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328814in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980873in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980873in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632933in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632933in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284993in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.284993in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937053in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937053in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589112in}{0.883384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589112in,y=0.786162in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.942662in,y=0.569311in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{1.307663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=1.244350in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{1.779085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=1.715771in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{2.250506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=2.187192in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167429in}{2.721927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858130in, y=2.658613in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.771711in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.116057in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.315637in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.447974in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.469019in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.362082in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.334872in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.316533in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.322181in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.387991in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.419566in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.444071in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.461891in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.479720in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.498823in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.503724in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.519424in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.525570in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.535640in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.553893in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.555298in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.558250in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.569186in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.570158in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.576267in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.580283in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.579351in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.582556in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.584848in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.592579in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.595529in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.597745in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.600828in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.608738in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.606401in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.609954in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.608909in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.617055in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.611719in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.624531in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.624210in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.624098in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.623259in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.627991in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.626304in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.628803in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.629754in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.635063in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.639957in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.632235in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.639890in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.639815in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.642228in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.638476in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.643238in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.639768in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.636610in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.643266in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.643030in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.645519in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.648640in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.648207in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.648423in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.646245in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.649677in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.650007in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.649715in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.652770in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.657484in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.656720in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.657541in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.657343in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.654458in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.657521in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.656013in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.658719in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.659982in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.660142in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.666686in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.662236in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.660067in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.659756in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.661218in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.660680in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.660963in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.665705in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.663330in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.664075in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.661218in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.664508in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.664187in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.665705in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.666611in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.667402in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.660935in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.672249in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.661717in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.670788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.158037in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.375786in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.487136in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.510471in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.396057in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.407324in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.419887in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.455716in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.496541in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.508208in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.518674in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.536611in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.542599in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.551414in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.561102in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.572746in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.575669in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.589293in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.595680in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.592522in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.596788in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.608715in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.610295in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.615952in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.618945in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.622622in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.618733in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.624602in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.632876in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.643671in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.642257in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.640701in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.645887in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.655763in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.654820in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.651945in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.659228in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.661373in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.659794in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.659063in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.659487in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.660690in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.661373in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.665828in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.666323in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.657390in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.672098in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.676506in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.679287in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.677071in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.677166in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.685203in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.676011in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.680466in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.677802in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.675374in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.677401in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.681644in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.673984in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.680371in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.677401in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.680324in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.676906in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.684261in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.685840in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.704744in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.695881in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.684213in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.693147in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.692157in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.696470in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.693689in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.692982in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.694372in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.690059in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.700525in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.697696in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.700006in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.701444in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.695575in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.698662in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.695787in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.692581in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.697555in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.702835in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.692958in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.694373in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.695881in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.699063in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.703306in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.704272in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.708774in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.695386in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.711084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.685272in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.055267in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.247748in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.404354in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.428538in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.225049in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.229693in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.197400in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.316906in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.324920in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.356929in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.383541in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.427454in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.425898in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.470188in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.481149in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.487843in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.515421in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.510683in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.524425in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.535669in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.514620in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.535362in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.538662in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.548185in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.537130in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.540218in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.546959in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.550542in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.556883in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.570813in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.570483in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.553347in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.575174in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.569470in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.586653in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.574584in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.581396in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.589882in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.573594in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.579299in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.588845in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.587077in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.584744in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.608244in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.581868in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.603506in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.602186in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.603930in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.595963in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.593606in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.605250in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.592616in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.601762in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.612086in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.599004in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.605910in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.606311in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.600560in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.607796in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.622104in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.618969in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.621232in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.624508in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.600418in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.623730in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.621043in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.629034in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.633984in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.620524in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.623612in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.615575in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.619841in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.620807in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.624979in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.632098in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.624084in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.620902in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.618120in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.628609in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.627855in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.628232in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.622622in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.609800in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.641479in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.626134in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.635822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480484in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{1.624893in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.168243in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.437867in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.495711in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.525014in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.563445in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.574778in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.608813in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.617602in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.629246in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.647046in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.648074in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.648574in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.668147in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.666064in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.676407in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.678453in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.677717in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.690417in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.691690in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.686834in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.690653in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.691727in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.695716in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.702298in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.701779in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.699346in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.705116in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.702429in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.702779in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.704900in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.709557in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.717732in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.713413in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.720503in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.719900in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.717750in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.732261in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.723266in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.725011in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.723124in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.724114in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.732223in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.726991in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.726839in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.723304in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.730385in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.730894in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.739153in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.727367in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.733798in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.729518in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.734768in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.739663in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.742736in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.745668in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.737427in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.735297in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.734958in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.743631in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.732365in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.732506in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.750373in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.748147in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.740907in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.751203in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.749109in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.743726in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.744857in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.747394in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.751551in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.747695in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.753023in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.753154in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.758462in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.752721in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.753777in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.751457in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.748562in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.757934in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.754031in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.758179in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.758471in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.758821in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.760556in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.760329in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.759028in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.764893in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.758076in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.754756in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.764732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474325in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.073864in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.377153in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.471485in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.537531in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.576305in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.591013in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.639994in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.645934in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.663377in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.683978in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.688032in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.700784in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.707242in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.712546in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.722234in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.727419in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.733972in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.729399in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.743282in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.744390in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.746347in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.758486in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.745805in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.756129in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.735740in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.751886in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.749387in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.761715in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.751815in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.767796in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.768598in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.767631in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.755704in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.782717in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.767443in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.761432in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.792994in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.771309in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.780006in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.768834in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.775339in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.783448in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.787502in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.780407in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.780383in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.795233in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.783283in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.776141in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.780148in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.776188in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.786606in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.790165in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.792216in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.784155in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.785404in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.799028in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.791674in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.776400in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.781043in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.794974in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.792640in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.785498in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.795186in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.792004in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.787360in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.799995in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.780478in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.793630in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.788020in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.808669in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.782717in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.803483in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.803742in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.807537in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.804002in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.803789in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.796082in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.805204in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.799429in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.805109in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.803860in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.812275in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.816895in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.805204in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.803459in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.808457in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.815104in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.808291in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.802635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501621in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{1.648807in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.108349in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.364755in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.406358in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.479287in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.473229in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.526075in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.523412in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.531166in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.583754in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.580407in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.577672in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.613925in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.592003in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.615881in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.606335in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.623895in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.626464in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.616447in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.621703in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.608315in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.634926in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.642139in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.634148in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.627030in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.646594in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.634007in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.643601in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.633300in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.636623in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.634832in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.664319in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.636977in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.645203in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.655386in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.659110in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.668162in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.667266in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.666464in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.664791in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.671344in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.680041in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.667337in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.690366in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.666936in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.684402in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.684850in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.658450in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.671179in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.668279in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.674007in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.678910in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.690743in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.695056in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.662764in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.675492in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.664649in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.673889in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.660006in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.665852in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.705309in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.690648in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.694066in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.696282in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.691709in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.667454in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.694608in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.694137in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.700124in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.681055in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.707902in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.699063in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.703730in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.682681in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.694655in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.681856in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.676364in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.714573in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.688409in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.699322in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.716412in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.707643in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.714031in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.708115in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.711155in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.689611in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.686948in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.718509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.786599in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.131849in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.342490in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.471857in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.494787in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.428317in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.423348in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.420868in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.448993in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.468803in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.482285in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.498851in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.508892in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.515596in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.532256in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.543447in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.544767in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.546963in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.556524in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.562690in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.566877in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.570487in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.577379in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.578728in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.583244in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.584696in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.588374in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.589985in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.596180in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.603525in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.602271in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.605807in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.606165in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.611322in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.613453in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.614537in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.618167in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.622297in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.626163in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.629680in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.625672in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.627465in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.625861in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.631254in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.627124in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.634138in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.634252in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.636072in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.637457in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.638062in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.641719in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.640540in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.638863in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.643756in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.642153in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.642596in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.647292in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.648301in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.650978in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.648594in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.650517in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.644643in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.646896in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.642502in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.646349in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.651130in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.646772in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.648971in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.657532in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.653996in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.655777in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.657729in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.653251in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.655862in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.653072in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.657333in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.652147in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.660105in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.655806in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.660680in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.661812in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.661057in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.664065in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.663433in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.659954in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.658851in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.660878in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.666959in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.666347in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.668553in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.668478in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.671390in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.662614in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.667035in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.665404in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.666356in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.669901in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.665621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.861984in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.181466in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.383706in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.500218in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.529634in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.485344in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.478674in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.467454in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.463423in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.492086in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.502386in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.523035in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.539416in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.547360in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.562162in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.563412in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.587077in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.586936in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.593489in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.593960in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.616612in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.615362in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.613972in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.629316in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.626323in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.620359in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.623447in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.628727in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.636317in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.643129in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.632876in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.639263in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.646075in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.649823in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.648527in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.653359in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.650530in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.665640in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.663542in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.661444in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.665074in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.664979in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.662410in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.671626in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.669882in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.663353in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.668963in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.670849in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.669529in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.669128in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.677873in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.674243in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.678651in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.675091in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.692110in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.684944in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.685345in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.694655in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.684873in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.685675in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.685675in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.685298in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.687136in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.682587in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.692251in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.692015in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.684379in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.696046in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.701420in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.691285in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.695952in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.684543in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.693665in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.682587in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.689446in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.686453in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.704485in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.692298in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.692699in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.702952in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.698945in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.697248in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.703471in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.690955in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.699087in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.711815in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.697885in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.707289in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.710212in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.705805in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.706724in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.708727in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.706889in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.707926in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.695150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167429in}{0.883384in}}{\pgfqpoint{3.550465in}{2.027111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328814in}{1.716975in}}%
\pgfpathlineto{\pgfqpoint{5.361417in}{2.061207in}}%
\pgfpathlineto{\pgfqpoint{5.394020in}{2.286216in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{2.439899in}}%
\pgfpathlineto{\pgfqpoint{5.459226in}{2.458638in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{2.386699in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.391673in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{2.357259in}}%
\pgfpathlineto{\pgfqpoint{5.589638in}{2.355562in}}%
\pgfpathlineto{\pgfqpoint{5.622241in}{2.407583in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{2.431414in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{2.443529in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{2.444637in}}%
\pgfpathlineto{\pgfqpoint{5.752652in}{2.468656in}}%
\pgfpathlineto{\pgfqpoint{5.785255in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{5.817858in}{2.490341in}}%
\pgfpathlineto{\pgfqpoint{5.850461in}{2.493736in}}%
\pgfpathlineto{\pgfqpoint{5.883064in}{2.508256in}}%
\pgfpathlineto{\pgfqpoint{5.915667in}{2.508515in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{2.522681in}}%
\pgfpathlineto{\pgfqpoint{5.980873in}{2.525486in}}%
\pgfpathlineto{\pgfqpoint{6.013476in}{2.512781in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{2.500029in}}%
\pgfpathlineto{\pgfqpoint{6.078682in}{2.515233in}}%
\pgfpathlineto{\pgfqpoint{6.111285in}{2.527207in}}%
\pgfpathlineto{\pgfqpoint{6.143888in}{2.528244in}}%
\pgfpathlineto{\pgfqpoint{6.176491in}{2.545545in}}%
\pgfpathlineto{\pgfqpoint{6.209094in}{2.530012in}}%
\pgfpathlineto{\pgfqpoint{6.241697in}{2.545498in}}%
\pgfpathlineto{\pgfqpoint{6.274300in}{2.555963in}}%
\pgfpathlineto{\pgfqpoint{6.306903in}{2.552380in}}%
\pgfpathlineto{\pgfqpoint{6.339506in}{2.560725in}}%
\pgfpathlineto{\pgfqpoint{6.372109in}{2.561573in}}%
\pgfpathlineto{\pgfqpoint{6.404712in}{2.562634in}}%
\pgfpathlineto{\pgfqpoint{6.437315in}{2.554478in}}%
\pgfpathlineto{\pgfqpoint{6.469918in}{2.561290in}}%
\pgfpathlineto{\pgfqpoint{6.502521in}{2.572817in}}%
\pgfpathlineto{\pgfqpoint{6.535124in}{2.586488in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{2.578592in}}%
\pgfpathlineto{\pgfqpoint{6.600330in}{2.580241in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{2.586441in}}%
\pgfpathlineto{\pgfqpoint{6.665536in}{2.589646in}}%
\pgfpathlineto{\pgfqpoint{6.698139in}{2.596270in}}%
\pgfpathlineto{\pgfqpoint{6.730742in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{6.763345in}{2.568574in}}%
\pgfpathlineto{\pgfqpoint{6.795948in}{2.592758in}}%
\pgfpathlineto{\pgfqpoint{6.828551in}{2.575409in}}%
\pgfpathlineto{\pgfqpoint{6.861154in}{2.582339in}}%
\pgfpathlineto{\pgfqpoint{6.893757in}{2.597024in}}%
\pgfpathlineto{\pgfqpoint{6.926360in}{2.587313in}}%
\pgfpathlineto{\pgfqpoint{6.958963in}{2.601408in}}%
\pgfpathlineto{\pgfqpoint{6.991566in}{2.591768in}}%
\pgfpathlineto{\pgfqpoint{7.024169in}{2.611898in}}%
\pgfpathlineto{\pgfqpoint{7.056772in}{2.604661in}}%
\pgfpathlineto{\pgfqpoint{7.089375in}{2.596953in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{2.606877in}}%
\pgfpathlineto{\pgfqpoint{7.154581in}{2.601455in}}%
\pgfpathlineto{\pgfqpoint{7.187184in}{2.596341in}}%
\pgfpathlineto{\pgfqpoint{7.219787in}{2.598061in}}%
\pgfpathlineto{\pgfqpoint{7.252390in}{2.616022in}}%
\pgfpathlineto{\pgfqpoint{7.284993in}{2.608645in}}%
\pgfpathlineto{\pgfqpoint{7.317596in}{2.607631in}}%
\pgfpathlineto{\pgfqpoint{7.350199in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{7.382802in}{2.603459in}}%
\pgfpathlineto{\pgfqpoint{7.415405in}{2.597661in}}%
\pgfpathlineto{\pgfqpoint{7.448008in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{7.480611in}{2.604025in}}%
\pgfpathlineto{\pgfqpoint{7.513214in}{2.609069in}}%
\pgfpathlineto{\pgfqpoint{7.545817in}{2.605392in}}%
\pgfpathlineto{\pgfqpoint{7.578420in}{2.602186in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{7.643626in}{2.616093in}}%
\pgfpathlineto{\pgfqpoint{7.676229in}{2.610342in}}%
\pgfpathlineto{\pgfqpoint{7.708832in}{2.610153in}}%
\pgfpathlineto{\pgfqpoint{7.741435in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{7.774038in}{2.617625in}}%
\pgfpathlineto{\pgfqpoint{7.806641in}{2.596010in}}%
\pgfpathlineto{\pgfqpoint{7.839244in}{2.613406in}}%
\pgfpathlineto{\pgfqpoint{7.871847in}{2.612510in}}%
\pgfpathlineto{\pgfqpoint{7.904450in}{2.609187in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{2.620854in}}%
\pgfpathlineto{\pgfqpoint{7.969656in}{2.625757in}}%
\pgfpathlineto{\pgfqpoint{8.002259in}{2.619016in}}%
\pgfpathlineto{\pgfqpoint{8.034862in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{8.067465in}{2.611779in}}%
\pgfpathlineto{\pgfqpoint{8.100068in}{2.624720in}}%
\pgfpathlineto{\pgfqpoint{8.132671in}{2.620312in}}%
\pgfpathlineto{\pgfqpoint{8.165274in}{2.626676in}}%
\pgfpathlineto{\pgfqpoint{8.197877in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{2.630118in}}%
\pgfpathlineto{\pgfqpoint{8.263083in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{8.295686in}{2.628232in}}%
\pgfpathlineto{\pgfqpoint{8.328289in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{8.360892in}{2.637991in}}%
\pgfpathlineto{\pgfqpoint{8.393495in}{2.616470in}}%
\pgfpathlineto{\pgfqpoint{8.426098in}{2.625569in}}%
\pgfpathlineto{\pgfqpoint{8.458701in}{2.629434in}}%
\pgfpathlineto{\pgfqpoint{8.491303in}{2.633041in}}%
\pgfpathlineto{\pgfqpoint{8.523906in}{2.633936in}}%
\pgfpathlineto{\pgfqpoint{8.556509in}{2.633253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{2.910496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.717894in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{2.910496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{0.883384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167429in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{8.717894in}{2.910496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047880in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.576884in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.610218in}{0.100000in}}{\pgfqpoint{6.610218in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{6.610218in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.610218in}{0.394629in}}{\pgfqpoint{6.576884in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{3.047880in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.014547in}{0.394629in}}{\pgfqpoint{3.014547in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{3.014547in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.014547in}{0.100000in}}{\pgfqpoint{3.047880in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.047880in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081214in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{3.247880in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{3.414547in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547880in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125192in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{4.291858in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{4.458525in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.591858in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELU(S)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533102in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{5.699768in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{5.866435in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.999768in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Xavier}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/all_mask_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.567273in}{9.313227in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{9.313227in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{9.313227in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.991829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.885107in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.885107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.739006in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.739006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.643485in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{7.643485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{8.885107in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.885107in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.906316in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.906316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{8.739006in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.739006in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.833773in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.833773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.643485in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.643485in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.283126in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{8.283126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{8.906316in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.906316in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{8.833773in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.833773in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{8.283126in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.283126in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059033in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550825in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.640422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=7.577108in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.283949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=8.220636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.927477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=8.864163in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.640422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=9.061274in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont He}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=8.155147in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont FCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.991829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.892460in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.892460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.803581in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.803581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.960667in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{7.960667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{8.892460in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.892460in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.910003in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.910003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{8.803581in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.803581in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.865523in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.865523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{7.960667in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.960667in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{8.437443in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{8.437443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{8.910003in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.910003in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{8.865523in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.865523in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{8.437443in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{8.437443in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815865in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307657in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.640422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=7.577108in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.283949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=8.220636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.927477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=8.864163in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.640422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=9.061274in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.991829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.880490in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.880490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.709238in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.709238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.641555in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{7.641555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{8.880490in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.880490in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.904047in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.904047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{8.709238in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.709238in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.818594in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.818594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{7.641555in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.641555in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.279161in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.279161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{8.904047in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.904047in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{8.818594in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.818594in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{8.279161in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.279161in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.572697in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.064489in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.640422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=7.577108in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.283949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=8.220636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.927477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=8.864163in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.640422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=9.061274in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Xavier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.370140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.244385in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{6.244385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.195297in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{7.195297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.303184in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.303184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.256254in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{7.256254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.329386in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{6.329386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{6.244385in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.244385in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.772122in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{6.772122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{7.195297in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.195297in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.250378in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{7.250378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{7.303184in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.303184in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.304499in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.304499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{7.256254in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.256254in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.280991in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{7.280991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{6.329386in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.329386in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.817451in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{6.817451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{6.772122in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.772122in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{7.250378in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.250378in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{7.304499in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.304499in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{7.280991in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.280991in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{6.817451in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.817451in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934717in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369823in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240035in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675141in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{6.018733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.955419in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{6.662260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=6.598946in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.305788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=7.242474in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.018733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=6.533457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.370140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.301423in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{6.301423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.161181in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{7.161181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.300444in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.300444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.266171in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{7.266171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.846872in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{6.846872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{6.301423in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.301423in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.798399in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{6.798399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{7.161181in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.161181in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.233535in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{7.233535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{7.300444in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.300444in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.303121in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.303121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{7.266171in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.266171in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.286052in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{7.286052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{6.846872in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.846872in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.078612in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{7.078612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{6.798399in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.798399in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{7.233535in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.233535in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{7.303121in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.303121in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{7.286052in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.286052in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{7.078612in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.078612in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691549in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126655in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996867in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431973in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{6.018733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.955419in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{6.662260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=6.598946in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.305788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=7.242474in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.018733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.370140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.239216in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{6.239216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.220430in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{7.220430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.303867in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.303867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.248310in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{7.248310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.239453in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{6.239453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{6.239216in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.239216in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.777738in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{6.777738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{7.220430in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.220430in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.263067in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{7.263067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{7.303867in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.303867in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.304833in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.304833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{7.248310in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.248310in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.277069in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{7.277069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{6.239453in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.239453in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.774264in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{6.774264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{6.777738in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.777738in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{7.263067in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.263067in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{7.304833in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.304833in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{7.277069in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.277069in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{6.774264in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.774264in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448381in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.883487in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.753699in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.188805in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{6.018733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.955419in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{6.662260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=6.598946in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.305788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=7.242474in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.018733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.748451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.506369in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.506369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.449264in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.449264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.546570in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.546570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.565755in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.565755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.662321in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.662321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.559053in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.559053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.474780in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{4.474780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.506369in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.506369in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{5.093126in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{5.093126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{5.449264in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.449264in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.566469in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.566469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{5.546570in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.546570in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.615485in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.615485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{5.565755in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.565755in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.625002in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.625002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{5.662321in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.662321in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.673213in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.673213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{5.559053in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.559053in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.621440in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.621440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{4.474780in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.474780in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.075352in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{5.075352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{5.093126in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{5.093126in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{5.566469in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.566469in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{5.615485in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.615485in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{5.625002in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.625002in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{5.673213in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.673213in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{5.621440in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.621440in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{5.075352in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.075352in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883528in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190662in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497796in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112063in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419197in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726330in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.397044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=4.333730in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.040571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=4.977257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.620785in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.397044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=4.911768in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.748451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.602064in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.602064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.499376in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.499376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.553099in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.553099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.566892in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.566892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.660052in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.660052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.622930in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.622930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.398895in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{5.398895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.602064in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.602064in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{5.142761in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{5.142761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{5.499376in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.499376in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.591780in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.591780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{5.553099in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.553099in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.618525in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.618525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{5.566892in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.566892in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.625464in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.625464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{5.660052in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.660052in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.672024in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.672024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{5.622930in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.622930in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.653336in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.653336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{5.398895in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.398895in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.540150in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{5.540150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{5.142761in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{5.142761in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{5.591780in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.591780in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{5.618525in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.618525in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{5.625464in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.625464in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{5.672024in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.672024in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{5.653336in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.653336in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{5.540150in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.540150in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640360in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947494in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254628in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868895in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176029in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483162in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.397044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=4.333730in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.040571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=4.977257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.620785in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.397044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.748451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.437726in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.437726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.407410in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{5.407410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.544078in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.544078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.608595in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.608595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.673676in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.673676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.557834in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.557834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.418059in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{4.418059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.437726in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.437726in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{5.061277in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{5.061277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{5.407410in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.407410in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.545758in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{5.545758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{5.544078in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.544078in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.614138in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.614138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{5.608595in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.608595in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.646225in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.646225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{5.673676in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.673676in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.678890in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.678890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{5.557834in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.557834in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.620805in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.620805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{4.418059in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.418059in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.048706in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{5.048706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{5.061277in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{5.061277in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{5.545758in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.545758in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{5.614138in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.614138in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{5.646225in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.646225in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{5.678890in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.678890in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{5.620805in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.620805in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{5.048706in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.048706in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397192in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704326in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.011460in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.625727in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.932861in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239994in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.397044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=4.333730in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.040571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=4.977257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.620785in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.397044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{4.126762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{2.906444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.865403in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{3.865403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{3.962785in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{3.962785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.999273in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{3.999273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.014962in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{4.014962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.032012in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{4.032012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.050060in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{4.050060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{3.967167in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{3.967167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.839496in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{2.839496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.486378in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{3.486378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{3.865403in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.865403in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.964206in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{3.964206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{3.962785in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{3.962785in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{4.012705in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{4.012705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{3.999273in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.999273in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{4.030860in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{4.030860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{4.014962in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.014962in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.038658in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{4.038658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{4.032012in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.032012in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.047238in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{4.047238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{4.050060in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.050060in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.056264in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{4.056264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{3.967167in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{3.967167in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{4.014904in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{4.014904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{2.839496in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.839496in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.451400in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{3.451400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{3.486378in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.486378in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{3.964206in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.964206in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{4.012705in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{4.012705in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{4.030860in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{4.030860in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{4.038658in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.038658in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{4.047238in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.047238in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{4.056264in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.056264in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{4.014904in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{4.014904in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{3.451400in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.451400in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855607in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092938in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330268in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567599in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042260in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279590in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516921in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754252in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.775355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.712041in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{3.418882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=3.355568in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.062410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=3.999096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.775355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=3.290079in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{4.126762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.018450in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{3.018450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.898608in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{3.898608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{3.945345in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{3.945345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{3.984293in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{3.984293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.020325in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{4.020325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.042043in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{4.042043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.050157in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{4.050157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.021783in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{4.021783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.737489in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{3.737489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{3.018450in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.018450in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.538635in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{3.538635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{3.898608in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.898608in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.980374in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{3.980374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{3.945345in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{3.945345in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{4.003835in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{4.003835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{3.984293in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{3.984293in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{4.023425in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{4.023425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{4.020325in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.020325in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.041403in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{4.041403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{4.042043in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.042043in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.052199in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{4.052199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{4.050157in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.050157in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.056338in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{4.056338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{4.021783in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.021783in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.042015in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{4.042015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{3.737489in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.737489in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.901266in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{3.901266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{3.538635in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.538635in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{3.980374in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.980374in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{4.003835in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{4.003835in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{4.023425in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{4.023425in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{4.041403in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.041403in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{4.052199in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.052199in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{4.056338in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.056338in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{4.042015in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.042015in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{3.901266in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.901266in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612439in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849770in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087100in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324431in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.799092in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.036422in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273753in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511084in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.775355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.712041in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{3.418882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=3.355568in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.062410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=3.999096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.775355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{4.126762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.847111in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{2.847111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.817443in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{3.817443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{3.953885in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{3.953885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.007481in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{4.007481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.029672in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{4.029672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.042526in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{4.042526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.050496in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{4.050496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{3.938754in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{3.938754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.798230in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{2.798230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.847111in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.847111in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.456511in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{3.456511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{3.817443in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.817443in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.940064in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{3.940064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{3.953885in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{3.953885in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{4.007949in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{4.007949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{4.007481in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.007481in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.034952in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{4.034952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{4.029672in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.029672in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.046148in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{4.046148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{4.042526in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.042526in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.052461in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{4.052461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{4.050496in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.050496in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.056487in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{4.056487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{3.938754in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{3.938754in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{4.000618in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{4.000618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{2.798230in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.798230in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.431542in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{3.431542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{3.456511in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.456511in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{3.940064in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.940064in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{4.007949in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{4.007949in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{4.034952in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.034952in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{4.046148in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.046148in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{4.052461in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.052461in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{4.056487in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.056487in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{4.000618in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{4.000618in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{3.431542in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.431542in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.369271in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606601in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.843932in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.081263in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.555924in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.793254in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.030585in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.267915in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.775355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.712041in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{3.418882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=3.355568in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.062410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=3.999096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.775355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.505073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.292307in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.292307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.251024in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{2.251024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.349975in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.349975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.387925in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.387925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.402700in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.402700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.416802in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.416802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.433487in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.433487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.437828in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.437828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.428904in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.428904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.329506in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{2.329506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{1.203630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{1.292307in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.292307in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.865508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{2.251024in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.251024in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.346059in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{2.346059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{2.349975in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.349975in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.395265in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.395265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{2.387925in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.387925in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.414322in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.414322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{2.402700in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.402700in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.421671in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.421671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{2.416802in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.416802in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.428758in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.428758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{2.433487in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.433487in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.437104in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.437104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{2.437828in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.437828in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.439272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{2.428904in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.428904in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.434822in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.434822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{2.329506in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.329506in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.385077in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{2.385077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{1.823145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{2.346059in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.346059in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{2.395265in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.395265in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{2.414322in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.414322in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{2.421671in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.421671in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{2.428758in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.428758in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{2.437104in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.437104in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{2.434822in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.434822in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{2.385077in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.385077in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838027in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031407in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224788in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418168in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611549in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998310in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191690in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385071in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578451in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771832in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=0.888204in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{1.153666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=1.090352in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{1.797193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=1.733879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.440721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.377407in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.153666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=1.668390in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.505073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{1.399100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{2.280823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{2.330096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.364404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.397695in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.397695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.416886in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.416886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.433064in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.433064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.437307in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.437307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.433202in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.433202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.394467in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.394467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.712258in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{1.712258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{1.921877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{2.360938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.385485in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{2.385485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.402678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{2.397695in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.397695in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.419218in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.419218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{2.416886in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.416886in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.428791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{2.433064in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.433064in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.436900in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.436900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{2.437307in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.437307in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.439010in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.439010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{2.433202in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.433202in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.436980in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.436980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{2.394467in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.394467in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.417609in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.417609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{1.712258in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.712258in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{2.079300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{2.385485in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.385485in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{2.419218in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.419218in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{2.436900in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.436900in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{2.439010in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.439010in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{2.436980in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.436980in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{2.417609in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.417609in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594859in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788239in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981620in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175000in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368381in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755142in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.948522in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141903in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335283in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528664in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=0.888204in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{1.153666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=1.090352in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{1.797193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=1.733879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.440721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.377407in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.153666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307879in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.815643in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.848976in}{0.100000in}}{\pgfqpoint{5.848976in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{5.848976in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.848976in}{0.394629in}}{\pgfqpoint{5.815643in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{3.307879in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.274546in}{0.394629in}}{\pgfqpoint{3.274546in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{3.274546in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.274546in}{0.100000in}}{\pgfqpoint{3.307879in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341213in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{3.674546in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{3.674546in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{3.341213in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807879in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247251in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{4.580584in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{4.580584in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{4.247251in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713918in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209605in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{5.542938in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{5.542938in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{5.209605in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.676271in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.505073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{1.293216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.250506in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{2.250506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.349354in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.349354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.387631in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.387631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.402792in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.402792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.416847in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.416847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.433443in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.433443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.437823in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.437823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.428893in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.428893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.329286in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{2.329286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{1.203419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.868547in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{1.868547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{2.250506in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.250506in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.345464in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{2.345464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{2.349354in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.349354in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.395206in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.395206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{2.387631in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.387631in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.414227in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.414227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{2.402792in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.402792in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.421763in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.421763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{2.416847in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.416847in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.428802in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.428802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{2.433443in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.433443in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.437086in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.437086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{2.437823in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.437823in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.439272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{2.428893in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.428893in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.434818in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.434818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{2.329286in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.329286in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.385067in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{2.385067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.823548in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{1.823548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{1.868547in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.868547in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{2.345464in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.345464in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{2.395206in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.395206in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{2.414227in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.414227in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{2.421763in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.421763in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{2.428802in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.428802in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{2.437086in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.437086in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{2.434818in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.434818in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{2.385067in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.385067in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{1.823548in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.823548in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351691in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545071in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.738452in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.931832in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.125213in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.511974in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705354in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.898735in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.092115in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.285496in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=0.888204in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{1.153666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=1.090352in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{1.797193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=1.733879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.440721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.377407in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.153666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/all_mask_equality.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.567273in}{9.045306in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{9.045306in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{9.045306in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.723908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.501206in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.501206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.629911in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.629911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.758617in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.758617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.887322in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.887322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.016028in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.016028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.144733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.144733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.273439in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.273439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.402144in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.402144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.530850in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.530850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.659555in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.659555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.581260in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.581260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.330791in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.330791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.025575in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{8.025575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.581260in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.581260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.330791in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.330791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.025575in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{8.025575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.581260in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.581260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.330791in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.330791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.025575in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{8.025575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059033in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550825in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.372500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=7.309187in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.016028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=7.952714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.659555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=8.596241in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.372500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=8.793352in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont He}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=7.887225in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont FCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.723908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.501206in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.501206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.629911in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.629911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.758617in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.758617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.887322in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.887322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.016028in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.016028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.144733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.144733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.273439in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.273439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.402144in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.402144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.530850in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.530850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.659555in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.659555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.594217in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.594217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.434311in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.434311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.834327in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{7.834327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.594217in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.594217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.434311in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.434311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.834327in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{7.834327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.594217in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.594217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.434311in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.434311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.834327in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{7.834327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815865in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307657in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.372500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=7.309187in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.016028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=7.952714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.659555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=8.596241in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.372500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=8.793352in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.723908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.501206in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.501206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.629911in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.629911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.758617in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.758617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.887322in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.887322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.016028in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.016028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.144733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.144733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.273439in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.273439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.402144in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.402144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.530850in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.530850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.659555in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.659555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.573369in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.573369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.286493in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.286493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.028721in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.028721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.573369in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.573369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.286493in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.286493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.028721in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.028721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.573369in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.573369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.286493in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.286493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.028721in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.028721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.572697in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.064489in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.372500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=7.309187in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.016028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=7.952714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.659555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=8.596241in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.372500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=8.793352in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Xavier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.102219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.880028in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.880028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.009245in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.009245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.138462in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.138462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.267679in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.267679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.396896in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.396896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.526113in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.526113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.655330in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.655330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.784546in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.784546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.913763in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.913763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.042980in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.042980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.248305in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{6.248305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{6.839603in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{6.839603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{6.948363in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{6.948363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.229116in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{6.229116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.248305in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{6.248305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{6.839603in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{6.839603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{6.948363in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{6.948363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.229116in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{6.229116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.248305in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{6.248305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{6.839603in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{6.839603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{6.948363in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{6.948363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.229116in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{6.229116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934717in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369823in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240035in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675141in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.750811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.687498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{6.396896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=6.333582in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.042980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=6.979666in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.750811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=6.265536in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.102219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.880569in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.880569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.010327in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.010327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.140084in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.140084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.269842in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.269842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.399600in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.399600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.529357in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.529357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.659115in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.659115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.788873in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.788873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.918630in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.918630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.048388in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.048388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.229837in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{6.229837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{6.786727in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{6.786727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{6.971947in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{6.971947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.386591in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{6.386591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.229837in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{6.229837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{6.786727in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{6.786727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{6.971947in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{6.971947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.386591in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{6.386591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.229837in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{6.229837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{6.786727in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{6.786727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{6.971947in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{6.971947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.386591in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{6.386591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691549in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126655in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996867in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431973in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.750811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.687498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{6.399600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=6.336286in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.048388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=6.985074in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.750811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.102219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.879894in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.879894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.008977in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.008977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.138059in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.138059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.267142in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.267142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.396225in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.396225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.525307in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.525307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.654390in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.654390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.783473in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.783473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.912555in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.912555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.041638in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.041638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.259131in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{6.259131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{6.882281in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{6.882281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{6.932358in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{6.932358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.265832in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{6.265832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.259131in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{6.259131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{6.882281in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{6.882281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{6.932358in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{6.932358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.265832in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{6.265832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.259131in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{6.259131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{6.882281in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{6.882281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.037866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{6.932358in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{6.932358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.265832in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{6.265832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448381in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.883487in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.753699in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.188805in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.750811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.687498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{6.396225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=6.332911in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.041638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=6.978324in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.750811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.480530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.262180in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.262180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.395238in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.395238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.528296in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.528296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.661354in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.661354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.794412in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.794412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.927470in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.927470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.060529in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.060529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.193587in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.193587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.326645in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.326645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.459703in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.459703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.715711in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.715711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.050180in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.050180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.203572in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.203572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.236406in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.236406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.224761in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.224761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.736255in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{4.736255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.715711in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.715711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.050180in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.050180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.203572in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.203572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.236406in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.236406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.224761in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.224761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.736255in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{4.736255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.715711in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.715711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.050180in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.050180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.203572in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.203572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.236406in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.236406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.224761in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.224761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.736255in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{4.736255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883528in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190662in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497796in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112063in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419197in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726330in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=4.065809in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.794412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=4.731099in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.459703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.396389in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.129122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=4.643847in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.480530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.262644in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.262644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.396166in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.396166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.529687in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.529687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.663209in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.663209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.796731in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.796731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.930252in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.930252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.063774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.197295in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.197295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.330817in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.330817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.464339in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.464339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.659886in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.659886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.129360in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.129360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.218399in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.218399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.242298in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.242298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.344383in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.344383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.981329in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{4.981329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.659886in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.659886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.129360in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.129360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.218399in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.218399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.242298in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.242298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.344383in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.344383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.981329in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{4.981329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.659886in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.659886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.129360in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.129360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.218399in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.218399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.242298in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.242298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.344383in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.344383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.981329in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{4.981329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640360in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947494in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254628in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868895in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176029in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483162in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=4.065809in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.796731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=4.733417in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.464339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.401025in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.129122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.480530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.259890in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.259890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.390657in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.390657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.521424in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.521424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.652191in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.652191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.782959in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.782959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.913726in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.913726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.044493in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.044493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.175260in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.175260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.306028in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.306028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.436795in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.436795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.756742in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.756742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.975756in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{4.975756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.181132in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.181132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.293049in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.293049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.203753in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.203753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.777267in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{4.777267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.756742in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.756742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.975756in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{4.975756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.181132in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.181132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.293049in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.293049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.203753in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.203753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.777267in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{4.777267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.756742in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.756742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.975756in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{4.975756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.181132in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.181132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.293049in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.293049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.416177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.203753in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.203753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.777267in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{4.777267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397192in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704326in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.011460in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.625727in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.932861in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239994in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=4.065809in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.782959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=4.719645in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.436795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.373481in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.129122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{3.858841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.638585in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.638585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.769737in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.769737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.900889in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.900889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.032041in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.032041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.163193in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.163193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.294344in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.294344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.425496in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.425496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.556648in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.556648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.687800in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.687800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.818952in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.818952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.073137in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{3.073137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.471468in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{3.471468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{3.631830in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{3.631830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.697583in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{3.697583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{3.726824in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{3.726824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{3.759327in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{3.759327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{3.639554in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{3.639554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.118207in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{3.118207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.073137in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{3.073137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.471468in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{3.471468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{3.631830in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{3.631830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.697583in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{3.697583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{3.726824in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{3.726824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{3.759327in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{3.759327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{3.639554in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{3.639554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.118207in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{3.118207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.073137in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{3.073137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.471468in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{3.471468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{3.631830in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{3.631830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.697583in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{3.697583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{3.726824in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{3.726824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{3.759327in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{3.759327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{3.639554in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{3.639554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.118207in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{3.118207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855607in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092938in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330268in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567599in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042260in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279590in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516921in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754252in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.507433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.444120in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{3.163193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=3.099879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{3.818952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=3.755638in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=3.022158in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{3.858841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.638568in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.638568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.769702in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.769702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.900836in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.900836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.031970in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.031970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.163104in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.163104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.294239in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.294239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.425373in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.425373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.556507in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.556507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.687641in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.687641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.818775in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.818775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.014546in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{3.014546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.523155in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{3.523155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{3.601067in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{3.601067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{3.669848in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{3.669848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{3.736794in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{3.736794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{3.778585in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{3.778585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{3.739547in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{3.739547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.293929in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{3.293929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.014546in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{3.014546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.523155in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{3.523155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{3.601067in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{3.601067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{3.669848in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{3.669848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{3.736794in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{3.736794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{3.778585in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{3.778585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{3.739547in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{3.739547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.293929in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{3.293929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.014546in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{3.014546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{3.523155in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{3.523155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{3.601067in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{3.601067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{3.669848in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{3.669848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{3.736794in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{3.736794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{3.778585in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{3.778585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{3.739547in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{3.739547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.293929in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{3.293929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612439in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849770in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087100in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324431in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.799092in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.036422in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273753in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511084in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.507433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.444120in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{3.163104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=3.099791in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{3.818775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=3.755462in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{3.858841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.638499in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.638499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.769566in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.769566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.900632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.031698in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.031698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.162764in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.162764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.293830in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.293830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.424896in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.424896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.555962in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.555962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.687028in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.687028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.818094in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.818094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.111229in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{3.111229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.399727in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{3.399727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{3.615361in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{3.615361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{3.712057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{3.754058in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{3.754058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{3.778867in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{3.778867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{3.589024in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{3.589024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.154839in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{3.154839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.111229in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{3.111229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.399727in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{3.399727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{3.615361in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{3.615361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{3.712057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{3.754058in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{3.754058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{3.778867in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{3.778867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{3.589024in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{3.589024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.154839in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{3.154839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.111229in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{3.111229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{3.399727in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{3.399727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{3.615361in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{3.615361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{3.712057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{3.754058in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{3.754058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{3.778867in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{3.778867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{3.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{3.589024in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{3.589024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.154839in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{3.154839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.369271in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606601in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.843932in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.081263in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.555924in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.793254in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.030585in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.267915in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.507433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.444120in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{3.162764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=3.099450in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{3.818094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=3.754780in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.237152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.015018in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.015018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.144292in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.144292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.273566in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.273566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.402840in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.402840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.532114in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.532114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.661388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.790662in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.790662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.919936in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.919936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.049210in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.049210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.178484in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.178484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.438302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{1.847119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.009548in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.009548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.077786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.105287in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.105287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.132050in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.132050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.164306in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.164306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.155383in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.155383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{1.973623in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{1.973623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.499422in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{1.499422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.438302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{1.847119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.009548in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.009548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.077786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.105287in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.105287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.132050in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.132050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.164306in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.164306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.155383in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.155383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{1.973623in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{1.973623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.499422in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{1.499422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.438302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{1.847119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.009548in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.009548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.077786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.105287in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.105287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.132050in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.132050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.164306in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.164306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.155383in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.155383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{1.973623in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{1.973623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.499422in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{1.499422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838027in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031407in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224788in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418168in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611549in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998310in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191690in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385071in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578451in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771832in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=0.620282in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{0.885744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=0.822431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{1.532114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=1.468800in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.178484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.115170in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.885744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=1.400469in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.237152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.015121in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.015121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.144498in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.144498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.273874in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.273874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.403251in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.403251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.532628in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.532628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.662004in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.662004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.791381in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.791381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.920757in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.920757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.050134in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.050134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.179511in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.179511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.385707in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{1.385707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.894148in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{1.894148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{1.975801in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{1.975801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.035859in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.035859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.096888in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.096888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.133203in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.133203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.164493in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.164493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.164761in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.164761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.090824in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.090824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{1.358528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.385707in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{1.385707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.894148in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{1.894148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{1.975801in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{1.975801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.035859in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.035859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.096888in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.096888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.133203in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.133203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.164493in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.164493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.164761in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.164761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.090824in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.090824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{1.358528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.385707in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{1.385707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.894148in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{1.894148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{1.975801in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{1.975801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.035859in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.035859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.096888in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.096888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.133203in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.133203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.164493in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.164493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.164761in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.164761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.090824in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.090824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{1.358528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594859in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788239in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981620in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175000in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368381in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755142in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.948522in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141903in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335283in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528664in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=0.620282in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{0.885744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=0.822431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{1.532628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=1.469314in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.179511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.116197in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{0.885744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558644in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.564878in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.598211in}{0.100000in}}{\pgfqpoint{5.598211in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{5.598211in}{0.363655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.598211in}{0.396989in}}{\pgfqpoint{5.564878in}{0.396989in}}%
\pgfpathlineto{\pgfqpoint{3.558644in}{0.396989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525311in}{0.396989in}}{\pgfqpoint{3.525311in}{0.363655in}}%
\pgfpathlineto{\pgfqpoint{3.525311in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525311in}{0.100000in}}{\pgfqpoint{3.558644in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591978in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{3.925311in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{3.925311in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{3.591978in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058644in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pairwise Equality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.237152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.015019in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.015019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.144294in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.144294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.273569in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.273569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.402844in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.402844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.532119in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.532119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.661394in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.661394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.790669in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.790669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.919944in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.919944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.049219in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.049219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.178494in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.178494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.437562in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{1.437562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{1.846246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.008491in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.008491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.077283in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.077283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.105469in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.105469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.132142in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.132142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.164228in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.164228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.155370in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.155370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{1.973341in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{1.973341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.499581in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{1.499581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.437562in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{1.437562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{1.846246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.008491in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.008491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.077283in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.077283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.105469in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.105469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.132142in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.132142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.164228in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.164228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.155370in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.155370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{1.973341in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{1.973341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.499581in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{1.499581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.437562in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{1.437562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{1.846246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.008491in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.008491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.077283in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.077283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.105469in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.105469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.132142in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.132142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.164228in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.164228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.172799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.155370in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.155370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{1.973341in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{1.973341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.499581in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{1.499581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351691in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545071in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.738452in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.931832in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.125213in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.511974in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705354in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.898735in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.092115in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.285496in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=0.620282in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{0.885744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=0.822431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{1.532119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=1.468805in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.178494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.115180in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{0.885744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/all_mask_total_equality.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.567273in}{9.045306in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{9.045306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.045306in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.723908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.501206in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.501206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.629911in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.629911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.758617in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.758617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.887322in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.887322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.016028in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.016028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.144733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.144733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.273439in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.273439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.402144in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.402144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.530850in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.530850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.659555in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.659555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.035071in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.035071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{7.372801in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{7.372801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{7.372500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059033in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550825in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.372500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=7.309187in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.016028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=7.952714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.659555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=8.596241in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.372500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=8.793352in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont He}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=7.887225in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont FCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.723908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.501206in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.501206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.629911in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.629911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.758617in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.758617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.887322in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.887322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.016028in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.016028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.144733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.144733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.273439in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.273439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.402144in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.402144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.530850in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.530850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.659555in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.659555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.068955in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.068955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{7.380137in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{7.380137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{7.372500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815865in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307657in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.372500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=7.309187in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.016028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=7.952714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.659555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=8.596241in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.372500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=8.793352in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.723908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.501206in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.501206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.629911in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.629911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.758617in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.758617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.887322in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.887322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.016028in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.016028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.144733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.144733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.273439in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.273439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.402144in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.402144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.530850in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.530850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.659555in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.659555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.024192in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.024192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{7.372715in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{7.372715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{7.372500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.572697in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.064489in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.372500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=7.309187in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.016028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=7.952714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.659555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=8.596241in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.372500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=8.793352in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Xavier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.102219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.879517in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.879517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.008222in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.008222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.136928in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.136928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.265633in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.265633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.394339in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.394339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.523044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.523044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.651750in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.651750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.780455in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.780455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.909161in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.909161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.037866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{5.765510in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{5.765510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{6.914655in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{6.914655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{5.942742in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{5.942742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934717in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369823in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240035in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675141in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.750811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.687498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{6.394339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=6.331025in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.037866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=6.974552in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.750811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=6.265536in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.102219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.879517in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.879517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.008222in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.008222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.136928in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.136928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.265633in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.265633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.394339in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.394339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.523044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.523044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.651750in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.651750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.780455in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.780455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.909161in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.909161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.037866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{5.753919in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{5.753919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{6.798948in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{6.798948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{6.030469in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{6.030469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691549in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126655in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996867in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431973in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.750811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.687498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{6.394339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=6.331025in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.037866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=6.974552in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.750811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.102219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.879517in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.879517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.008222in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.008222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.136928in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.136928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.265633in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.265633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.394339in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.394339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.523044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.523044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.651750in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.651750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.780455in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.780455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.909161in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.909161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.037866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{5.799760in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{5.799760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{6.945425in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{6.945425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{5.873947in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{5.873947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448381in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.883487in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.753699in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.188805in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.750811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.687498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{6.394339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=6.331025in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.037866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=6.974552in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.750811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.480530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.257828in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.257828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.386533in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.386533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.515239in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.515239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.643944in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.643944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.772650in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.772650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.901355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.901355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.030061in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.030061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.158766in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.158766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.287472in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.287472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.416177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{4.129192in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{4.129192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{4.134342in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{4.134342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{4.139492in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{4.139492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{4.692011in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{4.692011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{4.136055in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{4.136055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883528in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190662in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497796in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112063in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419197in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726330in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=4.065809in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.772650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=4.709336in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.416177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.352863in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.129122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=4.643847in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.480530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.257828in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.257828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.386533in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.386533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.515239in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.515239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.643944in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.643944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.772650in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.772650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.901355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.901355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.030061in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.030061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.158766in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.158766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.287472in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.287472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.416177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{4.129611in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{4.129611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{4.135337in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{4.135337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{4.140792in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{4.140792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{4.645536in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{4.645536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{4.238550in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{4.238550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640360in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947494in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254628in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868895in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176029in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483162in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=4.065809in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.772650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=4.709336in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.416177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.352863in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.129122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.480530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.257828in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.257828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.386533in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.386533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.515239in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.515239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.643944in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.643944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.772650in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.772650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.901355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.901355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.030061in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.030061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.158766in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.158766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.287472in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.287472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.416177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{4.134569in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{4.134569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{4.193503in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{4.193503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{4.992664in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{4.992664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{4.134562in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{4.134562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397192in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704326in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.011460in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.625727in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.932861in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239994in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=4.065809in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.772650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=4.709336in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.416177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.352863in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.129122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{3.858841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.636139in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.636139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.764844in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.764844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.893550in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.893550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.022255in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.022255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.150961in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.150961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.279666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.279666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.408372in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.408372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.537077in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.537077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.665783in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.665783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.794488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{2.507782in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{2.507782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{2.535591in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{2.535591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{2.618083in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{2.618083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{2.706794in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{2.706794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{2.898839in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{2.898839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{3.313949in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{3.313949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{2.537540in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{2.537540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855607in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092938in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330268in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567599in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042260in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279590in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516921in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754252in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.507433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.444120in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{3.150961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=3.087647in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{3.794488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=3.731174in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=3.022158in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{3.858841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.636139in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.636139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.764844in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.764844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.893550in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.893550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.022255in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.022255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.150961in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.150961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.279666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.279666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.408372in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.408372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.537077in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.537077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.665783in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.665783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.794488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{2.509004in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{2.509004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.519793in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{2.519793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{2.562126in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{2.562126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{2.752832in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{2.752832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{3.086656in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{3.086656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{3.308759in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{3.308759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{2.763328in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{2.763328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612439in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849770in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087100in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324431in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.799092in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.036422in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273753in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511084in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.507433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.444120in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{3.150961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=3.087647in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{3.794488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=3.731174in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{3.858841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.636139in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.636139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.764844in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.764844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.893550in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.893550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.022255in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.022255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.150961in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.150961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.279666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.279666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.408372in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.408372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.537077in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.537077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.665783in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.665783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.794488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{2.507538in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{2.507538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{2.525711in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{2.525711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{2.661525in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{2.661525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{2.874598in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{2.874598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{3.097635in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{3.097635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{3.319553in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{3.319553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{2.514130in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{2.514130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.369271in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606601in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.843932in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.081263in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.555924in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.793254in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.030585in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.267915in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.507433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.444120in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{3.150961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=3.087647in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{3.794488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=3.731174in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.237152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.014450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.143155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.271861in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.271861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.400566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.529272in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.529272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.657977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.786683in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.786683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.915388in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.915388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.044094in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.044094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.172799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{0.886408in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{0.886408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{0.924306in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{0.924306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{1.049000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{1.172385in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{1.172385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{1.389814in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{1.389814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{1.858365in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.858365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.036571in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.036571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{1.698569in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{1.698569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{0.899256in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{0.899256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838027in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031407in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224788in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418168in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611549in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998310in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191690in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385071in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578451in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771832in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=0.620282in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{0.885744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=0.822431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{1.529272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=1.465958in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.172799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.109485in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.885744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=1.400469in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.237152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.014450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.143155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.271861in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.271861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.400566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.529272in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.529272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.657977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.786683in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.786683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.915388in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.915388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.044094in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.044094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.172799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{0.887804in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{0.887804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{0.903131in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{0.903131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{0.947829in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{0.947829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{1.124802in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{1.124802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{1.391749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{1.841403in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{1.841403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.012893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{1.845686in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{1.845686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{1.089007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594859in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788239in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981620in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175000in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368381in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755142in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.948522in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141903in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335283in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528664in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=0.620282in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{0.885744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=0.822431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{1.529272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=1.465958in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.172799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.109485in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{0.885744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558644in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.564878in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.598211in}{0.100000in}}{\pgfqpoint{5.598211in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{5.598211in}{0.363655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.598211in}{0.396989in}}{\pgfqpoint{5.564878in}{0.396989in}}%
\pgfpathlineto{\pgfqpoint{3.558644in}{0.396989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525311in}{0.396989in}}{\pgfqpoint{3.525311in}{0.363655in}}%
\pgfpathlineto{\pgfqpoint{3.525311in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525311in}{0.100000in}}{\pgfqpoint{3.558644in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591978in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{3.925311in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{3.925311in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{3.591978in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058644in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pairwise Equality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.237152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.014450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.143155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.271861in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.271861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.400566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.529272in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.529272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.657977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.786683in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.786683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.915388in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.915388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.044094in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.044094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.172799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{0.886198in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{0.886198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{0.924725in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{0.924725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{1.050598in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{1.050598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{1.172769in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{1.172769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{1.388422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{1.855507in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{1.855507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.035809in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.035809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{1.697258in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{1.697258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{0.899963in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{0.899963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351691in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545071in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.738452in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.931832in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.125213in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.511974in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705354in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.898735in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.092115in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.285496in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=0.620282in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{0.885744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=0.822431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{1.529272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=1.465958in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.172799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.109485in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{0.885744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/all_mask_total_equality_both.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.567273in}{9.045306in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{9.045306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.045306in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.723908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.501206in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.501206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.629911in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.629911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.758617in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.758617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.887322in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.887322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.016028in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.016028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.144733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.144733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.273439in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.273439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.402144in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.402144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.530850in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.530850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.659555in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.659555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.120763in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.120763in}{8.035071in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.035071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480850in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.840938in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.840938in}{7.372801in}}%
\pgfpathlineto{\pgfqpoint{1.480850in}{7.372801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201026in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.561114in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.561114in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.201026in}{7.372500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048745in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.408833in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{1.408833in}{8.035071in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{8.035071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768920in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.129008in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.129008in}{7.372801in}}%
\pgfpathlineto{\pgfqpoint{1.768920in}{7.372801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489096in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.525702in}}%
\pgfpathlineto{\pgfqpoint{2.489096in}{8.525702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084754in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525105in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.372500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=7.309187in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.016028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=7.952714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.659555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=8.596241in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.372500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=8.793352in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont He}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=7.887225in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont FCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.723908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.501206in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.501206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.629911in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.629911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.758617in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.758617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.887322in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.887322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.016028in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.016028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.144733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.144733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.273439in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.273439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.402144in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.402144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.530850in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.530850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.659555in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.659555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{3.877594in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{3.877594in}{8.068955in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.068955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237682in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.597770in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.597770in}{7.380137in}}%
\pgfpathlineto{\pgfqpoint{4.237682in}{7.380137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957858in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.317946in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.317946in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.957858in}{7.372500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805577in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.165665in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.165665in}{8.068955in}}%
\pgfpathlineto{\pgfqpoint{3.805577in}{8.068955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525752in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.885840in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{4.885840in}{7.380137in}}%
\pgfpathlineto{\pgfqpoint{4.525752in}{7.380137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245928in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.245928in}{7.372500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841586in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281937in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.372500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=7.309187in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.016028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=7.952714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.659555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=8.596241in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.372500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=8.793352in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.723908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.507130in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.507130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.641759in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.641759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.776388in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.776388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.911017in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.911017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.045646in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.045646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.180275in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.180275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.314905in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.314905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.449534in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.449534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.584163in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.584163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.718792in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.718792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.634426in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.634426in}{8.054186in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.054186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994514in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.354602in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.354602in}{7.372725in}}%
\pgfpathlineto{\pgfqpoint{6.994514in}{7.372725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714690in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.074778in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.074778in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.714690in}{7.372500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.562409in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.922497in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.922497in}{8.054186in}}%
\pgfpathlineto{\pgfqpoint{6.562409in}{8.054186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.282584in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.642672in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{7.642672in}{7.372725in}}%
\pgfpathlineto{\pgfqpoint{7.282584in}{7.372725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.372500in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002760in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.659555in}}%
\pgfpathlineto{\pgfqpoint{8.002760in}{8.659555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.598418in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.038769in,y=7.323889in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.372500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=7.309187in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.045646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=7.982332in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.718792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=8.655478in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.372500in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.372500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.723908in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.723908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=8.793352in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Xavier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.102219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.879517in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.879517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.008222in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.008222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.136928in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.136928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.265633in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.265633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.394339in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.394339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.523044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.523044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.651750in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.651750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.780455in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.780455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.909161in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.909161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.037866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{0.973788in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{0.973788in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186901in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.400014in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.400014in}{5.765510in}}%
\pgfpathlineto{\pgfqpoint{1.186901in}{5.765510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613127in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.826241in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.826241in}{6.914655in}}%
\pgfpathlineto{\pgfqpoint{1.613127in}{6.914655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039354in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{5.942742in}}%
\pgfpathlineto{\pgfqpoint{2.039354in}{5.942742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465580in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.678693in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.678693in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.465580in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931165in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.144278in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.144278in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{0.931165in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357392in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.570505in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.570505in}{5.765510in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{5.765510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783618in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.996731in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{1.996731in}{6.914655in}}%
\pgfpathlineto{\pgfqpoint{1.783618in}{6.914655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209844in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.422957in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.422957in}{5.942742in}}%
\pgfpathlineto{\pgfqpoint{2.209844in}{5.942742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636071in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.751314in}}%
\pgfpathlineto{\pgfqpoint{2.636071in}{5.751314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952477in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378703in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231156in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657382in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.750811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.687498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{6.394339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=6.331025in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.037866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=6.974552in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.750811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=6.265536in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.102219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.879517in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.879517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.008222in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.008222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.136928in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.136928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.265633in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.265633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.394339in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.394339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.523044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.523044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.651750in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.651750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.780455in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.780455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.909161in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.909161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.037866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.730620in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.730620in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943733in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.156846in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.156846in}{5.753919in}}%
\pgfpathlineto{\pgfqpoint{3.943733in}{5.753919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369959in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.583073in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.583073in}{6.798948in}}%
\pgfpathlineto{\pgfqpoint{4.369959in}{6.798948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796186in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{6.030469in}}%
\pgfpathlineto{\pgfqpoint{4.796186in}{6.030469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222412in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.435525in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.435525in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.222412in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687997in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.901110in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.901110in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.687997in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114224in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.327337in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.327337in}{5.753919in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{5.753919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540450in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.753563in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{4.753563in}{6.798948in}}%
\pgfpathlineto{\pgfqpoint{4.540450in}{6.798948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966676in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.179789in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.179789in}{6.030469in}}%
\pgfpathlineto{\pgfqpoint{4.966676in}{6.030469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392903in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.392903in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709309in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135535in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.987988in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.414214in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.750811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.687498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{6.394339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=6.331025in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.037866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=6.974552in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.750811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.102219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.879517in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.879517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.008222in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.008222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.136928in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.136928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.265633in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.265633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.394339in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.394339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.523044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.523044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.651750in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.651750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.780455in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.780455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.909161in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.909161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.037866in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.037866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.487452in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.487452in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700565in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.913678in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.913678in}{5.799760in}}%
\pgfpathlineto{\pgfqpoint{6.700565in}{5.799760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126791in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.339905in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.339905in}{6.945425in}}%
\pgfpathlineto{\pgfqpoint{7.126791in}{6.945425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553018in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{5.873947in}}%
\pgfpathlineto{\pgfqpoint{7.553018in}{5.873947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979244in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.192357in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.192357in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.979244in}{5.750811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444829in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.657942in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.657942in}{5.757515in}}%
\pgfpathlineto{\pgfqpoint{6.444829in}{5.757515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871056in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.084169in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.084169in}{5.799760in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{5.799760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297282in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.510395in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.510395in}{6.945425in}}%
\pgfpathlineto{\pgfqpoint{7.297282in}{6.945425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.723508in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.936621in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{7.936621in}{5.873947in}}%
\pgfpathlineto{\pgfqpoint{7.723508in}{5.873947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{5.750811in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.149735in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.764386in}}%
\pgfpathlineto{\pgfqpoint{8.149735in}{5.764386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.466141in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.892367in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.744820in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.171046in,y=5.702200in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.750811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.687498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{6.394339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=6.331025in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.037866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=6.974552in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.750811in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.750811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.102219in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.102219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.480530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.257828in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.257828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.386533in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.386533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.515239in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.515239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.643944in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.643944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.772650in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.772650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.901355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.901355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.030061in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.030061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.158766in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.158766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.287472in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.287472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.416177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{0.912016in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{0.912016in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063357in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{4.129192in}}%
\pgfpathlineto{\pgfqpoint{1.063357in}{4.129192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366040in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.517381in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.517381in}{4.134342in}}%
\pgfpathlineto{\pgfqpoint{1.366040in}{4.134342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668722in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.820063in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.820063in}{4.139492in}}%
\pgfpathlineto{\pgfqpoint{1.668722in}{4.139492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971405in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.122746in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.122746in}{4.692011in}}%
\pgfpathlineto{\pgfqpoint{1.971405in}{4.692011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274087in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.425428in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.425428in}{4.136055in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{4.136055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576770in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.728111in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.728111in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.576770in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881748in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.033089in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.033089in}{4.238611in}}%
\pgfpathlineto{\pgfqpoint{0.881748in}{4.238611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184430in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.335771in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.335771in}{4.129192in}}%
\pgfpathlineto{\pgfqpoint{1.184430in}{4.129192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487113in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.638454in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.638454in}{4.134342in}}%
\pgfpathlineto{\pgfqpoint{1.487113in}{4.134342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789795in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.941136in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{1.941136in}{4.139492in}}%
\pgfpathlineto{\pgfqpoint{1.789795in}{4.139492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092478in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.243819in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.243819in}{4.692011in}}%
\pgfpathlineto{\pgfqpoint{2.092478in}{4.692011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395160in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.546501in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.546501in}{4.136055in}}%
\pgfpathlineto{\pgfqpoint{2.395160in}{4.136055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697843in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.203027in}}%
\pgfpathlineto{\pgfqpoint{2.697843in}{4.203027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896882in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199564in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502247in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107612in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410294in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712977in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=4.065809in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.772650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=4.709336in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.416177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.352863in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.129122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=4.643847in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.480530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.257828in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.257828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.386533in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.386533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.515239in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.515239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.643944in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.643944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.772650in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.772650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.901355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.901355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.030061in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.030061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.158766in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.158766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.287472in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.287472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.416177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.668848in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.668848in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820189in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.971530in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.971530in}{4.129611in}}%
\pgfpathlineto{\pgfqpoint{3.820189in}{4.129611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122872in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.274213in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.274213in}{4.135337in}}%
\pgfpathlineto{\pgfqpoint{4.122872in}{4.135337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425554in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.576895in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.576895in}{4.140792in}}%
\pgfpathlineto{\pgfqpoint{4.425554in}{4.140792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728237in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.879578in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.879578in}{4.645536in}}%
\pgfpathlineto{\pgfqpoint{4.728237in}{4.645536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030919in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.182260in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.182260in}{4.238550in}}%
\pgfpathlineto{\pgfqpoint{5.030919in}{4.238550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333602in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.484943in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.484943in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.333602in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638580in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.789921in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.789921in}{4.144019in}}%
\pgfpathlineto{\pgfqpoint{3.638580in}{4.144019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941262in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.092603in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.092603in}{4.129611in}}%
\pgfpathlineto{\pgfqpoint{3.941262in}{4.129611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243945in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.395286in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.395286in}{4.135337in}}%
\pgfpathlineto{\pgfqpoint{4.243945in}{4.135337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546627in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.697968in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{4.697968in}{4.140792in}}%
\pgfpathlineto{\pgfqpoint{4.546627in}{4.140792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849310in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.000651in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.000651in}{4.645536in}}%
\pgfpathlineto{\pgfqpoint{4.849310in}{4.645536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151992in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.303333in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.303333in}{4.238550in}}%
\pgfpathlineto{\pgfqpoint{5.151992in}{4.238550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454675in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.454675in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653714in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956396in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259079in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864444in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.167126in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.469809in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=4.065809in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.772650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=4.709336in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.416177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.352863in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.129122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.480530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.257828in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.257828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.386533in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.386533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.515239in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.515239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.643944in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.643944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.772650in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.772650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.901355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.901355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.030061in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.030061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.158766in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.158766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.287472in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.287472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.416177in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.416177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.425680in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.425680in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577021in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.728362in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.728362in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.577021in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879704in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.031045in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.031045in}{4.134569in}}%
\pgfpathlineto{\pgfqpoint{6.879704in}{4.134569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182386in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.333727in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.333727in}{4.193503in}}%
\pgfpathlineto{\pgfqpoint{7.182386in}{4.193503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.485069in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.636410in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.636410in}{4.992664in}}%
\pgfpathlineto{\pgfqpoint{7.485069in}{4.992664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.787751in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.939092in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.939092in}{4.134562in}}%
\pgfpathlineto{\pgfqpoint{7.787751in}{4.134562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.090433in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.241775in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.241775in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.090433in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395412in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.546753in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.546753in}{4.435245in}}%
\pgfpathlineto{\pgfqpoint{6.395412in}{4.435245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.698094in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.849435in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.849435in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.698094in}{4.129122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.000777in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.152118in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.152118in}{4.134569in}}%
\pgfpathlineto{\pgfqpoint{7.000777in}{4.134569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303459in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.454800in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.454800in}{4.193503in}}%
\pgfpathlineto{\pgfqpoint{7.303459in}{4.193503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.606142in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.757483in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{7.757483in}{4.992664in}}%
\pgfpathlineto{\pgfqpoint{7.606142in}{4.992664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.908824in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.060165in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.060165in}{4.134562in}}%
\pgfpathlineto{\pgfqpoint{7.908824in}{4.134562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.129122in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.211506in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.891803in}}%
\pgfpathlineto{\pgfqpoint{8.211506in}{4.891803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.410546in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.713228in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.015911in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.621276in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.923958in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.226641in,y=4.080511in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.129122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=4.065809in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.772650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=4.709336in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.416177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.352863in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.129122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.480530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{3.858841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.636139in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.636139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.764844in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.764844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.893550in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.893550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.022255in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.022255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.150961in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.150961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.279666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.279666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.408372in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.408372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.537077in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.537077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.665783in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.665783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.794488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.878007in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.878007in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995339in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.112671in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.112671in}{2.507782in}}%
\pgfpathlineto{\pgfqpoint{0.995339in}{2.507782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230003in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{2.535591in}}%
\pgfpathlineto{\pgfqpoint{1.230003in}{2.535591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464667in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.581999in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.581999in}{2.618083in}}%
\pgfpathlineto{\pgfqpoint{1.464667in}{2.618083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699330in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.816662in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.816662in}{2.706794in}}%
\pgfpathlineto{\pgfqpoint{1.699330in}{2.706794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933994in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.051326in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.051326in}{2.898839in}}%
\pgfpathlineto{\pgfqpoint{1.933994in}{2.898839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168658in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.285990in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.285990in}{3.313949in}}%
\pgfpathlineto{\pgfqpoint{2.168658in}{3.313949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403322in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.520654in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.520654in}{2.537540in}}%
\pgfpathlineto{\pgfqpoint{2.403322in}{2.537540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637986in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.755318in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.755318in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.637986in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854540in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.971872in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.971872in}{2.590109in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{2.590109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089204in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{2.507782in}}%
\pgfpathlineto{\pgfqpoint{1.089204in}{2.507782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323868in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.441200in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.441200in}{2.535591in}}%
\pgfpathlineto{\pgfqpoint{1.323868in}{2.535591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558532in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.675864in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.675864in}{2.618083in}}%
\pgfpathlineto{\pgfqpoint{1.558532in}{2.618083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793196in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{2.706794in}}%
\pgfpathlineto{\pgfqpoint{1.793196in}{2.706794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027860in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.145192in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.145192in}{2.898839in}}%
\pgfpathlineto{\pgfqpoint{2.027860in}{2.898839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262524in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.379856in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.379856in}{3.313949in}}%
\pgfpathlineto{\pgfqpoint{2.262524in}{3.313949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497188in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.614520in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.614520in}{2.537540in}}%
\pgfpathlineto{\pgfqpoint{2.497188in}{2.537540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731852in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.661277in}}%
\pgfpathlineto{\pgfqpoint{2.731852in}{2.661277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866274in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100937in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335601in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570265in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039593in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274257in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508921in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743585in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.507433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.444120in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{3.150961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=3.087647in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{3.794488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=3.731174in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=3.022158in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{3.858841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.636139in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.636139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.764844in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.764844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.893550in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.893550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.022255in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.022255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.150961in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.150961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.279666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.279666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.408372in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.408372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.537077in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.537077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.665783in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.665783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.794488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.634839in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.634839in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752171in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.869503in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.869503in}{2.509004in}}%
\pgfpathlineto{\pgfqpoint{3.752171in}{2.509004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986835in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.104167in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.104167in}{2.519793in}}%
\pgfpathlineto{\pgfqpoint{3.986835in}{2.519793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221499in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.338830in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.338830in}{2.562126in}}%
\pgfpathlineto{\pgfqpoint{4.221499in}{2.562126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456162in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.573494in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.573494in}{2.752832in}}%
\pgfpathlineto{\pgfqpoint{4.456162in}{2.752832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690826in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.808158in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.808158in}{3.086656in}}%
\pgfpathlineto{\pgfqpoint{4.690826in}{3.086656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925490in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.042822in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.042822in}{3.308759in}}%
\pgfpathlineto{\pgfqpoint{4.925490in}{3.308759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160154in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.277486in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.277486in}{2.763328in}}%
\pgfpathlineto{\pgfqpoint{5.160154in}{2.763328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394818in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.512150in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.512150in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.394818in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611372in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.728704in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.728704in}{2.516371in}}%
\pgfpathlineto{\pgfqpoint{3.611372in}{2.516371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846036in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.963368in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.963368in}{2.509004in}}%
\pgfpathlineto{\pgfqpoint{3.846036in}{2.509004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080700in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.198032in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.198032in}{2.519793in}}%
\pgfpathlineto{\pgfqpoint{4.080700in}{2.519793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315364in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.432696in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.432696in}{2.562126in}}%
\pgfpathlineto{\pgfqpoint{4.315364in}{2.562126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550028in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.667360in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.667360in}{2.752832in}}%
\pgfpathlineto{\pgfqpoint{4.550028in}{2.752832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784692in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.902024in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{4.902024in}{3.086656in}}%
\pgfpathlineto{\pgfqpoint{4.784692in}{3.086656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019356in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.136688in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.136688in}{3.308759in}}%
\pgfpathlineto{\pgfqpoint{5.019356in}{3.308759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254020in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.371352in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.371352in}{2.763328in}}%
\pgfpathlineto{\pgfqpoint{5.254020in}{2.763328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488684in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.488684in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623105in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857769in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092433in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327097in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796425in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031089in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265753in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500417in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.507433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.444120in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{3.150961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=3.087647in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{3.794488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=3.731174in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{3.858841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.636139in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.636139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.764844in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.764844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.893550in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.893550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.022255in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.022255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.150961in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.150961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.279666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.279666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.408372in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.408372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.537077in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.537077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.665783in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.665783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.794488in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.794488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.391671in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.391671in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509003in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.626335in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.626335in}{2.507538in}}%
\pgfpathlineto{\pgfqpoint{6.509003in}{2.507538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743667in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.860999in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.860999in}{2.525711in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{2.525711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978330in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.095662in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.095662in}{2.661525in}}%
\pgfpathlineto{\pgfqpoint{6.978330in}{2.661525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212994in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.330326in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.330326in}{2.874598in}}%
\pgfpathlineto{\pgfqpoint{7.212994in}{2.874598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.447658in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.564990in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.564990in}{3.097635in}}%
\pgfpathlineto{\pgfqpoint{7.447658in}{3.097635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682322in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.799654in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.799654in}{3.319553in}}%
\pgfpathlineto{\pgfqpoint{7.682322in}{3.319553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.916986in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.034318in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.034318in}{2.514130in}}%
\pgfpathlineto{\pgfqpoint{7.916986in}{2.514130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151650in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.268982in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.268982in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.151650in}{2.507433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.368204in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.485536in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.485536in}{2.663846in}}%
\pgfpathlineto{\pgfqpoint{6.368204in}{2.663846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.602868in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.720200in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.720200in}{2.507538in}}%
\pgfpathlineto{\pgfqpoint{6.602868in}{2.507538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.837532in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.954864in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.954864in}{2.525711in}}%
\pgfpathlineto{\pgfqpoint{6.837532in}{2.525711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072196in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.189528in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.189528in}{2.661525in}}%
\pgfpathlineto{\pgfqpoint{7.072196in}{2.661525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306860in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.424192in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.424192in}{2.874598in}}%
\pgfpathlineto{\pgfqpoint{7.306860in}{2.874598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541524in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.658856in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.658856in}{3.097635in}}%
\pgfpathlineto{\pgfqpoint{7.541524in}{3.097635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.776188in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.893520in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{7.893520in}{3.319553in}}%
\pgfpathlineto{\pgfqpoint{7.776188in}{3.319553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010852in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{2.514130in}}%
\pgfpathlineto{\pgfqpoint{8.010852in}{2.514130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.507433in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.245516in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.207772in}}%
\pgfpathlineto{\pgfqpoint{8.245516in}{3.207772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.379937in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614601in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.849265in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083929in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553257in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.787921in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.022585in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.257249in,y=2.458822in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.507433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.444120in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{3.150961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=3.087647in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{3.794488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=3.731174in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{3.858841in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{3.858841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.237152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.014450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.143155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.271861in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.271861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.400566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.529272in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.529272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.657977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.786683in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.786683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.915388in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.915388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.044094in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.044094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.172799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.856478in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.856478in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952281in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.048084in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.048084in}{0.886408in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.886408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143887in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.239691in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.239691in}{0.924306in}}%
\pgfpathlineto{\pgfqpoint{1.143887in}{0.924306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335494in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.431297in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.431297in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{1.335494in}{1.049000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527100in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.622903in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.622903in}{1.172385in}}%
\pgfpathlineto{\pgfqpoint{1.527100in}{1.172385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718706in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.814510in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.814510in}{1.389814in}}%
\pgfpathlineto{\pgfqpoint{1.718706in}{1.389814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910313in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.006116in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.006116in}{1.858365in}}%
\pgfpathlineto{\pgfqpoint{1.910313in}{1.858365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101919in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.197722in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.197722in}{2.036571in}}%
\pgfpathlineto{\pgfqpoint{2.101919in}{2.036571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293525in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.389329in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.389329in}{1.698569in}}%
\pgfpathlineto{\pgfqpoint{2.293525in}{1.698569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485132in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.580935in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.580935in}{0.899256in}}%
\pgfpathlineto{\pgfqpoint{2.485132in}{0.899256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676738in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.772541in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.772541in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.676738in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837317in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.933120in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.933120in}{0.948310in}}%
\pgfpathlineto{\pgfqpoint{0.837317in}{0.948310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028924in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.124727in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.124727in}{0.886408in}}%
\pgfpathlineto{\pgfqpoint{1.028924in}{0.886408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220530in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.316333in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.316333in}{0.924306in}}%
\pgfpathlineto{\pgfqpoint{1.220530in}{0.924306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412136in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.507939in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.507939in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{1.049000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603743in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.699546in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.699546in}{1.172385in}}%
\pgfpathlineto{\pgfqpoint{1.603743in}{1.172385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795349in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.891152in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.891152in}{1.389814in}}%
\pgfpathlineto{\pgfqpoint{1.795349in}{1.389814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986955in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.082758in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.082758in}{1.858365in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{1.858365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178562in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.274365in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.274365in}{2.036571in}}%
\pgfpathlineto{\pgfqpoint{2.178562in}{2.036571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370168in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.465971in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.465971in}{1.698569in}}%
\pgfpathlineto{\pgfqpoint{2.370168in}{1.698569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561774in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.657577in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.657577in}{0.899256in}}%
\pgfpathlineto{\pgfqpoint{2.561774in}{0.899256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753381in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.171812in}}%
\pgfpathlineto{\pgfqpoint{2.753381in}{1.171812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846898in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038504in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230110in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421717in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613323in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996536in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188142in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379748in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571355in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762961in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=0.620282in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{0.885744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=0.822431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{1.529272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=1.465958in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.172799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.109485in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.885744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=1.400469in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.237152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.014450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.143155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.271861in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.271861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.400566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.529272in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.529272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.657977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.786683in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.786683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.915388in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.915388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.044094in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.044094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.172799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.613310in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.613310in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709113in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.804916in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.804916in}{0.887804in}}%
\pgfpathlineto{\pgfqpoint{3.709113in}{0.887804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900719in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.996523in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.996523in}{0.903131in}}%
\pgfpathlineto{\pgfqpoint{3.900719in}{0.903131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092326in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.188129in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.188129in}{0.947829in}}%
\pgfpathlineto{\pgfqpoint{4.092326in}{0.947829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283932in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.379735in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.379735in}{1.124802in}}%
\pgfpathlineto{\pgfqpoint{4.283932in}{1.124802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475538in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.571342in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.571342in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{4.475538in}{1.391749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667145in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.762948in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.762948in}{1.841403in}}%
\pgfpathlineto{\pgfqpoint{4.667145in}{1.841403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858751in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.954554in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.954554in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{4.858751in}{2.012893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050357in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.146161in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.146161in}{1.845686in}}%
\pgfpathlineto{\pgfqpoint{5.050357in}{1.845686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241964in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.337767in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.337767in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{5.241964in}{1.089007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433570in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.529373in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.529373in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.433570in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594149in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.689952in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.689952in}{0.896172in}}%
\pgfpathlineto{\pgfqpoint{3.594149in}{0.896172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785756in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.881559in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.881559in}{0.887804in}}%
\pgfpathlineto{\pgfqpoint{3.785756in}{0.887804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977362in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.073165in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.073165in}{0.903131in}}%
\pgfpathlineto{\pgfqpoint{3.977362in}{0.903131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168968in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.264771in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.264771in}{0.947829in}}%
\pgfpathlineto{\pgfqpoint{4.168968in}{0.947829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360575in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.456378in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.456378in}{1.124802in}}%
\pgfpathlineto{\pgfqpoint{4.360575in}{1.124802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552181in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.647984in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.647984in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{4.552181in}{1.391749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743787in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.839590in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.839590in}{1.841403in}}%
\pgfpathlineto{\pgfqpoint{4.743787in}{1.841403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935394in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.031197in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.031197in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{2.012893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127000in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.222803in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.222803in}{1.845686in}}%
\pgfpathlineto{\pgfqpoint{5.127000in}{1.845686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318606in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.414409in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.414409in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{5.318606in}{1.089007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510213in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.510213in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603730in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795336in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986942in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178549in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.370155in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.753368in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944974in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136580in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328187in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.519793in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=0.620282in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{0.885744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=0.822431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{1.529272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=1.465958in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.172799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.109485in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{0.885744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884312in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.239211in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.272544in}{0.100000in}}{\pgfqpoint{7.272544in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{7.272544in}{0.363655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.272544in}{0.396989in}}{\pgfqpoint{7.239211in}{0.396989in}}%
\pgfpathlineto{\pgfqpoint{1.884312in}{0.396989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.850978in}{0.396989in}}{\pgfqpoint{1.850978in}{0.363655in}}%
\pgfpathlineto{\pgfqpoint{1.850978in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.850978in}{0.100000in}}{\pgfqpoint{1.884312in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917645in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{2.250978in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{2.250978in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{1.917645in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384312in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pairwise Equality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190545in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{4.523879in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{4.523879in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{4.190545in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657212in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pairwise Equality (Abs. Mask)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.237152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.014450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.143155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.271861in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.271861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.400566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.529272in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.529272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.657977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.786683in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.786683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.915388in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.915388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.044094in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.044094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.172799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.370142in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.370142in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465945in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.561748in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.561748in}{0.886198in}}%
\pgfpathlineto{\pgfqpoint{6.465945in}{0.886198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657551in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.753354in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.753354in}{0.924725in}}%
\pgfpathlineto{\pgfqpoint{6.657551in}{0.924725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.849158in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.944961in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.944961in}{1.050598in}}%
\pgfpathlineto{\pgfqpoint{6.849158in}{1.050598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040764in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.136567in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.136567in}{1.172769in}}%
\pgfpathlineto{\pgfqpoint{7.040764in}{1.172769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232370in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.328174in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.328174in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{7.232370in}{1.388422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423977in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.519780in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.519780in}{1.855507in}}%
\pgfpathlineto{\pgfqpoint{7.423977in}{1.855507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615583in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.711386in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.711386in}{2.035809in}}%
\pgfpathlineto{\pgfqpoint{7.615583in}{2.035809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807189in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.902993in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.902993in}{1.697258in}}%
\pgfpathlineto{\pgfqpoint{7.807189in}{1.697258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998796in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.094599in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.094599in}{0.899963in}}%
\pgfpathlineto{\pgfqpoint{7.998796in}{0.899963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.190402in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.286205in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.286205in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.190402in}{0.885744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.350981in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.446784in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.446784in}{0.948310in}}%
\pgfpathlineto{\pgfqpoint{6.350981in}{0.948310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.542588in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.638391in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.638391in}{0.886198in}}%
\pgfpathlineto{\pgfqpoint{6.542588in}{0.886198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.734194in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.829997in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.829997in}{0.924725in}}%
\pgfpathlineto{\pgfqpoint{6.734194in}{0.924725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925800in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.021603in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.021603in}{1.050598in}}%
\pgfpathlineto{\pgfqpoint{6.925800in}{1.050598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.117407in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.213210in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.213210in}{1.172769in}}%
\pgfpathlineto{\pgfqpoint{7.117407in}{1.172769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309013in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.404816in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.404816in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{7.309013in}{1.388422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.500619in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.596422in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.596422in}{1.855507in}}%
\pgfpathlineto{\pgfqpoint{7.500619in}{1.855507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.692226in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.788029in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.788029in}{2.035809in}}%
\pgfpathlineto{\pgfqpoint{7.692226in}{2.035809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.883832in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.979635in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{7.979635in}{1.697258in}}%
\pgfpathlineto{\pgfqpoint{7.883832in}{1.697258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.075438in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.171241in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.171241in}{0.899963in}}%
\pgfpathlineto{\pgfqpoint{8.075438in}{0.899963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{0.885744in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.839216,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267045in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.155221in}}%
\pgfpathlineto{\pgfqpoint{8.267045in}{1.155221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.360562in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.552168in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.743774in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.935381in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.126987in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.510200in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.701806in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.893412in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.085019in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.276625in,y=0.837133in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=0.620282in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{0.885744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=0.822431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{1.529272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=1.465958in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.172799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.109485in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{0.885744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.237152in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.237152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/all_one_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.479920in}{3.677994in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.479920in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.479920in}{3.677994in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.677994in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{0.498030in}{3.514680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719934in}{16.123297in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{16.153068in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{10.420909in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{3.645563in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.489449in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.384180in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.312990in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.240491in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.159273in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.072415in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.985805in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.904606in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.824790in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.772030in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.777163in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.778853in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.780426in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.783256in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.785180in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.788437in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.792456in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.794554in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.796240in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.798898in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.800830in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.803306in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.804786in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.805612in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.808204in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.809807in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.811775in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.811931in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.815160in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.815188in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.816021in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.817963in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.818409in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.818760in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.819494in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.821448in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.821865in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.823665in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.824463in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.826837in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.826359in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.828463in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.828098in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.829164in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.830218in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.831941in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.831357in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.832878in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.833678in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.833185in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.833708in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.834084in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.834138in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.834849in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.835580in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.834756in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.818606in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.818614in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.818543in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.816671in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.816853in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.815520in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.814420in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.813815in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.813493in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.812456in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.811837in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.811522in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.810124in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.808074in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.807777in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.804673in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.805124in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.803625in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.803987in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.803123in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.802359in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.801613in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.799880in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.798660in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.798938in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.797387in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.796837in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.795962in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.794814in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.793354in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.792875in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.790561in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.783276in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.781979in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.780311in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.778238in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.775183in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.768942in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.766869in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.762706in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.761424in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.755531in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.812999in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.974104in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.232033in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.304844in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{3.632185in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{10.398404in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{16.123297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719934in}{24.859231in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{24.913565in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{21.088749in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{16.441229in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{10.790263in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{4.193909in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{3.874347in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.137190in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.556415in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.166628in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.746252in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.645831in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.594434in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.603423in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.628297in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.648018in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.674641in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.732732in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.744651in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.783741in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.793636in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.806000in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.831203in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.834573in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.839438in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.843438in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.858537in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.865758in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.868307in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.868215in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.870175in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.865905in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.863425in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.869010in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.869140in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.872004in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.875024in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.874377in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.873877in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.873407in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.863020in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.865894in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.868519in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.870509in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.869596in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.869720in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.870258in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.855745in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.858594in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.859047in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.858771in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.857271in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.860353in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.857558in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.848099in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.847300in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.846491in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.848061in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.848102in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.847028in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.850807in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.844251in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.839626in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.835588in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.834300in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.833844in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.837179in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.834628in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.834789in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.821429in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.821013in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.820385in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.819168in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.818962in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.823073in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.819598in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.823382in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.816866in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.773208in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.773208in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.774884in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.779369in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.777687in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.779344in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.778106in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.781519in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.779706in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.786350in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.790832in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.787981in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.791617in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.787511in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.790135in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.789836in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.796200in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.802098in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.801513in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.797151in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.797090in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.798790in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.799246in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.807504in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.807010in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.806482in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.806834in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.809577in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.808297in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.806877in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.809192in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.803099in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.816823in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.818133in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.816761in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.814706in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.816145in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.812587in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.812135in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.812386in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.813783in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.814037in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.816810in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.816786in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.815541in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.816030in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.811139in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.806821in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.808278in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.795407in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.793295in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.790532in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.775773in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.758586in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.754635in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.749441in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.737638in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.727156in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.698804in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.681638in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.668845in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.643482in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.590734in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.535165in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.545609in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.649583in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.815346in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.051660in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.444180in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.037279in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{3.390509in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{3.943287in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{10.755811in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{16.399707in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{21.044652in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{24.859231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719934in}{29.677528in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{29.727787in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{26.948877in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{23.571016in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{19.469639in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{14.473901in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{8.399795in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{4.235973in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.598104in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.033564in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.443496in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.392863in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.392391in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.401854in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.428918in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.444495in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.461912in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.498917in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.513186in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.523246in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.530185in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.541230in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.564742in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.572759in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.573703in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.584907in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.589757in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.594971in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.600838in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.611774in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.613264in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.620942in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.624138in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.624584in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.630201in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.636449in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.637379in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.639948in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.641123in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.645993in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.647829in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.647876in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.656535in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.659189in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.660301in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.663308in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.663673in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.665060in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.667334in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.666900in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.666487in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.665997in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.667311in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.664964in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.668705in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.667111in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.672352in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.671685in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.670455in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.673664in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.673180in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.671854in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.675574in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.676373in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.681218in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.677419in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.677663in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.673783in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.675966in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.679247in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.679821in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.679844in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.680471in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.384067in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.384067in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.384618in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.383140in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.383736in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.382832in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.380954in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.379463in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.379454in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.379462in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.378517in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.376586in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.377493in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.376395in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.376339in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.373853in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.374758in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.369273in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.370216in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.368309in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.368036in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.367477in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.366841in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.363517in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.363005in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.361286in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.362067in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.360656in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.359393in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.356188in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.353169in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.351594in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.352363in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.350390in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.347026in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.345173in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.341952in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.337734in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.337114in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.333892in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.329350in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.329648in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.321573in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.320503in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.306929in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.290393in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.276108in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.263832in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.254792in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.222311in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.212667in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.204761in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.190850in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.156721in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.137912in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.108462in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.136842in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.245323in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.372751in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.069617in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.248728in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{8.350578in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{14.426059in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{19.416206in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{23.523561in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{26.896265in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{29.677528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719934in}{25.954035in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{25.981789in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{22.396096in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{18.038733in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{12.736435in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{7.236292in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{4.592939in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.955999in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.854071in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.368291in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.222599in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.126340in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.012957in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.009972in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.010881in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.014267in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.019431in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.020361in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.023707in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.030027in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.032647in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.033966in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.045378in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.044488in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.049916in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.057848in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.060922in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.063608in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.064637in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.067432in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.066520in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.068645in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.070082in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.071862in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.072079in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.072126in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.073714in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.075930in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.075259in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.075390in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.077935in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.077478in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.079092in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.078048in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.077458in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.078074in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.078299in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.078745in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.079145in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.078827in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.080225in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.080041in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.080856in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.045968in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.045968in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.046183in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.041827in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.044051in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.043265in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.042492in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.039149in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.040261in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.039251in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.036620in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.032829in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.033141in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.032460in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.031325in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.029927in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.029122in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.025264in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.022905in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.022164in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.019441in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.020083in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.017158in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.015211in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.012475in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.010758in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.007957in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.004053in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.999144in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.985079in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.973497in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.969095in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.965226in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.953963in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.946922in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.945469in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.947761in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.956918in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.298838in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.771029in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.836502in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{4.464543in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{7.065624in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{12.715095in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{18.012686in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{22.365592in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{25.954035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719934in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719934in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616516in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616516in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513098in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513098in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409680in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409680in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306262in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306262in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202845in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202845in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938975in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.512055in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{0.995270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.931956in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{1.415172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.351858in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{1.835073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.771760in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{2.254975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.191661in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{2.674877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.611563in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{3.094778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.031465in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{3.514680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.451366in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.045024in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812168in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.486060in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.309009in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.236076in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.154980in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.067302in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.765225in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.760703in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.760932in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.761951in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.764089in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.771437in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.773092in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.777611in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.779714in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.781930in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.783145in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.785107in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.790120in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.792729in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.794036in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.795035in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.796477in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.797092in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.798377in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.799566in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.801386in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.801813in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.802804in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.803732in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.804565in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.805035in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.805779in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.807762in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.808886in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.810079in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.811277in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.811795in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.812806in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.813339in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.813942in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.814328in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.814604in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.815309in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.815700in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.816717in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.817312in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.817756in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.818186in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.818394in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.818683in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.819259in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.819839in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.820205in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.820528in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.821195in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.821560in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.822103in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.822147in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.822220in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.823300in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.823682in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.823631in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.823837in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.824527in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.825278in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.825774in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.826188in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.826544in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.827584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812292in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.489449in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.384180in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.312990in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.240491in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.159273in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.072415in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.985805in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.904606in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.824790in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.772030in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.777163in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.778853in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.780426in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.783256in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.785180in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.788437in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.792456in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.794554in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.796240in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.798898in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.800830in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.803306in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.804786in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.805612in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.808204in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.809807in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.811775in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.811931in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.815160in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.815188in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.816021in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.817963in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.818409in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.818760in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.819494in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.821448in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.821865in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.823665in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.824463in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.826837in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.826359in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.828463in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.828098in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.829164in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.830218in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.831941in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.831357in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.832878in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.833678in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.833185in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.833708in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.834084in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.834138in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.834849in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.835580in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.834756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812021in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.304844in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.232033in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.974104in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.812999in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.755531in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.761424in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.762706in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.766869in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.768942in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.775183in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.778238in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.780311in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.781979in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.783276in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.790561in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.792875in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.793354in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.794814in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.795962in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.796837in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.797387in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.798938in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.798660in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.799880in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.801613in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.802359in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.803123in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.803987in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.803625in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.805124in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.804673in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.807777in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.808074in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.810124in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.811522in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.811837in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.812456in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.813493in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.813815in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.814420in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.815520in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.816853in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.816671in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.818543in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.818614in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.818606in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.818747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960411in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.093325in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.513205in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.122130in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.877314in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.706652in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.602610in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.550732in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.563961in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.608708in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.633235in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.657230in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.678005in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.690454in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.726467in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.741683in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.768104in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.779713in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.788795in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.797337in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.803970in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.803791in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.809497in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.816072in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.820778in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.825501in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.829708in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.833826in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.838194in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.840291in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.843051in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.837368in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.840847in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.841051in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.843701in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.846085in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.847294in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.847899in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.848475in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.848783in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.839832in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.840668in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.842822in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.842897in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.843688in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.844496in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.845365in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.846197in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.846470in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.845089in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.835836in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.835610in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.835452in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.835496in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.836237in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.836748in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.836103in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.837313in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.837024in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.835464in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.826793in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.825488in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.825667in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.826159in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.825837in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.826131in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.826792in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.827239in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.823427in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.814826in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.813350in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.814198in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.814237in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.813863in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.814245in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.814689in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.814371in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.800724in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.802194in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.800683in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.800520in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.800845in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.801034in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.800431in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.800153in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.800382in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.796796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965891in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.137190in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.556415in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.166628in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.746252in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.645831in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.594434in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.603423in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.628297in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.648018in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.674641in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.732732in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.744651in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.783741in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.793636in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.806000in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.831203in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.834573in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.839438in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.843438in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.858537in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.865758in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.868307in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.868215in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.870175in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.865905in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.863425in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.869010in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.869140in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.872004in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.875024in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.874377in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.873877in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.873407in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.863020in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.865894in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.868519in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.870509in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.869596in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.869720in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.870258in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.855745in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.858594in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.859047in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.858771in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.857271in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.860353in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.857558in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.848099in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.847300in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.846491in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.848061in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.848102in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.847028in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.850807in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.844251in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.839626in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.835588in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.834300in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.833844in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.837179in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.834628in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.834789in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.821429in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.821013in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.820385in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.819168in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.818962in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.823073in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.819598in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.823382in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.816866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933928in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{3.390509in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.037279in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.444180in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.051660in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.815346in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.649583in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.545609in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.535165in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.590734in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.643482in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.668845in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.681638in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.698804in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.727156in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.737638in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.749441in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.754635in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.758586in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.775773in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.790532in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.793295in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.795407in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.808278in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.806821in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.811139in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.816030in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.815541in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.816786in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.816810in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.814037in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.813783in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.812386in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.812135in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.812587in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.816145in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.814706in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.816761in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.818133in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.816823in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.803099in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.809192in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.806877in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.808297in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.809577in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.806834in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.806482in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.807010in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.807504in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.799246in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.798790in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.797090in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.797151in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.801513in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.802098in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.796200in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.789836in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.790135in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.787511in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.791617in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.787981in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.790832in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.786350in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.779706in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.781519in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.778106in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.779344in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.777687in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.779369in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.774884in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.773208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991154in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.343519in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.846309in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.604818in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.432512in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.307896in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.261803in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.272752in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.287607in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.303793in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.320085in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.336224in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.351505in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.361572in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.373405in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.396346in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.406741in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.416818in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.426115in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.434231in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.441941in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.449098in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.452975in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.464761in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.470539in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.475373in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.480995in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.490136in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.497702in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.501417in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.505267in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.508485in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.511278in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.513967in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.517092in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.519593in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.522012in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.523366in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.523772in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.525647in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.528010in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.530098in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.531511in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.535619in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.537129in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.538689in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.540139in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.539813in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.540608in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.542525in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.544075in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.545896in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.548380in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.549439in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.550424in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.550497in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.549941in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.551264in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.552402in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.553276in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.554377in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.555480in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.556757in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.557694in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.558656in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.558748in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.557947in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.558910in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.560005in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.560208in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.561049in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.561723in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.562917in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.563822in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.562625in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.562873in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.563413in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.563893in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.564840in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.565748in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.567356in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.567438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008623in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.598104in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.033564in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.443496in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.392863in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.392391in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.401854in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.428918in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.444495in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.461912in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.498917in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.513186in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.523246in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.530185in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.541230in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.564742in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.572759in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.573703in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.584907in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.589757in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.594971in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.600838in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.611774in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.613264in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.620942in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.624138in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.624584in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.630201in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.636449in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.637379in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.639948in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.641123in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.645993in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.647829in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.647876in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.656535in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.659189in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.660301in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.663308in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.663673in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.665060in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.667334in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.666900in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.666487in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.665997in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.667311in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.664964in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.668705in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.667111in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.672352in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.671685in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.670455in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.673664in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.673180in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.671854in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.675574in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.676373in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.681218in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.677419in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.677663in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.673783in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.675966in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.679247in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.679821in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.679844in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.680471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986563in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.248728in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.069617in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.372751in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.245323in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.136842in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.108462in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.137912in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.156721in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.190850in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.204761in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.212667in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.222311in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.254792in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.263832in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.276108in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.290393in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.306929in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.320503in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.321573in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.329648in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.329350in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.333892in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.337114in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.337734in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.341952in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.345173in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.347026in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.350390in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.352363in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.351594in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.353169in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.356188in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.359393in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.360656in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.362067in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.361286in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.363005in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.363517in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.366841in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.367477in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.368036in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.368309in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.370216in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.369273in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.374758in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.373853in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.376339in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.376395in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.377493in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.376586in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.378517in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.379462in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.379454in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.379463in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.380954in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.382832in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.383736in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.383140in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.384618in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.384067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972546in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.922615in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.827760in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.346779in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.196848in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.101829in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.035023in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.002594in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.988707in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.988860in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.991085in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.994111in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.997095in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.000923in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.006207in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.009368in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.012645in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.015713in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.018148in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.021065in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.023450in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.028381in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.029204in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.031083in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.032803in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.034556in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.036409in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.038011in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.039362in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.040909in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.043958in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.043930in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.044845in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.046009in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.048296in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.049330in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.050300in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.051581in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.052302in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.053837in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.054864in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.055582in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.056484in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.057066in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.058550in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.058744in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.058490in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.058540in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.059160in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.059756in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.060485in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.061463in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.061768in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.062825in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.062007in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.062442in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.062932in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.063304in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.063704in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.064524in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.065319in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.065520in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.065198in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.064972in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.065635in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.065590in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.066109in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.067554in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.067391in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.066741in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.066675in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.067110in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.067437in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.067774in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.067961in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.067956in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.068525in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.068886in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.068686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973581in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.955999in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.854071in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.368291in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.222599in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.126340in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.012957in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.009972in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.010881in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.014267in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.019431in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.020361in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.023707in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.030027in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.032647in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.033966in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.045378in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.044488in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.049916in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.057848in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.060922in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.063608in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.064637in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.067432in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.066520in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.068645in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.070082in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.071862in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.072079in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.072126in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.073714in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.075930in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.075259in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.075390in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.077935in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.077478in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.079092in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.078048in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.077458in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.078074in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.078299in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.078745in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.079145in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.078827in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.080225in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.080041in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.080856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970207in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.836502in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.771029in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.298838in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.956918in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.947761in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.945469in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.946922in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.953963in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.965226in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.969095in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.973497in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.985079in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.999144in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.004053in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.007957in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.010758in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.012475in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.015211in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.017158in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.020083in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.019441in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.022164in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.022905in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.025264in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.029122in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.029927in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.031325in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.032460in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.033141in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.032829in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.036620in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.039251in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.040261in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.039149in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.042492in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.043265in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.044051in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.041827in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.046183in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.045968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.498030in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379920in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538269in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.402832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.296586in}{2.402832in}}{\pgfqpoint{5.296586in}{2.436165in}}%
\pgfpathlineto{\pgfqpoint{5.296586in}{3.398013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.296586in}{3.431347in}}{\pgfqpoint{5.263253in}{3.431347in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{3.431347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.504936in}{3.431347in}}{\pgfqpoint{3.504936in}{3.398013in}}%
\pgfpathlineto{\pgfqpoint{3.504936in}{2.436165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.504936in}{2.402832in}}{\pgfqpoint{3.538269in}{2.402832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571602in}{3.296386in}}%
\pgfpathlineto{\pgfqpoint{3.904936in}{3.296386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038269in,y=3.238052in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2: 0.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571602in}{3.051757in}}%
\pgfpathlineto{\pgfqpoint{3.904936in}{3.051757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038269in,y=2.993424in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4: 2.91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571602in}{2.807128in}}%
\pgfpathlineto{\pgfqpoint{3.904936in}{2.807128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038269in,y=2.748795in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6: 2.36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571602in}{2.562499in}}%
\pgfpathlineto{\pgfqpoint{3.904936in}{2.562499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038269in,y=2.504166in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8: 1.17\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/conv_one_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.385431in}{6.464743in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.385431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.385431in}{6.464743in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{6.464743in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{3.724565in}}%
\pgfpathlineto{\pgfqpoint{4.492303in}{3.724565in}}%
\pgfpathlineto{\pgfqpoint{4.492303in}{6.129456in}}%
\pgfpathlineto{\pgfqpoint{0.498030in}{6.129456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679587in}{21.592725in}}%
\pgfpathlineto{\pgfqpoint{0.679587in}{21.630449in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{15.088507in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{7.247218in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.778331in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.697085in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.625230in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.545290in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.453867in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.349244in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.234941in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.128822in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{4.026627in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.954823in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.938008in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.932155in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.928725in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.926063in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.924619in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.922728in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.922289in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.921474in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.921910in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.921941in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.921702in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.921527in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.921167in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.921034in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.921258in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.921020in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.921424in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.921035in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.920860in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.921396in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.921912in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.921701in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.922003in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.921979in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.922294in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.922581in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.922522in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.922564in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.922723in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.922917in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.923269in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.923497in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.923699in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.923811in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.923838in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.923782in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.924242in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.924107in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.924492in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.924637in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.924654in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.924732in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.924461in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.924647in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.924478in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.924752in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.924429in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.924616in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.925092in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.925012in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{3.925226in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{3.925260in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.924955in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{3.925167in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{3.924549in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{3.925089in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{3.925064in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{3.925421in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{3.925324in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{3.925796in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{3.925589in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{3.925596in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{3.925484in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{3.925261in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{3.925436in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{3.925559in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{3.925844in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{3.926000in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.925520in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{3.925814in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{3.925756in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.925802in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.926082in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{3.925900in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{3.926004in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{3.926057in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{3.926061in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{3.926159in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{3.926401in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{3.926589in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{3.926340in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{3.926252in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{3.926461in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{3.926532in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{3.926376in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{3.926807in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{3.926352in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{3.914834in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{3.914834in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{3.915027in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{3.914869in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{3.914607in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{3.914409in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{3.914439in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{3.914766in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{3.914455in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{3.914441in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{3.914344in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{3.914356in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{3.914528in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{3.914547in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{3.914710in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.914319in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.914068in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{3.914514in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{3.914583in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.914627in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{3.914658in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{3.914757in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{3.914684in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{3.914741in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{3.914646in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{3.914881in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{3.914792in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{3.914998in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{3.914848in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{3.914847in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{3.914955in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{3.914717in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{3.914756in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{3.914554in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{3.914792in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.914619in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{3.914548in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{3.914820in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.914541in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.914885in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.914263in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.914394in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.914220in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.913919in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.914015in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.913855in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.914076in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.913891in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.913709in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.913465in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.913380in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.913465in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.913449in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.913207in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.913098in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.912968in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.912974in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.913004in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.912539in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.912366in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.912281in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.912428in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.912206in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.911783in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.911868in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.911808in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.911858in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.911426in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.911846in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.911620in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.911837in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.912137in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.912185in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.912444in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.912318in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.912662in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.912793in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.912881in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.912715in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.913211in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.913294in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.914051in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.914764in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.915614in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.916503in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.918237in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.921953in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.927801in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.944109in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{4.015544in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.116924in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.223574in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.339080in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.444663in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.537434in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.617432in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.688987in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.770499in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{7.230241in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{15.065736in}}%
\pgfpathlineto{\pgfqpoint{0.679587in}{21.592725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679587in}{21.534011in}}%
\pgfpathlineto{\pgfqpoint{0.679587in}{21.568112in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{15.002185in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{7.241334in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.771603in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.651021in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.569477in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.486433in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.393401in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.293909in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.194701in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.101691in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{4.010266in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.949832in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.943830in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.943638in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.944471in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.947119in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.950158in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.952300in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.955712in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.957647in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.959449in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.962691in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.964895in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.967720in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.968625in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.971012in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.973228in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.975632in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.977563in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.980608in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.982706in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.982821in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.984935in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.985658in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.987352in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.988298in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.989913in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.991267in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.990967in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.991927in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.993104in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.994832in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.995358in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.995537in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.996693in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.998678in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.999235in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.999268in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{4.000221in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{4.000839in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{4.001481in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{4.002445in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{4.002956in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{4.003359in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{4.004200in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{4.005507in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{4.006438in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{4.006916in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{4.007085in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{4.007246in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{4.007538in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{4.008542in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{4.008699in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{4.008977in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{4.009180in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{4.009892in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{4.010565in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{4.012610in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{4.012063in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{4.012596in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{4.013532in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{4.014658in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{4.014473in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{4.014055in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{4.015276in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{4.015229in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{4.016207in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{4.015967in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{4.016483in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{4.017097in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{4.018271in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{4.018457in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{4.017788in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{4.018469in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{4.018705in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{4.019530in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{4.020447in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{4.019882in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{4.019648in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{4.020481in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{4.020912in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{4.021708in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{4.020973in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{4.021674in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{4.021789in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{4.022625in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{4.021868in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{4.021681in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{4.003343in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{4.003343in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{4.003834in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{4.003182in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{4.003178in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{4.003064in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{4.003192in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{4.003110in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{4.002086in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{4.001569in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{4.000993in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{4.000903in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{4.000966in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{4.001174in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{4.000512in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.999646in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.999648in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{3.999255in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{3.998464in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.998388in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{3.997644in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{3.996623in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{3.997695in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{3.997326in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{3.996138in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{3.995429in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{3.995068in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{3.995477in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{3.994674in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{3.993467in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{3.993101in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{3.993341in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{3.993339in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{3.991826in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{3.991898in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.991793in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{3.991028in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{3.991119in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.990779in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.990319in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.989006in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.989445in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.987223in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.987739in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.986022in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.986438in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.985448in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.985224in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.985532in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.984572in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.983718in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.983926in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.981732in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.982209in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.980335in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.980653in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.978877in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.979388in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.978247in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.977245in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.975961in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.975930in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.974258in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.973709in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.971058in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.970970in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.970358in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.968350in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.966042in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.965337in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.963573in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.962714in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.961228in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.959317in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.956943in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.954095in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.953443in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.950204in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.948237in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.946295in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.943921in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.942142in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.939152in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.937683in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.935482in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.933623in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.931665in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.930933in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.936195in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{3.996759in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.088909in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.181298in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.281989in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.382376in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.476744in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.560146in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.641041in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.762665in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{7.226010in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{14.976406in}}%
\pgfpathlineto{\pgfqpoint{0.679587in}{21.534011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679587in}{21.612304in}}%
\pgfpathlineto{\pgfqpoint{0.679587in}{21.647007in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{15.123911in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{7.239666in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.741407in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.670787in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.603315in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.526129in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.435309in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.327195in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.207969in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.096606in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{3.995160in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.924269in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.908762in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.903114in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.899365in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.897375in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.896022in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.895371in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.894968in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.894749in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.895187in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.895314in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.895771in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.895687in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.895376in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.895366in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.895894in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.895934in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.896511in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.896780in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.897210in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.897428in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.897804in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.898328in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.898141in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.898084in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.898183in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.898169in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.898300in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.898674in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.899082in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.899631in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.899852in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.900083in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.899950in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.899898in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.900056in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.900046in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.900138in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.900356in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.900539in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.900507in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.900653in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.900872in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.901106in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.901192in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.901329in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.901480in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.901541in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.901491in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.901771in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.901949in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{3.902133in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{3.902176in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.902167in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{3.902263in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{3.902258in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{3.902302in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{3.902467in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{3.902555in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{3.902582in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{3.902586in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{3.902796in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{3.902805in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{3.902788in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{3.902879in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{3.902863in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{3.902869in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{3.902908in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{3.902882in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.903070in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{3.903242in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{3.903205in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.903381in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.903154in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{3.903158in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{3.903458in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{3.903657in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{3.903592in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{3.903750in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{3.903714in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{3.903990in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{3.903954in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{3.903916in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{3.903971in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{3.903702in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{3.904084in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{3.903962in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{3.887309in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{3.887309in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{3.887248in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{3.887298in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{3.887255in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{3.887234in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{3.887197in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{3.887080in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{3.887254in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{3.887085in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{3.887076in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{3.887045in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{3.886929in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{3.886774in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{3.886758in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.886847in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.886864in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{3.886739in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{3.886681in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.886591in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{3.886665in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{3.886446in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{3.886265in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{3.886244in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{3.886227in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{3.886375in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{3.886421in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{3.886346in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{3.886314in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{3.886294in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{3.886099in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{3.886263in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{3.886108in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{3.886330in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{3.886029in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.885922in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{3.885881in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{3.885684in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.885660in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.885505in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.885464in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.885702in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.885505in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.885447in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.885333in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.885146in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.885156in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.884852in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.884782in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.884579in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.884472in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.884443in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.884360in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.884349in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.884281in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.884130in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.884077in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.883629in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.883555in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.883535in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.883383in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.883436in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.883167in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.883131in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.883001in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.882649in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.882706in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.882521in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.882394in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.882125in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.881724in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.881526in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.881109in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.880951in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.880559in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.880301in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.880116in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.879839in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.879522in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.879423in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.879296in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.879440in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.879671in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.880164in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.881036in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.882323in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.884370in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.888942in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.903154in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{3.974192in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.075134in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.187392in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.311235in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.420111in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.512661in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.590982in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.659733in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.731762in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{7.225427in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{15.098081in}}%
\pgfpathlineto{\pgfqpoint{0.679587in}{21.612304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679587in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679587in,y=3.627343in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413155in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413155in,y=3.627343in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146722in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146722in,y=3.627343in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880289in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880289in,y=3.627343in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613856in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613856in,y=3.627343in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347424in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347424in,y=3.627343in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.661251in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{4.205543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=4.142229in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{4.686522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=4.623208in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{5.167500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=5.104186in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{5.648478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=5.585164in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{6.129456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=6.066142in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=4.927011in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769430in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.775021in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.693510in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.621519in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.541403in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.448945in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.343961in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.229105in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.122124in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{4.020716in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.948657in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.932909in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.926412in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.922716in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.920606in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.919297in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.918330in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.917729in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.917071in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.916878in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.916683in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.916623in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.916623in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.916522in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.916567in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.916616in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.916720in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.916851in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.916740in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.916844in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.916993in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.917109in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.917290in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.917255in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.917424in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.917538in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.917629in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.917841in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.917829in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.917885in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.918071in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.918185in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.918276in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.918190in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.918376in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.918380in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.918468in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.918542in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.918533in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.918621in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.918689in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.918790in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.918798in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.918796in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.918914in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.919010in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.919060in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.919046in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.919101in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.919203in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.919201in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{3.919280in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{3.919204in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.919205in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{3.919313in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{3.919327in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{3.919430in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{3.919449in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{3.919468in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{3.919513in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{3.919600in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{3.919679in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{3.919643in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{3.919635in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{3.919703in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{3.919798in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{3.919795in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{3.919715in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{3.919728in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.919855in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{3.919929in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{3.920102in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.919925in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.920071in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{3.920207in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{3.920263in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{3.920233in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{3.920231in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{3.920256in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{3.920303in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{3.920373in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{3.920394in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{3.920393in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{3.920424in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{3.920510in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{3.920625in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{3.920690in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{3.920690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769535in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.778331in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.697085in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.625230in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.545290in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.453867in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.349244in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.234941in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.128822in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{4.026627in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.954823in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.938008in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.932155in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.928725in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.926063in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.924619in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.922728in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.922289in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.921474in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.921910in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.921941in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.921702in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.921527in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.921167in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.921034in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.921258in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.921020in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.921424in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.921035in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.920860in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.921396in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.921912in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.921701in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.922003in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.921979in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.922294in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.922581in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.922522in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.922564in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.922723in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.922917in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.923269in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.923497in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.923699in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.923811in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.923838in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.923782in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.924242in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.924107in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.924492in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.924637in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.924654in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.924732in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.924461in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.924647in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.924478in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.924752in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.924429in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.924616in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.925092in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.925012in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{3.925226in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{3.925260in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.924955in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{3.925167in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{3.924549in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{3.925089in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{3.925064in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{3.925421in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{3.925324in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{3.925796in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{3.925589in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{3.925596in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{3.925484in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{3.925261in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{3.925436in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{3.925559in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{3.925844in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{3.926000in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.925520in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{3.925814in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{3.925756in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.925802in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.926082in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{3.925900in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{3.926004in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{3.926057in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{3.926061in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{3.926159in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{3.926401in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{3.926589in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{3.926340in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{3.926252in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{3.926461in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{3.926532in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{3.926376in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{3.926807in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{3.926352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769344in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.770499in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.688987in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.617432in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.537434in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.444663in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.339080in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.223574in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.116924in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{4.015544in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.944109in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.927801in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.921953in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.918237in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.916503in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.915614in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.914764in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.914051in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.913294in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.913211in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.912715in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.912881in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.912793in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.912662in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.912318in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.912444in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.912185in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.912137in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.911837in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.911620in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.911846in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.911426in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.911858in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.911808in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.911868in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.911783in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.912206in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.912428in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.912281in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.912366in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.912539in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.913004in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.912974in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.912968in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.913098in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.913207in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.913449in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.913465in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.913380in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.913465in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.913709in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.913891in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.914076in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.913855in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.914015in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.913919in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.914220in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.914394in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.914263in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.914885in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.914541in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{3.914820in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{3.914548in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.914619in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{3.914792in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{3.914554in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{3.914756in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{3.914717in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{3.914955in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{3.914847in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{3.914848in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{3.914998in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{3.914792in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{3.914881in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{3.914646in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{3.914741in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{3.914684in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{3.914757in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{3.914658in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.914627in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{3.914583in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{3.914514in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.914068in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.914319in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{3.914710in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{3.914547in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{3.914528in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{3.914356in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{3.914344in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{3.914441in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{3.914455in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{3.914766in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{3.914439in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{3.914409in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{3.914607in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{3.914869in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{3.915027in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{3.914834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769358in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.767720in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.645728in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.564916in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.481375in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.388484in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.288053in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.186712in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.095363in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{4.002642in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.942037in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.936857in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.937120in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.938287in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.940736in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.943595in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.946311in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.949153in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.951048in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.953731in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.956225in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.958633in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.961171in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.962563in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.964811in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.967041in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.968846in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.970553in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.971602in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.973542in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.975038in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.976183in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.977835in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.978539in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.980012in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.981373in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.982600in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.983457in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.983947in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.985082in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.986145in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.987099in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.987637in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.988489in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.989397in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.990761in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.991251in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.992049in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.992340in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.993416in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.994241in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.994787in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.995380in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.995789in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.996539in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.997150in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.997840in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.998282in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.998598in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.999406in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.999854in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{4.000570in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{4.000945in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{4.001018in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{4.001700in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{4.002208in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{4.002701in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{4.002939in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{4.003271in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{4.003930in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{4.004595in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{4.005014in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{4.005318in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{4.005384in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{4.006148in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{4.006566in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{4.007188in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{4.007239in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{4.007323in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{4.007928in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{4.008559in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{4.008997in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{4.008938in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{4.009175in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{4.009965in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{4.010278in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{4.010652in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{4.010825in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{4.010716in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{4.011393in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{4.011868in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{4.012276in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{4.012037in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{4.012282in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{4.012818in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{4.013239in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{4.013644in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{4.013466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769442in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.771603in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.651021in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.569477in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.486433in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.393401in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.293909in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.194701in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.101691in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{4.010266in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.949832in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.943830in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.943638in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.944471in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.947119in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.950158in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.952300in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.955712in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.957647in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.959449in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.962691in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.964895in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.967720in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.968625in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.971012in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.973228in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.975632in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.977563in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.980608in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.982706in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.982821in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.984935in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.985658in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.987352in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.988298in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.989913in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.991267in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.990967in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.991927in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.993104in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.994832in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.995358in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.995537in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.996693in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.998678in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.999235in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.999268in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{4.000221in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{4.000839in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{4.001481in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{4.002445in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{4.002956in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{4.003359in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{4.004200in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{4.005507in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{4.006438in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{4.006916in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{4.007085in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{4.007246in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{4.007538in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{4.008542in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{4.008699in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{4.008977in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{4.009180in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{4.009892in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{4.010565in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{4.012610in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{4.012063in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{4.012596in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{4.013532in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{4.014658in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{4.014473in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{4.014055in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{4.015276in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{4.015229in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{4.016207in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{4.015967in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{4.016483in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{4.017097in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{4.018271in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{4.018457in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{4.017788in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{4.018469in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{4.018705in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{4.019530in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{4.020447in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{4.019882in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{4.019648in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{4.020481in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{4.020912in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{4.021708in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{4.020973in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{4.021674in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{4.021789in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{4.022625in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{4.021868in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{4.021681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769257in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.762665in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.641041in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.560146in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.476744in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.382376in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.281989in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.181298in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.088909in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{3.996759in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.936195in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.930933in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.931665in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.933623in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.935482in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.937683in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.939152in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.942142in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.943921in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.946295in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.948237in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.950204in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.953443in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.954095in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.956943in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.959317in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.961228in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.962714in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.963573in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.965337in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.966042in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.968350in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.970358in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.970970in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.971058in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.973709in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.974258in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.975930in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.975961in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.977245in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.978247in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.979388in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.978877in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.980653in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.980335in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.982209in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.981732in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.983926in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.983718in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.984572in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.985532in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.985224in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.985448in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.986438in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.986022in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.987739in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.987223in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.989445in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.989006in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.990319in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.990779in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{3.991119in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{3.991028in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.991793in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{3.991898in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{3.991826in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{3.993339in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{3.993341in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{3.993101in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{3.993467in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{3.994674in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{3.995477in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{3.995068in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{3.995429in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{3.996138in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{3.997326in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{3.997695in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{3.996623in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{3.997644in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.998388in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{3.998464in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{3.999255in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.999648in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.999646in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{4.000512in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{4.001174in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{4.000966in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{4.000903in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{4.000993in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{4.001569in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{4.002086in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{4.003110in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{4.003192in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{4.003064in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{4.003178in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{4.003182in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{4.003834in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{4.003343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769137in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.736042in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.664732in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.596577in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.518326in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.426184in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.318218in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.196276in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.086223in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{3.986496in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.915456in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.901009in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.895619in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.892636in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.890950in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.889912in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.889327in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.889084in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.888852in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.888786in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.888771in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.888867in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.888931in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.888920in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.889001in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.889187in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.889314in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.889490in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.889612in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.889749in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.889929in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.890089in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.890251in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.890306in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.890448in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.890550in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.890652in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.890795in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.890899in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.890984in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.891092in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.891161in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.891309in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.891362in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.891458in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.891574in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.891682in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.891799in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.891904in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.892000in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.892088in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.892163in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.892206in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.892272in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.892322in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.892394in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.892474in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.892547in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.892631in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.892706in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{3.892802in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{3.892863in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.892934in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{3.892993in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{3.893051in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{3.893080in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{3.893162in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{3.893209in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{3.893256in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{3.893314in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{3.893418in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{3.893485in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{3.893511in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{3.893543in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{3.893594in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{3.893631in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{3.893714in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{3.893728in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.893792in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{3.893835in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{3.893863in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.893909in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.893946in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{3.893951in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{3.893982in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{3.894015in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{3.894064in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{3.894082in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{3.894132in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{3.894192in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{3.894219in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{3.894262in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{3.894296in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{3.894317in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{3.894317in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{3.894346in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{3.894375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769229in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.741407in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.670787in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.603315in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.526129in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.435309in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.327195in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.207969in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.096606in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{3.995160in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.924269in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.908762in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.903114in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.899365in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.897375in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.896022in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.895371in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.894968in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.894749in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.895187in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.895314in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.895771in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.895687in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.895376in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.895366in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.895894in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.895934in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.896511in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.896780in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.897210in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.897428in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.897804in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.898328in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.898141in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.898084in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.898183in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.898169in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.898300in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.898674in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.899082in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.899631in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.899852in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.900083in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.899950in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.899898in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.900056in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.900046in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.900138in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.900356in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.900539in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.900507in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.900653in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.900872in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.901106in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.901192in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.901329in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.901480in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.901541in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.901491in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.901771in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.901949in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{3.902133in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{3.902176in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.902167in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{3.902263in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{3.902258in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{3.902302in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{3.902467in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{3.902555in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{3.902582in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{3.902586in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{3.902796in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{3.902805in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{3.902788in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{3.902879in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{3.902863in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{3.902869in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{3.902908in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{3.902882in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.903070in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{3.903242in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{3.903205in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.903381in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.903154in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{3.903158in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{3.903458in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{3.903657in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{3.903592in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{3.903750in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{3.903714in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{3.903990in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{3.903954in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{3.903916in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{3.903971in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{3.903702in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{3.904084in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{3.903962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769050in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{4.731762in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{4.659733in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{4.590982in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{4.512661in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.420111in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{4.311235in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{4.187392in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{4.075134in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{3.974192in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{3.903154in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.888942in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{3.884370in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{3.882323in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{3.881036in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{3.880164in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{3.879671in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{3.879440in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{3.879296in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{3.879423in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{3.879522in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.879839in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.880116in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{3.880301in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{3.880559in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{3.880951in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{3.881109in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{3.881526in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{3.881724in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{3.882125in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{3.882394in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{3.882521in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.882706in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{3.882649in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{3.883001in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{3.883131in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{3.883167in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.883436in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{3.883383in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{3.883535in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.883555in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{3.883629in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{3.884077in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{3.884130in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{3.884281in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{3.884349in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.884360in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{3.884443in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{3.884472in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.884579in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{3.884782in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{3.884852in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{3.885156in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{3.885146in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{3.885333in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{3.885447in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{3.885505in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{3.885702in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{3.885464in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{3.885505in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{3.885660in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{3.885684in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{3.885881in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.885922in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{3.886029in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{3.886330in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{3.886108in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{3.886263in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{3.886099in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{3.886294in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{3.886314in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{3.886346in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{3.886421in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{3.886375in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{3.886227in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{3.886244in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{3.886265in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{3.886446in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{3.886665in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.886591in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{3.886681in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{3.886739in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.886864in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.886847in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{3.886758in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{3.886774in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{3.886929in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{3.887045in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{3.887076in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{3.887085in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{3.887254in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{3.887080in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{3.887197in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{3.887234in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{3.887255in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{3.887298in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{3.887248in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{3.887309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{3.724565in}}%
\pgfpathlineto{\pgfqpoint{0.498030in}{6.129456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492303in}{3.724565in}}%
\pgfpathlineto{\pgfqpoint{4.492303in}{6.129456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{3.724565in}}%
\pgfpathlineto{\pgfqpoint{4.492303in}{3.724565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{6.129456in}}%
\pgfpathlineto{\pgfqpoint{4.492303in}{6.129456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495166in,y=6.212790in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291158in}{3.724565in}}%
\pgfpathlineto{\pgfqpoint{9.285431in}{3.724565in}}%
\pgfpathlineto{\pgfqpoint{9.285431in}{6.129456in}}%
\pgfpathlineto{\pgfqpoint{5.291158in}{6.129456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472716in}{31.514071in}}%
\pgfpathlineto{\pgfqpoint{5.472716in}{31.571522in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{27.176347in}}%
\pgfpathlineto{\pgfqpoint{5.546072in}{21.834951in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{15.397571in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{9.305581in}}%
\pgfpathlineto{\pgfqpoint{5.656108in}{7.533080in}}%
\pgfpathlineto{\pgfqpoint{5.692786in}{6.808296in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{6.210993in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.768846in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.462450in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.230210in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{5.044542in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.942193in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.907356in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.898476in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.902774in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.908314in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.919002in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.932484in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.944925in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{4.960398in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{4.972396in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{4.988475in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{5.000636in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{5.014949in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{5.028788in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{5.041273in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{5.053162in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{5.063681in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{5.072788in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{5.082947in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{5.090771in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{5.097831in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{5.107419in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{5.114120in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{5.124763in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{5.128480in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{5.135449in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{5.140874in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{5.145116in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{5.146451in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{5.149804in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{5.152702in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{5.159066in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{5.160046in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{5.163471in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{5.172552in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{5.174083in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{5.177311in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{5.177155in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{5.179009in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{5.184106in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{5.188028in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{5.191919in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{5.191607in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{5.190089in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{5.196332in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{5.197242in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{5.198216in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{5.194629in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{5.197486in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{5.196829in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{5.199456in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{5.200234in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{5.200910in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{5.204543in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{5.203922in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{5.205778in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{5.206730in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{5.206873in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{5.206354in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{5.208895in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{5.207997in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{5.211433in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{5.208572in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{5.212429in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{5.212749in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{5.211876in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{5.211277in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{5.205064in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{5.207109in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{5.207234in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{5.207803in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{5.208068in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{5.209611in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{5.209622in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{5.210170in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{5.211827in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{5.214018in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{5.215434in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{5.213380in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{5.212904in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{5.214335in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{5.212581in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{5.214277in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{5.214112in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{5.214169in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{5.218224in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{5.214083in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{5.165979in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{5.165979in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{5.165304in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{5.166169in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{5.164714in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{5.163650in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{5.163764in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{5.163287in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{5.160837in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{5.161877in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{5.158895in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{5.159233in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{5.160482in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{5.158868in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{5.158879in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{5.157390in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{5.154348in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{5.154682in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{5.152492in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{5.152691in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{5.154703in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{5.155326in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{5.155357in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{5.155570in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{5.156428in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{5.152837in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{5.156129in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{5.152549in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{5.149057in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{5.148371in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{5.147532in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{5.147328in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{5.146804in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{5.143327in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{5.146427in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{5.140662in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{5.136367in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{5.138084in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{5.136798in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{5.134651in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{5.132924in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{5.134987in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{5.132242in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{5.129258in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{5.128379in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{5.124716in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{5.120510in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{5.119183in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{5.116431in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{5.113728in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{5.112851in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{5.105373in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{5.104275in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{5.099785in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{5.094456in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{5.090805in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{5.086692in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{5.081481in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{5.078170in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{5.073899in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{5.067359in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{5.066710in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{5.060852in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{5.052689in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{5.046645in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{5.042753in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{5.035642in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{5.028116in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{5.018786in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{5.014005in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{5.003511in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{4.992967in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{4.981129in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{4.972151in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{4.962158in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{4.949302in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{4.936995in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{4.926835in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{4.913794in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{4.897994in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{4.887454in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.876712in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.863602in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.852400in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.845576in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.841939in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.842385in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.857344in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.895810in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{4.997618in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.184858in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.419930in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.724998in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{6.175883in}}%
\pgfpathlineto{\pgfqpoint{5.692786in}{6.774923in}}%
\pgfpathlineto{\pgfqpoint{5.656108in}{7.497450in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{9.256105in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{15.360105in}}%
\pgfpathlineto{\pgfqpoint{5.546072in}{21.781977in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{27.116066in}}%
\pgfpathlineto{\pgfqpoint{5.472716in}{31.514071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472716in}{31.540626in}}%
\pgfpathlineto{\pgfqpoint{5.472716in}{31.602863in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{27.221709in}}%
\pgfpathlineto{\pgfqpoint{5.546072in}{21.898187in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{15.425262in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{7.869439in}}%
\pgfpathlineto{\pgfqpoint{5.656108in}{7.503395in}}%
\pgfpathlineto{\pgfqpoint{5.692786in}{6.659015in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{5.993763in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.547281in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.270332in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.065759in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{4.950731in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.899306in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.891858in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.902155in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.930646in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.953236in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.983732in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{5.011751in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{5.037374in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{5.050273in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{5.063924in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{5.087068in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{5.108701in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{5.120035in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{5.134197in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{5.144691in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{5.153773in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{5.163066in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{5.170815in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{5.166926in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{5.172499in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{5.177081in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{5.185195in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{5.194376in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{5.197722in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{5.202647in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{5.205568in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{5.205462in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{5.207707in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{5.202816in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{5.199975in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{5.208447in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{5.206373in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{5.206522in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{5.209802in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{5.213261in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{5.212520in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{5.211947in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{5.211409in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{5.199511in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{5.200820in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{5.202803in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{5.205810in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{5.208090in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{5.206034in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{5.207044in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{5.207186in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{5.207802in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{5.204724in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{5.197863in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{5.191178in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{5.195691in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{5.194442in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{5.194960in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{5.194644in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{5.192925in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{5.198079in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{5.196456in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{5.193255in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{5.182419in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{5.181505in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{5.180578in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{5.182377in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{5.182423in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{5.180809in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{5.181193in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{5.185521in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{5.181874in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{5.178012in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{5.172715in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{5.166672in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{5.168089in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{5.166614in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{5.166091in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{5.169911in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{5.166990in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{5.167174in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{5.168312in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{5.161228in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{5.151871in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{5.150253in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{5.151394in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{5.150675in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{5.149281in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{5.149045in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{5.153753in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{5.149774in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{5.154107in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{5.146644in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{5.096636in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{5.096636in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{5.098556in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{5.103019in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{5.103693in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{5.101766in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{5.099379in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{5.103664in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{5.102246in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{5.106156in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{5.104079in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{5.111690in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{5.116824in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{5.119521in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{5.113558in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{5.116102in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{5.117338in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{5.117722in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{5.113019in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{5.116025in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{5.115682in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{5.122972in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{5.129728in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{5.126302in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{5.129058in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{5.124061in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{5.123992in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{5.124089in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{5.129025in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{5.125938in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{5.126461in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{5.135920in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{5.135354in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{5.134750in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{5.135153in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{5.138908in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{5.138295in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{5.136828in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{5.135202in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{5.137854in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{5.130875in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{5.146594in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{5.148095in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{5.146524in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{5.144170in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{5.145798in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{5.145818in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{5.141743in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{5.141224in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{5.141512in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{5.143113in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{5.150742in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{5.143403in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{5.146579in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{5.146553in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{5.145127in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{5.145686in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{5.142460in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{5.140084in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{5.135137in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{5.134281in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{5.136807in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{5.134291in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{5.128892in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{5.122064in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{5.119645in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{5.116479in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{5.111175in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{5.106260in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{5.099574in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{5.091195in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{5.079887in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{5.075361in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{5.069412in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{5.055892in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{5.043885in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{5.025022in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{5.011409in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{4.991747in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{4.977092in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{4.948041in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.933504in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.914872in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.887620in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.858753in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.823968in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.800048in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.779910in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.783632in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{4.835931in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{4.955029in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.144903in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.415589in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{5.865203in}}%
\pgfpathlineto{\pgfqpoint{5.692786in}{6.544571in}}%
\pgfpathlineto{\pgfqpoint{5.656108in}{6.949181in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{7.582363in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{15.385799in}}%
\pgfpathlineto{\pgfqpoint{5.546072in}{21.850625in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{27.171199in}}%
\pgfpathlineto{\pgfqpoint{5.472716in}{31.540626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472716in}{31.559691in}}%
\pgfpathlineto{\pgfqpoint{5.472716in}{31.617918in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{27.269751in}}%
\pgfpathlineto{\pgfqpoint{5.546072in}{21.964616in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{15.536097in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{9.073895in}}%
\pgfpathlineto{\pgfqpoint{5.656108in}{7.437752in}}%
\pgfpathlineto{\pgfqpoint{5.692786in}{6.749953in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{6.140175in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.682888in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.378276in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.149234in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{4.963367in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.840247in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.778211in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.743749in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.723423in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.710892in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.702193in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.698050in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.695648in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{4.694313in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{4.694524in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{4.694871in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{4.695125in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{4.697069in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{4.698363in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{4.699498in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{4.702299in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{4.705197in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{4.706467in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{4.708787in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{4.710529in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{4.712109in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{4.714511in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{4.717124in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{4.719035in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{4.721797in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{4.723753in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{4.726137in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{4.728486in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{4.730731in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{4.732623in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{4.734551in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{4.735635in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{4.736942in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{4.739398in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{4.740710in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{4.742148in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{4.743139in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{4.744666in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{4.746107in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{4.747068in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{4.748515in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{4.750251in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{4.751550in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{4.753270in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{4.754561in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{4.755313in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{4.756380in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{4.756929in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{4.758068in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{4.759327in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{4.759327in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{4.760686in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{4.762200in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{4.763141in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{4.763791in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{4.764260in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{4.765196in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{4.766195in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{4.767060in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{4.767956in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{4.768983in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{4.770991in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{4.770947in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{4.771644in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{4.772307in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{4.773444in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{4.773929in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{4.774451in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{4.774504in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{4.775748in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{4.776877in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{4.778892in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{4.779684in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{4.780517in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{4.782300in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{4.782592in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{4.783925in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{4.784342in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{4.785292in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{4.785649in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{4.785966in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{4.786117in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{4.786106in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{4.786597in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{4.786793in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{4.787543in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{4.787569in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{4.788889in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{4.737276in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{4.737276in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{4.736557in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{4.736001in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{4.736282in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{4.735184in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{4.733844in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{4.733982in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{4.733561in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{4.732535in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{4.731848in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{4.731904in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{4.731604in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{4.731021in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{4.730466in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{4.730051in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{4.728767in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{4.728223in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{4.727727in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{4.728029in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{4.726913in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{4.726613in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{4.725944in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{4.725208in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{4.724537in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{4.724367in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{4.723015in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{4.721931in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{4.722076in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{4.721284in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{4.720541in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{4.719799in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{4.718638in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{4.717560in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{4.716699in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{4.716364in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{4.715488in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{4.714773in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{4.713820in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{4.712639in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{4.711881in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{4.711244in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{4.710390in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{4.708643in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{4.707323in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{4.706631in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{4.705439in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{4.703999in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{4.702563in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{4.701272in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{4.699877in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{4.698714in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{4.697448in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{4.697207in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{4.696195in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{4.695436in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{4.693109in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{4.691651in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{4.690054in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{4.688530in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{4.686185in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{4.684758in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{4.684785in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{4.682365in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{4.682041in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{4.679415in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{4.677498in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{4.675943in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{4.674102in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{4.672511in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{4.670259in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{4.668414in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{4.664548in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{4.663215in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{4.661129in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{4.659783in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{4.657815in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{4.656915in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{4.655748in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{4.655364in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{4.656810in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.659763in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.662247in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.667598in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.673526in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.687535in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.708456in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.745093in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.808694in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{4.928565in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.113585in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.337216in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.643738in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{6.108432in}}%
\pgfpathlineto{\pgfqpoint{5.692786in}{6.725614in}}%
\pgfpathlineto{\pgfqpoint{5.656108in}{7.412843in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{9.027932in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{15.496061in}}%
\pgfpathlineto{\pgfqpoint{5.546072in}{21.913936in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{27.206635in}}%
\pgfpathlineto{\pgfqpoint{5.472716in}{31.559691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472716in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472716in,y=3.627343in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.206283in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.206283in,y=3.627343in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.939850in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.939850in,y=3.627343in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.673417in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.673417in,y=3.627343in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406985in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.406985in,y=3.627343in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.140552in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.140552in,y=3.627343in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291158in}{3.724565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112339in, y=3.661251in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291158in}{4.205543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112339in, y=4.142229in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291158in}{4.686522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112339in, y=4.623208in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291158in}{5.167500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112339in, y=5.104186in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291158in}{5.648478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112339in, y=5.585164in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291158in}{6.129456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112339in, y=6.066142in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734674in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.747291in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.439052in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.204604in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{5.018699in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.916787in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.880270in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.868344in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.868455in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.875105in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.885336in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.897868in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.912693in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{4.923483in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{4.937464in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{4.952107in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{4.966209in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{4.979613in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{4.992392in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{5.004932in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{5.016093in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{5.027106in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{5.036644in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{5.046459in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{5.055881in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{5.064078in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{5.072454in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{5.079727in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{5.086937in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{5.093166in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{5.099077in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{5.105292in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{5.111000in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{5.111890in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{5.116621in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{5.120397in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{5.125655in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{5.129000in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{5.132481in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{5.137040in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{5.140378in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{5.143756in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{5.146494in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{5.149576in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{5.151939in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{5.154903in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{5.156654in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{5.159307in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{5.161374in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{5.163816in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{5.165998in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{5.167375in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{5.168230in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{5.165817in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{5.167935in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{5.169736in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{5.171488in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{5.173108in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{5.174342in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{5.175903in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{5.176949in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{5.178330in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{5.178960in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{5.180988in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{5.181343in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{5.181785in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{5.183085in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{5.184447in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{5.185507in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{5.186299in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{5.187036in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{5.187230in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{5.186428in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{5.183188in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{5.183971in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{5.184835in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{5.185629in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{5.186093in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{5.187895in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{5.187904in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{5.187954in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{5.188412in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{5.189543in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{5.189674in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{5.189993in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{5.190819in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{5.191151in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{5.191523in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{5.191882in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{5.193207in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{5.193314in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{5.194046in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{5.192299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736145in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.768846in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.462450in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.230210in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{5.044542in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.942193in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.907356in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.898476in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.902774in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.908314in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.919002in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.932484in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.944925in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{4.960398in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{4.972396in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{4.988475in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{5.000636in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{5.014949in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{5.028788in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{5.041273in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{5.053162in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{5.063681in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{5.072788in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{5.082947in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{5.090771in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{5.097831in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{5.107419in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{5.114120in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{5.124763in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{5.128480in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{5.135449in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{5.140874in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{5.145116in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{5.146451in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{5.149804in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{5.152702in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{5.159066in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{5.160046in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{5.163471in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{5.172552in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{5.174083in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{5.177311in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{5.177155in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{5.179009in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{5.184106in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{5.188028in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{5.191919in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{5.191607in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{5.190089in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{5.196332in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{5.197242in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{5.198216in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{5.194629in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{5.197486in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{5.196829in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{5.199456in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{5.200234in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{5.200910in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{5.204543in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{5.203922in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{5.205778in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{5.206730in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{5.206873in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{5.206354in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{5.208895in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{5.207997in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{5.211433in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{5.208572in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{5.212429in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{5.212749in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{5.211876in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{5.211277in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{5.205064in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{5.207109in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{5.207234in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{5.207803in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{5.208068in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{5.209611in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{5.209622in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{5.210170in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{5.211827in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{5.214018in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{5.215434in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{5.213380in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{5.212904in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{5.214335in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{5.212581in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{5.214277in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{5.214112in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{5.214169in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{5.218224in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{5.214083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733160in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.724998in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.419930in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.184858in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{4.997618in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.895810in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.857344in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.842385in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.841939in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.845576in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.852400in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.863602in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.876712in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{4.887454in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{4.897994in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{4.913794in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{4.926835in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{4.936995in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{4.949302in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{4.962158in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{4.972151in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{4.981129in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{4.992967in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{5.003511in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{5.014005in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{5.018786in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{5.028116in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{5.035642in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{5.042753in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{5.046645in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{5.052689in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{5.060852in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{5.066710in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{5.067359in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{5.073899in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{5.078170in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{5.081481in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{5.086692in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{5.090805in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{5.094456in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{5.099785in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{5.104275in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{5.105373in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{5.112851in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{5.113728in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{5.116431in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{5.119183in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{5.120510in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{5.124716in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{5.128379in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{5.129258in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{5.132242in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{5.134987in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{5.132924in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{5.134651in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{5.136798in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{5.138084in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{5.136367in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{5.140662in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{5.146427in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{5.143327in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{5.146804in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{5.147328in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{5.147532in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{5.148371in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{5.149057in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{5.152549in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{5.156129in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{5.152837in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{5.156428in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{5.155570in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{5.155357in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{5.155326in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{5.154703in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{5.152691in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{5.152492in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{5.154682in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{5.154348in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{5.157390in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{5.158879in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{5.158868in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{5.160482in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{5.159233in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{5.158895in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{5.161877in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{5.160837in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{5.163287in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{5.163764in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{5.163650in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{5.164714in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{5.166169in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{5.165304in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{5.165979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719187in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{5.944269in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.496309in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.215885in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.020398in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{4.901224in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.849493in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.841800in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.881233in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.908208in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.936303in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.963788in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.987585in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{5.001845in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{5.023380in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{5.043096in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{5.060526in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{5.076507in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{5.090789in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{5.104087in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{5.114490in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{5.124274in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{5.131872in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{5.131667in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{5.138203in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{5.145735in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{5.151125in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{5.156535in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{5.161354in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{5.166071in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{5.171074in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{5.173476in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{5.176637in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{5.168676in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{5.170129in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{5.174113in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{5.174347in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{5.177383in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{5.180113in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{5.181497in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{5.182191in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{5.182850in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{5.183203in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{5.172951in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{5.173908in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{5.176375in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{5.176462in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{5.177367in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{5.178293in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{5.179288in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{5.180241in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{5.180554in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{5.178972in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{5.168374in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{5.168114in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{5.167934in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{5.167983in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{5.168833in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{5.169418in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{5.168679in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{5.170065in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{5.169733in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{5.167947in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{5.158014in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{5.156520in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{5.156725in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{5.157289in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{5.156920in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{5.157257in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{5.158844in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{5.158014in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{5.158525in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{5.154159in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{5.144307in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{5.142616in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{5.143588in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{5.143632in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{5.143204in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{5.144424in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{5.143641in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{5.144150in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{5.143785in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{5.137215in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{5.128154in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{5.129838in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{5.128107in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{5.127921in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{5.128292in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{5.128509in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{5.127819in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{5.127500in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{5.127762in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{5.123655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721928in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{5.993763in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.547281in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.270332in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.065759in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{4.950731in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.899306in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.891858in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.902155in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.930646in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.953236in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.983732in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{5.011751in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{5.037374in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{5.050273in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{5.063924in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{5.087068in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{5.108701in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{5.120035in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{5.134197in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{5.144691in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{5.153773in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{5.163066in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{5.170815in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{5.166926in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{5.172499in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{5.177081in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{5.185195in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{5.194376in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{5.197722in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{5.202647in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{5.205568in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{5.205462in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{5.207707in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{5.202816in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{5.199975in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{5.208447in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{5.206373in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{5.206522in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{5.209802in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{5.213261in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{5.212520in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{5.211947in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{5.211409in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{5.199511in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{5.200820in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{5.202803in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{5.205810in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{5.208090in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{5.206034in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{5.207044in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{5.207186in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{5.207802in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{5.204724in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{5.197863in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{5.191178in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{5.195691in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{5.194442in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{5.194960in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{5.194644in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{5.192925in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{5.198079in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{5.196456in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{5.193255in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{5.182419in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{5.181505in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{5.180578in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{5.182377in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{5.182423in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{5.180809in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{5.181193in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{5.185521in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{5.181874in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{5.178012in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{5.172715in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{5.166672in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{5.168089in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{5.166614in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{5.166091in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{5.169911in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{5.166990in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{5.167174in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{5.168312in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{5.161228in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{5.151871in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{5.150253in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{5.151394in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{5.150675in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{5.149281in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{5.149045in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{5.153753in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{5.149774in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{5.154107in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{5.146644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715144in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{5.865203in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.415589in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.144903in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{4.955029in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{4.835931in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.783632in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.779910in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.800048in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.823968in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.858753in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.887620in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.914872in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.933504in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{4.948041in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{4.977092in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{4.991747in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{5.011409in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{5.025022in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{5.043885in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{5.055892in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{5.069412in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{5.075361in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{5.079887in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{5.091195in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{5.099574in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{5.106260in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{5.111175in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{5.116479in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{5.119645in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{5.122064in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{5.128892in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{5.134291in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{5.136807in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{5.134281in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{5.135137in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{5.140084in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{5.142460in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{5.145686in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{5.145127in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{5.146553in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{5.146579in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{5.143403in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{5.150742in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{5.143113in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{5.141512in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{5.141224in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{5.141743in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{5.145818in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{5.145798in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{5.144170in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{5.146524in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{5.148095in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{5.146594in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{5.130875in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{5.137854in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{5.135202in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{5.136828in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{5.138295in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{5.138908in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{5.135153in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{5.134750in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{5.135354in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{5.135920in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{5.126461in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{5.125938in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{5.129025in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{5.124089in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{5.123992in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{5.124061in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{5.129058in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{5.126302in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{5.129728in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{5.122972in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{5.115682in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{5.116025in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{5.113019in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{5.117722in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{5.117338in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{5.116102in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{5.113558in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{5.119521in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{5.116824in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{5.111690in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{5.104079in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{5.106156in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{5.102246in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{5.103664in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{5.099379in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{5.101766in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{5.103693in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{5.103019in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{5.098556in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{5.096636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729137in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{6.124984in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.663193in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.355980in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.130354in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{4.946348in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.824268in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.762012in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.726862in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.705528in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.692164in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.684600in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.679734in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.677707in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{4.676420in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{4.676563in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{4.677302in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{4.678213in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{4.679627in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{4.681464in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{4.683280in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{4.685197in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{4.687250in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{4.689624in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{4.691421in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{4.693485in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{4.695476in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{4.697639in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{4.699677in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{4.701610in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{4.703439in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{4.705264in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{4.707242in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{4.709100in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{4.712185in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{4.713831in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{4.715349in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{4.716714in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{4.718223in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{4.719508in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{4.720931in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{4.722209in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{4.723744in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{4.724723in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{4.725852in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{4.727176in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{4.728293in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{4.729326in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{4.730519in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{4.731578in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{4.732539in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{4.733591in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{4.734610in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{4.735415in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{4.736651in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{4.737509in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{4.738294in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{4.739188in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{4.739898in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{4.740776in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{4.741521in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{4.742315in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{4.743205in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{4.743778in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{4.744622in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{4.745347in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{4.745962in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{4.746908in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{4.747625in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{4.748295in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{4.749135in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{4.749607in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{4.750129in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{4.750560in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{4.751302in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{4.751728in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{4.752388in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{4.753010in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{4.753500in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{4.754122in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{4.754627in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{4.755075in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{4.755544in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{4.755960in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{4.756552in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{4.757124in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{4.757415in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{4.757858in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{4.758328in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{4.758954in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{4.759090in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{4.759431in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{4.759890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730244in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.682888in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.378276in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.149234in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{4.963367in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.840247in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.778211in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.743749in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.723423in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.710892in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.702193in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.698050in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.695648in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{4.694313in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{4.694524in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{4.694871in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{4.695125in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{4.697069in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{4.698363in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{4.699498in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{4.702299in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{4.705197in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{4.706467in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{4.708787in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{4.710529in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{4.712109in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{4.714511in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{4.717124in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{4.719035in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{4.721797in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{4.723753in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{4.726137in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{4.728486in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{4.730731in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{4.732623in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{4.734551in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{4.735635in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{4.736942in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{4.739398in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{4.740710in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{4.742148in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{4.743139in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{4.744666in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{4.746107in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{4.747068in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{4.748515in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{4.750251in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{4.751550in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{4.753270in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{4.754561in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{4.755313in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{4.756380in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{4.756929in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{4.758068in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{4.759327in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{4.759327in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{4.760686in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{4.762200in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{4.763141in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{4.763791in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{4.764260in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{4.765196in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{4.766195in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{4.767060in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{4.767956in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{4.768983in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{4.770991in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{4.770947in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{4.771644in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{4.772307in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{4.773444in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{4.773929in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{4.774451in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{4.774504in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{4.775748in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{4.776877in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{4.778892in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{4.779684in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{4.780517in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{4.782300in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{4.782592in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{4.783925in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{4.784342in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{4.785292in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{4.785649in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{4.785966in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{4.786117in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{4.786106in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{4.786597in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{4.786793in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{4.787543in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{4.787569in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{4.788889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{3.724565in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728155in}{6.130456in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{6.108432in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{5.643738in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{5.337216in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{5.113585in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{4.928565in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{4.808694in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{4.745093in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{4.708456in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{4.687535in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{4.673526in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{4.667598in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{4.662247in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{4.659763in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{4.656810in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{4.655364in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{4.655748in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{4.656915in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{4.657815in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{4.659783in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{4.661129in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{4.663215in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{4.664548in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{4.668414in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{4.670259in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{4.672511in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{4.674102in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{4.675943in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{4.677498in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{4.679415in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{4.682041in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{4.682365in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{4.684785in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{4.684758in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{4.686185in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{4.688530in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{4.690054in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{4.691651in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{4.693109in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{4.695436in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{4.696195in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{4.697207in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{4.697448in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{4.698714in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{4.699877in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{4.701272in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{4.702563in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{4.703999in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{4.705439in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{4.706631in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{4.707323in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{4.708643in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{4.710390in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{4.711244in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{4.711881in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{4.712639in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{4.713820in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{4.714773in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{4.715488in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{4.716364in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{4.716699in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{4.717560in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{4.718638in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{4.719799in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{4.720541in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{4.721284in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{4.722076in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{4.721931in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{4.723015in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{4.724367in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{4.724537in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{4.725208in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{4.725944in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{4.726613in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{4.726913in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{4.728029in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{4.727727in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{4.728223in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{4.728767in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{4.730051in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{4.730466in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{4.731021in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{4.731604in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{4.731904in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{4.731848in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{4.732535in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{4.733561in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{4.733982in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{4.733844in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{4.735184in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{4.736282in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{4.736001in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{4.736557in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{4.737276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291158in}{3.724565in}}%
\pgfpathlineto{\pgfqpoint{5.291158in}{6.129456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.285431in}{3.724565in}}%
\pgfpathlineto{\pgfqpoint{9.285431in}{6.129456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291158in}{3.724565in}}%
\pgfpathlineto{\pgfqpoint{9.285431in}{3.724565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291158in}{6.129456in}}%
\pgfpathlineto{\pgfqpoint{9.285431in}{6.129456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.288295in,y=6.212790in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{4.492303in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{4.492303in}{3.243587in}}%
\pgfpathlineto{\pgfqpoint{0.498030in}{3.243587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679587in}{34.156955in}}%
\pgfpathlineto{\pgfqpoint{0.679587in}{34.216037in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{31.025489in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{27.172581in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{22.500361in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{16.852038in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{10.475459in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{5.770200in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.066622in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{3.293411in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.842403in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{2.539659in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{2.313466in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{2.170161in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{2.094875in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{2.052950in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{2.027459in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{2.011525in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{2.003352in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{1.996337in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.994443in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.991028in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.994206in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{1.996324in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{1.999232in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{2.000093in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{2.001415in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{2.007243in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{2.011670in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{2.017190in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{2.021294in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{2.025339in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{2.027094in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{2.030269in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{2.034890in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{2.040229in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{2.042814in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{2.046459in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.050690in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{2.054921in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{2.059944in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.060030in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{2.064711in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{2.066399in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{2.069196in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{2.075832in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{2.081429in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{2.085613in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{2.088559in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{2.091673in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.094013in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{2.094425in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{2.100304in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{2.102365in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{2.103737in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{2.110985in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{2.112146in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.114228in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{2.117335in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.118683in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{2.122334in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.125285in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.128082in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{2.128562in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.131692in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{2.134393in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{2.136613in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{2.138371in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{2.138768in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{2.140852in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{2.142739in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{2.144278in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.145273in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{2.148362in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{2.151154in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{2.153460in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{2.154813in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{2.156973in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{2.159139in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{2.160328in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{2.161102in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{2.163072in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{2.161681in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.164982in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{2.166281in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{2.168069in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{2.169153in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{2.169797in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{2.170536in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{2.172660in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{2.175920in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.175526in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{2.175838in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{2.180551in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{2.180751in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{2.183082in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{2.185129in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{2.187790in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.187487in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.137705in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.137705in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{2.136483in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{2.136062in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{2.133758in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{2.132663in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{2.130484in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{2.130738in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.130314in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{2.127563in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{2.126955in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{2.124707in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{2.123877in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{2.118497in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{2.118691in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.116029in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{2.114092in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{2.115166in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{2.110860in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{2.111616in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{2.110162in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{2.107957in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{2.106179in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{2.105150in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{2.104064in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{2.101652in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.099730in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{2.097319in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{2.095605in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{2.094722in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{2.093296in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{2.090992in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{2.087855in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{2.085670in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.083728in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{2.082223in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.078256in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.076558in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{2.074928in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.071482in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{2.071441in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.067311in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{2.065691in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{2.062639in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{2.059842in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{2.057167in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{2.055738in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{2.052939in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.051378in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{2.046539in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{2.044263in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{2.042639in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{2.040402in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{2.035295in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{2.032502in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{2.029635in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{2.023911in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{2.020927in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.017353in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{2.011327in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.008807in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{2.004361in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{2.001579in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{1.998954in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{1.995437in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.989993in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{1.985513in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{1.982945in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{1.979441in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.978779in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.975328in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.971266in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.967548in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{1.964833in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{1.962015in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.956782in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.956521in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.958356in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{1.961124in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.967191in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{1.976495in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.991470in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{2.018317in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{2.058921in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{2.276748in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{2.501609in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.804085in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{3.255725in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.027797in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{5.725996in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{10.426997in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{16.798239in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{22.443337in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{27.120829in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{30.971246in}}%
\pgfpathlineto{\pgfqpoint{0.679587in}{34.156955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679587in}{34.173896in}}%
\pgfpathlineto{\pgfqpoint{0.679587in}{34.231466in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{31.048350in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{27.179165in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{22.481224in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{16.758832in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{9.801221in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{5.031752in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{3.155647in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{2.508992in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.214820in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{1.998643in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{1.775099in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{1.774557in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{1.785397in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.801570in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{1.816397in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.834241in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{1.854191in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.871384in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.884669in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.896579in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{1.912923in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{1.924446in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{1.932395in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.945046in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.954031in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.963673in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.971978in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{1.981161in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{1.982243in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{1.984236in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.995076in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{2.006603in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{2.013324in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{2.019285in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.025851in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{2.027558in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{2.027388in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.026930in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{2.036352in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{2.040013in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{2.040524in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{2.049510in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{2.046958in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{2.051431in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{2.054115in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{2.055180in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{2.058123in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{2.059470in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.058019in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{2.065048in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{2.067151in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{2.067204in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{2.067228in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{2.072876in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{2.072898in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.077122in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{2.080163in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.078190in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{2.081436in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.084881in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.085299in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{2.086888in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.086400in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{2.089493in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{2.088996in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{2.088523in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{2.087961in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{2.089466in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{2.086777in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{2.091062in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{2.095699in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{2.096268in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{2.098688in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{2.096128in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{2.095240in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{2.094476in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{2.096950in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{2.093067in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{2.096743in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{2.096189in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.094670in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{2.098931in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{2.099846in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{2.099538in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{2.105396in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{2.101045in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{2.101324in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{2.096879in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.099869in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{2.103138in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{2.103076in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{2.103796in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{2.103822in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{2.107972in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.104541in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{1.765022in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{1.765022in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{1.765654in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{1.764644in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{1.761133in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{1.761457in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{1.759749in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{1.759739in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{1.759748in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{1.760723in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{1.758666in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{1.759492in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{1.756453in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{1.757493in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{1.756235in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{1.756171in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{1.753323in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{1.754360in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{1.751864in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{1.753336in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{1.748077in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{1.749157in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{1.746973in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{1.745770in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{1.743884in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{1.746660in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{1.746020in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{1.745290in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{1.745291in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{1.741484in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{1.740898in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{1.738928in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{1.739823in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{1.738427in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{1.738207in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{1.736760in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{1.733244in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{1.733089in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{1.729631in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{1.727827in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{1.728707in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{1.726783in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{1.725287in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{1.726447in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{1.722594in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{1.720471in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{1.716782in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{1.713852in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{1.711951in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{1.704785in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{1.702347in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{1.702689in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{1.697390in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{1.693439in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{1.692214in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{1.685523in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{1.682428in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{1.676665in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.672957in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{1.670906in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{1.661852in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{1.657724in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.649911in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.641361in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.634527in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.627300in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{1.616944in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{1.604582in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{1.593960in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.579739in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.559636in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{1.543701in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.524206in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{1.504608in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{1.449330in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{1.441798in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.481839in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{1.606098in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{1.752061in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{1.979625in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{2.550289in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{3.900908in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{9.744844in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{16.704032in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{22.420018in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{27.124807in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{30.988086in}}%
\pgfpathlineto{\pgfqpoint{0.679587in}{34.173896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679587in}{34.218908in}}%
\pgfpathlineto{\pgfqpoint{0.679587in}{34.273394in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{31.140017in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{27.334387in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{22.703058in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{17.088733in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{10.527531in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{5.696969in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.123183in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{3.398154in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.962590in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{2.666505in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{2.452866in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{2.304829in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{2.212670in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{2.155482in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{2.117229in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{2.087489in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{2.069611in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{2.058367in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{2.048702in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{2.041978in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{2.037461in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{2.031297in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{2.028017in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{2.026714in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{2.025198in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{2.024712in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{2.025382in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{2.024188in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{2.023768in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{2.025081in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{2.024438in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{2.024636in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{2.024875in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{2.026994in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{2.026958in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{2.027915in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.027869in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{2.028387in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{2.029909in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.029861in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{2.030979in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{2.030531in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{2.031319in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{2.033325in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{2.033173in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{2.034577in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{2.034689in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{2.035682in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.037474in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{2.038227in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{2.038379in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{2.038290in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{2.039441in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{2.040326in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{2.040963in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.041182in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{2.040856in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.041173in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{2.041539in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.043009in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{2.043168in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.044008in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{2.044762in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{2.044553in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{2.045447in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{2.046042in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{2.045770in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{2.046278in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{2.046758in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.047441in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{2.047892in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{2.048512in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{2.049418in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{2.048937in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{2.049766in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{2.050017in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{2.050979in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{2.051550in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{2.051333in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{2.051659in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.052645in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{2.053376in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{2.054372in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{2.055256in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{2.054786in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{2.056064in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{2.055629in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{2.055799in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.055791in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{2.056162in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{2.056420in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{2.057507in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{2.057935in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{2.058748in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{2.059597in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.059547in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.010039in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.010039in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{2.009508in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{2.009708in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{2.009426in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{2.009170in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{2.009193in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{2.007981in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.008235in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{2.008791in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{2.008922in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{2.009034in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{2.009255in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{2.008983in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{2.008004in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.007974in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{2.007746in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{2.007892in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{2.007971in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{2.007442in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{2.007513in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{2.007653in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{2.007137in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{2.006049in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{2.005932in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{2.006749in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.006081in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{2.004971in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{2.005019in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{2.005809in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{2.005904in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{2.005969in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{2.005023in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{2.004446in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.004338in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{2.004173in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.003480in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.002485in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{2.003068in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.001829in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{2.001440in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{1.999984in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{1.999882in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{1.999106in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{1.999093in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{1.999081in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{1.998704in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{1.997276in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{1.998258in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{1.997755in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{1.996725in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{1.996311in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{1.995156in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{1.994898in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{1.995227in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{1.993911in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{1.993421in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{1.993634in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{1.993973in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{1.992876in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{1.992482in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{1.991688in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{1.990596in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{1.990794in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{1.990283in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.988655in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{1.988103in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{1.987755in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.989203in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.989345in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.989365in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.991217in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{1.993942in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{1.995622in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.999297in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{2.004394in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{2.010742in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{2.019859in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{2.033133in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{2.051828in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{2.078374in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{2.115621in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{2.174344in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{2.406915in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{2.618599in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.905765in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{3.342896in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{4.069197in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{5.647819in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{10.478570in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{17.033374in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{22.652822in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{27.283108in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{31.084551in}}%
\pgfpathlineto{\pgfqpoint{0.679587in}{34.218908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679587in}{0.838696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679587in,y=0.741474in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413155in}{0.838696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413155in,y=0.741474in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146722in}{0.838696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146722in,y=0.741474in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880289in}{0.838696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880289in,y=0.741474in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613856in}{0.838696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613856in,y=0.741474in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347424in}{0.838696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347424in,y=0.741474in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495166in,y=0.524623in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{0.838696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.775382in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{1.319674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.256360in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{1.800652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.737338in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{2.281630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.218317in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{2.762609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.699295in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{3.243587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.180273in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.041141in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975290in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.822854in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{2.520253in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{2.294502in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{2.151909in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{2.076021in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{2.033559in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{2.007535in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{1.991142in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.982043in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{1.976509in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.974806in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.973045in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.974179in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{1.976226in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{1.978433in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{1.981513in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.984626in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.988874in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.992797in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.996700in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{2.000814in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{2.003947in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{2.006995in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{2.010904in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{2.014525in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{2.018813in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{2.022607in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{2.026142in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.029754in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{2.033764in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{2.037198in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.040116in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{2.043593in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{2.047437in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{2.050485in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{2.053643in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{2.056379in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{2.059912in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{2.063228in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{2.066135in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{2.068818in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{2.071368in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.074283in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{2.076894in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{2.079665in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{2.082557in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{2.085048in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{2.087807in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{2.090528in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.092700in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{2.095500in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.096649in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{2.099249in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.101777in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.103547in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{2.106190in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.108225in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{2.110287in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{2.113012in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{2.114988in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{2.118193in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{2.120339in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{2.121729in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.123909in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{2.126015in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{2.127920in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{2.131187in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{2.133746in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{2.134956in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{2.136504in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{2.137690in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{2.139434in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{2.140913in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.142683in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{2.144198in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{2.145652in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{2.149150in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{2.150301in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{2.151539in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{2.153022in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.154561in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{2.156057in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{2.156831in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{2.158079in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{2.159496in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{2.160868in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{2.162235in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.163482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976985in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.842403in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{2.539659in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{2.313466in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{2.170161in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{2.094875in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{2.052950in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{2.027459in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{2.011525in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{2.003352in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{1.996337in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.994443in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.991028in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.994206in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{1.996324in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{1.999232in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{2.000093in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{2.001415in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{2.007243in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{2.011670in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{2.017190in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{2.021294in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{2.025339in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{2.027094in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{2.030269in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{2.034890in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{2.040229in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{2.042814in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{2.046459in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.050690in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{2.054921in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{2.059944in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.060030in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{2.064711in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{2.066399in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{2.069196in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{2.075832in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{2.081429in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{2.085613in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{2.088559in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{2.091673in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.094013in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{2.094425in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{2.100304in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{2.102365in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{2.103737in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{2.110985in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{2.112146in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.114228in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{2.117335in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.118683in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{2.122334in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.125285in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.128082in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{2.128562in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.131692in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{2.134393in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{2.136613in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{2.138371in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{2.138768in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{2.140852in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{2.142739in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{2.144278in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.145273in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{2.148362in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{2.151154in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{2.153460in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{2.154813in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{2.156973in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{2.159139in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{2.160328in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{2.161102in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{2.163072in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{2.161681in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.164982in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{2.166281in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{2.168069in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{2.169153in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{2.169797in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{2.170536in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{2.172660in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{2.175920in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.175526in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{2.175838in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{2.180551in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{2.180751in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{2.183082in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{2.185129in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{2.187790in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.187487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973919in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.804085in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{2.501609in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{2.276748in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{2.058921in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{2.018317in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.991470in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{1.976495in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.967191in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{1.961124in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.958356in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.956521in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.956782in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{1.962015in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{1.964833in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.967548in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.971266in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.975328in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.978779in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{1.979441in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{1.982945in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{1.985513in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.989993in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{1.995437in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{1.998954in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{2.001579in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{2.004361in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.008807in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{2.011327in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.017353in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{2.020927in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{2.023911in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{2.029635in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{2.032502in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{2.035295in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{2.040402in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{2.042639in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{2.044263in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{2.046539in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.051378in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{2.052939in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{2.055738in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{2.057167in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{2.059842in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{2.062639in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{2.065691in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.067311in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{2.071441in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.071482in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{2.074928in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.076558in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.078256in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{2.082223in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.083728in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{2.085670in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{2.087855in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{2.090992in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{2.093296in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{2.094722in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{2.095605in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{2.097319in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.099730in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{2.101652in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{2.104064in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{2.105150in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{2.106179in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{2.107957in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{2.110162in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{2.111616in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{2.110860in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{2.115166in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{2.114092in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.116029in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{2.118691in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{2.118497in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{2.123877in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{2.124707in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{2.126955in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{2.127563in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.130314in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{2.130738in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{2.130484in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{2.132663in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{2.133758in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{2.136062in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{2.136483in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.137705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926461in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{2.864031in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{2.294500in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.017883in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{1.820514in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.677773in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{1.624975in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{1.624690in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{1.637517in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{1.673073in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{1.710221in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.727725in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.739256in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.752810in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{1.766754in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{1.779088in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{1.790995in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.813187in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.822483in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.831315in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{1.839513in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{1.843954in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{1.850899in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.857454in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{1.864072in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{1.869610in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{1.876050in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{1.881039in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{1.886520in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{1.890685in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{1.895187in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{1.895954in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{1.899442in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{1.903853in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{1.907539in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{1.910737in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{1.913818in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{1.917397in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{1.920262in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{1.923033in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{1.924583in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{1.925049in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{1.927196in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{1.929903in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{1.932295in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{1.933914in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{1.936506in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{1.938619in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{1.940348in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{1.942135in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{1.943796in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{1.943422in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{1.946530in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{1.948305in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{1.950391in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{1.951127in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{1.953236in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{1.954449in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{1.955577in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{1.955661in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{1.955024in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{1.956539in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{1.957843in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{1.958844in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{1.960105in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{1.961369in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{1.962831in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{1.963904in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{1.965007in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{1.965113in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{1.964195in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{1.965297in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{1.966552in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{1.966784in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{1.967748in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{1.968520in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{1.968960in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{1.969887in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{1.971686in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{1.970925in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{1.969553in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{1.969837in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{1.970455in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{1.971005in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{1.972091in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{1.973131in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{1.974893in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{1.974972in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{1.975066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934597in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{3.155647in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{2.508992in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.214820in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{1.998643in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{1.775099in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{1.774557in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{1.785397in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.801570in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{1.816397in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.834241in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{1.854191in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.871384in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.884669in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.896579in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{1.912923in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{1.924446in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{1.932395in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.945046in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.954031in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.963673in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.971978in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{1.981161in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{1.982243in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{1.984236in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.995076in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{2.006603in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{2.013324in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{2.019285in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.025851in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{2.027558in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{2.027388in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.026930in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{2.036352in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{2.040013in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{2.040524in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{2.049510in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{2.046958in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{2.051431in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{2.054115in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{2.055180in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{2.058123in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{2.059470in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.058019in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{2.065048in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{2.067151in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{2.067204in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{2.067228in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{2.072876in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{2.072898in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.077122in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{2.080163in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.078190in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{2.081436in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.084881in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.085299in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{2.086888in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.086400in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{2.089493in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{2.088996in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{2.088523in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{2.087961in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{2.089466in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{2.086777in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{2.091062in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{2.095699in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{2.096268in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{2.098688in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{2.096128in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{2.095240in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{2.094476in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{2.096950in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{2.093067in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{2.096743in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{2.096189in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.094670in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{2.098931in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{2.099846in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{2.099538in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{2.105396in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{2.101045in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{2.101324in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{2.096879in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.099869in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{2.103138in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{2.103076in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{2.103796in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{2.103822in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{2.107972in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.104541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917481in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{2.550289in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{1.979625in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{1.752061in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{1.606098in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.481839in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{1.441798in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{1.449330in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{1.504608in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.524206in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{1.543701in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{1.559636in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.579739in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{1.593960in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{1.604582in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{1.616944in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.627300in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.634527in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.641361in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.649911in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{1.657724in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{1.661852in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{1.670906in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.672957in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{1.676665in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{1.682428in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{1.685523in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{1.692214in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{1.693439in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{1.697390in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{1.702689in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{1.702347in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{1.704785in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{1.711951in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{1.713852in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{1.716782in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{1.720471in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{1.722594in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{1.726447in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{1.725287in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{1.726783in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{1.728707in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{1.727827in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{1.729631in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{1.733089in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{1.733244in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{1.736760in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{1.738207in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{1.738427in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{1.739823in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{1.738928in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{1.740898in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{1.741484in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{1.745291in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{1.745290in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{1.746020in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{1.746660in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{1.743884in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{1.745770in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{1.746973in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{1.749157in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{1.748077in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{1.753336in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{1.751864in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{1.754360in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{1.753323in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{1.756171in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{1.756235in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{1.757493in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{1.756453in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{1.759492in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{1.758666in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{1.760723in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{1.759748in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{1.759739in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{1.759749in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{1.761457in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{1.761133in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{1.764644in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{1.765654in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{1.765022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983068in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.927698in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{2.637258in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{2.425327in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{2.280951in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{2.191378in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{2.134396in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{2.096384in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{2.070227in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{2.051923in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{2.039221in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{2.030202in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{2.023672in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{2.018862in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{2.015617in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{2.013018in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{2.011468in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{2.010212in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{2.009436in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{2.008955in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{2.008631in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{2.008798in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{2.008414in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{2.008426in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{2.008675in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{2.008720in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{2.009101in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{2.009533in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{2.010010in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.010598in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{2.010864in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{2.011561in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.011890in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{2.012165in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{2.012609in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{2.013192in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{2.013653in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{2.014160in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{2.014517in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{2.015699in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{2.016549in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{2.016839in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.017156in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{2.017658in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{2.018069in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{2.018668in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{2.018889in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{2.019572in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{2.019867in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.020453in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{2.020939in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{2.021486in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.022009in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.022518in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{2.023090in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.023371in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{2.023855in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{2.024296in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{2.024803in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{2.025386in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{2.025679in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{2.025897in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{2.026451in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.026694in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{2.027303in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{2.027541in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{2.027896in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{2.028316in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{2.028716in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{2.029134in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{2.029411in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{2.029976in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{2.030066in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{2.030473in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.030901in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{2.031329in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{2.031743in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{2.032143in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{2.032547in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{2.032992in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{2.033301in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{2.033365in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.033702in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{2.033893in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{2.034296in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{2.034702in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{2.034961in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{2.035176in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{2.035579in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.036010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985946in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.962590in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{2.666505in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{2.452866in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{2.304829in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{2.212670in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{2.155482in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{2.117229in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{2.087489in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{2.069611in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{2.058367in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{2.048702in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{2.041978in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{2.037461in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{2.031297in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{2.028017in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{2.026714in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{2.025198in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{2.024712in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{2.025382in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{2.024188in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{2.023768in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{2.025081in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{2.024438in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{2.024636in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{2.024875in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{2.026994in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{2.026958in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{2.027915in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.027869in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{2.028387in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{2.029909in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.029861in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{2.030979in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{2.030531in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{2.031319in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{2.033325in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{2.033173in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{2.034577in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{2.034689in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{2.035682in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.037474in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{2.038227in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{2.038379in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{2.038290in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{2.039441in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{2.040326in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{2.040963in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.041182in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{2.040856in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.041173in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{2.041539in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.043009in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{2.043168in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.044008in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{2.044762in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{2.044553in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{2.045447in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{2.046042in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{2.045770in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{2.046278in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{2.046758in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.047441in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{2.047892in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{2.048512in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{2.049418in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{2.048937in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{2.049766in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{2.050017in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{2.050979in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{2.051550in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{2.051333in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{2.051659in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.052645in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{2.053376in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{2.054372in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{2.055256in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{2.054786in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{2.056064in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{2.055629in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{2.055799in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.055791in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{2.056162in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{2.056420in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{2.057507in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{2.057935in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{2.058748in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{2.059597in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.059547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981263in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{2.905765in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{2.618599in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{2.406915in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{2.174344in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{2.115621in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{2.078374in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{2.051828in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{2.033133in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{2.019859in}}%
\pgfpathlineto{\pgfqpoint{1.376476in}{2.010742in}}%
\pgfpathlineto{\pgfqpoint{1.413155in}{2.004394in}}%
\pgfpathlineto{\pgfqpoint{1.449833in}{1.999297in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{1.995622in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{1.993942in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.991217in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.989365in}}%
\pgfpathlineto{\pgfqpoint{1.669903in}{1.989345in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.989203in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{1.987755in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{1.988103in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.988655in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{1.990283in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{1.990794in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{2.000008in}{1.990596in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{1.991688in}}%
\pgfpathlineto{\pgfqpoint{2.073365in}{1.992482in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{1.992876in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{1.993973in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{1.993634in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{1.993421in}}%
\pgfpathlineto{\pgfqpoint{2.256757in}{1.993911in}}%
\pgfpathlineto{\pgfqpoint{2.293435in}{1.995227in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{1.994898in}}%
\pgfpathlineto{\pgfqpoint{2.366792in}{1.995156in}}%
\pgfpathlineto{\pgfqpoint{2.403470in}{1.996311in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{1.996725in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{1.997755in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{1.998258in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{1.997276in}}%
\pgfpathlineto{\pgfqpoint{2.586862in}{1.998704in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{1.999081in}}%
\pgfpathlineto{\pgfqpoint{2.660219in}{1.999093in}}%
\pgfpathlineto{\pgfqpoint{2.696897in}{1.999106in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{1.999882in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{1.999984in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{2.843611in}{2.001440in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.001829in}}%
\pgfpathlineto{\pgfqpoint{2.916968in}{2.003068in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.002485in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.003480in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{2.004173in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.004338in}}%
\pgfpathlineto{\pgfqpoint{3.100359in}{2.004446in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{2.005023in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{2.005969in}}%
\pgfpathlineto{\pgfqpoint{3.210394in}{2.005904in}}%
\pgfpathlineto{\pgfqpoint{3.247073in}{2.005809in}}%
\pgfpathlineto{\pgfqpoint{3.283751in}{2.005019in}}%
\pgfpathlineto{\pgfqpoint{3.320430in}{2.004971in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.006081in}}%
\pgfpathlineto{\pgfqpoint{3.393786in}{2.006749in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{2.005932in}}%
\pgfpathlineto{\pgfqpoint{3.467143in}{2.006049in}}%
\pgfpathlineto{\pgfqpoint{3.503821in}{2.007137in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{2.007653in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{2.007513in}}%
\pgfpathlineto{\pgfqpoint{3.613856in}{2.007442in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{2.007971in}}%
\pgfpathlineto{\pgfqpoint{3.687213in}{2.007892in}}%
\pgfpathlineto{\pgfqpoint{3.723891in}{2.007746in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.007974in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{2.008004in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{2.008983in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{3.907283in}{2.009255in}}%
\pgfpathlineto{\pgfqpoint{3.943962in}{2.009034in}}%
\pgfpathlineto{\pgfqpoint{3.980640in}{2.008922in}}%
\pgfpathlineto{\pgfqpoint{4.017318in}{2.008791in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.008235in}}%
\pgfpathlineto{\pgfqpoint{4.090675in}{2.007981in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{2.009193in}}%
\pgfpathlineto{\pgfqpoint{4.164032in}{2.009170in}}%
\pgfpathlineto{\pgfqpoint{4.200710in}{2.009426in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{2.009708in}}%
\pgfpathlineto{\pgfqpoint{4.274067in}{2.009508in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{2.010039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{0.498030in}{3.243587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492303in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{4.492303in}{3.243587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{4.492303in}{0.838696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{3.243587in}}%
\pgfpathlineto{\pgfqpoint{4.492303in}{3.243587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495166in,y=3.326920in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291158in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{9.285431in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{9.285431in}{3.243587in}}%
\pgfpathlineto{\pgfqpoint{5.291158in}{3.243587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472716in}{29.905271in}}%
\pgfpathlineto{\pgfqpoint{5.472716in}{29.939942in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{25.840490in}}%
\pgfpathlineto{\pgfqpoint{5.546072in}{20.864212in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{14.835399in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{8.917541in}}%
\pgfpathlineto{\pgfqpoint{5.656108in}{5.795983in}}%
\pgfpathlineto{\pgfqpoint{5.692786in}{3.939261in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.657205in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{2.027895in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.798499in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.659513in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.562023in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.496341in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.457336in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.416740in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.405888in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.398544in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.393554in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.387243in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.385093in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.383870in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.383082in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.381594in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.381968in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.381663in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.381675in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.381994in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.383272in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.383845in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.385136in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.385449in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.386244in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.386965in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.387390in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.388475in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.389711in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.390027in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.391822in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.392143in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.393528in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.393536in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.395009in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.395459in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.396576in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.396486in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.396767in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.396895in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.397735in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.398640in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.399061in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.399918in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.400396in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.401377in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.401486in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.402390in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.402989in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.403942in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.403957in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.404835in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.405718in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.406016in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.405891in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.406718in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.407229in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.408417in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.409262in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.409654in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.409149in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.410795in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.411249in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.411797in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.412429in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.412393in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.413069in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.414113in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.414391in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.414853in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.415414in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.415339in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.415979in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.416391in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.417174in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.416675in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.417727in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.417819in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.418370in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.419126in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.418754in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.419441in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.421019in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.421231in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.401790in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.401790in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.401489in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.401296in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.400677in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.400950in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.399570in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.399411in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.398937in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.397662in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.397490in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.396567in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.396027in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.395422in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.394856in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.394608in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.394054in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.394134in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.393171in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.392540in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.392571in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.392090in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.391598in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.390859in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.391428in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.391084in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.390325in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.389722in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.388594in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.388524in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.387723in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.387788in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.387062in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.386538in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.385631in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.384190in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.383777in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.382572in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.382219in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.382217in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.381752in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.381193in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.380127in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.380094in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.379169in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.379067in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.377688in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.377071in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.376762in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.374804in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.374391in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.373834in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.373852in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.373040in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.372058in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.371554in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.371191in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.370420in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.369933in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.369205in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.368845in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.368932in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.369026in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.368044in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.368253in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.368455in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.368572in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.368890in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.369398in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.370703in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.371728in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.373504in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.376408in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.379337in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.384700in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.391698in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.401865in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.417503in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.441348in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.479457in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.543496in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.640507in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{2.005143in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.632401in}}%
\pgfpathlineto{\pgfqpoint{5.692786in}{3.917965in}}%
\pgfpathlineto{\pgfqpoint{5.656108in}{5.776317in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{8.891597in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{14.805655in}}%
\pgfpathlineto{\pgfqpoint{5.546072in}{20.831190in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{25.806986in}}%
\pgfpathlineto{\pgfqpoint{5.472716in}{29.905271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472716in}{29.908804in}}%
\pgfpathlineto{\pgfqpoint{5.472716in}{29.940595in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{25.833347in}}%
\pgfpathlineto{\pgfqpoint{5.546072in}{20.842186in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{14.768645in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{8.468481in}}%
\pgfpathlineto{\pgfqpoint{5.656108in}{5.440640in}}%
\pgfpathlineto{\pgfqpoint{5.692786in}{3.565600in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.303391in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{1.746953in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.580069in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.352715in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.339933in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.336515in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.341434in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.344385in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.347349in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.348415in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.352247in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.359487in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.362488in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.363999in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.368041in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.368973in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.372460in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.377070in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.376051in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.380024in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.382268in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.383980in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.385785in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.386132in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.388599in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.391524in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.392214in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.391353in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.394301in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.394644in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.394876in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.396407in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.397952in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.399130in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.400424in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.401475in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.401288in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.401709in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.402046in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.403722in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.404172in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.405368in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.405357in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.408250in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.407654in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.408100in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.407709in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.409338in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.409622in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.409727in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.409337in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.409527in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.410639in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.412066in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.411297in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.411293in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.411448in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.412107in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.414188in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.414277in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.414363in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.414825in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.415688in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.414492in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.414910in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.413816in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.414522in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.414779in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.415290in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.416460in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.416755in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.416971in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.416377in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.415749in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.416986in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.416776in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.417639in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.417510in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.418561in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.417708in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.377745in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.377745in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.378457in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.377993in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.376352in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.376031in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.376639in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.375016in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.374811in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.373003in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.373209in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.374629in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.375389in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.375550in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.374711in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.374212in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.374192in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.374649in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.373764in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.374927in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.371511in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.372051in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.369935in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.371209in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.370960in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.369217in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.367903in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.369421in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.370052in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.368834in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.368262in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.367038in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.365392in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.363888in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.363282in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.362696in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.363053in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.362721in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.362273in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.360973in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.361836in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.359371in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.358450in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.357000in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.354399in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.354031in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.351328in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.350479in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.347360in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.348095in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.347276in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.344745in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.342515in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.339381in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.337415in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.335285in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.334206in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.329734in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.326235in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.324111in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.321887in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.320452in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.316169in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.311438in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.310160in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.303775in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.298710in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.294733in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.289692in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.285259in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.282409in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.277747in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.272358in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.267953in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.264294in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.262629in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.265254in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.275743in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.311702in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.384623in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.491909in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{1.667397in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.208271in}}%
\pgfpathlineto{\pgfqpoint{5.692786in}{3.428722in}}%
\pgfpathlineto{\pgfqpoint{5.656108in}{5.293568in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{8.272988in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{14.744201in}}%
\pgfpathlineto{\pgfqpoint{5.546072in}{20.812351in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{25.798406in}}%
\pgfpathlineto{\pgfqpoint{5.472716in}{29.908804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472716in}{29.905948in}}%
\pgfpathlineto{\pgfqpoint{5.472716in}{29.939453in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{25.840174in}}%
\pgfpathlineto{\pgfqpoint{5.546072in}{20.864590in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{14.838614in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{8.915277in}}%
\pgfpathlineto{\pgfqpoint{5.656108in}{5.799785in}}%
\pgfpathlineto{\pgfqpoint{5.692786in}{3.943791in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.660709in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{2.029186in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.800818in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.659838in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.496957in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.458367in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.434435in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.407745in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.399570in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.393948in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.390475in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.385165in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.383730in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.382651in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.382584in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.382328in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.381786in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.382389in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.382472in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.382602in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.384092in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.385679in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.385986in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.386512in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.386752in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.388348in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.389861in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.389416in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.390730in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.390943in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.392392in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.392370in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.393480in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.394005in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.393694in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.395300in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.395796in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.396182in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.396330in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.397857in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.398719in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.400672in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.401281in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.402547in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.403640in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.404397in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.404228in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.405035in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.406323in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.406383in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.406856in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.407886in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.408370in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.407981in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.409218in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.408838in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.409460in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.410520in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.410424in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.411038in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.411606in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.411718in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.412188in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.412695in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.414160in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.414628in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.414923in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.415500in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.415968in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.416874in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.416787in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.417725in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.417968in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.418349in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.418161in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.419173in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.419032in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.419581in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.420231in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.401930in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.401930in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.401944in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.401684in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.401004in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.401326in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.400025in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.399820in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.399140in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.397627in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.397217in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.396818in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.396578in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.394877in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.394240in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.394249in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.394196in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.392665in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.392721in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.392398in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.391988in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.391607in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.391161in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.390928in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.390005in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.389857in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.389168in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.388539in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.388191in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.386512in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.386215in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.385741in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.385164in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.385185in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.384324in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.384303in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.383625in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.382997in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.382081in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.381611in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.380436in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.380052in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.379089in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.379018in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.378592in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.376885in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.377181in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.377278in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.376611in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.374942in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.374607in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.373928in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.373597in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.371621in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.370869in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.370100in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.369656in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.369064in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.368109in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.368007in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.367724in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.367246in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.366837in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.365515in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.366098in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.366434in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.366152in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.367276in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.368312in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.375470in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.389820in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.401085in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.416564in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.440942in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.480848in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.543939in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.641544in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.779698in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{2.005773in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.635184in}}%
\pgfpathlineto{\pgfqpoint{5.692786in}{3.921074in}}%
\pgfpathlineto{\pgfqpoint{5.656108in}{5.774128in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{8.889991in}}%
\pgfpathlineto{\pgfqpoint{5.582751in}{14.806314in}}%
\pgfpathlineto{\pgfqpoint{5.546072in}{20.832115in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{25.804633in}}%
\pgfpathlineto{\pgfqpoint{5.472716in}{29.905948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472716in,y=0.790085in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.206283in,y=0.790085in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.939850in,y=0.790085in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.673417in,y=0.790085in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.406985in,y=0.790085in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.140552in,y=0.790085in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.288295in,y=0.573234in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291158in}{0.838696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112339in, y=0.775382in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291158in}{1.319674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112339in, y=1.256360in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291158in}{1.800652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112339in, y=1.737338in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291158in}{2.281630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112339in, y=2.218317in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291158in}{2.762609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112339in, y=2.699295in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291158in}{3.243587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112339in, y=3.180273in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712347in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.645966in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{2.016817in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.789559in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.650172in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.552557in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.449234in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.425535in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.409683in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.391074in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.385832in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.382180in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.378998in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.377146in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.375754in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.374915in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.374257in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.374062in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.374081in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.374399in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.375040in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.375178in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.375498in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.376033in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.376844in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.378047in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.378745in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.379412in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.380171in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.380920in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.381052in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.381736in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.382396in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.383191in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.383814in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.384449in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.385067in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.385974in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.386488in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.387145in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.388186in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.389319in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.390000in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.390560in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.391280in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.391905in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.392322in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.392978in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.393219in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.393948in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.394417in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.395004in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.395445in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.396091in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.396690in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.397209in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.397769in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.398343in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.398774in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.399013in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.399678in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.400106in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.400624in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.401056in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.401600in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.402585in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.402985in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.403291in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.403722in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.404250in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.404604in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.405056in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.405549in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.405842in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.406909in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.407201in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.407528in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.407813in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.408291in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.409069in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.409475in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.409797in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.410229in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.410622in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.410905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712660in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.657205in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{2.027895in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.798499in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.659513in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.562023in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.496341in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.457336in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.416740in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.405888in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.398544in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.393554in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.387243in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.385093in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.383870in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.383082in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.381594in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.381968in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.381663in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.381675in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.381994in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.383272in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.383845in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.385136in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.385449in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.386244in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.386965in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.387390in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.388475in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.389711in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.390027in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.391822in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.392143in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.393528in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.393536in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.395009in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.395459in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.396576in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.396486in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.396767in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.396895in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.397735in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.398640in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.399061in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.399918in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.400396in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.401377in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.401486in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.402390in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.402989in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.403942in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.403957in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.404835in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.405718in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.406016in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.405891in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.406718in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.407229in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.408417in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.409262in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.409654in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.409149in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.410795in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.411249in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.411797in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.412429in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.412393in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.413069in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.414113in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.414391in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.414853in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.415414in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.415339in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.415979in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.416391in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.417174in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.416675in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.417727in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.417819in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.418370in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.419126in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.418754in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.419441in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.421019in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.421231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711998in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.632401in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{2.005143in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.640507in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.543496in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.479457in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.441348in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.417503in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.401865in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.391698in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.384700in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.379337in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.376408in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.373504in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.371728in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.370703in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.369398in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.368890in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.368572in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.368455in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.368253in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.368044in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.369026in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.368932in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.368845in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.369205in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.369933in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.370420in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.371191in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.371554in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.372058in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.373040in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.373852in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.373834in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.374391in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.374804in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.376762in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.377071in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.377688in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.379067in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.379169in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.380094in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.380127in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.381193in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.381752in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.382217in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.382219in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.382572in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.383777in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.384190in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.385631in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.386538in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.387062in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.387788in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.387723in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.388524in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.388594in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.389722in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.390325in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.391084in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.391428in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.390859in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.391598in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.392090in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.392571in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.392540in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.393171in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.394134in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.394054in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.394608in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.394856in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.395422in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.396027in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.396567in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.397490in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.397662in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.398937in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.399411in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.399570in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.400950in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.400677in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.401296in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.401489in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.401790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701056in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.273253in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{1.722311in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.550572in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.441732in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.365209in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.328063in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.315417in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.312156in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.312331in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.314880in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.318346in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.321764in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.326150in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.328618in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.332201in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.335823in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.339576in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.343090in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.345880in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.349221in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.351953in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.354704in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.357601in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.358544in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.360696in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.362666in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.364674in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.366796in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.368632in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.371952in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.373915in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.375443in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.375412in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.376459in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.377793in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.378852in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.380413in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.381597in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.382708in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.384175in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.385001in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.385753in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.385154in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.386322in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.386760in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.387936in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.388759in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.389791in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.390459in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.391423in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.392158in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.392090in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.392147in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.392857in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.393539in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.394375in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.394771in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.395494in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.395844in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.396614in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.397055in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.396118in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.396616in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.397177in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.397604in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.398062in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.398746in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.399001in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.399365in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.399912in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.400142in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.399773in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.399514in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.400222in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.401246in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.401829in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.401855in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.401540in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.401465in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.401963in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.402338in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.402723in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.402938in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.402932in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.403584in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.403997in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.403768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702114in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.303391in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{1.746953in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.580069in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.352715in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.339933in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.336515in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.341434in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.344385in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.347349in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.348415in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.352247in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.359487in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.362488in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.363999in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.368041in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.368973in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.372460in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.377070in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.376051in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.380024in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.382268in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.383980in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.385785in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.386132in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.388599in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.391524in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.392214in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.391353in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.394301in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.394644in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.394876in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.396407in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.397952in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.399130in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.400424in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.401475in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.401288in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.401709in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.402046in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.403722in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.404172in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.405368in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.405357in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.408250in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.407654in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.408100in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.407709in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.409338in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.409622in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.409727in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.409337in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.409527in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.410639in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.412066in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.411297in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.411293in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.411448in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.412107in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.414188in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.414277in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.414363in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.414825in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.415688in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.414492in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.414910in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.413816in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.414522in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.414779in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.415290in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.416460in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.416755in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.416971in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.416377in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.415749in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.416986in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.416776in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.417639in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.417510in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.418561in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.417708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698320in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.208271in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{1.667397in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.491909in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.384623in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.311702in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.275743in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.265254in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.262629in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.264294in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.267953in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.272358in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.277747in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.282409in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.285259in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.289692in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.294733in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.298710in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.303775in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.310160in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.311438in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.316169in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.320452in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.321887in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.324111in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.326235in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.329734in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.334206in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.335285in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.337415in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.339381in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.342515in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.344745in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.347276in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.348095in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.347360in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.350479in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.351328in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.354031in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.354399in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.357000in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.358450in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.359371in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.361836in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.360973in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.362273in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.362721in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.363053in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.362696in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.363282in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.363888in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.365392in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.367038in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.368262in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.368834in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.370052in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.369421in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.367903in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.369217in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.370960in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.371209in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.369935in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.372051in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.371511in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.374927in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.373764in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.374649in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.374192in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.374212in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.374711in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.375550in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.375389in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.374629in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.373209in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.373003in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.374811in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.375016in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.376639in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.376031in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.376352in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.377993in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.378457in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.377745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712390in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.647650in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{2.017803in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.790430in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.650770in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.553137in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.488795in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.449663in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.425933in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.410182in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.399460in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.391785in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.386558in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.382940in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.379689in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.377878in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.376716in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.375857in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.375517in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.375258in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.375298in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.375585in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.375890in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.376300in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.376238in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.376639in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.377267in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.377848in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.379239in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.379843in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.380515in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.381142in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.382007in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.382239in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.382983in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.383647in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.384480in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.385171in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.386479in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.387198in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.387917in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.388523in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.388927in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.389393in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.390618in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.391295in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.391962in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.392734in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.393246in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.393727in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.394309in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.394578in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.395096in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.395796in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.396147in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.396823in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.397305in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.397876in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.398374in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.398993in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.399442in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.399649in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.400215in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.400795in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.401348in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.402264in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.403288in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.403754in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.404397in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.404818in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.405328in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.405788in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.406175in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.406631in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.406980in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.407470in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.407887in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.408221in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.408840in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.409648in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.409999in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.410769in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.411171in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.411606in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.411882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712773in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.660709in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{2.029186in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.800818in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.659838in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.496957in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.458367in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.434435in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.407745in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.399570in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.393948in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.390475in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.385165in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.383730in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.382651in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.382584in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.382328in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.381786in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.382389in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.382472in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.382602in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.384092in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.385679in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.385986in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.386512in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.386752in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.388348in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.389861in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.389416in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.390730in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.390943in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.392392in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.392370in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.393480in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.394005in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.393694in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.395300in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.395796in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.396182in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.396330in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.397857in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.398719in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.400672in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.401281in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.402547in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.403640in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.404397in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.404228in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.405035in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.406323in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.406383in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.406856in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.407886in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.408370in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.407981in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.409218in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.408838in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.409460in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.410520in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.410424in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.411038in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.411606in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.411718in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.412188in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.412695in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.414160in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.414628in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.414923in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.415500in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.415968in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.416874in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.416787in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.417725in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.417968in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.418349in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.418161in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.419173in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.419032in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.419581in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.420231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291158in}{0.838696in}}{\pgfqpoint{3.994274in}{2.404891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712082in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{2.635184in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{2.005773in}}%
\pgfpathlineto{\pgfqpoint{5.802821in}{1.779698in}}%
\pgfpathlineto{\pgfqpoint{5.839499in}{1.641544in}}%
\pgfpathlineto{\pgfqpoint{5.876178in}{1.543939in}}%
\pgfpathlineto{\pgfqpoint{5.912856in}{1.480848in}}%
\pgfpathlineto{\pgfqpoint{5.949534in}{1.440942in}}%
\pgfpathlineto{\pgfqpoint{5.986213in}{1.416564in}}%
\pgfpathlineto{\pgfqpoint{6.022891in}{1.401085in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{1.389820in}}%
\pgfpathlineto{\pgfqpoint{6.096248in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{6.132926in}{1.375470in}}%
\pgfpathlineto{\pgfqpoint{6.169605in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{6.206283in}{1.368312in}}%
\pgfpathlineto{\pgfqpoint{6.242961in}{1.367276in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{6.316318in}{1.366152in}}%
\pgfpathlineto{\pgfqpoint{6.352996in}{1.366434in}}%
\pgfpathlineto{\pgfqpoint{6.389675in}{1.366098in}}%
\pgfpathlineto{\pgfqpoint{6.426353in}{1.365515in}}%
\pgfpathlineto{\pgfqpoint{6.463032in}{1.366837in}}%
\pgfpathlineto{\pgfqpoint{6.499710in}{1.367246in}}%
\pgfpathlineto{\pgfqpoint{6.536388in}{1.367724in}}%
\pgfpathlineto{\pgfqpoint{6.573067in}{1.368007in}}%
\pgfpathlineto{\pgfqpoint{6.609745in}{1.368109in}}%
\pgfpathlineto{\pgfqpoint{6.646423in}{1.369064in}}%
\pgfpathlineto{\pgfqpoint{6.683102in}{1.369656in}}%
\pgfpathlineto{\pgfqpoint{6.719780in}{1.370100in}}%
\pgfpathlineto{\pgfqpoint{6.756458in}{1.370869in}}%
\pgfpathlineto{\pgfqpoint{6.793137in}{1.371621in}}%
\pgfpathlineto{\pgfqpoint{6.829815in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{6.866494in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{6.903172in}{1.373597in}}%
\pgfpathlineto{\pgfqpoint{6.939850in}{1.373928in}}%
\pgfpathlineto{\pgfqpoint{6.976529in}{1.374607in}}%
\pgfpathlineto{\pgfqpoint{7.013207in}{1.374942in}}%
\pgfpathlineto{\pgfqpoint{7.049885in}{1.376611in}}%
\pgfpathlineto{\pgfqpoint{7.086564in}{1.377278in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.377181in}}%
\pgfpathlineto{\pgfqpoint{7.159920in}{1.376885in}}%
\pgfpathlineto{\pgfqpoint{7.196599in}{1.378592in}}%
\pgfpathlineto{\pgfqpoint{7.233277in}{1.379018in}}%
\pgfpathlineto{\pgfqpoint{7.269955in}{1.379089in}}%
\pgfpathlineto{\pgfqpoint{7.306634in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{1.380052in}}%
\pgfpathlineto{\pgfqpoint{7.379991in}{1.380436in}}%
\pgfpathlineto{\pgfqpoint{7.416669in}{1.381611in}}%
\pgfpathlineto{\pgfqpoint{7.453347in}{1.382081in}}%
\pgfpathlineto{\pgfqpoint{7.490026in}{1.382997in}}%
\pgfpathlineto{\pgfqpoint{7.526704in}{1.383625in}}%
\pgfpathlineto{\pgfqpoint{7.563382in}{1.384303in}}%
\pgfpathlineto{\pgfqpoint{7.600061in}{1.384324in}}%
\pgfpathlineto{\pgfqpoint{7.636739in}{1.385185in}}%
\pgfpathlineto{\pgfqpoint{7.673417in}{1.385164in}}%
\pgfpathlineto{\pgfqpoint{7.710096in}{1.385741in}}%
\pgfpathlineto{\pgfqpoint{7.746774in}{1.386215in}}%
\pgfpathlineto{\pgfqpoint{7.783453in}{1.386512in}}%
\pgfpathlineto{\pgfqpoint{7.820131in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{7.856809in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.388191in}}%
\pgfpathlineto{\pgfqpoint{7.930166in}{1.388539in}}%
\pgfpathlineto{\pgfqpoint{7.966844in}{1.389168in}}%
\pgfpathlineto{\pgfqpoint{8.003523in}{1.389857in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{1.390005in}}%
\pgfpathlineto{\pgfqpoint{8.076879in}{1.390928in}}%
\pgfpathlineto{\pgfqpoint{8.113558in}{1.391161in}}%
\pgfpathlineto{\pgfqpoint{8.150236in}{1.391607in}}%
\pgfpathlineto{\pgfqpoint{8.186915in}{1.391988in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.392398in}}%
\pgfpathlineto{\pgfqpoint{8.260271in}{1.392721in}}%
\pgfpathlineto{\pgfqpoint{8.296950in}{1.392665in}}%
\pgfpathlineto{\pgfqpoint{8.333628in}{1.394196in}}%
\pgfpathlineto{\pgfqpoint{8.370306in}{1.394249in}}%
\pgfpathlineto{\pgfqpoint{8.406985in}{1.394240in}}%
\pgfpathlineto{\pgfqpoint{8.443663in}{1.394877in}}%
\pgfpathlineto{\pgfqpoint{8.480341in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{8.517020in}{1.396578in}}%
\pgfpathlineto{\pgfqpoint{8.553698in}{1.396818in}}%
\pgfpathlineto{\pgfqpoint{8.590377in}{1.397217in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.397627in}}%
\pgfpathlineto{\pgfqpoint{8.663733in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{8.700412in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{8.737090in}{1.399140in}}%
\pgfpathlineto{\pgfqpoint{8.773768in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{8.847125in}{1.399820in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.400025in}}%
\pgfpathlineto{\pgfqpoint{8.920482in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{8.957160in}{1.401326in}}%
\pgfpathlineto{\pgfqpoint{8.993838in}{1.401004in}}%
\pgfpathlineto{\pgfqpoint{9.030517in}{1.401684in}}%
\pgfpathlineto{\pgfqpoint{9.067195in}{1.401944in}}%
\pgfpathlineto{\pgfqpoint{9.103874in}{1.401930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291158in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{5.291158in}{3.243587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.285431in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{9.285431in}{3.243587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291158in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{9.285431in}{0.838696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291158in}{3.243587in}}%
\pgfpathlineto{\pgfqpoint{9.285431in}{3.243587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.288295in,y=3.326920in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973815in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.372773in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.406107in}{0.100000in}}{\pgfqpoint{6.406107in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{6.406107in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.406107in}{0.394629in}}{\pgfqpoint{6.372773in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{2.973815in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.940482in}{0.394629in}}{\pgfqpoint{2.940482in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{2.940482in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.940482in}{0.100000in}}{\pgfqpoint{2.973815in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007148in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{3.340482in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473815in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051126in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{4.384460in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517793in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328991in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{5.662324in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.795657in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Xavier}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/resnet/rn20_elus_acc_oratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.390137in}{3.463015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.390137in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.390137in}{3.463015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.463015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967080in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{0.967080in}{3.299701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.128464in}{-0.101813in}}{\pgfqpoint{4.356160in}{2.573317in}}{%
\pgfpathmoveto{\pgfqpoint{1.128464in}{-0.101813in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{0.336732in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{0.643169in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{0.824872in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.062974in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.166723in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.204773in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.382130in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.459941in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.582823in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.665907in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.659316in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.795629in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.815830in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.791709in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.892822in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.899377in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.888903in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.931763in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.939780in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.973163in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.971489in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.946300in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{1.966964in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.015382in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.010002in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.990977in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.040749in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.044490in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.018696in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.015489in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.063551in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.063480in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.057958in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.071888in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.077589in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.099001in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.087066in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.089774in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.117100in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.074810in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.147740in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.146672in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.134344in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.163167in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.141541in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.145104in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.191420in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.169936in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.381781in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.389263in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.385451in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.411174in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.382529in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.449795in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.435579in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.432266in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.438180in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.439961in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.435793in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.478903in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.466077in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.502774in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.499709in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.505339in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.521051in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.521122in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.510327in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.529815in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.516775in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.532844in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.535729in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.514103in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.540183in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.529352in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.526466in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.546952in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.567830in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.523366in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.538615in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.545563in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.543425in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.542463in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.559244in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.548021in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.555004in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.556892in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.550800in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.567153in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.559351in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.560990in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.568970in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.552368in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.536513in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.555040in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.573317in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.548841in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.562415in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.561168in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.550586in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.560170in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.553828in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.560170in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.568009in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.560170in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.560170in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.446766in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.446766in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.446303in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.446766in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.446303in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.446766in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.444914in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.443524in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.446766in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.447016in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.446552in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.435935in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.437824in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.454213in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.404369in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.417587in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.422147in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.433905in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.420687in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.412136in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.421257in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.416269in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.393003in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.398312in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.430912in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.410960in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.397778in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.403621in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.400236in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.373444in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.397671in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.363646in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.361972in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.389940in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.342946in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.302152in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.325880in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.299623in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.287010in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.198261in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.274825in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.257510in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.284801in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.248710in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.195874in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.038398in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.138228in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.020976in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.087030in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{1.944055in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{1.957487in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{1.926098in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{1.871766in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{1.877965in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{1.741189in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{1.785653in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{1.840734in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{1.839914in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{1.830829in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{1.806923in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{1.723482in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{1.866956in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{1.685609in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{1.771936in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{1.723161in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{1.762174in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{1.772007in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{1.708767in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{1.634269in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{1.724729in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{1.702034in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{1.741225in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.698186in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{1.654435in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.662523in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{1.678519in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.625220in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.639578in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{1.664803in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{1.611895in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{1.490297in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.429479in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.622156in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.379422in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.575911in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.483242in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.473088in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.430833in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.481853in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.425739in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.327655in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.358330in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.275317in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.151332in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.157887in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{0.904786in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{0.873967in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{0.804778in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{0.717062in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{0.470302in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{0.384118in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{0.217557in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{-0.101813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.128464in}{0.055770in}}{\pgfqpoint{4.356160in}{2.698941in}}{%
\pgfpathmoveto{\pgfqpoint{1.128464in}{0.055770in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{0.594145in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.109896in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.315791in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.506543in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.579117in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.682438in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.688531in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.840983in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.899235in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.929091in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.971952in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{2.012532in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{2.002556in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{2.069893in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{2.058884in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{2.118026in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{2.134558in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{2.102493in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{2.154367in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{2.162312in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.176065in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.182549in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.213367in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.195696in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.189746in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.249636in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.227440in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.223450in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.272082in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.265847in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.231074in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.266168in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.281630in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.260289in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.315335in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.303649in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.282129in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.281915in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.273329in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.278281in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.330975in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.312092in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.320394in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.349359in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.327733in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.358979in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.335251in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.345404in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.361010in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.340809in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.338564in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.356912in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.532594in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.547344in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.567617in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.583792in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.581618in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.571571in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.582473in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.582580in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.620025in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.625049in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.627507in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.626260in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.620845in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.645179in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.649418in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.643789in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.642649in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.637447in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.660926in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.665273in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.663598in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.684797in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.680593in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.680842in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.666698in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.668337in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.672862in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.672612in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.673503in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.686293in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.691424in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.688538in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.683016in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.673788in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.680237in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.672826in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.674714in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.695806in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.684726in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.677101in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.694809in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.687113in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.698941in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.680700in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.692564in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.683051in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.698015in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.680700in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.683764in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.680700in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.680700in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.588174in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.588174in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.588174in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.584576in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.584326in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.588174in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.586927in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.584576in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.582652in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.584326in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.571251in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.577236in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.561987in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.564517in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.586143in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.540183in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.597900in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.566049in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.587212in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.570111in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.581832in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.552047in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.539933in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.531882in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.553009in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.522868in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.491159in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.548912in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.518236in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.528925in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.511004in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.463119in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.483820in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.389548in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.428632in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.395462in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.419297in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.375118in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.389512in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.402623in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.332151in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.120841in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.262748in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.165483in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.158215in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.140009in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.093372in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.140686in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.105842in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.105770in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.021546in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.026356in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{1.986310in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.127147in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{1.973270in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{1.944732in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.024717in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.077197in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{1.960907in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{1.903439in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.023791in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{1.962546in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{1.937393in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{1.997711in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{1.955741in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{1.965681in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{1.954886in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{1.992652in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{1.986417in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{1.977545in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{1.854272in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.010893in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{1.894568in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{1.897275in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{1.903973in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.922429in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{1.945409in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.941810in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{1.804464in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.797588in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{1.872336in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{1.775142in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{1.806175in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.866243in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.717105in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.663769in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.705668in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.820960in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.715501in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.738089in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.684683in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.643034in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.414836in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.502018in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.498705in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.476544in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{0.916222in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.244926in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.128637in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{0.997205in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{0.709900in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{0.587447in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{0.389213in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{0.055770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.128464in}{0.086054in}}{\pgfqpoint{4.356160in}{2.748322in}}{%
\pgfpathmoveto{\pgfqpoint{1.128464in}{0.086054in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{0.761561in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{0.968774in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.538822in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.587989in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.697865in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.770261in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.876860in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.941703in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{2.002271in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{2.017092in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{2.040037in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{2.099037in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{2.111578in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{2.143643in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{2.152479in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{2.152906in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{2.228295in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{2.193950in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{2.209911in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{2.239126in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.246537in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.256370in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.289718in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.253662in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.289575in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.310810in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.277034in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.303399in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.330476in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.351568in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.318078in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.347578in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.337887in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.370950in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.370665in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.344585in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.358551in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.353278in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.380213in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.369240in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.397457in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.399880in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.383491in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.428097in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.382636in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.423109in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.382493in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.443203in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.424534in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.407290in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.421684in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.415129in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.447336in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.459307in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.447907in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.616070in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.671935in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.642008in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.653124in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.652696in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.681199in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.661532in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.656829in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.662245in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.672078in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.670225in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.666662in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.702718in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.702291in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.715116in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.712979in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.706851in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.704143in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.719392in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.705711in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.700438in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.700153in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.718679in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.726945in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.721102in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.729368in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.716542in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.718679in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.725520in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.721387in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.726232in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.728370in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.715116in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.726517in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.726232in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.742479in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.725377in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.743762in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.739343in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.743476in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.739344in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.741339in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.722242in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.726375in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.727942in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.733358in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.732218in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.729368in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.727230in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.748322in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.635167in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.635167in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.647138in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.631605in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.629609in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.645001in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.645286in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.619206in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.654121in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.617211in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.606665in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.616641in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.640013in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.617638in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.605097in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.614788in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.623624in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.634027in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.613078in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.613648in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.571892in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.620488in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.601534in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.593839in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.566334in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.555218in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.538401in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.548520in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.593554in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.569042in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.533129in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.465008in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.436791in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.365677in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.338030in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.321498in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.337460in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.292283in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.194805in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.234423in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.157039in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.207061in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.210624in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.168013in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.201931in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.169723in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.154189in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.100605in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.158607in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{1.993008in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.146066in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.093906in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.145068in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.108158in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.151054in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.123406in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.102315in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.080368in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.149201in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.038754in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.145496in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.134522in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.070250in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.001559in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.093051in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.035049in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{1.873155in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.066972in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.090344in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.078515in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{1.906075in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.951394in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{1.985740in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.980182in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{1.833680in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.971631in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.867170in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{1.849071in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{1.849071in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{1.946121in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.887406in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.908926in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.894389in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.823989in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.886694in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.785938in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.749312in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.742899in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.779667in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.711547in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.564474in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.441344in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.420252in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.192660in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.315933in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.187387in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.108720in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{0.768829in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{0.308230in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{0.086054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.128464in}{0.277946in}}{\pgfqpoint{4.356160in}{2.765031in}}{%
\pgfpathmoveto{\pgfqpoint{1.128464in}{0.277946in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{0.885333in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{1.049685in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.377641in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.526352in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.558239in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.662451in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.766699in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.861683in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.902156in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.998530in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{2.017876in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{2.070891in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{2.076591in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{2.139938in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{2.132492in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{2.181195in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{2.176635in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{2.237416in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{2.255016in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{2.280562in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{2.261144in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.295418in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.337068in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.311665in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.333683in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.362435in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.342305in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.350036in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.336177in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.356521in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.338172in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.374940in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.381816in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.391828in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.394500in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.378004in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.408573in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.437539in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.423109in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.418941in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.389690in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.406364in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.413205in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.431268in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.396281in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.418478in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.438892in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.450044in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.433727in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.438821in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.424178in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.447942in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.453785in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.449439in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.460697in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.485387in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.441636in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.485423in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.631747in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.632780in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.661746in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.654086in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.661639in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.689215in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.685616in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.699939in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.693063in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.722171in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.704713in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.710307in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.696269in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.682838in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.713192in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.717504in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.738417in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.724665in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.733679in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.752419in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.744724in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.744367in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.730080in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.738382in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.731755in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.750068in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.740092in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.740804in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.749284in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.740519in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.749569in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.751493in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.754557in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.742194in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.750353in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.747680in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.746042in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.741980in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.753773in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.750709in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.765031in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.751029in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.739807in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.753844in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.761184in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.752633in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.676923in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.676923in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.679346in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.682624in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.663990in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.650202in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.668907in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.647958in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.675035in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.657292in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.663919in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.654121in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.656045in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.667197in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.638552in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.630856in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.650345in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.644430in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.663028in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.631319in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.615750in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.627756in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.605275in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.610584in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.610905in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.590454in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.587746in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.583115in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.594124in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.531490in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.565764in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.558353in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.542285in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.521407in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.500101in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.481432in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.457419in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.364786in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.310489in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.286832in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.328909in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.295027in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.251061in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.244648in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.217001in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.225730in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.232428in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.198617in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.222381in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.098467in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.192703in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.139581in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.123300in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.194271in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.229899in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.130461in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.063694in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.161315in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.178131in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.185613in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.117457in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.121447in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.135805in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.118312in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.120378in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.117564in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.071247in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.118312in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.128929in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.121482in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.123513in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{1.988056in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.070463in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.021404in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.079370in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{1.985811in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{1.983103in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.067827in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{1.998423in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.013066in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.000062in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.073741in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.980395in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.008364in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{1.923747in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{1.961335in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.935184in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.931692in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.894033in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.682652in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.714967in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.716178in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.775499in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.798977in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.815794in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.744253in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.709907in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.679267in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.526067in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.436178in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.495783in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.329222in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.244463in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{0.812509in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{0.742678in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{0.569811in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{0.277946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.128464in}{0.356649in}}{\pgfqpoint{4.356160in}{2.766706in}}{%
\pgfpathmoveto{\pgfqpoint{1.128464in}{0.356649in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{0.936922in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{1.170963in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.282336in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.364779in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.552717in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.654114in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.766307in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.821887in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.916051in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.985277in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{2.012318in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{2.087992in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{2.106554in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{2.129748in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{2.197869in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{2.211087in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{2.216752in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{2.227084in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{2.227690in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{2.249173in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{2.286868in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{2.301938in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.329408in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.309171in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.326237in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.348005in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.376223in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.359834in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.364109in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.340417in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.372126in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.400842in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.374548in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.404689in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.412136in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.399381in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.428632in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.431232in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.439463in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.409677in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.421470in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.442420in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.430164in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.427028in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.448334in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.441137in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.424428in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.478083in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.464402in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.469461in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.464794in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.456422in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.456813in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.454319in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.458595in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.473273in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.468998in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.491301in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.494828in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.492726in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.476587in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.607841in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.599076in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.586856in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.655475in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.691958in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.703573in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.686187in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.709915in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.691673in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.710948in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.715686in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.729866in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.735353in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.704677in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.701827in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.722776in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.741766in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.743654in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.739130in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.739629in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.742158in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.748357in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.750816in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.748785in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.747039in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.748856in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.733429in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.758511in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.754343in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.739343in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.742479in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.763820in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.763321in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.757193in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.756944in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.760756in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.740092in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.759580in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.766706in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.755910in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.763321in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.764069in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.749106in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.762395in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.765209in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.757906in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.764034in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.684085in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.684085in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.682517in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.676852in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.679524in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.664204in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.663420in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.657256in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.648920in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.665130in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.687398in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.664631in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.659216in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.647174in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.665772in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.660036in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.646390in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.620453in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.645357in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.606095in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.622804in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.636664in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.623018in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.592271in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.597223in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.583613in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.575348in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.569576in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.502239in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.491943in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.496467in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.456136in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.394856in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.399773in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.282699in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.369988in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.367458in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.303577in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.226906in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.245789in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.242226in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.180839in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.254945in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.233853in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.250171in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.231359in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.212619in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.183333in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.162740in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.216182in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.147420in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.241406in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.250100in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.191456in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.241905in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.166623in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.161920in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.048908in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.002663in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.087315in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.186219in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.219923in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.137943in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.164949in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.178879in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.129499in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.139653in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.179129in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.127753in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.170756in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.139118in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.091448in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.170614in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.093515in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.168120in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.063801in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.073812in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.021190in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.015026in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.029527in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.983388in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.006582in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{1.917334in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.047590in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.016665in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.981073in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.846648in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.923284in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.986025in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.827836in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.975301in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.848536in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.867099in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.659850in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.683008in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.796662in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.762459in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.609116in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.213680in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.377783in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.120976in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.141926in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.060623in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{0.805419in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{0.561118in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{0.636649in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{0.356649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128464in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128464in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726186in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726186in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323907in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323907in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921629in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921629in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519350in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519350in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117072in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117072in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742312in,y=0.634179in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967080in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706665in, y=0.884938in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967080in}{1.304532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706665in, y=1.241218in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967080in}{1.660812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706665in, y=1.597498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967080in}{2.017092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706665in, y=1.953779in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967080in}{2.373373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706665in, y=2.310059in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967080in}{2.729653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706665in, y=2.666339in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967080in}{3.085933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706665in, y=3.022619in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651109in,y=2.123976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249223in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.064533in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.162926in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.262253in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.295016in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.384324in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.470381in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.532744in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.584806in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.621280in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.646873in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.713393in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.703596in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.715798in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.726769in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.780522in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.755939in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.792962in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.742935in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{1.784768in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{1.844089in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{1.862526in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.850680in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.866104in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{1.892008in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.865243in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{1.848127in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.902044in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{1.929373in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{1.918640in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{1.886931in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{1.956569in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{1.935089in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{1.970078in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{1.956287in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{1.962047in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{1.940581in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{1.951878in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{1.987491in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{1.969737in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{1.976833in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.008512in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.000882in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.007161in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.034892in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.036079in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.040087in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.070223in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.131726in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.123665in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.177626in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.252623in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.246759in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.274149in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.312196in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.327264in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.355737in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.344306in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.366425in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.376653in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.386882in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.393963in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.411509in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.394556in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.424543in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.425300in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.436063in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.440591in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.437043in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.462769in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.452021in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.447865in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.468321in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.462725in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.465649in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.473131in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.486774in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.491004in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.484131in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.488496in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.481311in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.484606in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.483077in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.486091in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.507512in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.496156in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.492281in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.499050in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.489446in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.495844in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.489327in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.499971in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.499036in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.499674in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.498189in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.493795in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.494345in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.493023in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.495977in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.492801in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.493261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203597in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.062974in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.166723in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.204773in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.382130in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.459941in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.582823in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.665907in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.659316in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.795629in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.815830in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.791709in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.892822in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.899377in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.888903in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.931763in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.939780in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.973163in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.971489in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.946300in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{1.966964in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.015382in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.010002in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.990977in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.040749in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.044490in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.018696in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.015489in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.063551in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.063480in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.057958in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.071888in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.077589in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.099001in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.087066in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.089774in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.117100in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.074810in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.147740in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.146672in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.134344in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.163167in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.141541in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.145104in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.191420in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.169936in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.381781in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.389263in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.385451in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.411174in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.382529in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.449795in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.435579in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.432266in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.438180in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.439961in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.435793in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.478903in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.466077in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.502774in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.499709in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.505339in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.521051in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.521122in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.510327in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.529815in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.516775in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.532844in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.535729in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.514103in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.540183in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.529352in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.526466in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.546952in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.567830in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.523366in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.538615in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.545563in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.543425in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.542463in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.559244in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.548021in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.555004in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.556892in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.550800in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.567153in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.559351in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.560990in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.568970in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.552368in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.536513in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.555040in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.573317in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.548841in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.562415in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.561168in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.550586in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.560170in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.553828in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.560170in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.568009in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.560170in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.560170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348557in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.157887in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.151332in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.275317in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.358330in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.327655in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.425739in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.481853in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.430833in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.473088in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.483242in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.575911in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.379422in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.622156in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.429479in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{1.490297in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{1.611895in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{1.664803in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.639578in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.625220in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{1.678519in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.662523in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{1.654435in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.698186in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{1.741225in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{1.702034in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{1.724729in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{1.634269in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{1.708767in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{1.772007in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{1.762174in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{1.723161in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{1.771936in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{1.685609in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{1.866956in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{1.723482in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{1.806923in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{1.830829in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{1.839914in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{1.840734in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{1.785653in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{1.741189in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{1.877965in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{1.871766in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{1.926098in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{1.957487in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{1.944055in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.087030in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.020976in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.138228in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.038398in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.195874in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.248710in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.284801in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.257510in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.274825in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.198261in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.287010in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.299623in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.325880in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.302152in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.342946in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.389940in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.361972in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.363646in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.397671in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.373444in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.400236in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.403621in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.397778in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.410960in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.430912in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.398312in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.393003in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.416269in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.421257in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.412136in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.420687in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.433905in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.422147in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.417587in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.404369in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.454213in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.437824in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.435935in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.446552in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.447016in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.446766in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.443524in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.444914in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.446766in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.446303in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.446766in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.446303in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.446766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198488in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.053072in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.395205in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.688691in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.737249in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.741495in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.800637in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.840259in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.870305in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.873437in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.967080in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.996918in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.952235in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.998388in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.987803in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.026905in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.019141in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.023476in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.046159in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.071603in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.067729in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.095029in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.100744in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.119775in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.124066in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.127124in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.089877in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.107959in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.164340in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.136372in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.157541in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.157823in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.177122in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.147476in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.135778in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.131250in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.176468in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.167769in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.180848in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.193733in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.191937in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.198157in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.177374in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.196153in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.195099in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.191299in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.215822in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.240525in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.235819in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.234171in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.253113in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.292631in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.322929in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.359567in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.338888in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.351877in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.386436in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.408689in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.460409in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.507898in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.503162in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.520516in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.544476in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.533238in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.531012in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.548440in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.547994in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.550889in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.541344in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.587141in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.604984in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.597191in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.601125in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.603292in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.610566in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.592618in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.606825in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.607953in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.607894in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.608028in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.621537in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.631705in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.629063in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.638133in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.627163in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.639499in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.624149in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.641384in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.626673in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.631423in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.636990in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.638267in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.642082in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.638994in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.636010in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.639633in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.639677in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.628425in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.638252in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.637525in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.641013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164081in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.109896in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.315791in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.506543in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.579117in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.682438in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.688531in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.840983in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.899235in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.929091in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.971952in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{2.012532in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{2.002556in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{2.069893in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{2.058884in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{2.118026in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{2.134558in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{2.102493in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{2.154367in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{2.162312in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.176065in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.182549in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.213367in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.195696in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.189746in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.249636in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.227440in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.223450in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.272082in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.265847in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.231074in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.266168in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.281630in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.260289in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.315335in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.303649in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.282129in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.281915in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.273329in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.278281in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.330975in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.312092in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.320394in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.349359in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.327733in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.358979in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.335251in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.345404in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.361010in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.340809in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.338564in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.356912in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.532594in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.547344in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.567617in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.583792in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.581618in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.571571in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.582473in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.582580in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.620025in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.625049in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.627507in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.626260in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.620845in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.645179in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.649418in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.643789in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.642649in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.637447in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.660926in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.665273in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.663598in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.684797in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.680593in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.680842in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.666698in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.668337in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.672862in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.672612in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.673503in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.686293in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.691424in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.688538in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.683016in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.673788in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.680237in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.672826in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.674714in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.695806in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.684726in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.677101in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.694809in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.687113in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.698941in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.680700in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.692564in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.683051in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.698015in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.680700in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.683764in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.680700in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.680700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242813in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{0.997205in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.128637in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.244926in}}%
\pgfpathlineto{\pgfqpoint{1.364732in}{0.947252in}}%
\pgfpathmoveto{\pgfqpoint{1.369208in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.476544in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.498705in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.502018in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.414836in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.643034in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.684683in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.738089in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.715501in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.820960in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.705668in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.663769in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.717105in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.866243in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{1.806175in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{1.775142in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{1.872336in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.797588in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{1.804464in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.941810in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{1.945409in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.922429in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{1.903973in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{1.897275in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{1.894568in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.010893in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{1.854272in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{1.977545in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{1.986417in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{1.992652in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{1.954886in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{1.965681in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{1.955741in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{1.997711in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{1.937393in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{1.962546in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.023791in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{1.903439in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{1.960907in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.077197in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.024717in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{1.944732in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{1.973270in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.127147in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{1.986310in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.026356in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.021546in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.105770in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.105842in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.140686in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.093372in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.140009in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.158215in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.165483in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.262748in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.120841in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.332151in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.402623in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.389512in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.375118in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.419297in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.395462in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.428632in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.389548in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.483820in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.463119in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.511004in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.528925in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.518236in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.548912in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.491159in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.522868in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.553009in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.531882in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.539933in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.552047in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.581832in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.570111in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.587212in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.566049in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.597900in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.540183in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.586143in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.564517in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.561987in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.577236in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.571251in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.584326in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.582652in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.584576in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.586927in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.588174in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.584326in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.584576in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.588174in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.588174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179765in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.036624in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.091404in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.284130in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.351721in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.433186in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.530516in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.563686in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.670410in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.821705in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.838938in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.869811in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.925361in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.966152in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.981144in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{2.009734in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{2.047805in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{2.023985in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{2.069662in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{2.100069in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.089497in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.120646in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.142154in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.108024in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.120472in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.161219in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.143230in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.161757in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.176284in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.190361in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.179004in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.222993in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.221365in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.204772in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.226920in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.206255in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.220870in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.244501in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.225596in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.235165in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.254448in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.268103in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.281307in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.230890in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.241360in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.293479in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.269004in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.312558in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.291806in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.288752in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.282688in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.301593in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.317168in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.306610in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.328510in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.359703in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.378884in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.395302in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.462835in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.435772in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.470993in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.490291in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.493781in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.524712in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.520829in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.544314in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.556471in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.574329in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.598382in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.606685in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.617475in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.617868in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.610786in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.622856in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.647272in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.638009in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.638736in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.645120in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.657277in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.659865in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.672648in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.675731in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.663603in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.666729in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.666540in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.681868in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.675527in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.671950in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.677258in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.679046in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.692760in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.681417in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.679715in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.674626in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.682915in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.687364in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.679890in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.688862in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.684514in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.681126in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.681373in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.686332in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.688673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155246in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{0.968774in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.538822in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.587989in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.697865in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.770261in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.876860in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.941703in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{2.002271in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{2.017092in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{2.040037in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{2.099037in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{2.111578in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{2.143643in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{2.152479in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{2.152906in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{2.228295in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{2.193950in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{2.209911in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{2.239126in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.246537in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.256370in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.289718in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.253662in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.289575in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.310810in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.277034in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.303399in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.330476in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.351568in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.318078in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.347578in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.337887in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.370950in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.370665in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.344585in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.358551in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.353278in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.380213in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.369240in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.397457in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.399880in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.383491in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.428097in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.382636in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.423109in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.382493in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.443203in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.424534in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.407290in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.421684in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.415129in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.447336in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.459307in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.447907in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.616070in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.671935in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.642008in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.653124in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.652696in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.681199in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.661532in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.656829in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.662245in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.672078in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.670225in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.666662in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.702718in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.702291in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.715116in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.712979in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.706851in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.704143in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.719392in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.705711in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.700438in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.700153in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.718679in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.726945in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.721102in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.729368in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.716542in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.718679in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.725520in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.721387in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.726232in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.728370in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.715116in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.726517in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.726232in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.742479in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.725377in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.743762in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.739343in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.743476in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.739344in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.741339in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.722242in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.726375in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.727942in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.733358in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.732218in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.729368in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.727230in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.748322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237440in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.108720in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.187387in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.315933in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.192660in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.420252in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.441344in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.564474in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.711547in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.779667in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.742899in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.749312in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.785938in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.886694in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.823989in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.894389in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.908926in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.887406in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{1.946121in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{1.849071in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{1.849071in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.867170in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.971631in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{1.833680in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.980182in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{1.985740in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.951394in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{1.906075in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.078515in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.090344in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.066972in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{1.873155in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.035049in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.093051in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.001559in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.070250in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.134522in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.145496in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.038754in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.149201in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.080368in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.102315in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.123406in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.151054in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.108158in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.145068in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.093906in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.146066in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{1.993008in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.158607in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.100605in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.154189in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.169723in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.201931in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.168013in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.210624in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.207061in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.157039in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.234423in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.194805in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.292283in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.337460in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.321498in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.338030in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.365677in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.436791in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.465008in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.533129in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.569042in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.593554in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.548520in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.538401in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.555218in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.566334in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.593839in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.601534in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.620488in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.571892in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.613648in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.613078in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.634027in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.623624in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.614788in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.605097in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.617638in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.640013in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.616641in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.606665in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.617211in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.654121in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.619206in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.645286in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.645001in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.629609in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.631605in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.647138in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.635167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172286in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.032067in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.185282in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.342313in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.407467in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.503782in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.574355in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.657724in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.734028in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.812098in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.877134in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.916117in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.933307in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.975066in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{2.000392in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{2.029503in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{2.025465in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{2.041527in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{2.066690in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{2.100224in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{2.128326in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{2.118781in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.126619in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.174390in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.154899in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.177671in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.191684in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.222295in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.194223in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.219682in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.211042in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.230697in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.196049in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.223512in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.259363in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.241014in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.262629in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.249625in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.281586in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.286930in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.277325in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.280487in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.279226in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.286574in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.296045in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.303690in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.274252in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.289142in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.313280in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.341946in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.334612in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.326210in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.290508in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.332029in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.355618in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.346117in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.329417in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.346978in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.330307in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.361467in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.371547in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.374100in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.407412in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.408808in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.451635in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.452556in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.488421in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.502064in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.538731in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.569653in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.595320in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.599596in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.616118in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.625560in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.611279in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.628751in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.638029in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.642616in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.651256in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.651657in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.667734in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.670703in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.679388in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.674578in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.673776in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.676894in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.676107in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.686083in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.686840in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.696237in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.704386in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.696400in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.698389in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.694841in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.701002in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.705114in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.706880in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.701225in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.702798in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.705381in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.709360in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.704951in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.711007in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.708543in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.709196in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.718638in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.712833in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.709063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139724in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{1.049685in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.377641in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.526352in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.558239in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.662451in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.766699in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.861683in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.902156in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.998530in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{2.017876in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{2.070891in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{2.076591in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{2.139938in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{2.132492in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{2.181195in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{2.176635in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{2.237416in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{2.255016in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{2.280562in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{2.261144in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.295418in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.337068in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.311665in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.333683in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.362435in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.342305in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.350036in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.336177in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.356521in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.338172in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.374940in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.381816in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.391828in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.394500in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.378004in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.408573in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.437539in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.423109in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.418941in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.389690in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.406364in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.413205in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.431268in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.396281in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.418478in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.438892in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.450044in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.433727in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.438821in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.424178in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.447942in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.453785in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.449439in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.460697in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.485387in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.441636in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.485423in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.631747in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.632780in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.661746in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.654086in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.661639in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.689215in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.685616in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.699939in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.693063in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.722171in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.704713in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.710307in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.696269in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.682838in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.713192in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.717504in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.738417in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.724665in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.733679in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.752419in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.744724in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.744367in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.730080in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.738382in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.731755in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.750068in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.740092in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.740804in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.749284in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.740519in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.749569in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.751493in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.754557in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.742194in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.750353in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.747680in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.746042in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.741980in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.753773in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.750709in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.765031in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.751029in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.739807in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.753844in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.761184in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.752633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231763in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.244463in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.329222in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.495783in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.436178in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.526067in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.679267in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.709907in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.744253in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.815794in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.798977in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.775499in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.716178in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.714967in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.682652in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.894033in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.931692in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.935184in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{1.961335in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{1.923747in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.008364in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.980395in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.073741in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.000062in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.013066in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{1.998423in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.067827in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{1.983103in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{1.985811in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.079370in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.021404in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.070463in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{1.988056in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.123513in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.121482in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.128929in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.118312in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.071247in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.117564in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.120378in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.118312in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.135805in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.121447in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.117457in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.185613in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.178131in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.161315in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.063694in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.130461in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.229899in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.194271in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.123300in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.139581in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.192703in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.098467in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.222381in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.198617in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.232428in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.225730in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.217001in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.244648in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.251061in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.295027in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.328909in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.286832in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.310489in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.364786in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.457419in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.481432in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.500101in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.521407in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.542285in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.558353in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.565764in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.531490in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.594124in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.583115in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.587746in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.590454in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.610905in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.610584in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.605275in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.627756in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.615750in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.631319in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.663028in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.644430in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.650345in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.630856in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.638552in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.667197in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.656045in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.654121in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.663919in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.657292in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.675035in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.647958in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.668907in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.650202in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.663990in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.682624in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.679346in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.676923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158160in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{0.948890in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.056947in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.176049in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.303582in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.381296in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.438449in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.599428in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.774065in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.812706in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.878128in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.936974in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.944604in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.966070in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{2.008378in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{2.049143in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{2.046278in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{2.110542in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{2.085142in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{2.111937in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{2.155181in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{2.143854in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.197845in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.177329in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.199107in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.174108in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.206826in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.227268in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.210360in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.237274in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.254212in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.256587in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.232820in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.294590in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.282536in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.299623in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.294798in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.299355in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.314156in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.294828in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.317763in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.315373in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.327665in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.330500in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.331599in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.318802in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.346058in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.338323in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.306911in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.307416in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.316071in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.362001in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.328407in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.365490in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.381062in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.389301in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.354623in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.363916in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.365327in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.376698in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.378420in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.398000in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.391736in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.444465in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.452912in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.444896in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.485883in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.505285in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.510555in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.549434in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.596419in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.607849in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.594623in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.612051in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.622130in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.637703in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.631423in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.639039in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.650529in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.666116in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.671980in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.683618in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.682861in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.684509in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.687300in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.689645in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.692689in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.693238in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.695376in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.691501in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.707489in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.713353in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.708885in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.711928in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.710250in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.720345in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.717554in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.713665in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.709285in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.713858in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.716411in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.721889in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.726075in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.725303in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.722082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129783in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{1.170963in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.282336in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{1.364779in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.552717in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.654114in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.766307in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.821887in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.916051in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.985277in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{2.012318in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{2.087992in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{2.106554in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{2.129748in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{2.197869in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{2.211087in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{2.216752in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{2.227084in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{2.227690in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{2.249173in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{2.286868in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{2.301938in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.329408in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.309171in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.326237in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{2.348005in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.376223in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.359834in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.364109in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.340417in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.372126in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.400842in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.374548in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{2.404689in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.412136in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.399381in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.428632in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.431232in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.439463in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.409677in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.421470in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.442420in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.430164in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.427028in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.448334in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.441137in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.424428in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.478083in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.464402in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.469461in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.464794in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.456422in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.456813in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.454319in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.458595in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.473273in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.468998in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.491301in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.494828in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.492726in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.476587in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.607841in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.599076in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.586856in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.655475in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.691958in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.703573in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.686187in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.709915in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.691673in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.710948in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.715686in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.729866in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.735353in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.704677in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.701827in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.722776in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.741766in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.743654in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.739130in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.739629in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.742158in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.748357in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.750816in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.748785in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.747039in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.748856in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.733429in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.758511in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.754343in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.739343in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.742479in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.763820in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.763321in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.757193in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.756944in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.760756in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.740092in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.759580in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.766706in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.755910in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.763321in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.764069in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.749106in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.762395in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.765209in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.757906in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.764034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967080in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234732in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{1.060623in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.141926in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.120976in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.377783in}}%
\pgfpathlineto{\pgfqpoint{1.367553in}{1.213680in}}%
\pgfpathlineto{\pgfqpoint{1.397439in}{1.609116in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{1.457211in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{1.487097in}{1.762459in}}%
\pgfpathlineto{\pgfqpoint{1.516983in}{1.796662in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{1.683008in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.659850in}}%
\pgfpathlineto{\pgfqpoint{1.606642in}{1.867099in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.848536in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.975301in}}%
\pgfpathlineto{\pgfqpoint{1.696300in}{1.827836in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{1.986025in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.923284in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.846648in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{1.981073in}}%
\pgfpathlineto{\pgfqpoint{1.845730in}{2.016665in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{2.047590in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{1.917334in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{2.006582in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.983388in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{2.029527in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{2.015026in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.021190in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.073812in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.063801in}}%
\pgfpathlineto{\pgfqpoint{2.144591in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{2.174477in}{2.168120in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{2.093515in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{2.170614in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.091448in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{2.139118in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{2.170756in}}%
\pgfpathlineto{\pgfqpoint{2.353793in}{2.127753in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{2.179129in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.139653in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.129499in}}%
\pgfpathlineto{\pgfqpoint{2.473338in}{2.178879in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{2.164949in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{2.137943in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.219923in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.186219in}}%
\pgfpathlineto{\pgfqpoint{2.622768in}{2.087315in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.002663in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.048908in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{2.161920in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{2.166623in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{2.241905in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{2.191456in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{2.250100in}}%
\pgfpathlineto{\pgfqpoint{2.861857in}{2.241406in}}%
\pgfpathlineto{\pgfqpoint{2.891743in}{2.147420in}}%
\pgfpathlineto{\pgfqpoint{2.921629in}{2.216182in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.162740in}}%
\pgfpathlineto{\pgfqpoint{2.981401in}{2.183333in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{2.212619in}}%
\pgfpathlineto{\pgfqpoint{3.041173in}{2.231359in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.250171in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{2.233853in}}%
\pgfpathlineto{\pgfqpoint{3.130831in}{2.254945in}}%
\pgfpathlineto{\pgfqpoint{3.160717in}{2.180839in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.242226in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{2.245789in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.226906in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{2.303577in}}%
\pgfpathlineto{\pgfqpoint{3.310148in}{2.367458in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{2.369988in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{2.282699in}}%
\pgfpathlineto{\pgfqpoint{3.399806in}{2.399773in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{2.394856in}}%
\pgfpathlineto{\pgfqpoint{3.459578in}{2.456136in}}%
\pgfpathlineto{\pgfqpoint{3.489464in}{2.496467in}}%
\pgfpathlineto{\pgfqpoint{3.519350in}{2.491943in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.502239in}}%
\pgfpathlineto{\pgfqpoint{3.579122in}{2.569576in}}%
\pgfpathlineto{\pgfqpoint{3.609008in}{2.575348in}}%
\pgfpathlineto{\pgfqpoint{3.638895in}{2.583613in}}%
\pgfpathlineto{\pgfqpoint{3.668781in}{2.597223in}}%
\pgfpathlineto{\pgfqpoint{3.698667in}{2.592271in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{2.623018in}}%
\pgfpathlineto{\pgfqpoint{3.758439in}{2.636664in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{2.622804in}}%
\pgfpathlineto{\pgfqpoint{3.818211in}{2.606095in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{2.645357in}}%
\pgfpathlineto{\pgfqpoint{3.877983in}{2.620453in}}%
\pgfpathlineto{\pgfqpoint{3.907869in}{2.646390in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{2.660036in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.665772in}}%
\pgfpathlineto{\pgfqpoint{3.997527in}{2.647174in}}%
\pgfpathlineto{\pgfqpoint{4.027413in}{2.659216in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{2.664631in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{2.687398in}}%
\pgfpathlineto{\pgfqpoint{4.117072in}{2.665130in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.648920in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{2.657256in}}%
\pgfpathlineto{\pgfqpoint{4.206730in}{2.663420in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{2.664204in}}%
\pgfpathlineto{\pgfqpoint{4.266502in}{2.679524in}}%
\pgfpathlineto{\pgfqpoint{4.296388in}{2.676852in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{2.682517in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{2.684085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967080in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{0.967080in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517545in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967080in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{0.948252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967080in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227638in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.778104in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.778104in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{5.227638in}{3.299701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.389023in}{2.110395in}}{\pgfqpoint{8.616719in}{3.218990in}}{%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.543975in}}%
\pgfpathlineto{\pgfqpoint{5.389023in}{2.604358in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{2.277008in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{2.188322in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{2.197519in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{2.232524in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{2.281682in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{2.337955in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{2.388250in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{2.440211in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{2.490281in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{2.539585in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{2.569602in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{2.615017in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{2.648015in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{2.674195in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{2.711878in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{2.743029in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{2.767886in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{2.789683in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{2.813902in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{2.835375in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{2.865090in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{2.899093in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{2.918979in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{2.934715in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{2.951733in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{2.963514in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{2.974391in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{2.991895in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{3.008726in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{3.020569in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{3.029396in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{3.041799in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{3.049200in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{3.062888in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{3.073157in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{3.083267in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{3.094513in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{3.103131in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{3.107582in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{3.115314in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{3.123106in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{3.130441in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{3.133842in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{3.148829in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{3.153065in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{3.153855in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{3.167613in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{3.173707in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{3.168980in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{3.182475in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{3.179813in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{3.190406in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{3.199809in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{3.198364in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{3.201112in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{3.203227in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{3.203545in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{3.212511in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{3.215085in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{3.211351in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{3.218990in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{3.189528in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{3.170881in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{3.159727in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{3.122763in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{3.090474in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{3.071137in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{3.054792in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{3.046927in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{3.044634in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{3.039829in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{3.032746in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{3.027572in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{3.018233in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{3.009326in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{3.005776in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{3.002847in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{3.000468in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{2.999507in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{2.993304in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{2.993094in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{2.991432in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{2.989417in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{2.988023in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{2.983283in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{2.981444in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{2.980192in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{2.979857in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{2.978747in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{2.978463in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{2.976729in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{2.975367in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{2.976116in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{2.972836in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{2.974799in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{2.972062in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{2.972913in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{2.971589in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{2.972196in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{2.971544in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{2.970299in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{2.969760in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{2.968801in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{2.969219in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{2.969715in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{2.970258in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{2.970006in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{2.969238in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{2.899916in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{2.899700in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{2.899955in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{2.900114in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{2.899969in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{2.900852in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{2.900421in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{2.902212in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{2.903610in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{2.903425in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{2.903058in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{2.903809in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{2.903343in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{2.906356in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{2.905918in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{2.906731in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{2.908288in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{2.909812in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{2.909975in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{2.910340in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{2.912232in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{2.914912in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{2.919577in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{2.917922in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{2.919202in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{2.919893in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{2.922181in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{2.922696in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{2.926468in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{2.928004in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{2.931348in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{2.934151in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{2.937077in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{2.940448in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{2.946494in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{2.950458in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{2.956595in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{2.965861in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{2.965597in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{2.972811in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{2.976468in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{2.978181in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{2.988191in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{3.000882in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{3.018430in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{3.076549in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{3.101540in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{3.104646in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{3.099828in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{3.100666in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{3.095025in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{3.089466in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{3.077424in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{3.075079in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{3.069018in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{3.065581in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{3.056294in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{3.049467in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{3.042326in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{3.035920in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{3.023885in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{3.018907in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{3.012909in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{2.998151in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{2.989775in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{2.980877in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{2.965752in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{2.959948in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{2.949530in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{2.939332in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{2.927754in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{2.907707in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{2.895930in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{2.880724in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{2.866058in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{2.848594in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{2.830866in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{2.814315in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{2.789459in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{2.769914in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{2.738453in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{2.716645in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{2.682693in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{2.654944in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{2.626296in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{2.593553in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{2.557348in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{2.515397in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{2.475042in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{2.425589in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{2.382265in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{2.331243in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{2.284505in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{2.238214in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{2.189941in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{2.149070in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{2.110395in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{2.113601in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{2.196641in}}%
\pgfpathlineto{\pgfqpoint{5.389023in}{2.543975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.389023in}{1.712099in}}{\pgfqpoint{8.616719in}{2.512552in}}{%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.483376in}}%
\pgfpathlineto{\pgfqpoint{5.389023in}{2.512552in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{2.023970in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.846223in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.781208in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.761184in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.756324in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.762616in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.778046in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.794702in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.816775in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.832257in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.850187in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.864627in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.882714in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.899337in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.917425in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.930433in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.943754in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.969555in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.989973in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{2.003599in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{2.014502in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{2.032284in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{2.044574in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{2.050657in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{2.061313in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{2.067297in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{2.078719in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{2.085814in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{2.092489in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{2.099687in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{2.105713in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{2.111344in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{2.119414in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{2.123380in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{2.128652in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{2.137772in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{2.141726in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{2.143630in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{2.147793in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{2.149373in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{2.156984in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{2.162323in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{2.164782in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{2.167809in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{2.171426in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{2.179236in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{2.180751in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{2.180588in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{2.186209in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{2.192269in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{2.196091in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{2.200067in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{2.202126in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{2.207132in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{2.206284in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{2.209082in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{2.209919in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{2.212364in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{2.213359in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{2.219717in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{2.219235in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{2.220585in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{2.216820in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{2.215739in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{2.214229in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{2.210212in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{2.198096in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{2.176829in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{2.161888in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{2.151820in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{2.143474in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{2.139277in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{2.135009in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{2.133668in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{2.131490in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{2.129481in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{2.127971in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{2.126452in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{2.123129in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{2.117179in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{2.114223in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{2.113265in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{2.109095in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{2.107628in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{2.105753in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{2.104291in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{2.103698in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{2.103571in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{2.102464in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{2.100262in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{2.100228in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{2.099529in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{2.099000in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{2.099038in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{2.098221in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{2.097813in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{2.097732in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{2.097062in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{2.096635in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{2.095959in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{2.095895in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{2.095444in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{2.094941in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{2.094750in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{2.042495in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{2.042495in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{2.042385in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{2.042626in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{2.043042in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{2.043578in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{2.043578in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{2.044279in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{2.044421in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{2.044815in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{2.045607in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{2.045185in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{2.046529in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{2.046947in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{2.046411in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{2.048053in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{2.048712in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{2.049636in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{2.050190in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{2.049370in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{2.050833in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{2.051239in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{2.050651in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{2.051047in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{2.052130in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{2.052192in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{2.053028in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{2.054409in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{2.055767in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{2.056758in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{2.056631in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{2.057710in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{2.058755in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{2.060367in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{2.062644in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{2.062930in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{2.064777in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{2.067127in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{2.070543in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{2.074763in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{2.078377in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{2.080720in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{2.082093in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{2.083041in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{2.083497in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{2.088144in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{2.090591in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{2.097887in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{2.104938in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{2.116024in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{2.129648in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{2.144319in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{2.144785in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{2.141632in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{2.138688in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{2.139544in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{2.135796in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{2.132763in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{2.128563in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{2.125746in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{2.119345in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{2.116412in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{2.114496in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{2.111696in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{2.107712in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{2.100110in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{2.091698in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{2.089127in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{2.087642in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{2.081025in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{2.074383in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{2.071596in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{2.065882in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{2.060940in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{2.053559in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{2.046254in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{2.039350in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{2.033497in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{2.022714in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{2.018112in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{2.008418in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.989185in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.981575in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.959688in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.950367in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.937835in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.927478in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.913157in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.901261in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.886222in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.873554in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.837445in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.823206in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.804456in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.780848in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.743979in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.725832in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.716921in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.712099in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.717566in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.734152in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.798288in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.968430in}}%
\pgfpathlineto{\pgfqpoint{5.389023in}{2.483376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.389023in}{1.459696in}}{\pgfqpoint{8.616719in}{2.470127in}}{%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.455711in}}%
\pgfpathlineto{\pgfqpoint{5.389023in}{2.470127in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.870978in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.520953in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.502523in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.492690in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.495016in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.499917in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.509437in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.516644in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.527155in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.546368in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.554098in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.564490in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.572880in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.581610in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.589085in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.597139in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.604401in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.611785in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.618943in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.626958in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.633797in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.641587in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.644859in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.651910in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.655347in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.661993in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.668080in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.670952in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.675945in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.682521in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.685879in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.689291in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.693876in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.700549in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.704661in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.706179in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.710564in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.714765in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.715498in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.720874in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.724368in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.727195in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.730029in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.733181in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.737042in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.738997in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.740764in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.743562in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.745505in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.748885in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.749135in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.751601in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.756640in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.757538in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.757119in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.761208in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.760230in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.755859in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.757021in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.758511in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.763167in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.765595in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.769485in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.763220in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.763458in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.764897in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.760575in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.756177in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.752729in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.748441in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.741270in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.735236in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.729938in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.725242in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.721851in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.719278in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.713697in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.711588in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.710037in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.708420in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.707277in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.705300in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.703091in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.700900in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.699235in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.696769in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.695461in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.694330in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.693554in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.692574in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.691850in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.691247in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.690828in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.690510in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.690423in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.690114in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.690288in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.656479in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.656479in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.656479in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.656479in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.656735in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.656788in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.656746in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.657057in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.657262in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.657167in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.657065in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.657177in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.657266in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.657692in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.658217in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.658515in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.658613in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.658790in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.658960in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.659068in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.659237in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.660346in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.660617in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.661394in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.662350in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.662716in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.663203in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.663881in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.664560in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.664947in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.666338in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.666706in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.667929in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.669804in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.671248in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.673690in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.675436in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.677214in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.677492in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.680410in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.680705in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.681830in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.685103in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.686887in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.690049in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.692208in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.697493in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.714179in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.722979in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.722220in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.720228in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.720776in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.716361in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.714092in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.712812in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.709715in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.705239in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.702780in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.700149in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.697990in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.695893in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.693293in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.689788in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.685306in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.682557in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.678789in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.674594in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.669440in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.664795in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.661188in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.658405in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.652504in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.648675in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.643994in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.638023in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.633718in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.628245in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.624893in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.617262in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.605522in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.600062in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.586660in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.577980in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.566433in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.549458in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.541778in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.532093in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.523023in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.514712in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.503600in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.493869in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.473995in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.484653in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.520012in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.601545in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.841778in}}%
\pgfpathlineto{\pgfqpoint{5.389023in}{2.455711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.389023in}{1.312406in}}{\pgfqpoint{8.616719in}{2.458090in}}{%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.441593in}}%
\pgfpathlineto{\pgfqpoint{5.389023in}{2.458090in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.786440in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.512964in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.377588in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.354332in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.343314in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.340388in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.341315in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.345186in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.349509in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.354930in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.361213in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.368011in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.373595in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.378930in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.384341in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.389539in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.395254in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.400680in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.406477in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.411444in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.415586in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.419448in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.423503in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.427163in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.432052in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.435828in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.438210in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.446861in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.449611in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.457885in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.466127in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.468503in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.470133in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.474802in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.477406in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.479693in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.481411in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.483326in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.488044in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.493036in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.494033in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.496564in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.497993in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.499748in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.500361in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.501936in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.503726in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.505950in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.506428in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.507675in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.510803in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.511597in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.513950in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.514545in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.515227in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.516120in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.518485in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.512356in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.507485in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.504629in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.494616in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.489599in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.486839in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.481852in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.481253in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.479929in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.477803in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.474750in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.473599in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.472239in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.471361in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.470949in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.470557in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.469989in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.469442in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.468686in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.468266in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.467895in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.467502in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.467203in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.467015in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.467064in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.466515in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.466520in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.466215in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.466101in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.466091in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.445190in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.445190in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.445252in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.445288in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.445354in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.445231in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.445572in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.445559in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.445737in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.445628in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.445717in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.445913in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.445743in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.445954in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.446084in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.446278in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.446578in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.446952in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.447455in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.447853in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.448767in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.449462in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.449221in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.449895in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.450522in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.450606in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.452084in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.453165in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.454165in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.455871in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.458717in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.460730in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.469409in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.473974in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.486665in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.486111in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.484206in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.482258in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.481838in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.476361in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.474890in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.474167in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.473091in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.471268in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.468838in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.467109in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.465175in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.463874in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.461405in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.458577in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.457478in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.455140in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.451996in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.449130in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.447526in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.444331in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.442500in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.438645in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.436077in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.433714in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.429917in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.427230in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.420615in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.416316in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.414247in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.405409in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.400983in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.392415in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.385425in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.380565in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.375847in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.369998in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.365169in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.359435in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.353318in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.346790in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.339825in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.326861in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.322013in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.315660in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.312406in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.312598in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.314997in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.326962in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.347093in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.389578in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.479328in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.755670in}}%
\pgfpathlineto{\pgfqpoint{5.389023in}{2.441593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.389023in}{1.221489in}}{\pgfqpoint{8.616719in}{2.445627in}}{%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.436656in}}%
\pgfpathlineto{\pgfqpoint{5.389023in}{2.445627in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.721189in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.420372in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.325040in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.282972in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.258940in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.237269in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.238071in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.243695in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.247514in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.251819in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.255964in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.264194in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.268989in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.272872in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.276963in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.281379in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.285241in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.288989in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.292646in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.295780in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.299332in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.302551in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.307880in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.310844in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.313562in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.316556in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.319264in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.321483in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.322921in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.327184in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.329160in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.330702in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.333543in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.336146in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.337677in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.340718in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.342299in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.344729in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.346483in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.347310in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.348543in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.352233in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.352839in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.353564in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.354725in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.356874in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.357776in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.358659in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.360137in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.362093in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.362516in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.363767in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.365036in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.366390in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.366257in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.367485in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.369085in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.369412in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.370244in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.371021in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.371877in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.371879in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.373335in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.373851in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.374146in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.374877in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.375502in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.374073in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.371767in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.372086in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.372212in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.372626in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.365362in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.359864in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.356153in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.353434in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.351036in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.349628in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.347656in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.346971in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.346769in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.345975in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.344540in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.343546in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.342789in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.342283in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.341773in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.341445in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.340971in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.340762in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.340332in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.340172in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.340059in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.339960in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.339710in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.339536in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.339475in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.339183in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.322389in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.322389in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.322417in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.322452in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.322496in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.322468in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.322672in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.322689in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.322837in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.323004in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.323211in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.323356in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.323428in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.323440in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.323618in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.323905in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.323945in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.324056in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.324206in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.324684in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.324872in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.325337in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.325661in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.326208in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.327127in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.327452in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.328298in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.328799in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.329499in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.330483in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.331015in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.330969in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.331609in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.332276in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.332481in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.333029in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.334740in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.334865in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.336074in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.338193in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.340802in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.343509in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.346822in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.348374in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.347733in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.350433in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.346504in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.343937in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.343923in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.343635in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.341250in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.338516in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.337560in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.335761in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.333786in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.333255in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.329902in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.328337in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.327228in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.322162in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.318438in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.317021in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.313170in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.311581in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.306837in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.304629in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.299235in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.297215in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.294687in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.292714in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.289155in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.286284in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.282327in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.279308in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.275663in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.272252in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.265534in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.257118in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.248146in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.243945in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.239925in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.235459in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.231766in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.226482in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.224071in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.221489in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.223216in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.227750in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.301234in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.393563in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.699240in}}%
\pgfpathlineto{\pgfqpoint{5.389023in}{2.436656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389023in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.389023in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981261in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.981261in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573498in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.573498in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.165736in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.165736in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.757974in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757974in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.350212in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.350212in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.002871in,y=0.634179in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227638in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048820in, y=0.884938in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227638in}{1.418542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048820in, y=1.355228in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227638in}{1.888832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967223in, y=1.825518in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227638in}{2.359121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967223in, y=2.295808in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227638in}{2.829411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967223in, y=2.766097in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227638in}{3.299701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967223in, y=3.236387in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911668in,y=2.123976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.571965in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{2.233718in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{2.149832in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{2.153158in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{2.185895in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{2.227143in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{2.277292in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{2.327160in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{2.378824in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{2.428252in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{2.519821in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{2.561290in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{2.600021in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{2.635525in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{2.667063in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{2.700179in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{2.728516in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{2.757139in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{2.780652in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{2.804102in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{2.826167in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{2.846407in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{2.866121in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{2.883983in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{2.901130in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{2.917203in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{2.931954in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{2.945450in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{2.958834in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{2.971747in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{2.983629in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{2.995313in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{3.005023in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{3.015253in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{3.024991in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{3.034821in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{3.045265in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{3.055256in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{3.063608in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{3.070143in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{3.080217in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{3.086145in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{3.093484in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{3.100753in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{3.107383in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{3.112678in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{3.118752in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{3.125275in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{3.131233in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{3.134387in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{3.139838in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{3.144277in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{3.145032in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{3.143590in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{3.137901in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{3.132438in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{3.129072in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{3.117874in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{3.103244in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{3.092308in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{3.080867in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{3.066524in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{3.050893in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{3.037670in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{3.027346in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{3.010285in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{3.003330in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{2.997478in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{2.991092in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{2.985707in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{2.981108in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{2.976445in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{2.972268in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{2.967889in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{2.965414in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{2.962484in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{2.959470in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{2.957409in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{2.955449in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{2.953075in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{2.951329in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{2.949649in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{2.948108in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{2.946747in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{2.945272in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{2.944078in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{2.942977in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{2.941768in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{2.941073in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{2.940139in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{2.939239in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{2.938806in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{2.938426in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{2.937943in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{2.937459in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{2.936753in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{2.936505in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{2.935862in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{2.935777in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{2.935685in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{2.935355in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{2.935354in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{2.935160in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{2.935213in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{2.935239in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{2.935177in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{2.935120in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{2.935039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.604358in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{2.277008in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{2.188322in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{2.197519in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{2.232524in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{2.281682in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{2.337955in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{2.388250in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{2.440211in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{2.490281in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{2.539585in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{2.569602in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{2.615017in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{2.648015in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{2.674195in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{2.711878in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{2.743029in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{2.767886in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{2.789683in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{2.813902in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{2.835375in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{2.865090in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{2.899093in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{2.918979in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{2.934715in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{2.951733in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{2.963514in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{2.974391in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{2.991895in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{3.008726in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{3.020569in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{3.029396in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{3.041799in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{3.049200in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{3.062888in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{3.073157in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{3.083267in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{3.094513in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{3.103131in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{3.107582in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{3.115314in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{3.123106in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{3.130441in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{3.133842in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{3.148829in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{3.153065in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{3.153855in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{3.167613in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{3.173707in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{3.168980in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{3.182475in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{3.179813in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{3.190406in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{3.199809in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{3.198364in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{3.201112in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{3.203227in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{3.203545in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{3.212511in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{3.215085in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{3.211351in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{3.218990in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{3.189528in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{3.170881in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{3.159727in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{3.122763in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{3.090474in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{3.071137in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{3.054792in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{3.046927in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{3.044634in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{3.039829in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{3.032746in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{3.027572in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{3.018233in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{3.009326in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{3.005776in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{3.002847in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{3.000468in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{2.999507in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{2.993304in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{2.993094in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{2.991432in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{2.989417in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{2.988023in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{2.983283in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{2.981444in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{2.980192in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{2.979857in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{2.978747in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{2.978463in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{2.976729in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{2.975367in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{2.976116in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{2.972836in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{2.974799in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{2.972062in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{2.972913in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{2.971589in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{2.972196in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{2.971544in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{2.970299in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{2.969760in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{2.968801in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{2.969219in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{2.969715in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{2.970258in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{2.970006in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{2.969238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.543975in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{2.196641in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{2.113601in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{2.110395in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{2.149070in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{2.189941in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{2.238214in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{2.284505in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{2.331243in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{2.382265in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{2.425589in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{2.475042in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{2.515397in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{2.557348in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{2.593553in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{2.626296in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{2.654944in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{2.682693in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{2.716645in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{2.738453in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{2.769914in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{2.789459in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{2.814315in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{2.830866in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{2.848594in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{2.866058in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{2.880724in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{2.895930in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{2.907707in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{2.927754in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{2.939332in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{2.949530in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{2.959948in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{2.965752in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{2.980877in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{2.989775in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{2.998151in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{3.012909in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{3.018907in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{3.023885in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{3.035920in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{3.042326in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{3.049467in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{3.056294in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{3.065581in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{3.069018in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{3.075079in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{3.077424in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{3.089466in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{3.095025in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{3.100666in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{3.099828in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{3.104646in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{3.101540in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{3.076549in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{3.018430in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{3.000882in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{2.988191in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{2.978181in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{2.976468in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{2.972811in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{2.965597in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{2.965861in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{2.956595in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{2.950458in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{2.946494in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{2.940448in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{2.937077in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{2.934151in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{2.931348in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{2.928004in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{2.926468in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{2.922696in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{2.922181in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{2.919893in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{2.919202in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{2.917922in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{2.919577in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{2.914912in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{2.912232in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{2.910340in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{2.909975in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{2.909812in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{2.908288in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{2.906731in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{2.905918in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{2.906356in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{2.903343in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{2.903809in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{2.903058in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{2.903425in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{2.903610in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{2.902212in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{2.900421in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{2.900852in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{2.899969in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{2.900114in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{2.899955in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{2.899700in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{2.899916in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{2.900353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.495114in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.994318in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.817425in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.760284in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.740574in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.736039in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.742343in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.754787in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.770556in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.789541in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.808267in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.844324in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.861559in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.894038in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.909417in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.923620in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.937150in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.949660in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.961537in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.972922in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.984581in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.994875in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{2.005056in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{2.014430in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{2.023777in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{2.032227in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{2.040537in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{2.047729in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{2.055809in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{2.062753in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{2.069912in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{2.077317in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{2.083002in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{2.089014in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{2.095220in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{2.100733in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{2.106502in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{2.111931in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{2.117013in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{2.121931in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{2.127647in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{2.131376in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{2.135980in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{2.139816in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{2.143979in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{2.147534in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{2.152090in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{2.155892in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{2.158676in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{2.162928in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{2.165350in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{2.169061in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{2.171270in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{2.174134in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{2.176317in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{2.177127in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{2.178122in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{2.176958in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{2.175551in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{2.174239in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{2.170287in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{2.167152in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{2.163468in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{2.160273in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{2.155762in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{2.148785in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{2.140246in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{2.132065in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{2.125428in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{2.118984in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{2.114499in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{2.110857in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{2.107472in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{2.104260in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{2.102180in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{2.100148in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{2.097221in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{2.094560in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{2.091903in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{2.089710in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{2.087665in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{2.086156in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{2.084525in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{2.083318in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{2.082187in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{2.081307in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{2.080450in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{2.079540in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{2.078621in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{2.077619in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{2.076707in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{2.076180in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{2.075449in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{2.074955in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{2.074187in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{2.073606in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{2.073062in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{2.072702in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{2.072209in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{2.071723in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{2.071559in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{2.071163in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{2.070852in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{2.070697in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{2.070468in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{2.070381in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{2.070213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.512552in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{2.023970in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.846223in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.781208in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.761184in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.756324in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.762616in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.778046in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.794702in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.816775in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.832257in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.850187in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.864627in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.882714in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.899337in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.917425in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.930433in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.943754in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.969555in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.989973in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{2.003599in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{2.014502in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{2.032284in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{2.044574in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{2.050657in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{2.061313in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{2.067297in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{2.078719in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{2.085814in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{2.092489in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{2.099687in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{2.105713in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{2.111344in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{2.119414in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{2.123380in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{2.128652in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{2.137772in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{2.141726in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{2.143630in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{2.147793in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{2.149373in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{2.156984in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{2.162323in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{2.164782in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{2.167809in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{2.171426in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{2.179236in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{2.180751in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{2.180588in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{2.186209in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{2.192269in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{2.196091in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{2.200067in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{2.202126in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{2.207132in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{2.206284in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{2.209082in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{2.209919in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{2.212364in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{2.213359in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{2.219717in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{2.219235in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{2.220585in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{2.216820in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{2.215739in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{2.214229in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{2.210212in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{2.198096in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{2.176829in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{2.161888in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{2.151820in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{2.143474in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{2.139277in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{2.135009in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{2.133668in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{2.131490in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{2.129481in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{2.127971in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{2.126452in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{2.123129in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{2.117179in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{2.114223in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{2.113265in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{2.109095in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{2.107628in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{2.105753in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{2.104291in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{2.103698in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{2.103571in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{2.102464in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{2.100262in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{2.100228in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{2.099529in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{2.099000in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{2.099038in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{2.098221in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{2.097813in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{2.097732in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{2.097062in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{2.096635in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{2.095959in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{2.095895in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{2.095444in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{2.094941in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{2.094750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.483376in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.968430in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.798288in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.734152in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.717566in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.712099in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.716921in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.725832in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.743979in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.780848in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.804456in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.823206in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.837445in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.873554in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.886222in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.901261in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.913157in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.927478in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.937835in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.950367in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.959688in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.981575in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.989185in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{2.008418in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{2.018112in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{2.022714in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{2.033497in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{2.039350in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{2.046254in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{2.053559in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{2.060940in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{2.065882in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{2.071596in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{2.074383in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{2.081025in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{2.087642in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{2.089127in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{2.091698in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{2.100110in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{2.107712in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{2.111696in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{2.114496in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{2.116412in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{2.119345in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{2.125746in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{2.128563in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{2.132763in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{2.135796in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{2.139544in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{2.138688in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{2.141632in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{2.144785in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{2.144319in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{2.129648in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{2.116024in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{2.104938in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{2.097887in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{2.090591in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{2.088144in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{2.083497in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{2.083041in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{2.082093in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{2.080720in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{2.078377in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{2.074763in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{2.070543in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{2.067127in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{2.064777in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{2.062930in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{2.062644in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{2.060367in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{2.058755in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{2.057710in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{2.056631in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{2.056758in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{2.055767in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{2.054409in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{2.053028in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{2.052192in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{2.052130in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{2.051047in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{2.050651in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{2.051239in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{2.050833in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{2.049370in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{2.050190in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{2.049636in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{2.048712in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{2.048053in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{2.046411in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{2.046947in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{2.046529in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{2.045185in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{2.045607in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{2.044815in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{2.044421in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{2.044279in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{2.043578in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{2.043578in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{2.043042in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{2.042626in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{2.042385in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{2.042495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.463343in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.858048in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.541706in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.504015in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.485299in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.477330in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.477642in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.482071in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.489666in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.498496in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.508516in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.518470in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.528313in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.538110in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.556482in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.564753in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.573319in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.588540in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.596009in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.603128in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.609564in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.616271in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.622746in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.628424in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.634353in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.639753in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.645016in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.649935in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.659140in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.663850in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.668032in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.671919in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.675547in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.679632in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.682940in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.685900in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.689573in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.692933in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.696283in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.699059in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.702307in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.705212in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.708201in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.709919in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.712762in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.715271in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.717731in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.720248in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.722488in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.723725in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.726206in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.728063in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.732477in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.734092in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.735394in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.735808in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.736322in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.735149in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.734714in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.730953in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.727955in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.725093in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.722031in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.718565in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.715312in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.712908in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.710514in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.707240in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.704256in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.701971in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.698999in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.696427in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.694179in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.692330in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.690564in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.688285in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.686565in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.685158in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.683753in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.682597in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.681647in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.680517in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.679508in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.678725in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.678062in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.677299in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.676709in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.676023in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.675572in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.674491in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.674068in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.673662in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.673293in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.672951in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.672758in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.672491in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.672059in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.671917in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.671818in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.671684in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.671483in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.671308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.470127in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.870978in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.520953in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.502523in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.492690in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.495016in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.499917in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.509437in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.516644in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.527155in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.546368in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.554098in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.564490in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.572880in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.581610in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.589085in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.597139in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.604401in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.611785in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.618943in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.626958in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.633797in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.641587in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.644859in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.651910in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.655347in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.661993in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.668080in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.670952in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.675945in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.682521in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.685879in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.689291in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.693876in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.700549in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.704661in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.706179in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.710564in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.714765in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.715498in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.720874in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.724368in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.727195in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.730029in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.733181in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.737042in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.738997in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.740764in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.743562in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.745505in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.748885in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.749135in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.751601in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.756640in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.757538in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.757119in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.761208in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.760230in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.755859in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.757021in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.758511in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.763167in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.765595in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.769485in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.763220in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.763458in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.764897in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.760575in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.756177in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.752729in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.748441in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.741270in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.735236in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.729938in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.725242in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.721851in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.719278in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.713697in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.711588in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.710037in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.708420in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.707277in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.705300in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.703091in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.700900in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.699235in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.696769in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.695461in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.694330in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.693554in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.692574in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.691850in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.691247in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.690828in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.690510in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.690423in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.690114in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.690288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.455711in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.841778in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.601545in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.520012in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.484653in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.473995in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.493869in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.503600in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.514712in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.523023in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.532093in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.541778in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.549458in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.566433in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.577980in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.586660in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.600062in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.605522in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.617262in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.624893in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.628245in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.633718in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.638023in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.643994in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.648675in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.652504in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.658405in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.661188in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.664795in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.669440in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.674594in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.678789in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.682557in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.685306in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.689788in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.693293in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.695893in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.697990in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.700149in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.702780in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.705239in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.709715in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.712812in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.714092in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.716361in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.720776in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.720228in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.722220in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.722979in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.714179in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.697493in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.692208in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.690049in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.686887in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.685103in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.681830in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.680705in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.680410in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.677492in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.677214in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.675436in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.673690in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.671248in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.669804in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.667929in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.666706in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.666338in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.664947in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.664560in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.663881in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.663203in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.662716in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.662350in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.661394in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.660617in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.660346in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.659237in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.659068in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.658960in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.658790in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.658613in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.658515in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.658217in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.657692in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.657266in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.657177in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.657065in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.657167in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.657262in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.657057in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.656746in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.656788in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.656735in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.656479in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.656479in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.656479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.449214in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.770080in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.496367in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.406106in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.342093in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.330368in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.326206in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.325804in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.333606in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.338448in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.344376in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.350428in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.356872in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.362842in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.368942in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.374601in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.380085in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.385296in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.390543in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.395514in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.400667in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.405413in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.409941in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.414422in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.418233in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.422204in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.426103in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.429449in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.433313in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.436776in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.439545in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.443039in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.446184in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.449100in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.451649in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.454229in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.456551in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.459158in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.461921in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.464154in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.466440in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.468799in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.470549in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.473033in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.474736in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.476790in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.478793in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.480549in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.482173in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.483870in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.485364in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.487157in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.488666in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.490305in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.491837in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.493056in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.494840in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.496102in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.497041in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.498051in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.498188in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.498608in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.498504in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.498441in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.497702in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.496685in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.495361in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.493560in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.491550in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.488335in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.485287in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.479788in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.477412in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.475676in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.472853in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.471326in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.469992in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.468893in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.466800in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.465807in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.464938in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.464142in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.463313in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.462794in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.462346in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.461168in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.460777in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.460022in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.459614in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.459289in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.459117in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.458923in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.458686in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.458473in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.458321in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.458143in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.458061in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.457912in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.457877in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.457797in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.457729in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.457689in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.457645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.458090in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.786440in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.512964in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.377588in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.354332in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.343314in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.340388in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.341315in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.345186in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.349509in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.354930in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.361213in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.368011in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.373595in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.378930in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.384341in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.389539in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.395254in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.400680in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.406477in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.411444in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.415586in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.419448in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.423503in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.427163in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.432052in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.435828in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.438210in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.446861in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.449611in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.457885in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.466127in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.468503in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.470133in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.474802in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.477406in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.479693in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.481411in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.483326in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.488044in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.493036in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.494033in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.496564in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.497993in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.499748in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.500361in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.501936in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.503726in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.505950in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.506428in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.507675in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.510803in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.511597in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.513950in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.514545in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.515227in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.516120in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.518485in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.512356in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.507485in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.504629in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.494616in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.489599in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.486839in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.481852in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.481253in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.479929in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.477803in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.474750in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.473599in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.472239in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.471361in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.470949in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.470557in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.469989in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.469442in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.468686in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.468266in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.467895in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.467502in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.467203in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.467015in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.467064in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.466515in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.466520in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.466215in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.466101in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.466091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.441593in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.755670in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.479328in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.389578in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.347093in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.326962in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.314997in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.312598in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.312406in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.315660in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.322013in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.326861in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.339825in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.346790in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.353318in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.359435in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.365169in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.369998in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.375847in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.380565in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.385425in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.392415in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.400983in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.405409in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.414247in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.416316in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.420615in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.427230in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.429917in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.433714in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.436077in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.438645in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.442500in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.444331in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.447526in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.449130in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.451996in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.455140in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.457478in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.458577in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.461405in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.463874in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.465175in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.467109in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.468838in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.471268in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.473091in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.474167in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.474890in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.476361in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.481838in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.482258in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.484206in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.486111in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.486665in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.473974in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.469409in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.460730in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.458717in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.455871in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.454165in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.453165in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.452084in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.450606in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.450522in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.449895in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.449221in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.449462in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.448767in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.447853in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.447455in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.446952in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.446578in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.446278in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.446084in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.445954in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.445743in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.445913in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.445717in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.445628in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.445737in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.445559in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.445572in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.445231in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.445354in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.445288in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.445252in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.445190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.441084in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.709417in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.407320in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.314977in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.273269in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.250716in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.237942in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.232216in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.230572in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.231669in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.234700in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.238330in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.246346in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.250681in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.254822in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.259124in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.263277in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.267382in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.271293in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.275301in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.282483in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.286028in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.289032in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.292346in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.295207in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.303454in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.306203in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.308841in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.311281in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.313653in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.315752in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.318017in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.320083in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.322176in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.325812in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.327873in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.329574in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.331341in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.332807in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.334426in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.335880in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.337496in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.339064in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.340608in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.341933in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.343208in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.344765in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.345728in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.346961in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.348153in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.349519in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.351656in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.352837in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.353919in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.354758in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.355854in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.356673in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.357921in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.358507in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.359089in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.359121in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.358785in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.358319in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.357594in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.356469in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.355338in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.354007in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.351996in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.350085in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.345320in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.343986in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.342944in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.342154in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.341391in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.340206in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.339149in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.338228in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.337297in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.335889in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.335303in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.334757in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.334337in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.333934in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.333529in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.332779in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.332102in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.331825in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.331652in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.331427in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.331262in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.331008in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.330917in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.330730in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.330434in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.330296in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.330190in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.330083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.445627in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.721189in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.420372in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.325040in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.282972in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.258940in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.237269in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.238071in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.243695in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.247514in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.251819in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.255964in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.264194in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.268989in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.272872in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.276963in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.281379in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.285241in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.288989in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.292646in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.295780in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.299332in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.302551in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.307880in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.310844in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.313562in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.316556in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.319264in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.321483in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.322921in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.327184in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.329160in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.330702in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.333543in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.336146in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.337677in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.340718in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.342299in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.344729in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.346483in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.347310in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.348543in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.352233in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.352839in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.353564in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.354725in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.356874in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.357776in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.358659in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.360137in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.362093in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.362516in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.363767in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.365036in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.366390in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.366257in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.367485in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.369085in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.369412in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.370244in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.371021in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.371877in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.371879in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.373335in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.373851in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.374146in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.374877in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.375502in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.374073in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.371767in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.372086in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.372212in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.372626in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.365362in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.359864in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.356153in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.353434in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.351036in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.349628in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.347656in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.346971in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.346769in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.345975in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.344540in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.343546in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.342789in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.342283in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.341773in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.341445in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.340971in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.340762in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.340332in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.340172in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.340059in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.339960in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.339710in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.339536in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.339475in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.339183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.227638in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389023in}{2.436656in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.699240in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.393563in}}%
\pgfpathlineto{\pgfqpoint{5.477859in}{1.301234in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{5.537082in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{5.566694in}{1.227750in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{1.223216in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.221489in}}%
\pgfpathlineto{\pgfqpoint{5.655530in}{1.224071in}}%
\pgfpathlineto{\pgfqpoint{5.685142in}{1.226482in}}%
\pgfpathlineto{\pgfqpoint{5.714754in}{1.231766in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{1.235459in}}%
\pgfpathlineto{\pgfqpoint{5.773977in}{1.239925in}}%
\pgfpathlineto{\pgfqpoint{5.803589in}{1.243945in}}%
\pgfpathlineto{\pgfqpoint{5.833201in}{1.248146in}}%
\pgfpathlineto{\pgfqpoint{5.862813in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{5.892425in}{1.257118in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{5.951649in}{1.265534in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{6.010873in}{1.272252in}}%
\pgfpathlineto{\pgfqpoint{6.040484in}{1.275663in}}%
\pgfpathlineto{\pgfqpoint{6.070096in}{1.279308in}}%
\pgfpathlineto{\pgfqpoint{6.099708in}{1.282327in}}%
\pgfpathlineto{\pgfqpoint{6.129320in}{1.286284in}}%
\pgfpathlineto{\pgfqpoint{6.158932in}{1.289155in}}%
\pgfpathlineto{\pgfqpoint{6.188544in}{1.292714in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.294687in}}%
\pgfpathlineto{\pgfqpoint{6.247768in}{1.297215in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{1.299235in}}%
\pgfpathlineto{\pgfqpoint{6.306991in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{6.336603in}{1.304629in}}%
\pgfpathlineto{\pgfqpoint{6.366215in}{1.306837in}}%
\pgfpathlineto{\pgfqpoint{6.395827in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{6.425439in}{1.311581in}}%
\pgfpathlineto{\pgfqpoint{6.455051in}{1.313170in}}%
\pgfpathlineto{\pgfqpoint{6.484663in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{6.514275in}{1.317021in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.318438in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{6.603110in}{1.322162in}}%
\pgfpathlineto{\pgfqpoint{6.632722in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{6.662334in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{6.691946in}{1.327228in}}%
\pgfpathlineto{\pgfqpoint{6.721558in}{1.328337in}}%
\pgfpathlineto{\pgfqpoint{6.751170in}{1.329902in}}%
\pgfpathlineto{\pgfqpoint{6.780782in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{6.810394in}{1.333255in}}%
\pgfpathlineto{\pgfqpoint{6.840005in}{1.333786in}}%
\pgfpathlineto{\pgfqpoint{6.869617in}{1.335761in}}%
\pgfpathlineto{\pgfqpoint{6.899229in}{1.337560in}}%
\pgfpathlineto{\pgfqpoint{6.928841in}{1.338516in}}%
\pgfpathlineto{\pgfqpoint{6.958453in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{6.988065in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{7.017677in}{1.341250in}}%
\pgfpathlineto{\pgfqpoint{7.047289in}{1.343635in}}%
\pgfpathlineto{\pgfqpoint{7.076901in}{1.343923in}}%
\pgfpathlineto{\pgfqpoint{7.106512in}{1.343937in}}%
\pgfpathlineto{\pgfqpoint{7.136124in}{1.346504in}}%
\pgfpathlineto{\pgfqpoint{7.165736in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{7.195348in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{7.224960in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{7.254572in}{1.350433in}}%
\pgfpathlineto{\pgfqpoint{7.284184in}{1.347733in}}%
\pgfpathlineto{\pgfqpoint{7.313796in}{1.348374in}}%
\pgfpathlineto{\pgfqpoint{7.343408in}{1.346822in}}%
\pgfpathlineto{\pgfqpoint{7.373019in}{1.343509in}}%
\pgfpathlineto{\pgfqpoint{7.402631in}{1.340802in}}%
\pgfpathlineto{\pgfqpoint{7.432243in}{1.338193in}}%
\pgfpathlineto{\pgfqpoint{7.461855in}{1.336074in}}%
\pgfpathlineto{\pgfqpoint{7.491467in}{1.334865in}}%
\pgfpathlineto{\pgfqpoint{7.521079in}{1.334740in}}%
\pgfpathlineto{\pgfqpoint{7.550691in}{1.333029in}}%
\pgfpathlineto{\pgfqpoint{7.580303in}{1.332481in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{1.332276in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{1.331609in}}%
\pgfpathlineto{\pgfqpoint{7.669138in}{1.330969in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{1.331015in}}%
\pgfpathlineto{\pgfqpoint{7.728362in}{1.330483in}}%
\pgfpathlineto{\pgfqpoint{7.757974in}{1.329499in}}%
\pgfpathlineto{\pgfqpoint{7.787586in}{1.328799in}}%
\pgfpathlineto{\pgfqpoint{7.817198in}{1.328298in}}%
\pgfpathlineto{\pgfqpoint{7.846810in}{1.327452in}}%
\pgfpathlineto{\pgfqpoint{7.876422in}{1.327127in}}%
\pgfpathlineto{\pgfqpoint{7.906033in}{1.326208in}}%
\pgfpathlineto{\pgfqpoint{7.935645in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{7.965257in}{1.325661in}}%
\pgfpathlineto{\pgfqpoint{7.994869in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{8.024481in}{1.325337in}}%
\pgfpathlineto{\pgfqpoint{8.054093in}{1.324872in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{1.324684in}}%
\pgfpathlineto{\pgfqpoint{8.113317in}{1.324206in}}%
\pgfpathlineto{\pgfqpoint{8.142929in}{1.324056in}}%
\pgfpathlineto{\pgfqpoint{8.172540in}{1.323945in}}%
\pgfpathlineto{\pgfqpoint{8.202152in}{1.323905in}}%
\pgfpathlineto{\pgfqpoint{8.231764in}{1.323618in}}%
\pgfpathlineto{\pgfqpoint{8.261376in}{1.323440in}}%
\pgfpathlineto{\pgfqpoint{8.290988in}{1.323428in}}%
\pgfpathlineto{\pgfqpoint{8.320600in}{1.323356in}}%
\pgfpathlineto{\pgfqpoint{8.350212in}{1.323211in}}%
\pgfpathlineto{\pgfqpoint{8.379824in}{1.323004in}}%
\pgfpathlineto{\pgfqpoint{8.409436in}{1.322837in}}%
\pgfpathlineto{\pgfqpoint{8.439047in}{1.322689in}}%
\pgfpathlineto{\pgfqpoint{8.468659in}{1.322672in}}%
\pgfpathlineto{\pgfqpoint{8.498271in}{1.322468in}}%
\pgfpathlineto{\pgfqpoint{8.527883in}{1.322496in}}%
\pgfpathlineto{\pgfqpoint{8.557495in}{1.322452in}}%
\pgfpathlineto{\pgfqpoint{8.587107in}{1.322417in}}%
\pgfpathlineto{\pgfqpoint{8.616719in}{1.322389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227638in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{5.227638in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778104in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.778104in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227638in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.778104in}{0.948252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227638in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{8.778104in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{9.256803in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.290137in}{0.100000in}}{\pgfqpoint{9.290137in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{9.290137in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.290137in}{0.394629in}}{\pgfqpoint{9.256803in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.394629in}}{\pgfqpoint{0.100000in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.133333in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ResNet20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799837in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{2.133171in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266504in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ResNet20x15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739079in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{4.072412in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205745in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ResNet20x20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678320in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{6.011654in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.144987in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ResNet20x25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617562in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{7.950895in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.084228in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ResNet20x30}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/combined/resnet/rn20_elus_mask_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.436870in}{9.679978in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.436870in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.436870in}{9.679978in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{9.679978in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{9.344692in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{9.344692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774821in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{7.161301in}}%
\pgfpathlineto{\pgfqpoint{0.774821in}{7.161301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951778in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{7.456927in}}%
\pgfpathlineto{\pgfqpoint{0.951778in}{7.456927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128735in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{7.819147in}}%
\pgfpathlineto{\pgfqpoint{1.128735in}{7.819147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305692in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{8.632366in}}%
\pgfpathlineto{\pgfqpoint{1.305692in}{8.632366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482649in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{8.573493in}}%
\pgfpathlineto{\pgfqpoint{1.482649in}{8.573493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659606in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{8.647397in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{8.647397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836563in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{8.848429in}}%
\pgfpathlineto{\pgfqpoint{1.836563in}{8.848429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013520in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{8.855532in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{8.855532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190477in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{7.741457in}}%
\pgfpathlineto{\pgfqpoint{2.190477in}{7.741457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367434in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{8.400568in}}%
\pgfpathlineto{\pgfqpoint{2.367434in}{8.400568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544391in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{8.857391in}}%
\pgfpathlineto{\pgfqpoint{2.544391in}{8.857391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721348in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{8.601243in}}%
\pgfpathlineto{\pgfqpoint{2.721348in}{8.601243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898305in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{8.606977in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{8.606977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075262in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{8.470134in}}%
\pgfpathlineto{\pgfqpoint{3.075262in}{8.470134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252219in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{8.553129in}}%
\pgfpathlineto{\pgfqpoint{3.252219in}{8.553129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429176in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{8.131466in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{8.131466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606133in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{8.404965in}}%
\pgfpathlineto{\pgfqpoint{3.606133in}{8.404965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783090in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{8.823700in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{8.823700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960047in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{8.695380in}}%
\pgfpathlineto{\pgfqpoint{3.960047in}{8.695380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137004in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{8.620565in}}%
\pgfpathlineto{\pgfqpoint{4.137004in}{8.620565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313961in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{8.731243in}}%
\pgfpathlineto{\pgfqpoint{4.313961in}{8.731243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490918in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{8.848336in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{8.848336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667875in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{7.231515in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{7.231515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774821in}{7.161301in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{7.161301in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{8.205004in}}%
\pgfpathlineto{\pgfqpoint{0.774821in}{8.205004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951778in}{7.456927in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{7.456927in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{8.320064in}}%
\pgfpathlineto{\pgfqpoint{0.951778in}{8.320064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128735in}{7.819147in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{7.819147in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{8.519868in}}%
\pgfpathlineto{\pgfqpoint{1.128735in}{8.519868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305692in}{8.632366in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{8.632366in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{8.925662in}}%
\pgfpathlineto{\pgfqpoint{1.305692in}{8.925662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482649in}{8.573493in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{8.573493in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{8.899196in}}%
\pgfpathlineto{\pgfqpoint{1.482649in}{8.899196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659606in}{8.647397in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{8.647397in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{8.934841in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{8.934841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836563in}{8.848429in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{8.848429in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{9.033292in}}%
\pgfpathlineto{\pgfqpoint{1.836563in}{9.033292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013520in}{8.855532in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{8.855532in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{9.038540in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{9.038540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190477in}{7.741457in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{7.741457in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{8.488711in}}%
\pgfpathlineto{\pgfqpoint{2.190477in}{8.488711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367434in}{8.400568in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{8.400568in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{8.807714in}}%
\pgfpathlineto{\pgfqpoint{2.367434in}{8.807714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544391in}{8.857391in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{8.857391in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{9.040310in}}%
\pgfpathlineto{\pgfqpoint{2.544391in}{9.040310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721348in}{8.601243in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{8.601243in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{8.910932in}}%
\pgfpathlineto{\pgfqpoint{2.721348in}{8.910932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898305in}{8.606977in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{8.606977in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{8.913970in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{8.913970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075262in}{8.470134in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{8.470134in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{8.846040in}}%
\pgfpathlineto{\pgfqpoint{3.075262in}{8.846040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252219in}{8.553129in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{8.553129in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{8.886973in}}%
\pgfpathlineto{\pgfqpoint{3.252219in}{8.886973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429176in}{8.131466in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{8.131466in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{8.679997in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{8.679997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606133in}{8.404965in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{8.404965in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{8.811282in}}%
\pgfpathlineto{\pgfqpoint{3.606133in}{8.811282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783090in}{8.823700in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{8.823700in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{9.022497in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{9.022497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960047in}{8.695380in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{8.695380in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{8.958093in}}%
\pgfpathlineto{\pgfqpoint{3.960047in}{8.958093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137004in}{8.620565in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{8.620565in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{8.920818in}}%
\pgfpathlineto{\pgfqpoint{4.137004in}{8.920818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313961in}{8.731243in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{8.731243in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{8.976566in}}%
\pgfpathlineto{\pgfqpoint{4.313961in}{8.976566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490918in}{8.848336in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{8.848336in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{9.034888in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{9.034888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667875in}{7.231515in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{7.231515in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{8.226996in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{8.226996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774821in}{8.205004in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{8.205004in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{0.774821in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951778in}{8.320064in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{8.320064in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{0.951778in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128735in}{8.519868in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{8.519868in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{1.128735in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305692in}{8.925662in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{8.925662in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{1.305692in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482649in}{8.899196in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{8.899196in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{1.482649in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659606in}{8.934841in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{8.934841in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836563in}{9.033292in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{9.033292in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{1.836563in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013520in}{9.038540in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{9.038540in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190477in}{8.488711in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{8.488711in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{2.190477in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367434in}{8.807714in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{8.807714in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{2.367434in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544391in}{9.040310in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{9.040310in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{2.544391in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721348in}{8.910932in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{8.910932in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{2.721348in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898305in}{8.913970in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{8.913970in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075262in}{8.846040in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{8.846040in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{3.075262in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252219in}{8.886973in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{8.886973in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{3.252219in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429176in}{8.679997in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{8.679997in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606133in}{8.811282in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{8.811282in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{3.606133in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783090in}{9.022497in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{9.022497in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960047in}{8.958093in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{8.958093in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{3.960047in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137004in}{8.920818in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{8.920818in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{4.137004in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313961in}{8.976566in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{8.976566in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{4.313961in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490918in}{9.034888in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{9.034888in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667875in}{8.226996in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{8.226996in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845604in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199518in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553432in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907346in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261260in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615174in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969088in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323002in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676916in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030830in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384744in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738658in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{6.751182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=6.687868in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{7.986186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=7.922872in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{9.221191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=9.157877in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=8.047937in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rel. Count [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{9.344692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011172in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{9.344692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{6.751182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{9.344692in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{9.344692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792131in,y=9.428025in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ResNet20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898788in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{10.336870in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{10.336870in}{9.344692in}}%
\pgfpathlineto{\pgfqpoint{5.898788in}{9.344692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100519in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{6.242085in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{6.242085in}{7.149588in}}%
\pgfpathlineto{\pgfqpoint{6.100519in}{7.149588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277476in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{7.777761in}}%
\pgfpathlineto{\pgfqpoint{6.277476in}{7.777761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454433in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{6.595999in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{6.595999in}{8.188447in}}%
\pgfpathlineto{\pgfqpoint{6.454433in}{8.188447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631390in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{6.772956in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{6.772956in}{8.831272in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{8.831272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.808347in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{6.949913in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{6.949913in}{8.790514in}}%
\pgfpathlineto{\pgfqpoint{6.808347in}{8.790514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985304in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{7.126870in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{7.126870in}{8.814635in}}%
\pgfpathlineto{\pgfqpoint{6.985304in}{8.814635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162261in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{8.945068in}}%
\pgfpathlineto{\pgfqpoint{7.162261in}{8.945068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339218in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{7.480784in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{7.480784in}{8.939658in}}%
\pgfpathlineto{\pgfqpoint{7.339218in}{8.939658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516175in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{7.657741in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{7.657741in}{8.083788in}}%
\pgfpathlineto{\pgfqpoint{7.516175in}{8.083788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693132in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{7.834698in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{7.834698in}{8.586983in}}%
\pgfpathlineto{\pgfqpoint{7.693132in}{8.586983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.870089in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{8.011655in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{8.011655in}{8.943266in}}%
\pgfpathlineto{\pgfqpoint{7.870089in}{8.943266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047046in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{8.188612in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{8.188612in}{8.813642in}}%
\pgfpathlineto{\pgfqpoint{8.047046in}{8.813642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.224003in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{8.365569in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{8.365569in}{8.785843in}}%
\pgfpathlineto{\pgfqpoint{8.224003in}{8.785843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400960in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{8.542526in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{8.542526in}{8.754173in}}%
\pgfpathlineto{\pgfqpoint{8.400960in}{8.754173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577917in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{8.719483in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{8.719483in}{8.793928in}}%
\pgfpathlineto{\pgfqpoint{8.577917in}{8.793928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.754874in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{8.896440in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{8.896440in}{8.374057in}}%
\pgfpathlineto{\pgfqpoint{8.754874in}{8.374057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.931831in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{9.073397in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{9.073397in}{8.706003in}}%
\pgfpathlineto{\pgfqpoint{8.931831in}{8.706003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.108788in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{9.250354in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{9.250354in}{8.984416in}}%
\pgfpathlineto{\pgfqpoint{9.108788in}{8.984416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.285745in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{9.427311in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{9.427311in}{8.945598in}}%
\pgfpathlineto{\pgfqpoint{9.285745in}{8.945598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.462702in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{9.604268in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{9.604268in}{8.924384in}}%
\pgfpathlineto{\pgfqpoint{9.462702in}{8.924384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639659in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{9.781225in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{9.781225in}{8.985859in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{8.985859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.816616in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{9.958182in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{9.958182in}{9.050197in}}%
\pgfpathlineto{\pgfqpoint{9.816616in}{9.050197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.993573in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{10.135139in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{10.135139in}{7.514322in}}%
\pgfpathlineto{\pgfqpoint{9.993573in}{7.514322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100519in}{7.149588in}}%
\pgfpathlineto{\pgfqpoint{6.242085in}{7.149588in}}%
\pgfpathlineto{\pgfqpoint{6.242085in}{8.183920in}}%
\pgfpathlineto{\pgfqpoint{6.100519in}{8.183920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277476in}{7.777761in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{7.777761in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{8.493625in}}%
\pgfpathlineto{\pgfqpoint{6.277476in}{8.493625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454433in}{8.188447in}}%
\pgfpathlineto{\pgfqpoint{6.595999in}{8.188447in}}%
\pgfpathlineto{\pgfqpoint{6.595999in}{8.701067in}}%
\pgfpathlineto{\pgfqpoint{6.454433in}{8.701067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631390in}{8.831272in}}%
\pgfpathlineto{\pgfqpoint{6.772956in}{8.831272in}}%
\pgfpathlineto{\pgfqpoint{6.772956in}{9.026355in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{9.026355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.808347in}{8.790514in}}%
\pgfpathlineto{\pgfqpoint{6.949913in}{8.790514in}}%
\pgfpathlineto{\pgfqpoint{6.949913in}{9.005570in}}%
\pgfpathlineto{\pgfqpoint{6.808347in}{9.005570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985304in}{8.814635in}}%
\pgfpathlineto{\pgfqpoint{7.126870in}{8.814635in}}%
\pgfpathlineto{\pgfqpoint{7.126870in}{9.018116in}}%
\pgfpathlineto{\pgfqpoint{6.985304in}{9.018116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162261in}{8.945068in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{8.945068in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{9.083105in}}%
\pgfpathlineto{\pgfqpoint{7.162261in}{9.083105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339218in}{8.939658in}}%
\pgfpathlineto{\pgfqpoint{7.480784in}{8.939658in}}%
\pgfpathlineto{\pgfqpoint{7.480784in}{9.080524in}}%
\pgfpathlineto{\pgfqpoint{7.339218in}{9.080524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516175in}{8.083788in}}%
\pgfpathlineto{\pgfqpoint{7.657741in}{8.083788in}}%
\pgfpathlineto{\pgfqpoint{7.657741in}{8.653539in}}%
\pgfpathlineto{\pgfqpoint{7.516175in}{8.653539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693132in}{8.586983in}}%
\pgfpathlineto{\pgfqpoint{7.834698in}{8.586983in}}%
\pgfpathlineto{\pgfqpoint{7.834698in}{8.902523in}}%
\pgfpathlineto{\pgfqpoint{7.693132in}{8.902523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.870089in}{8.943266in}}%
\pgfpathlineto{\pgfqpoint{8.011655in}{8.943266in}}%
\pgfpathlineto{\pgfqpoint{8.011655in}{9.081581in}}%
\pgfpathlineto{\pgfqpoint{7.870089in}{9.081581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047046in}{8.813642in}}%
\pgfpathlineto{\pgfqpoint{8.188612in}{8.813642in}}%
\pgfpathlineto{\pgfqpoint{8.188612in}{9.016901in}}%
\pgfpathlineto{\pgfqpoint{8.047046in}{9.016901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.224003in}{8.785843in}}%
\pgfpathlineto{\pgfqpoint{8.365569in}{8.785843in}}%
\pgfpathlineto{\pgfqpoint{8.365569in}{9.003021in}}%
\pgfpathlineto{\pgfqpoint{8.224003in}{9.003021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400960in}{8.754173in}}%
\pgfpathlineto{\pgfqpoint{8.542526in}{8.754173in}}%
\pgfpathlineto{\pgfqpoint{8.542526in}{8.988322in}}%
\pgfpathlineto{\pgfqpoint{8.400960in}{8.988322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577917in}{8.793928in}}%
\pgfpathlineto{\pgfqpoint{8.719483in}{8.793928in}}%
\pgfpathlineto{\pgfqpoint{8.719483in}{9.007679in}}%
\pgfpathlineto{\pgfqpoint{8.577917in}{9.007679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.754874in}{8.374057in}}%
\pgfpathlineto{\pgfqpoint{8.896440in}{8.374057in}}%
\pgfpathlineto{\pgfqpoint{8.896440in}{8.799037in}}%
\pgfpathlineto{\pgfqpoint{8.754874in}{8.799037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.931831in}{8.706003in}}%
\pgfpathlineto{\pgfqpoint{9.073397in}{8.706003in}}%
\pgfpathlineto{\pgfqpoint{9.073397in}{8.967025in}}%
\pgfpathlineto{\pgfqpoint{8.931831in}{8.967025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.108788in}{8.984416in}}%
\pgfpathlineto{\pgfqpoint{9.250354in}{8.984416in}}%
\pgfpathlineto{\pgfqpoint{9.250354in}{9.102858in}}%
\pgfpathlineto{\pgfqpoint{9.108788in}{9.102858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.285745in}{8.945598in}}%
\pgfpathlineto{\pgfqpoint{9.427311in}{8.945598in}}%
\pgfpathlineto{\pgfqpoint{9.427311in}{9.083514in}}%
\pgfpathlineto{\pgfqpoint{9.285745in}{9.083514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.462702in}{8.924384in}}%
\pgfpathlineto{\pgfqpoint{9.604268in}{8.924384in}}%
\pgfpathlineto{\pgfqpoint{9.604268in}{9.072509in}}%
\pgfpathlineto{\pgfqpoint{9.462702in}{9.072509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639659in}{8.985859in}}%
\pgfpathlineto{\pgfqpoint{9.781225in}{8.985859in}}%
\pgfpathlineto{\pgfqpoint{9.781225in}{9.103623in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{9.103623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.816616in}{9.050197in}}%
\pgfpathlineto{\pgfqpoint{9.958182in}{9.050197in}}%
\pgfpathlineto{\pgfqpoint{9.958182in}{9.135677in}}%
\pgfpathlineto{\pgfqpoint{9.816616in}{9.135677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.993573in}{7.514322in}}%
\pgfpathlineto{\pgfqpoint{10.135139in}{7.514322in}}%
\pgfpathlineto{\pgfqpoint{10.135139in}{8.360869in}}%
\pgfpathlineto{\pgfqpoint{9.993573in}{8.360869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100519in}{8.183920in}}%
\pgfpathlineto{\pgfqpoint{6.242085in}{8.183920in}}%
\pgfpathlineto{\pgfqpoint{6.242085in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{6.100519in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277476in}{8.493625in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{8.493625in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{6.277476in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454433in}{8.701067in}}%
\pgfpathlineto{\pgfqpoint{6.595999in}{8.701067in}}%
\pgfpathlineto{\pgfqpoint{6.595999in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{6.454433in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631390in}{9.026355in}}%
\pgfpathlineto{\pgfqpoint{6.772956in}{9.026355in}}%
\pgfpathlineto{\pgfqpoint{6.772956in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.808347in}{9.005570in}}%
\pgfpathlineto{\pgfqpoint{6.949913in}{9.005570in}}%
\pgfpathlineto{\pgfqpoint{6.949913in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{6.808347in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985304in}{9.018116in}}%
\pgfpathlineto{\pgfqpoint{7.126870in}{9.018116in}}%
\pgfpathlineto{\pgfqpoint{7.126870in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{6.985304in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162261in}{9.083105in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{9.083105in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{7.162261in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339218in}{9.080524in}}%
\pgfpathlineto{\pgfqpoint{7.480784in}{9.080524in}}%
\pgfpathlineto{\pgfqpoint{7.480784in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{7.339218in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516175in}{8.653539in}}%
\pgfpathlineto{\pgfqpoint{7.657741in}{8.653539in}}%
\pgfpathlineto{\pgfqpoint{7.657741in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{7.516175in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693132in}{8.902523in}}%
\pgfpathlineto{\pgfqpoint{7.834698in}{8.902523in}}%
\pgfpathlineto{\pgfqpoint{7.834698in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{7.693132in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.870089in}{9.081581in}}%
\pgfpathlineto{\pgfqpoint{8.011655in}{9.081581in}}%
\pgfpathlineto{\pgfqpoint{8.011655in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{7.870089in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047046in}{9.016901in}}%
\pgfpathlineto{\pgfqpoint{8.188612in}{9.016901in}}%
\pgfpathlineto{\pgfqpoint{8.188612in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{8.047046in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.224003in}{9.003021in}}%
\pgfpathlineto{\pgfqpoint{8.365569in}{9.003021in}}%
\pgfpathlineto{\pgfqpoint{8.365569in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{8.224003in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400960in}{8.988322in}}%
\pgfpathlineto{\pgfqpoint{8.542526in}{8.988322in}}%
\pgfpathlineto{\pgfqpoint{8.542526in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{8.400960in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577917in}{9.007679in}}%
\pgfpathlineto{\pgfqpoint{8.719483in}{9.007679in}}%
\pgfpathlineto{\pgfqpoint{8.719483in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{8.577917in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.754874in}{8.799037in}}%
\pgfpathlineto{\pgfqpoint{8.896440in}{8.799037in}}%
\pgfpathlineto{\pgfqpoint{8.896440in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{8.754874in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.931831in}{8.967025in}}%
\pgfpathlineto{\pgfqpoint{9.073397in}{8.967025in}}%
\pgfpathlineto{\pgfqpoint{9.073397in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{8.931831in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.108788in}{9.102858in}}%
\pgfpathlineto{\pgfqpoint{9.250354in}{9.102858in}}%
\pgfpathlineto{\pgfqpoint{9.250354in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{9.108788in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.285745in}{9.083514in}}%
\pgfpathlineto{\pgfqpoint{9.427311in}{9.083514in}}%
\pgfpathlineto{\pgfqpoint{9.427311in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{9.285745in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.462702in}{9.072509in}}%
\pgfpathlineto{\pgfqpoint{9.604268in}{9.072509in}}%
\pgfpathlineto{\pgfqpoint{9.604268in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{9.462702in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639659in}{9.103623in}}%
\pgfpathlineto{\pgfqpoint{9.781225in}{9.103623in}}%
\pgfpathlineto{\pgfqpoint{9.781225in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.816616in}{9.135677in}}%
\pgfpathlineto{\pgfqpoint{9.958182in}{9.135677in}}%
\pgfpathlineto{\pgfqpoint{9.958182in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{9.816616in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{6.751182in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.993573in}{8.360869in}}%
\pgfpathlineto{\pgfqpoint{10.135139in}{8.360869in}}%
\pgfpathlineto{\pgfqpoint{10.135139in}{9.221191in}}%
\pgfpathlineto{\pgfqpoint{9.993573in}{9.221191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.171302in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.525216in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.879130in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.233044in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.586958in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.940872in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294786in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.648700in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.002614in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.356528in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.710442in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.064356in,y=6.702570in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898788in}{6.751182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.695528in, y=6.687868in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898788in}{7.986186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.642549in, y=7.922872in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898788in}{9.221191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.695528in, y=9.157877in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898788in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{5.898788in}{9.344692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.336870in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{10.336870in}{9.344692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898788in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{10.336870in}{6.751182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898788in}{9.344692in}}%
\pgfpathlineto{\pgfqpoint{10.336870in}{9.344692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.117829in,y=9.428025in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ResNet20x1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{6.232480in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{6.232480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774821in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{4.058339in}}%
\pgfpathlineto{\pgfqpoint{0.774821in}{4.058339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951778in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{4.964109in}}%
\pgfpathlineto{\pgfqpoint{0.951778in}{4.964109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128735in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{5.332031in}}%
\pgfpathlineto{\pgfqpoint{1.128735in}{5.332031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305692in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{5.820854in}}%
\pgfpathlineto{\pgfqpoint{1.305692in}{5.820854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482649in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{5.788430in}}%
\pgfpathlineto{\pgfqpoint{1.482649in}{5.788430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659606in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{5.798975in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{5.798975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836563in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{5.891309in}}%
\pgfpathlineto{\pgfqpoint{1.836563in}{5.891309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013520in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{5.884477in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{5.884477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190477in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{5.223264in}}%
\pgfpathlineto{\pgfqpoint{2.190477in}{5.223264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367434in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{5.602237in}}%
\pgfpathlineto{\pgfqpoint{2.367434in}{5.602237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544391in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{5.889419in}}%
\pgfpathlineto{\pgfqpoint{2.544391in}{5.889419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721348in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{5.823530in}}%
\pgfpathlineto{\pgfqpoint{2.721348in}{5.823530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898305in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{5.783420in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{5.783420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075262in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{5.798383in}}%
\pgfpathlineto{\pgfqpoint{3.075262in}{5.798383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252219in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{5.815447in}}%
\pgfpathlineto{\pgfqpoint{3.252219in}{5.815447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429176in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{5.445726in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{5.445726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606133in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{5.762249in}}%
\pgfpathlineto{\pgfqpoint{3.606133in}{5.762249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783090in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{5.960494in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{5.960494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960047in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{5.941229in}}%
\pgfpathlineto{\pgfqpoint{3.960047in}{5.941229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137004in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{5.945656in}}%
\pgfpathlineto{\pgfqpoint{4.137004in}{5.945656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313961in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{5.973092in}}%
\pgfpathlineto{\pgfqpoint{4.313961in}{5.973092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490918in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{6.004140in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{6.004140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667875in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.608740in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{4.608740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774821in}{4.058339in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{4.058339in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{5.086576in}}%
\pgfpathlineto{\pgfqpoint{0.774821in}{5.086576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951778in}{4.964109in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{4.964109in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{5.538538in}}%
\pgfpathlineto{\pgfqpoint{0.951778in}{5.538538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128735in}{5.332031in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{5.332031in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{5.717034in}}%
\pgfpathlineto{\pgfqpoint{1.128735in}{5.717034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305692in}{5.820854in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{5.820854in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{5.965138in}}%
\pgfpathlineto{\pgfqpoint{1.305692in}{5.965138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482649in}{5.788430in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{5.788430in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{5.948302in}}%
\pgfpathlineto{\pgfqpoint{1.482649in}{5.948302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659606in}{5.798975in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{5.798975in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{5.954598in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{5.954598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836563in}{5.891309in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{5.891309in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{6.000636in}}%
\pgfpathlineto{\pgfqpoint{1.836563in}{6.000636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013520in}{5.884477in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{5.884477in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{5.996567in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{5.996567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190477in}{5.223264in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{5.223264in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{5.668595in}}%
\pgfpathlineto{\pgfqpoint{2.190477in}{5.668595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367434in}{5.602237in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{5.602237in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{5.857799in}}%
\pgfpathlineto{\pgfqpoint{2.367434in}{5.857799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544391in}{5.889419in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{5.889419in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{5.999196in}}%
\pgfpathlineto{\pgfqpoint{2.544391in}{5.999196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721348in}{5.823530in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{5.823530in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{5.965693in}}%
\pgfpathlineto{\pgfqpoint{2.721348in}{5.965693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898305in}{5.783420in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{5.783420in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{5.945848in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{5.945848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075262in}{5.798383in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{5.798383in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{5.952809in}}%
\pgfpathlineto{\pgfqpoint{3.075262in}{5.952809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252219in}{5.815447in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{5.815447in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{5.962029in}}%
\pgfpathlineto{\pgfqpoint{3.252219in}{5.962029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429176in}{5.445726in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{5.445726in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{5.775830in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{5.775830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606133in}{5.762249in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{5.762249in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{5.935165in}}%
\pgfpathlineto{\pgfqpoint{3.606133in}{5.935165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783090in}{5.960494in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{5.960494in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{6.034654in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{6.034654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960047in}{5.941229in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{5.941229in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{6.025115in}}%
\pgfpathlineto{\pgfqpoint{3.960047in}{6.025115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137004in}{5.945656in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{5.945656in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{6.027336in}}%
\pgfpathlineto{\pgfqpoint{4.137004in}{6.027336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313961in}{5.973092in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{5.973092in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{6.041201in}}%
\pgfpathlineto{\pgfqpoint{4.313961in}{6.041201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490918in}{6.004140in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{6.004140in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{6.056706in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{6.056706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667875in}{4.608740in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.608740in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{5.362030in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{5.362030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774821in}{5.086576in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{5.086576in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{0.774821in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951778in}{5.538538in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{5.538538in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{0.951778in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128735in}{5.717034in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{5.717034in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{1.128735in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305692in}{5.965138in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{5.965138in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{1.305692in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482649in}{5.948302in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{5.948302in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{1.482649in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659606in}{5.954598in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{5.954598in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836563in}{6.000636in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{6.000636in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{1.836563in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013520in}{5.996567in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{5.996567in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190477in}{5.668595in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{5.668595in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{2.190477in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367434in}{5.857799in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{5.857799in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{2.367434in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544391in}{5.999196in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{5.999196in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{2.544391in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721348in}{5.965693in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{5.965693in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{2.721348in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898305in}{5.945848in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{5.945848in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075262in}{5.952809in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{5.952809in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{3.075262in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252219in}{5.962029in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{5.962029in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{3.252219in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429176in}{5.775830in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{5.775830in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606133in}{5.935165in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{5.935165in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{3.606133in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783090in}{6.034654in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{6.034654in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960047in}{6.025115in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{6.025115in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{3.960047in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137004in}{6.027336in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{6.027336in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{4.137004in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313961in}{6.041201in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{6.041201in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{4.313961in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490918in}{6.056706in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{6.056706in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667875in}{5.362030in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{5.362030in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845604in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199518in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553432in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907346in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261260in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615174in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969088in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323002in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676916in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030830in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384744in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738658in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{3.638970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=3.575656in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{4.873974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=4.810660in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{6.108979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=6.045665in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=4.935725in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rel. Count [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{6.232480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011172in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{6.232480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{3.638970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{6.232480in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{6.232480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792131in,y=6.315813in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ResNet20x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898788in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{10.336870in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{10.336870in}{6.232480in}}%
\pgfpathlineto{\pgfqpoint{5.898788in}{6.232480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100519in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{6.242085in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{6.242085in}{4.096760in}}%
\pgfpathlineto{\pgfqpoint{6.100519in}{4.096760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277476in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{5.193339in}}%
\pgfpathlineto{\pgfqpoint{6.277476in}{5.193339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454433in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{6.595999in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{6.595999in}{5.520808in}}%
\pgfpathlineto{\pgfqpoint{6.454433in}{5.520808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631390in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{6.772956in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{6.772956in}{5.888504in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{5.888504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.808347in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{6.949913in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{6.949913in}{5.858340in}}%
\pgfpathlineto{\pgfqpoint{6.808347in}{5.858340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985304in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{7.126870in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{7.126870in}{5.858355in}}%
\pgfpathlineto{\pgfqpoint{6.985304in}{5.858355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162261in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{5.927527in}}%
\pgfpathlineto{\pgfqpoint{7.162261in}{5.927527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339218in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{7.480784in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{7.480784in}{5.920169in}}%
\pgfpathlineto{\pgfqpoint{7.339218in}{5.920169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516175in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{7.657741in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{7.657741in}{5.399093in}}%
\pgfpathlineto{\pgfqpoint{7.516175in}{5.399093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693132in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{7.834698in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{7.834698in}{5.693484in}}%
\pgfpathlineto{\pgfqpoint{7.693132in}{5.693484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.870089in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{8.011655in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{8.011655in}{5.930502in}}%
\pgfpathlineto{\pgfqpoint{7.870089in}{5.930502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047046in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{8.188612in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{8.188612in}{5.900617in}}%
\pgfpathlineto{\pgfqpoint{8.047046in}{5.900617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.224003in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{8.365569in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{8.365569in}{5.859221in}}%
\pgfpathlineto{\pgfqpoint{8.224003in}{5.859221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400960in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{8.542526in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{8.542526in}{5.884759in}}%
\pgfpathlineto{\pgfqpoint{8.400960in}{5.884759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577917in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{8.719483in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{8.719483in}{5.890529in}}%
\pgfpathlineto{\pgfqpoint{8.577917in}{5.890529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.754874in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{8.896440in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{8.896440in}{5.590518in}}%
\pgfpathlineto{\pgfqpoint{8.754874in}{5.590518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.931831in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{9.073397in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{9.073397in}{5.864004in}}%
\pgfpathlineto{\pgfqpoint{8.931831in}{5.864004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.108788in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{9.250354in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{9.250354in}{6.009693in}}%
\pgfpathlineto{\pgfqpoint{9.108788in}{6.009693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.285745in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{9.427311in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{9.427311in}{5.996740in}}%
\pgfpathlineto{\pgfqpoint{9.285745in}{5.996740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.462702in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{9.604268in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{9.604268in}{6.009342in}}%
\pgfpathlineto{\pgfqpoint{9.462702in}{6.009342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639659in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{9.781225in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{9.781225in}{6.020155in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{6.020155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.816616in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{9.958182in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{9.958182in}{6.034486in}}%
\pgfpathlineto{\pgfqpoint{9.816616in}{6.034486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.993573in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{10.135139in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{10.135139in}{4.757035in}}%
\pgfpathlineto{\pgfqpoint{9.993573in}{4.757035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100519in}{4.096760in}}%
\pgfpathlineto{\pgfqpoint{6.242085in}{4.096760in}}%
\pgfpathlineto{\pgfqpoint{6.242085in}{5.107301in}}%
\pgfpathlineto{\pgfqpoint{6.100519in}{5.107301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277476in}{5.193339in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{5.193339in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{5.648972in}}%
\pgfpathlineto{\pgfqpoint{6.277476in}{5.648972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454433in}{5.520808in}}%
\pgfpathlineto{\pgfqpoint{6.595999in}{5.520808in}}%
\pgfpathlineto{\pgfqpoint{6.595999in}{5.817209in}}%
\pgfpathlineto{\pgfqpoint{6.454433in}{5.817209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631390in}{5.888504in}}%
\pgfpathlineto{\pgfqpoint{6.772956in}{5.888504in}}%
\pgfpathlineto{\pgfqpoint{6.772956in}{5.999287in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{5.999287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.808347in}{5.858340in}}%
\pgfpathlineto{\pgfqpoint{6.949913in}{5.858340in}}%
\pgfpathlineto{\pgfqpoint{6.949913in}{5.983595in}}%
\pgfpathlineto{\pgfqpoint{6.808347in}{5.983595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985304in}{5.858355in}}%
\pgfpathlineto{\pgfqpoint{7.126870in}{5.858355in}}%
\pgfpathlineto{\pgfqpoint{7.126870in}{5.984600in}}%
\pgfpathlineto{\pgfqpoint{6.985304in}{5.984600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162261in}{5.927527in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{5.927527in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{6.018323in}}%
\pgfpathlineto{\pgfqpoint{7.162261in}{6.018323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339218in}{5.920169in}}%
\pgfpathlineto{\pgfqpoint{7.480784in}{5.920169in}}%
\pgfpathlineto{\pgfqpoint{7.480784in}{6.015364in}}%
\pgfpathlineto{\pgfqpoint{7.339218in}{6.015364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516175in}{5.399093in}}%
\pgfpathlineto{\pgfqpoint{7.657741in}{5.399093in}}%
\pgfpathlineto{\pgfqpoint{7.657741in}{5.752661in}}%
\pgfpathlineto{\pgfqpoint{7.516175in}{5.752661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693132in}{5.693484in}}%
\pgfpathlineto{\pgfqpoint{7.834698in}{5.693484in}}%
\pgfpathlineto{\pgfqpoint{7.834698in}{5.900218in}}%
\pgfpathlineto{\pgfqpoint{7.693132in}{5.900218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.870089in}{5.930502in}}%
\pgfpathlineto{\pgfqpoint{8.011655in}{5.930502in}}%
\pgfpathlineto{\pgfqpoint{8.011655in}{6.020093in}}%
\pgfpathlineto{\pgfqpoint{7.870089in}{6.020093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047046in}{5.900617in}}%
\pgfpathlineto{\pgfqpoint{8.188612in}{5.900617in}}%
\pgfpathlineto{\pgfqpoint{8.188612in}{6.004583in}}%
\pgfpathlineto{\pgfqpoint{8.047046in}{6.004583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.224003in}{5.859221in}}%
\pgfpathlineto{\pgfqpoint{8.365569in}{5.859221in}}%
\pgfpathlineto{\pgfqpoint{8.365569in}{5.983894in}}%
\pgfpathlineto{\pgfqpoint{8.224003in}{5.983894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400960in}{5.884759in}}%
\pgfpathlineto{\pgfqpoint{8.542526in}{5.884759in}}%
\pgfpathlineto{\pgfqpoint{8.542526in}{5.996784in}}%
\pgfpathlineto{\pgfqpoint{8.400960in}{5.996784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577917in}{5.890529in}}%
\pgfpathlineto{\pgfqpoint{8.719483in}{5.890529in}}%
\pgfpathlineto{\pgfqpoint{8.719483in}{5.999929in}}%
\pgfpathlineto{\pgfqpoint{8.577917in}{5.999929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.754874in}{5.590518in}}%
\pgfpathlineto{\pgfqpoint{8.896440in}{5.590518in}}%
\pgfpathlineto{\pgfqpoint{8.896440in}{5.850633in}}%
\pgfpathlineto{\pgfqpoint{8.754874in}{5.850633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.931831in}{5.864004in}}%
\pgfpathlineto{\pgfqpoint{9.073397in}{5.864004in}}%
\pgfpathlineto{\pgfqpoint{9.073397in}{5.986685in}}%
\pgfpathlineto{\pgfqpoint{8.931831in}{5.986685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.108788in}{6.009693in}}%
\pgfpathlineto{\pgfqpoint{9.250354in}{6.009693in}}%
\pgfpathlineto{\pgfqpoint{9.250354in}{6.059340in}}%
\pgfpathlineto{\pgfqpoint{9.108788in}{6.059340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.285745in}{5.996740in}}%
\pgfpathlineto{\pgfqpoint{9.427311in}{5.996740in}}%
\pgfpathlineto{\pgfqpoint{9.427311in}{6.052898in}}%
\pgfpathlineto{\pgfqpoint{9.285745in}{6.052898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.462702in}{6.009342in}}%
\pgfpathlineto{\pgfqpoint{9.604268in}{6.009342in}}%
\pgfpathlineto{\pgfqpoint{9.604268in}{6.059203in}}%
\pgfpathlineto{\pgfqpoint{9.462702in}{6.059203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639659in}{6.020155in}}%
\pgfpathlineto{\pgfqpoint{9.781225in}{6.020155in}}%
\pgfpathlineto{\pgfqpoint{9.781225in}{6.064552in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{6.064552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.816616in}{6.034486in}}%
\pgfpathlineto{\pgfqpoint{9.958182in}{6.034486in}}%
\pgfpathlineto{\pgfqpoint{9.958182in}{6.071731in}}%
\pgfpathlineto{\pgfqpoint{9.816616in}{6.071731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.993573in}{4.757035in}}%
\pgfpathlineto{\pgfqpoint{10.135139in}{4.757035in}}%
\pgfpathlineto{\pgfqpoint{10.135139in}{5.432460in}}%
\pgfpathlineto{\pgfqpoint{9.993573in}{5.432460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100519in}{5.107301in}}%
\pgfpathlineto{\pgfqpoint{6.242085in}{5.107301in}}%
\pgfpathlineto{\pgfqpoint{6.242085in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{6.100519in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277476in}{5.648972in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{5.648972in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{6.277476in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454433in}{5.817209in}}%
\pgfpathlineto{\pgfqpoint{6.595999in}{5.817209in}}%
\pgfpathlineto{\pgfqpoint{6.595999in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{6.454433in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631390in}{5.999287in}}%
\pgfpathlineto{\pgfqpoint{6.772956in}{5.999287in}}%
\pgfpathlineto{\pgfqpoint{6.772956in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.808347in}{5.983595in}}%
\pgfpathlineto{\pgfqpoint{6.949913in}{5.983595in}}%
\pgfpathlineto{\pgfqpoint{6.949913in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{6.808347in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985304in}{5.984600in}}%
\pgfpathlineto{\pgfqpoint{7.126870in}{5.984600in}}%
\pgfpathlineto{\pgfqpoint{7.126870in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{6.985304in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162261in}{6.018323in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{6.018323in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{7.162261in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339218in}{6.015364in}}%
\pgfpathlineto{\pgfqpoint{7.480784in}{6.015364in}}%
\pgfpathlineto{\pgfqpoint{7.480784in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{7.339218in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516175in}{5.752661in}}%
\pgfpathlineto{\pgfqpoint{7.657741in}{5.752661in}}%
\pgfpathlineto{\pgfqpoint{7.657741in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{7.516175in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693132in}{5.900218in}}%
\pgfpathlineto{\pgfqpoint{7.834698in}{5.900218in}}%
\pgfpathlineto{\pgfqpoint{7.834698in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{7.693132in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.870089in}{6.020093in}}%
\pgfpathlineto{\pgfqpoint{8.011655in}{6.020093in}}%
\pgfpathlineto{\pgfqpoint{8.011655in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{7.870089in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047046in}{6.004583in}}%
\pgfpathlineto{\pgfqpoint{8.188612in}{6.004583in}}%
\pgfpathlineto{\pgfqpoint{8.188612in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{8.047046in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.224003in}{5.983894in}}%
\pgfpathlineto{\pgfqpoint{8.365569in}{5.983894in}}%
\pgfpathlineto{\pgfqpoint{8.365569in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{8.224003in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400960in}{5.996784in}}%
\pgfpathlineto{\pgfqpoint{8.542526in}{5.996784in}}%
\pgfpathlineto{\pgfqpoint{8.542526in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{8.400960in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577917in}{5.999929in}}%
\pgfpathlineto{\pgfqpoint{8.719483in}{5.999929in}}%
\pgfpathlineto{\pgfqpoint{8.719483in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{8.577917in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.754874in}{5.850633in}}%
\pgfpathlineto{\pgfqpoint{8.896440in}{5.850633in}}%
\pgfpathlineto{\pgfqpoint{8.896440in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{8.754874in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.931831in}{5.986685in}}%
\pgfpathlineto{\pgfqpoint{9.073397in}{5.986685in}}%
\pgfpathlineto{\pgfqpoint{9.073397in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{8.931831in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.108788in}{6.059340in}}%
\pgfpathlineto{\pgfqpoint{9.250354in}{6.059340in}}%
\pgfpathlineto{\pgfqpoint{9.250354in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{9.108788in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.285745in}{6.052898in}}%
\pgfpathlineto{\pgfqpoint{9.427311in}{6.052898in}}%
\pgfpathlineto{\pgfqpoint{9.427311in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{9.285745in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.462702in}{6.059203in}}%
\pgfpathlineto{\pgfqpoint{9.604268in}{6.059203in}}%
\pgfpathlineto{\pgfqpoint{9.604268in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{9.462702in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639659in}{6.064552in}}%
\pgfpathlineto{\pgfqpoint{9.781225in}{6.064552in}}%
\pgfpathlineto{\pgfqpoint{9.781225in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.816616in}{6.071731in}}%
\pgfpathlineto{\pgfqpoint{9.958182in}{6.071731in}}%
\pgfpathlineto{\pgfqpoint{9.958182in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{9.816616in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.898788in}{3.638970in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.993573in}{5.432460in}}%
\pgfpathlineto{\pgfqpoint{10.135139in}{5.432460in}}%
\pgfpathlineto{\pgfqpoint{10.135139in}{6.108979in}}%
\pgfpathlineto{\pgfqpoint{9.993573in}{6.108979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.171302in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.525216in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.879130in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.233044in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.586958in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.940872in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294786in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.648700in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.002614in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.356528in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.710442in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.064356in,y=3.590358in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.117829in,y=3.373507in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898788in}{3.638970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.695528in, y=3.575656in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898788in}{4.873974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.642549in, y=4.810660in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898788in}{6.108979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.695528in, y=6.045665in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898788in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{5.898788in}{6.232480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.336870in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{10.336870in}{6.232480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898788in}{3.638970in}}%
\pgfpathlineto{\pgfqpoint{10.336870in}{3.638970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898788in}{6.232480in}}%
\pgfpathlineto{\pgfqpoint{10.336870in}{6.232480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.117829in,y=6.315813in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ResNet20x2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.863947in}{2.742305in}}%
\pgfpathlineto{\pgfqpoint{9.371711in}{2.742305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.405044in}{2.742305in}}{\pgfqpoint{9.405044in}{2.775639in}}%
\pgfpathlineto{\pgfqpoint{9.405044in}{3.003601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.405044in}{3.036934in}}{\pgfqpoint{9.371711in}{3.036934in}}%
\pgfpathlineto{\pgfqpoint{6.863947in}{3.036934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.830614in}{3.036934in}}{\pgfqpoint{6.830614in}{3.003601in}}%
\pgfpathlineto{\pgfqpoint{6.830614in}{2.775639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.830614in}{2.742305in}}{\pgfqpoint{6.863947in}{2.742305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897281in}{2.843640in}}%
\pgfpathlineto{\pgfqpoint{7.230614in}{2.843640in}}%
\pgfpathlineto{\pgfqpoint{7.230614in}{2.960307in}}%
\pgfpathlineto{\pgfqpoint{6.897281in}{2.960307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363947in,y=2.843640in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.803319in}{2.843640in}}%
\pgfpathlineto{\pgfqpoint{8.136652in}{2.843640in}}%
\pgfpathlineto{\pgfqpoint{8.136652in}{2.960307in}}%
\pgfpathlineto{\pgfqpoint{7.803319in}{2.960307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.269986in,y=2.843640in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765673in}{2.843640in}}%
\pgfpathlineto{\pgfqpoint{9.099006in}{2.843640in}}%
\pgfpathlineto{\pgfqpoint{9.099006in}{2.960307in}}%
\pgfpathlineto{\pgfqpoint{8.765673in}{2.960307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.232339in,y=2.843640in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{3.120268in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{3.120268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774821in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{0.774821in}{1.007831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951778in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{2.238312in}}%
\pgfpathlineto{\pgfqpoint{0.951778in}{2.238312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128735in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{2.524505in}}%
\pgfpathlineto{\pgfqpoint{1.128735in}{2.524505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305692in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{2.821452in}}%
\pgfpathlineto{\pgfqpoint{1.305692in}{2.821452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482649in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{2.798931in}}%
\pgfpathlineto{\pgfqpoint{1.482649in}{2.798931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659606in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{2.794422in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{2.794422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836563in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{2.838302in}}%
\pgfpathlineto{\pgfqpoint{1.836563in}{2.838302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013520in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{2.834026in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{2.834026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190477in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{2.418774in}}%
\pgfpathlineto{\pgfqpoint{2.190477in}{2.418774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367434in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{2.652549in}}%
\pgfpathlineto{\pgfqpoint{2.367434in}{2.652549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544391in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{2.850308in}}%
\pgfpathlineto{\pgfqpoint{2.544391in}{2.850308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721348in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{2.836373in}}%
\pgfpathlineto{\pgfqpoint{2.721348in}{2.836373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898305in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{2.802618in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{2.802618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075262in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{2.830158in}}%
\pgfpathlineto{\pgfqpoint{3.075262in}{2.830158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252219in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{2.833500in}}%
\pgfpathlineto{\pgfqpoint{3.252219in}{2.833500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429176in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{2.577843in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{2.577843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606133in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{2.814789in}}%
\pgfpathlineto{\pgfqpoint{3.606133in}{2.814789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783090in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{2.925031in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{2.925031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960047in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{2.914654in}}%
\pgfpathlineto{\pgfqpoint{3.960047in}{2.914654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137004in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{2.928649in}}%
\pgfpathlineto{\pgfqpoint{4.137004in}{2.928649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313961in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{2.933958in}}%
\pgfpathlineto{\pgfqpoint{4.313961in}{2.933958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490918in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{2.940845in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{2.940845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667875in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.727108in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{1.727108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774821in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{1.994676in}}%
\pgfpathlineto{\pgfqpoint{0.774821in}{1.994676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951778in}{2.238312in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{2.238312in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{2.617863in}}%
\pgfpathlineto{\pgfqpoint{0.951778in}{2.617863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128735in}{2.524505in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{2.524505in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{2.759240in}}%
\pgfpathlineto{\pgfqpoint{1.128735in}{2.759240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305692in}{2.821452in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{2.821452in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{2.908705in}}%
\pgfpathlineto{\pgfqpoint{1.305692in}{2.908705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482649in}{2.798931in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{2.798931in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{2.897582in}}%
\pgfpathlineto{\pgfqpoint{1.482649in}{2.897582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659606in}{2.794422in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{2.794422in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{2.895441in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{2.895441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836563in}{2.838302in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{2.838302in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{2.917373in}}%
\pgfpathlineto{\pgfqpoint{1.836563in}{2.917373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013520in}{2.834026in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{2.834026in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{2.916026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190477in}{2.418774in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{2.418774in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{2.709948in}}%
\pgfpathlineto{\pgfqpoint{2.190477in}{2.709948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367434in}{2.652549in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{2.652549in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{2.825551in}}%
\pgfpathlineto{\pgfqpoint{2.367434in}{2.825551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544391in}{2.850308in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{2.850308in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{2.923454in}}%
\pgfpathlineto{\pgfqpoint{2.544391in}{2.923454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721348in}{2.836373in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{2.836373in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{2.916630in}}%
\pgfpathlineto{\pgfqpoint{2.721348in}{2.916630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898305in}{2.802618in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{2.802618in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{2.899797in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{2.899797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075262in}{2.830158in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{2.830158in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{2.913516in}}%
\pgfpathlineto{\pgfqpoint{3.075262in}{2.913516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252219in}{2.833500in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{2.833500in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{2.914919in}}%
\pgfpathlineto{\pgfqpoint{3.252219in}{2.914919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429176in}{2.577843in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{2.577843in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{2.787594in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{2.787594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606133in}{2.814789in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{2.814789in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{2.905581in}}%
\pgfpathlineto{\pgfqpoint{3.606133in}{2.905581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783090in}{2.925031in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{2.925031in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{2.960882in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{2.960882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960047in}{2.914654in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{2.914654in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{2.955675in}}%
\pgfpathlineto{\pgfqpoint{3.960047in}{2.955675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137004in}{2.928649in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{2.928649in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{2.962703in}}%
\pgfpathlineto{\pgfqpoint{4.137004in}{2.962703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313961in}{2.933958in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{2.933958in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{2.965373in}}%
\pgfpathlineto{\pgfqpoint{4.313961in}{2.965373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490918in}{2.940845in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{2.940845in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{2.968811in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{2.968811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667875in}{1.727108in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.727108in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.358708in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{2.358708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774821in}{1.994676in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{1.994676in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{0.774821in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951778in}{2.617863in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{2.617863in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{0.951778in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128735in}{2.759240in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{2.759240in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{1.128735in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305692in}{2.908705in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{2.908705in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{1.305692in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482649in}{2.897582in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{2.897582in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{1.482649in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659606in}{2.895441in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{2.895441in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836563in}{2.917373in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{2.917373in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{1.836563in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013520in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{2.155086in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190477in}{2.709948in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{2.709948in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{2.190477in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367434in}{2.825551in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{2.825551in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{2.367434in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544391in}{2.923454in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{2.923454in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{2.544391in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721348in}{2.916630in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{2.916630in}}%
\pgfpathlineto{\pgfqpoint{2.862914in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{2.721348in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898305in}{2.899797in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{2.899797in}}%
\pgfpathlineto{\pgfqpoint{3.039871in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075262in}{2.913516in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{2.913516in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{3.075262in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252219in}{2.914919in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{2.914919in}}%
\pgfpathlineto{\pgfqpoint{3.393785in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{3.252219in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429176in}{2.787594in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{2.787594in}}%
\pgfpathlineto{\pgfqpoint{3.570742in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606133in}{2.905581in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{2.905581in}}%
\pgfpathlineto{\pgfqpoint{3.747699in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{3.606133in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783090in}{2.960882in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{2.960882in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960047in}{2.955675in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{2.955675in}}%
\pgfpathlineto{\pgfqpoint{4.101613in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{3.960047in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137004in}{2.962703in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{2.962703in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{4.137004in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313961in}{2.965373in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{2.965373in}}%
\pgfpathlineto{\pgfqpoint{4.455527in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{4.313961in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490918in}{2.968811in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{2.968811in}}%
\pgfpathlineto{\pgfqpoint{4.632484in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{4.438082in}{2.593510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667875in}{2.358708in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.358708in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{2.996767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845604in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199518in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553432in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907346in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261260in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615174in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969088in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323002in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676916in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030830in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384744in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738658in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792131in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{0.526757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=0.463444in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{1.761762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.698448in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{2.996767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=2.933453in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.823513in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rel. Count [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{3.120268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011172in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{3.120268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{0.526757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{3.120268in}}%
\pgfpathlineto{\pgfqpoint{5.011172in}{3.120268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792131in,y=3.203601in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ResNet20x3.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/cnn/all_acc_remw_sci12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.490650in}{3.565761in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.490650in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.490650in}{3.565761in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.565761in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.431477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741011in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.080768in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.080768in}{2.972126in}}%
\pgfpathlineto{\pgfqpoint{0.741011in}{2.972126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590404in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{3.146087in}}%
\pgfpathlineto{\pgfqpoint{1.590404in}{3.146087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439798in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.779555in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.779555in}{3.183350in}}%
\pgfpathlineto{\pgfqpoint{2.439798in}{3.183350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289192in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.628949in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.628949in}{3.116720in}}%
\pgfpathlineto{\pgfqpoint{3.289192in}{3.116720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080768in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.420526in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.420526in}{3.043169in}}%
\pgfpathlineto{\pgfqpoint{1.080768in}{3.043169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930162in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.269919in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.269919in}{3.259148in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{3.259148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779555in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.119313in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.119313in}{3.245486in}}%
\pgfpathlineto{\pgfqpoint{2.779555in}{3.245486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628949in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.968707in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.968707in}{3.189318in}}%
\pgfpathlineto{\pgfqpoint{3.628949in}{3.189318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080768in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930162in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779555in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.628949in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354859in,y=0.814566in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.080028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=1.016714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.660633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.597319in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.241238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.177924in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.821842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.758529in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{3.402447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.339133in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.255753in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910889in}{2.926032in}}%
\pgfpathlineto{\pgfqpoint{0.910889in}{3.018220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760283in}{3.078441in}}%
\pgfpathlineto{\pgfqpoint{1.760283in}{3.213733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609677in}{3.150029in}}%
\pgfpathlineto{\pgfqpoint{2.609677in}{3.216671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459070in}{3.049904in}}%
\pgfpathlineto{\pgfqpoint{3.459070in}{3.183535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250647in}{3.020743in}}%
\pgfpathlineto{\pgfqpoint{1.250647in}{3.064738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100041in}{3.233564in}}%
\pgfpathlineto{\pgfqpoint{2.100041in}{3.281188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949434in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{2.949434in}{3.277574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798828in}{3.125426in}}%
\pgfpathlineto{\pgfqpoint{3.798828in}{3.238731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130091in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{1.080028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362158in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.347559in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.380892in}{0.100000in}}{\pgfqpoint{3.380892in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{3.380892in}{0.610644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.380892in}{0.643977in}}{\pgfqpoint{3.347559in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{1.362158in}{0.643977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.328825in}{0.643977in}}{\pgfqpoint{1.328825in}{0.610644in}}%
\pgfpathlineto{\pgfqpoint{1.328825in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.328825in}{0.100000in}}{\pgfqpoint{1.362158in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395492in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{1.395492in}{0.567350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862158in,y=0.450683in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SiNN 1 Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395492in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{1.395492in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862158in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SiNN 2 Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840184in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{4.840184in}{3.431477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001569in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{2.165853in}}%
\pgfpathlineto{\pgfqpoint{5.001569in}{2.165853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.001569in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{2.165853in}}%
\pgfpathlineto{\pgfqpoint{5.001569in}{2.165853in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.001569in}{1.080028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850963in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{3.090236in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{3.090236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.850963in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{3.090236in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{3.090236in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.850963in}{1.080028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700357in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{3.249915in}}%
\pgfpathlineto{\pgfqpoint{6.700357in}{3.249915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.700357in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{3.249915in}}%
\pgfpathlineto{\pgfqpoint{6.700357in}{3.249915in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.700357in}{1.080028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.549750in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{2.152975in}}%
\pgfpathlineto{\pgfqpoint{7.549750in}{2.152975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.549750in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{2.152975in}}%
\pgfpathlineto{\pgfqpoint{7.549750in}{2.152975in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.549750in}{1.080028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001569in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.804728in}}%
\pgfpathlineto{\pgfqpoint{5.001569in}{1.804728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850963in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{2.529556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700357in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{2.722503in}}%
\pgfpathlineto{\pgfqpoint{6.700357in}{2.722503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.549750in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.908764in}}%
\pgfpathlineto{\pgfqpoint{7.549750in}{1.908764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341327in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.190720in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.040114in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.889508in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615417in,y=0.814566in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{1.080028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=1.016714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{1.439077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=1.375763in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{1.798126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=1.734812in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{2.157175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=2.093861in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{2.516224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=2.452910in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{2.875273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=2.811959in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{3.234322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=3.171008in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478883in,y=2.255753in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining rel. Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341327in}{2.124578in}}%
\pgfpathlineto{\pgfqpoint{5.341327in}{2.207604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190720in}{3.029771in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{3.144880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040114in}{3.171553in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{3.319504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889508in}{2.136451in}}%
\pgfpathlineto{\pgfqpoint{7.889508in}{2.171442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341327in}{1.777186in}}%
\pgfpathlineto{\pgfqpoint{5.341327in}{1.838340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190720in}{2.481579in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{2.564278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040114in}{2.668298in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{2.775377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889508in}{1.892330in}}%
\pgfpathlineto{\pgfqpoint{7.889508in}{1.923176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840184in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.840184in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.390650in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840184in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{1.080028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840184in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244584in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.986250in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.019584in}{0.100000in}}{\pgfqpoint{8.019584in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{8.019584in}{0.610644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.019584in}{0.643977in}}{\pgfqpoint{7.986250in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{5.244584in}{0.643977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211250in}{0.643977in}}{\pgfqpoint{5.211250in}{0.610644in}}%
\pgfpathlineto{\pgfqpoint{5.211250in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211250in}{0.100000in}}{\pgfqpoint{5.244584in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277917in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.567350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744584in,y=0.450683in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rem. rel. Weights SiNN 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277917in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277917in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.277917in}{0.203694in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744584in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rem. rel. Weights SiNN 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/cnn/all_acc_remw_tt_cr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.579496in}{3.460476in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.579496in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.579496in}{3.460476in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.460476in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{3.297162in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.297162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742791in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{1.086296in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{1.086296in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{0.742791in}{2.811563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601553in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{1.945057in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{1.945057in}{2.988811in}}%
\pgfpathlineto{\pgfqpoint{1.601553in}{2.988811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460315in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{2.803819in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{2.803819in}{3.014831in}}%
\pgfpathlineto{\pgfqpoint{2.460315in}{3.014831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319077in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{2.910193in}}%
\pgfpathlineto{\pgfqpoint{3.319077in}{2.910193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086296in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{1.429800in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{1.429800in}{2.799652in}}%
\pgfpathlineto{\pgfqpoint{1.086296in}{2.799652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945057in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{2.288562in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{2.288562in}{3.057408in}}%
\pgfpathlineto{\pgfqpoint{1.945057in}{3.057408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803819in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{3.147324in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{3.147324in}{3.107849in}}%
\pgfpathlineto{\pgfqpoint{2.803819in}{3.107849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662581in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{4.006086in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{4.006086in}{3.157569in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{3.157569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086296in,y=0.799125in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945057in,y=0.799125in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803819in,y=0.799125in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.662581in,y=0.799125in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374438in,y=0.582274in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{0.847736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=0.784422in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.418714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.355400in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.989691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.926378in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.560669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.497355in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{3.131647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.068333in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.072449in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914543in}{2.799181in}}%
\pgfpathlineto{\pgfqpoint{0.914543in}{2.823076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773305in}{2.979039in}}%
\pgfpathlineto{\pgfqpoint{1.773305in}{2.997296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632067in}{3.001150in}}%
\pgfpathlineto{\pgfqpoint{2.632067in}{3.027658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490829in}{2.885713in}}%
\pgfpathlineto{\pgfqpoint{3.490829in}{2.929392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258048in}{2.781737in}}%
\pgfpathlineto{\pgfqpoint{1.258048in}{2.818623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116810in}{3.038164in}}%
\pgfpathlineto{\pgfqpoint{2.116810in}{3.081829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975572in}{3.075862in}}%
\pgfpathlineto{\pgfqpoint{2.975572in}{3.145721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834334in}{3.129577in}}%
\pgfpathlineto{\pgfqpoint{3.834334in}{3.180523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169251in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{3.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{0.847736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.297162in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{3.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275643in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.473234in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506567in}{0.100000in}}{\pgfqpoint{4.506567in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{4.506567in}{0.363655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506567in}{0.396989in}}{\pgfqpoint{4.473234in}{0.396989in}}%
\pgfpathlineto{\pgfqpoint{0.275643in}{0.396989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.242309in}{0.396989in}}{\pgfqpoint{0.242309in}{0.363655in}}%
\pgfpathlineto{\pgfqpoint{0.242309in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.242309in}{0.100000in}}{\pgfqpoint{0.275643in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308976in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{0.642309in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{0.642309in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{0.308976in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775643in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Baseline Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661466in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{2.994800in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{2.994800in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{2.661466in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128133in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887176in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{8.476801in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{8.476801in}{3.297162in}}%
\pgfpathlineto{\pgfqpoint{4.887176in}{3.297162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050341in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{5.737350in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{5.737350in}{1.321651in}}%
\pgfpathlineto{\pgfqpoint{5.050341in}{1.321651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909103in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{6.596112in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{6.596112in}{3.142811in}}%
\pgfpathlineto{\pgfqpoint{5.909103in}{3.142811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767865in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{7.454874in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{7.454874in}{2.711845in}}%
\pgfpathlineto{\pgfqpoint{6.767865in}{2.711845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.626627in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{8.313636in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{8.313636in}{1.774684in}}%
\pgfpathlineto{\pgfqpoint{7.626627in}{1.774684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393845in,y=0.799125in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.252607in,y=0.799125in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.111369in,y=0.799125in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970131in,y=0.799125in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.681988in,y=0.582274in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{0.847736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=0.784422in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{1.242236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=1.178922in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{1.636736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=1.573422in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{2.031235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=1.967922in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{2.425735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=2.362421in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{2.820235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=2.756921in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{3.214735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=3.151421in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525874in,y=2.072449in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining rel. Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393845in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{5.393845in}{1.335127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252607in}{3.098489in}}%
\pgfpathlineto{\pgfqpoint{6.252607in}{3.180523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111369in}{2.367288in}}%
\pgfpathlineto{\pgfqpoint{7.111369in}{2.924236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.970131in}{1.731996in}}%
\pgfpathlineto{\pgfqpoint{7.970131in}{1.797551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887176in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{4.887176in}{3.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.476801in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{8.476801in}{3.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887176in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{8.476801in}{0.847736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887176in}{3.297162in}}%
\pgfpathlineto{\pgfqpoint{8.476801in}{3.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418373in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.945603in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.978937in}{0.100000in}}{\pgfqpoint{7.978937in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{7.978937in}{0.363655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.978937in}{0.396989in}}{\pgfqpoint{7.945603in}{0.396989in}}%
\pgfpathlineto{\pgfqpoint{5.418373in}{0.396989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.385040in}{0.396989in}}{\pgfqpoint{5.385040in}{0.363655in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.385040in}{0.100000in}}{\pgfqpoint{5.418373in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451707in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.785040in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.785040in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{5.451707in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.918373in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining rel. Weights}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{3.297162in}}%
\pgfpathlineto{\pgfqpoint{9.194726in}{3.297162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.357891in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{9.701395in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{9.701395in}{3.180523in}}%
\pgfpathlineto{\pgfqpoint{9.357891in}{3.180523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.216653in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{10.560157in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{10.560157in}{2.231665in}}%
\pgfpathlineto{\pgfqpoint{10.216653in}{2.231665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.075415in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{11.418919in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{11.418919in}{2.285427in}}%
\pgfpathlineto{\pgfqpoint{11.075415in}{2.285427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.934176in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{12.277681in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{12.277681in}{2.227387in}}%
\pgfpathlineto{\pgfqpoint{11.934176in}{2.227387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.701395in,y=0.799125in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.560157in,y=0.799125in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.418919in,y=0.799125in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.277681in,y=0.799125in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.989538in,y=0.582274in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194726in}{0.847736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015907in, y=0.784422in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194726in}{1.307746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015907in, y=1.244432in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194726in}{1.767756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015907in, y=1.704443in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194726in}{2.227767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015907in, y=2.164453in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194726in}{2.687777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015907in, y=2.624463in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194726in}{3.147787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.934311in, y=3.084473in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.878755in,y=2.072449in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rel. add. Training Time [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{9.194726in}{3.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784351in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{3.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{0.847736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{3.297162in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{3.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.701395in}{-21.197099in}}%
\pgfpathlineto{\pgfqpoint{10.044900in}{-21.197099in}}%
\pgfpathlineto{\pgfqpoint{10.044900in}{2.906625in}}%
\pgfpathlineto{\pgfqpoint{9.701395in}{2.906625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.560157in}{-21.197099in}}%
\pgfpathlineto{\pgfqpoint{10.903662in}{-21.197099in}}%
\pgfpathlineto{\pgfqpoint{10.903662in}{1.784056in}}%
\pgfpathlineto{\pgfqpoint{10.560157in}{1.784056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418919in}{-21.197099in}}%
\pgfpathlineto{\pgfqpoint{11.762424in}{-21.197099in}}%
\pgfpathlineto{\pgfqpoint{11.762424in}{2.089539in}}%
\pgfpathlineto{\pgfqpoint{11.418919in}{2.089539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{0.847736in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.277681in}{-21.197099in}}%
\pgfpathlineto{\pgfqpoint{12.621186in}{-21.197099in}}%
\pgfpathlineto{\pgfqpoint{12.621186in}{2.709578in}}%
\pgfpathlineto{\pgfqpoint{12.277681in}{2.709578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784351in}{0.847736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.881573in, y=0.784422in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784351in}{1.337621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.881573in, y=1.274307in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784351in}{1.827506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.881573in, y=1.764193in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784351in}{2.317392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.881573in, y=2.254078in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784351in}{2.807277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.881573in, y=2.743963in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784351in}{3.297162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.881573in, y=3.233848in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.181918in,y=2.072449in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compression Rate [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{9.194726in}{3.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784351in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{3.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{0.847736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{3.297162in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{3.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.532914in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{13.446163in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.479496in}{0.100000in}}{\pgfqpoint{13.479496in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{13.479496in}{0.363655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.479496in}{0.396989in}}{\pgfqpoint{13.446163in}{0.396989in}}%
\pgfpathlineto{\pgfqpoint{8.532914in}{0.396989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499581in}{0.396989in}}{\pgfqpoint{8.499581in}{0.363655in}}%
\pgfpathlineto{\pgfqpoint{8.499581in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499581in}{0.100000in}}{\pgfqpoint{8.532914in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.566247in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{8.899581in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{8.899581in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{8.566247in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.032914in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rel. add. Training Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.395951in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{11.729284in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{11.729284in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{11.395951in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.862618in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compression Rate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/cnn/all_acc_remw_tt_cr_sci.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.621819in}{3.707465in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.621819in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.621819in}{3.707465in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.707465in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{3.544151in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.544151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742791in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{1.086296in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{1.086296in}{3.196263in}}%
\pgfpathlineto{\pgfqpoint{0.742791in}{3.196263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601553in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{1.945057in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{1.945057in}{3.385941in}}%
\pgfpathlineto{\pgfqpoint{1.601553in}{3.385941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460315in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{2.803819in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{2.803819in}{3.413785in}}%
\pgfpathlineto{\pgfqpoint{2.460315in}{3.413785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319077in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{3.301810in}}%
\pgfpathlineto{\pgfqpoint{3.319077in}{3.301810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086296in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{1.429800in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{1.429800in}{3.160696in}}%
\pgfpathlineto{\pgfqpoint{1.086296in}{3.160696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945057in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{2.288562in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{2.288562in}{3.387988in}}%
\pgfpathlineto{\pgfqpoint{1.945057in}{3.387988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803819in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{3.147324in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{3.147324in}{3.373611in}}%
\pgfpathlineto{\pgfqpoint{2.803819in}{3.373611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662581in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{4.006086in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{4.006086in}{3.314501in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{3.314501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086296in,y=1.046114in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945057in,y=1.046114in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803819in,y=1.046114in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.662581in,y=1.046114in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374438in,y=0.829263in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.094725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=1.031411in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.705742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.642428in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.316759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.253445in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.927776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.864462in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{3.538793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.475479in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.319438in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914543in}{3.183013in}}%
\pgfpathlineto{\pgfqpoint{0.914543in}{3.208584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773305in}{3.375483in}}%
\pgfpathlineto{\pgfqpoint{1.773305in}{3.395021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632067in}{3.399145in}}%
\pgfpathlineto{\pgfqpoint{2.632067in}{3.427512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490829in}{3.275613in}}%
\pgfpathlineto{\pgfqpoint{3.490829in}{3.322355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258048in}{3.137095in}}%
\pgfpathlineto{\pgfqpoint{1.258048in}{3.183395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116810in}{3.361063in}}%
\pgfpathlineto{\pgfqpoint{2.116810in}{3.411182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975572in}{3.340045in}}%
\pgfpathlineto{\pgfqpoint{2.975572in}{3.407379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834334in}{3.247261in}}%
\pgfpathlineto{\pgfqpoint{3.834334in}{3.366501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.544151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169251in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{3.544151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{1.094725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.544151in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{3.544151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205493in}{0.346989in}}%
\pgfpathlineto{\pgfqpoint{4.543384in}{0.346989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576717in}{0.346989in}}{\pgfqpoint{4.576717in}{0.380322in}}%
\pgfpathlineto{\pgfqpoint{4.576717in}{0.610644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576717in}{0.643978in}}{\pgfqpoint{4.543384in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{0.205493in}{0.643978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.172160in}{0.643978in}}{\pgfqpoint{0.172160in}{0.610644in}}%
\pgfpathlineto{\pgfqpoint{0.172160in}{0.380322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.172160in}{0.346989in}}{\pgfqpoint{0.205493in}{0.346989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238826in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{0.572160in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{0.572160in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{0.238826in}{0.567350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705493in,y=0.450683in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Baseline Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591317in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{2.924650in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{2.924650in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{2.591317in}{0.567350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057983in,y=0.450683in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SiNN 1 Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887176in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{8.476801in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{8.476801in}{3.544151in}}%
\pgfpathlineto{\pgfqpoint{4.887176in}{3.544151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050341in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{5.737350in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{5.737350in}{1.568640in}}%
\pgfpathlineto{\pgfqpoint{5.050341in}{1.568640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.050341in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{5.737350in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{5.737350in}{1.568640in}}%
\pgfpathlineto{\pgfqpoint{5.050341in}{1.568640in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.050341in}{1.094725in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909103in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{6.596112in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{6.596112in}{3.389800in}}%
\pgfpathlineto{\pgfqpoint{5.909103in}{3.389800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.909103in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{6.596112in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{6.596112in}{3.389800in}}%
\pgfpathlineto{\pgfqpoint{5.909103in}{3.389800in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.909103in}{1.094725in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767865in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{7.454874in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{7.454874in}{2.958834in}}%
\pgfpathlineto{\pgfqpoint{6.767865in}{2.958834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.767865in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{7.454874in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{7.454874in}{2.958834in}}%
\pgfpathlineto{\pgfqpoint{6.767865in}{2.958834in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.767865in}{1.094725in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.626627in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{8.313636in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{8.313636in}{2.021672in}}%
\pgfpathlineto{\pgfqpoint{7.626627in}{2.021672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.626627in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{8.313636in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{8.313636in}{2.021672in}}%
\pgfpathlineto{\pgfqpoint{7.626627in}{2.021672in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.626627in}{1.094725in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050341in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{5.737350in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{5.737350in}{1.333331in}}%
\pgfpathlineto{\pgfqpoint{5.050341in}{1.333331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909103in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{6.596112in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{6.596112in}{1.536462in}}%
\pgfpathlineto{\pgfqpoint{5.909103in}{1.536462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767865in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{7.454874in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{7.454874in}{1.571551in}}%
\pgfpathlineto{\pgfqpoint{6.767865in}{1.571551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.626627in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{8.313636in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{8.313636in}{1.330502in}}%
\pgfpathlineto{\pgfqpoint{7.626627in}{1.330502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393845in,y=1.046114in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.252607in,y=1.046114in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.111369in,y=1.046114in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970131in,y=1.046114in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.681988in,y=0.829263in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{1.094725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=1.031411in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{1.489225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=1.425911in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{1.883724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=1.820411in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{2.278224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=2.214910in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{2.672724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=2.609410in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{3.067224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=3.003910in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887176in}{3.461724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581430in, y=3.398410in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525874in,y=2.319438in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining rel. Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393845in}{1.552034in}}%
\pgfpathlineto{\pgfqpoint{5.393845in}{1.582116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252607in}{3.345478in}}%
\pgfpathlineto{\pgfqpoint{6.252607in}{3.427512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111369in}{2.614277in}}%
\pgfpathlineto{\pgfqpoint{7.111369in}{3.171225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.970131in}{1.978985in}}%
\pgfpathlineto{\pgfqpoint{7.970131in}{2.044540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393845in}{1.324262in}}%
\pgfpathlineto{\pgfqpoint{5.393845in}{1.342506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252607in}{1.523175in}}%
\pgfpathlineto{\pgfqpoint{6.252607in}{1.548470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111369in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{7.111369in}{1.586843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.887176in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.970131in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{7.970131in}{1.334560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887176in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{4.887176in}{3.544151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.476801in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{8.476801in}{3.544151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887176in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{8.476801in}{1.094725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887176in}{3.544151in}}%
\pgfpathlineto{\pgfqpoint{8.476801in}{3.544151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952193in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.693859in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.727193in}{0.100000in}}{\pgfqpoint{7.727193in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{7.727193in}{0.610644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.727193in}{0.643978in}}{\pgfqpoint{7.693859in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{4.952193in}{0.643978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.918859in}{0.643978in}}{\pgfqpoint{4.918859in}{0.610644in}}%
\pgfpathlineto{\pgfqpoint{4.918859in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.918859in}{0.100000in}}{\pgfqpoint{4.952193in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985526in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{5.318859in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{5.318859in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{4.985526in}{0.567350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452193in,y=0.450683in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rem. rel. Weights SiNN 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985526in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.318859in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.318859in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{4.985526in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985526in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.318859in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.318859in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{4.985526in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.985526in}{0.203694in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452193in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rem. rel. Weights ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{3.544151in}}%
\pgfpathlineto{\pgfqpoint{9.194726in}{3.544151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.357891in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{9.701395in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{9.701395in}{3.427512in}}%
\pgfpathlineto{\pgfqpoint{9.357891in}{3.427512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.357891in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{9.701395in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{9.701395in}{3.427512in}}%
\pgfpathlineto{\pgfqpoint{9.357891in}{3.427512in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.357891in}{1.094725in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.216653in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{10.560157in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{10.560157in}{2.478654in}}%
\pgfpathlineto{\pgfqpoint{10.216653in}{2.478654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.216653in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{10.560157in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{10.560157in}{2.478654in}}%
\pgfpathlineto{\pgfqpoint{10.216653in}{2.478654in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.216653in}{1.094725in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.075415in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{11.418919in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{11.418919in}{2.532416in}}%
\pgfpathlineto{\pgfqpoint{11.075415in}{2.532416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.075415in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{11.418919in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{11.418919in}{2.532416in}}%
\pgfpathlineto{\pgfqpoint{11.075415in}{2.532416in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.075415in}{1.094725in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.934176in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{12.277681in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{12.277681in}{2.474376in}}%
\pgfpathlineto{\pgfqpoint{11.934176in}{2.474376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.934176in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{12.277681in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{12.277681in}{2.474376in}}%
\pgfpathlineto{\pgfqpoint{11.934176in}{2.474376in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.934176in}{1.094725in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.357891in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{9.701395in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{9.701395in}{3.240875in}}%
\pgfpathlineto{\pgfqpoint{9.357891in}{3.240875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.216653in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{10.560157in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{10.560157in}{2.278247in}}%
\pgfpathlineto{\pgfqpoint{10.216653in}{2.278247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.075415in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{11.418919in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{11.418919in}{2.462607in}}%
\pgfpathlineto{\pgfqpoint{11.075415in}{2.462607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.934176in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{12.277681in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{12.277681in}{2.473965in}}%
\pgfpathlineto{\pgfqpoint{11.934176in}{2.473965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.701395in,y=1.046114in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.560157in,y=1.046114in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.418919in,y=1.046114in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.277681in,y=1.046114in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.989538in,y=0.829263in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194726in}{1.094725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015907in, y=1.031411in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194726in}{1.554735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015907in, y=1.491421in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194726in}{2.014745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015907in, y=1.951431in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194726in}{2.474755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015907in, y=2.411441in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194726in}{2.934765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015907in, y=2.871452in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194726in}{3.394776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.934311in, y=3.331462in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.878755in,y=2.319438in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rel. add. Training Time [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{9.194726in}{3.544151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784351in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{3.544151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{1.094725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{3.544151in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{3.544151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.701395in}{3.153614in}}%
\pgfpathlineto{\pgfqpoint{10.044900in}{3.153614in}}%
\pgfpathlineto{\pgfqpoint{10.044900in}{3.299716in}}%
\pgfpathlineto{\pgfqpoint{9.701395in}{3.299716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.560157in}{2.031044in}}%
\pgfpathlineto{\pgfqpoint{10.903662in}{2.031044in}}%
\pgfpathlineto{\pgfqpoint{10.903662in}{3.181771in}}%
\pgfpathlineto{\pgfqpoint{10.560157in}{3.181771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418919in}{2.336528in}}%
\pgfpathlineto{\pgfqpoint{11.762424in}{2.336528in}}%
\pgfpathlineto{\pgfqpoint{11.762424in}{3.197884in}}%
\pgfpathlineto{\pgfqpoint{11.418919in}{3.197884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.277681in}{2.956567in}}%
\pgfpathlineto{\pgfqpoint{12.621186in}{2.956567in}}%
\pgfpathlineto{\pgfqpoint{12.621186in}{3.385711in}}%
\pgfpathlineto{\pgfqpoint{12.277681in}{3.385711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.701395in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{10.044900in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{10.044900in}{3.153614in}}%
\pgfpathlineto{\pgfqpoint{9.701395in}{3.153614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.701395in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{10.044900in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{10.044900in}{3.153614in}}%
\pgfpathlineto{\pgfqpoint{9.701395in}{3.153614in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.701395in}{-20.950110in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.560157in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{10.903662in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{10.903662in}{2.031044in}}%
\pgfpathlineto{\pgfqpoint{10.560157in}{2.031044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.560157in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{10.903662in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{10.903662in}{2.031044in}}%
\pgfpathlineto{\pgfqpoint{10.560157in}{2.031044in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.560157in}{-20.950110in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418919in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{11.762424in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{11.762424in}{2.336528in}}%
\pgfpathlineto{\pgfqpoint{11.418919in}{2.336528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.418919in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{11.762424in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{11.762424in}{2.336528in}}%
\pgfpathlineto{\pgfqpoint{11.418919in}{2.336528in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.418919in}{-20.950110in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.277681in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{12.621186in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{12.621186in}{2.956567in}}%
\pgfpathlineto{\pgfqpoint{12.277681in}{2.956567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{9.194726in}{1.094725in}}{\pgfqpoint{3.589625in}{2.449426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{12.277681in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{12.621186in}{-20.950110in}}%
\pgfpathlineto{\pgfqpoint{12.621186in}{2.956567in}}%
\pgfpathlineto{\pgfqpoint{12.277681in}{2.956567in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{12.277681in}{-20.950110in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784351in}{1.094725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.881573in, y=1.031411in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784351in}{1.584610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.881573in, y=1.521296in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784351in}{2.074495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.881573in, y=2.011181in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784351in}{2.564380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.881573in, y=2.501067in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784351in}{3.054266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.881573in, y=2.990952in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.784351in}{3.544151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.881573in, y=3.480837in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.181918in,y=2.319438in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compression Rate [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{9.194726in}{3.544151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784351in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{3.544151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{1.094725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194726in}{3.544151in}}%
\pgfpathlineto{\pgfqpoint{12.784351in}{3.544151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.772666in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{13.488486in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.521819in}{0.100000in}}{\pgfqpoint{13.521819in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{13.521819in}{0.610644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.521819in}{0.643978in}}{\pgfqpoint{13.488486in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{7.772666in}{0.643978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.739332in}{0.643978in}}{\pgfqpoint{7.739332in}{0.610644in}}%
\pgfpathlineto{\pgfqpoint{7.739332in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.739332in}{0.100000in}}{\pgfqpoint{7.772666in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805999in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{8.139332in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{8.139332in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{7.805999in}{0.567350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.272666in,y=0.450683in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rel. add. Training Time SiNN 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805999in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{8.139332in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{8.139332in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{7.805999in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805999in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{8.139332in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{8.139332in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{7.805999in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.805999in}{0.203694in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.272666in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rel. add. Training Time ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306845in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{11.640179in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{11.640179in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{11.306845in}{0.567350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.773512in,y=0.450683in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Comp. Rate SiNN 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306845in}{0.206054in}}%
\pgfpathlineto{\pgfqpoint{11.640179in}{0.206054in}}%
\pgfpathlineto{\pgfqpoint{11.640179in}{0.322721in}}%
\pgfpathlineto{\pgfqpoint{11.306845in}{0.322721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.878431,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.306845in}{0.206054in}}%
\pgfpathlineto{\pgfqpoint{11.640179in}{0.206054in}}%
\pgfpathlineto{\pgfqpoint{11.640179in}{0.322721in}}%
\pgfpathlineto{\pgfqpoint{11.306845in}{0.322721in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.306845in}{0.206054in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.773512in,y=0.206054in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Comp. Rate ELUS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/cnn/all_acc_remw_tt_cr_sci_sm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.490650in}{3.589648in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.490650in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.490650in}{3.589648in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.589648in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.431477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741011in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.080768in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.080768in}{3.097505in}}%
\pgfpathlineto{\pgfqpoint{0.741011in}{3.097505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590404in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{3.279596in}}%
\pgfpathlineto{\pgfqpoint{1.590404in}{3.279596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439798in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.779555in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.779555in}{3.306326in}}%
\pgfpathlineto{\pgfqpoint{2.439798in}{3.306326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289192in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.628949in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.628949in}{3.198830in}}%
\pgfpathlineto{\pgfqpoint{3.289192in}{3.198830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080768in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.420526in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.420526in}{3.063360in}}%
\pgfpathlineto{\pgfqpoint{1.080768in}{3.063360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930162in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.269919in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.269919in}{3.281561in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{3.281561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779555in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.119313in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.119313in}{3.267759in}}%
\pgfpathlineto{\pgfqpoint{2.779555in}{3.267759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628949in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.968707in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.968707in}{3.211013in}}%
\pgfpathlineto{\pgfqpoint{3.628949in}{3.211013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080768in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930162in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779555in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.628949in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354859in,y=0.814566in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.080028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=1.016714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.666605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.603291in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.253181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.189867in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.839757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.776444in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{3.426334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.363020in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.255753in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910889in}{3.084785in}}%
\pgfpathlineto{\pgfqpoint{0.910889in}{3.109333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760283in}{3.269557in}}%
\pgfpathlineto{\pgfqpoint{1.760283in}{3.288312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609677in}{3.292272in}}%
\pgfpathlineto{\pgfqpoint{2.609677in}{3.319504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459070in}{3.173681in}}%
\pgfpathlineto{\pgfqpoint{3.459070in}{3.218554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250647in}{3.040704in}}%
\pgfpathlineto{\pgfqpoint{1.250647in}{3.085152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100041in}{3.255713in}}%
\pgfpathlineto{\pgfqpoint{2.100041in}{3.303827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949434in}{3.235535in}}%
\pgfpathlineto{\pgfqpoint{2.949434in}{3.300176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798828in}{3.146463in}}%
\pgfpathlineto{\pgfqpoint{3.798828in}{3.260934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130091in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{1.080028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311947in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.397770in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431104in}{0.100000in}}{\pgfqpoint{3.431104in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{3.431104in}{0.610644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431104in}{0.643977in}}{\pgfqpoint{3.397770in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{1.311947in}{0.643977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.278614in}{0.643977in}}{\pgfqpoint{1.278614in}{0.610644in}}%
\pgfpathlineto{\pgfqpoint{1.278614in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.278614in}{0.100000in}}{\pgfqpoint{1.311947in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345280in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{1.678614in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{1.678614in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.567350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811947in,y=0.450683in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Baseline Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345280in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{1.678614in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{1.678614in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811947in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SiNN 2 Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840184in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{4.840184in}{3.431477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001569in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.534987in}}%
\pgfpathlineto{\pgfqpoint{5.001569in}{1.534987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.001569in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.534987in}}%
\pgfpathlineto{\pgfqpoint{5.001569in}{1.534987in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.001569in}{1.080028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850963in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{3.283300in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{3.283300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.850963in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{3.283300in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{3.283300in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.850963in}{1.080028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700357in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{2.869573in}}%
\pgfpathlineto{\pgfqpoint{6.700357in}{2.869573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.700357in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{2.869573in}}%
\pgfpathlineto{\pgfqpoint{6.700357in}{2.869573in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.700357in}{1.080028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.549750in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.969898in}}%
\pgfpathlineto{\pgfqpoint{7.549750in}{1.969898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.549750in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.969898in}}%
\pgfpathlineto{\pgfqpoint{7.549750in}{1.969898in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.549750in}{1.080028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001569in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{5.001569in}{1.309091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850963in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{1.504096in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{1.504096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700357in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{1.537781in}}%
\pgfpathlineto{\pgfqpoint{6.700357in}{1.537781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.549750in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{7.549750in}{1.306374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341327in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.190720in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.040114in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.889508in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615417in,y=0.814566in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{1.080028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=1.016714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{1.458748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=1.395434in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{1.837468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=1.774154in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{2.216188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=2.152874in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{2.594907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=2.531594in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{2.973627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=2.910313in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{3.352347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=3.289033in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478883in,y=2.255753in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining rel. Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341327in}{1.519045in}}%
\pgfpathlineto{\pgfqpoint{5.341327in}{1.547924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190720in}{3.240751in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{3.319504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040114in}{2.538798in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{3.073468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889508in}{1.928918in}}%
\pgfpathlineto{\pgfqpoint{7.889508in}{1.991851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341327in}{1.300383in}}%
\pgfpathlineto{\pgfqpoint{5.341327in}{1.317898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190720in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{1.515623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040114in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{1.552462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889508in}{1.302888in}}%
\pgfpathlineto{\pgfqpoint{7.889508in}{1.310270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840184in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.840184in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.390650in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840184in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{1.080028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840184in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244584in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.986250in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.019584in}{0.100000in}}{\pgfqpoint{8.019584in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{8.019584in}{0.610644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.019584in}{0.643977in}}{\pgfqpoint{7.986250in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{5.244584in}{0.643977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211250in}{0.643977in}}{\pgfqpoint{5.211250in}{0.610644in}}%
\pgfpathlineto{\pgfqpoint{5.211250in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211250in}{0.100000in}}{\pgfqpoint{5.244584in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277917in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.567350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744584in,y=0.450683in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rem. rel. Weights SiNN 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277917in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277917in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.320361in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.277917in}{0.203694in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744584in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rem. rel. Weights ELUS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/cnn/all_acc_remw_tt_cr_sci_sm2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.490650in}{3.564733in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.490650in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.490650in}{3.564733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.564733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741011in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.080768in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.080768in}{3.076083in}}%
\pgfpathlineto{\pgfqpoint{0.741011in}{3.076083in}}%
\pgfpathlineto{\pgfqpoint{0.741011in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590404in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{3.256240in}}%
\pgfpathlineto{\pgfqpoint{1.590404in}{3.256240in}}%
\pgfpathlineto{\pgfqpoint{1.590404in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439798in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.779555in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.779555in}{3.282686in}}%
\pgfpathlineto{\pgfqpoint{2.439798in}{3.282686in}}%
\pgfpathlineto{\pgfqpoint{2.439798in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289192in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.628949in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.628949in}{3.292307in}}%
\pgfpathlineto{\pgfqpoint{3.289192in}{3.292307in}}%
\pgfpathlineto{\pgfqpoint{3.289192in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080768in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.420526in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.420526in}{3.042300in}}%
\pgfpathlineto{\pgfqpoint{1.080768in}{3.042300in}}%
\pgfpathlineto{\pgfqpoint{1.080768in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930162in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.269919in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.269919in}{3.258184in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{3.258184in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779555in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.119313in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.119313in}{3.244528in}}%
\pgfpathlineto{\pgfqpoint{2.779555in}{3.244528in}}%
\pgfpathlineto{\pgfqpoint{2.779555in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628949in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.968707in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{3.968707in}{3.188385in}}%
\pgfpathlineto{\pgfqpoint{3.628949in}{3.188385in}}%
\pgfpathlineto{\pgfqpoint{3.628949in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080768in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930162in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779555in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.628949in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354859in,y=0.814566in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.080028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=1.016714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.660376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.597062in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.240724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.177410in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.821072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.757758in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{3.401419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.338106in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.255753in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910889in}{3.063497in}}%
\pgfpathlineto{\pgfqpoint{0.910889in}{3.087785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760283in}{3.246307in}}%
\pgfpathlineto{\pgfqpoint{1.760283in}{3.264864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609677in}{3.268781in}}%
\pgfpathlineto{\pgfqpoint{2.609677in}{3.295724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459070in}{3.260468in}}%
\pgfpathlineto{\pgfqpoint{3.459070in}{3.319504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250647in}{3.019884in}}%
\pgfpathlineto{\pgfqpoint{1.250647in}{3.063860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100041in}{3.232611in}}%
\pgfpathlineto{\pgfqpoint{2.100041in}{3.280214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949434in}{3.212647in}}%
\pgfpathlineto{\pgfqpoint{2.949434in}{3.276601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798828in}{3.124521in}}%
\pgfpathlineto{\pgfqpoint{3.798828in}{3.237776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130091in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{1.080028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311947in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.397770in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431104in}{0.100000in}}{\pgfqpoint{3.431104in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{3.431104in}{0.610644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431104in}{0.643977in}}{\pgfqpoint{3.397770in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{1.311947in}{0.643977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.278614in}{0.643977in}}{\pgfqpoint{1.278614in}{0.610644in}}%
\pgfpathlineto{\pgfqpoint{1.278614in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.278614in}{0.100000in}}{\pgfqpoint{1.311947in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.311947in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345280in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{1.678614in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{1.678614in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.450683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811947in,y=0.450683in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Baseline Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345280in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{1.678614in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{1.678614in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.203694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811947in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SiNN 2 Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840184in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{4.840184in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{4.840184in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001569in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.534987in}}%
\pgfpathlineto{\pgfqpoint{5.001569in}{1.534987in}}%
\pgfpathlineto{\pgfqpoint{5.001569in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.001569in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.534987in}}%
\pgfpathlineto{\pgfqpoint{5.001569in}{1.534987in}}%
\pgfpathlineto{\pgfqpoint{5.001569in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.001569in}{1.080028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850963in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{3.283300in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{3.283300in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.850963in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{3.283300in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{3.283300in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.850963in}{1.080028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700357in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{2.869573in}}%
\pgfpathlineto{\pgfqpoint{6.700357in}{2.869573in}}%
\pgfpathlineto{\pgfqpoint{6.700357in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.700357in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{2.869573in}}%
\pgfpathlineto{\pgfqpoint{6.700357in}{2.869573in}}%
\pgfpathlineto{\pgfqpoint{6.700357in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.700357in}{1.080028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.549750in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.969898in}}%
\pgfpathlineto{\pgfqpoint{7.549750in}{1.969898in}}%
\pgfpathlineto{\pgfqpoint{7.549750in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.549750in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.969898in}}%
\pgfpathlineto{\pgfqpoint{7.549750in}{1.969898in}}%
\pgfpathlineto{\pgfqpoint{7.549750in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.549750in}{1.080028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001569in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{5.001569in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{5.001569in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850963in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{1.504096in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{1.504096in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700357in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{7.379871in}{1.537781in}}%
\pgfpathlineto{\pgfqpoint{6.700357in}{1.537781in}}%
\pgfpathlineto{\pgfqpoint{6.700357in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.549750in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.229265in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{7.549750in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{7.549750in}{1.080028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341327in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.190720in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.040114in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.889508in,y=1.031417in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615417in,y=0.814566in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{1.080028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=1.016714in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{1.458748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=1.395434in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{1.837468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=1.774154in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{2.216188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=2.152874in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{2.594907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=2.531594in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{2.973627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=2.910313in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840184in}{3.352347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534438in, y=3.289033in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478883in,y=2.255753in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining rel. Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341327in}{1.519045in}}%
\pgfpathlineto{\pgfqpoint{5.341327in}{1.547924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190720in}{3.240751in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{3.319504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040114in}{2.538798in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{3.073468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889508in}{1.928918in}}%
\pgfpathlineto{\pgfqpoint{7.889508in}{1.991851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341327in}{1.300383in}}%
\pgfpathlineto{\pgfqpoint{5.341327in}{1.317898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190720in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{1.515623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040114in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{1.552462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.840184in}{1.080028in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889508in}{1.302888in}}%
\pgfpathlineto{\pgfqpoint{7.889508in}{1.310270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840184in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{4.840184in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.390650in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840184in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{1.080028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840184in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{3.431477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244584in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.986250in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.019584in}{0.100000in}}{\pgfqpoint{8.019584in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{8.019584in}{0.610644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.019584in}{0.643977in}}{\pgfqpoint{7.986250in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{5.244584in}{0.643977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211250in}{0.643977in}}{\pgfqpoint{5.211250in}{0.610644in}}%
\pgfpathlineto{\pgfqpoint{5.211250in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211250in}{0.100000in}}{\pgfqpoint{5.244584in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.244584in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277917in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.450683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744584in,y=0.450683in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rem. rel. Weights SiNN 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277917in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.203694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.352941,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277917in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.203694in}}%
\pgfpathlineto{\pgfqpoint{5.611250in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.320361in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.203694in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.277917in}{0.203694in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744584in,y=0.203694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rem. rel. Weights ELUS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/cnn/all_one_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.479920in}{3.677994in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.479920in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.479920in}{3.677994in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.677994in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{0.498030in}{3.514680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719934in}{16.123297in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{16.153068in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{10.420909in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{3.645563in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.489449in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.384180in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.312990in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.240491in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.159273in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.072415in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.985805in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.904606in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.824790in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.772030in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.777163in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.778853in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.780426in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.783256in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.785180in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.788437in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.792456in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.794554in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.796240in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.798898in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.800830in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.803306in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.804786in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.805612in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.808204in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.809807in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.811775in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.811931in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.815160in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.815188in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.816021in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.817963in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.818409in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.818760in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.819494in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.821448in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.821865in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.823665in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.824463in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.826837in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.826359in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.828463in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.828098in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.829164in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.830218in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.831941in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.831357in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.832878in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.833678in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.833185in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.833708in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.834084in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.834138in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.834849in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.835580in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.834756in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.818606in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.818614in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.818543in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.816671in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.816853in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.815520in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.814420in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.813815in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.813493in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.812456in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.811837in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.811522in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.810124in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.808074in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.807777in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.804673in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.805124in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.803625in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.803987in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.803123in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.802359in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.801613in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.799880in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.798660in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.798938in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.797387in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.796837in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.795962in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.794814in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.793354in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.792875in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.790561in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.783276in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.781979in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.780311in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.778238in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.775183in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.768942in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.766869in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.762706in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.761424in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.755531in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.812999in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.974104in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.232033in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.304844in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{3.632185in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{10.398404in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{16.123297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719934in}{24.859231in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{24.913565in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{21.088749in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{16.441229in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{10.790263in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{4.193909in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{3.874347in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.137190in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.556415in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.166628in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.746252in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.645831in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.594434in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.603423in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.628297in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.648018in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.674641in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.732732in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.744651in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.783741in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.793636in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.806000in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.831203in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.834573in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.839438in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.843438in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.858537in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.865758in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.868307in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.868215in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.870175in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.865905in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.863425in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.869010in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.869140in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.872004in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.875024in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.874377in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.873877in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.873407in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.863020in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.865894in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.868519in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.870509in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.869596in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.869720in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.870258in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.855745in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.858594in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.859047in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.858771in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.857271in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.860353in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.857558in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.848099in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.847300in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.846491in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.848061in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.848102in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.847028in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.850807in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.844251in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.839626in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.835588in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.834300in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.833844in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.837179in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.834628in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.834789in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.821429in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.821013in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.820385in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.819168in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.818962in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.823073in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.819598in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.823382in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.816866in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.773208in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.773208in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.774884in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.779369in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.777687in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.779344in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.778106in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.781519in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.779706in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.786350in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.790832in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.787981in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.791617in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.787511in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.790135in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.789836in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.796200in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.802098in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.801513in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.797151in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.797090in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.798790in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.799246in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.807504in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.807010in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.806482in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.806834in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.809577in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.808297in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.806877in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.809192in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.803099in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.816823in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.818133in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.816761in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.814706in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.816145in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.812587in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.812135in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.812386in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.813783in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.814037in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.816810in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.816786in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.815541in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.816030in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.811139in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.806821in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.808278in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.795407in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.793295in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.790532in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.775773in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.758586in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.754635in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.749441in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.737638in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.727156in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.698804in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.681638in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.668845in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.643482in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.590734in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.535165in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.545609in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.649583in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.815346in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.051660in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.444180in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.037279in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{3.390509in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{3.943287in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{10.755811in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{16.399707in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{21.044652in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{24.859231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719934in}{29.677528in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{29.727787in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{26.948877in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{23.571016in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{19.469639in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{14.473901in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{8.399795in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{4.235973in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.598104in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.033564in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.443496in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.392863in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.392391in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.401854in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.428918in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.444495in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.461912in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.498917in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.513186in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.523246in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.530185in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.541230in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.564742in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.572759in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.573703in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.584907in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.589757in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.594971in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.600838in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.611774in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.613264in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.620942in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.624138in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.624584in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.630201in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.636449in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.637379in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.639948in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.641123in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.645993in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.647829in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.647876in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.656535in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.659189in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.660301in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.663308in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.663673in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.665060in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.667334in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.666900in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.666487in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.665997in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.667311in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.664964in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.668705in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.667111in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.672352in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.671685in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.670455in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.673664in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.673180in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.671854in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.675574in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.676373in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.681218in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.677419in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.677663in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.673783in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.675966in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.679247in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.679821in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.679844in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.680471in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.384067in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.384067in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.384618in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.383140in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.383736in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.382832in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.380954in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.379463in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.379454in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.379462in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.378517in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.376586in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.377493in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.376395in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.376339in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.373853in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.374758in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.369273in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.370216in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.368309in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.368036in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.367477in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.366841in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.363517in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.363005in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.361286in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.362067in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.360656in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.359393in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.356188in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.353169in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.351594in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.352363in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.350390in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.347026in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.345173in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.341952in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.337734in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.337114in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.333892in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.329350in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.329648in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.321573in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.320503in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.306929in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.290393in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.276108in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.263832in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.254792in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.222311in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.212667in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.204761in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.190850in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.156721in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.137912in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.108462in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.136842in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.245323in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.372751in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.069617in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.248728in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{8.350578in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{14.426059in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{19.416206in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{23.523561in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{26.896265in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{29.677528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719934in}{25.954035in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{25.981789in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{22.396096in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{18.038733in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{12.736435in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{7.236292in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{4.592939in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.955999in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.854071in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.368291in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.222599in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.126340in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.012957in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.009972in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.010881in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.014267in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.019431in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.020361in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.023707in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.030027in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.032647in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.033966in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.045378in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.044488in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.049916in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.057848in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.060922in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.063608in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.064637in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.067432in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.066520in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.068645in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.070082in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.071862in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.072079in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.072126in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.073714in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.075930in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.075259in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.075390in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.077935in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.077478in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.079092in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.078048in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.077458in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.078074in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.078299in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.078745in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.079145in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.078827in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.080225in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.080041in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.080856in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.045968in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.045968in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.046183in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.041827in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.044051in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.043265in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.042492in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.039149in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.040261in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.039251in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.036620in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.032829in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.033141in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.032460in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.031325in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.029927in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.029122in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.025264in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.022905in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.022164in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.019441in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.020083in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.017158in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.015211in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.012475in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.010758in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.007957in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.004053in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.999144in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.985079in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.973497in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.969095in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.965226in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.953963in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.946922in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.945469in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.947761in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.956918in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.298838in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.771029in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.836502in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{4.464543in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{7.065624in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{12.715095in}}%
\pgfpathlineto{\pgfqpoint{0.809592in}{18.012686in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{22.365592in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{25.954035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719934in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719934in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616516in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616516in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513098in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513098in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409680in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409680in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306262in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306262in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202845in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202845in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938975in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.512055in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{0.995270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.931956in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{1.415172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.351858in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{1.835073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.771760in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{2.254975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.191661in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{2.674877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.611563in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{3.094778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.031465in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498030in}{3.514680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.451366in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.045024in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812168in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.486060in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.309009in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.236076in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.154980in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.067302in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.765225in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.760703in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.760932in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.761951in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.764089in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.771437in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.773092in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.777611in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.779714in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.781930in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.783145in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.785107in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.790120in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.792729in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.794036in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.795035in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.796477in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.797092in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.798377in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.799566in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.801386in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.801813in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.802804in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.803732in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.804565in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.805035in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.805779in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.807762in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.808886in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.810079in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.811277in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.811795in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.812806in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.813339in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.813942in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.814328in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.814604in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.815309in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.815700in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.816717in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.817312in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.817756in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.818186in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.818394in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.818683in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.819259in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.819839in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.820205in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.820528in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.821195in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.821560in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.822103in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.822147in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.822220in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.823300in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.823682in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.823631in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.823837in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.824527in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.825278in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.825774in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.826188in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.826544in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.827584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812292in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.489449in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.384180in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.312990in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.240491in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.159273in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.072415in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.985805in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.904606in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.824790in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.772030in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.777163in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.778853in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.780426in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.783256in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.785180in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.788437in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.792456in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.794554in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.796240in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.798898in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.800830in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.803306in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.804786in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.805612in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.808204in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.809807in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.811775in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.811931in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.815160in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.815188in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.816021in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.817963in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.818409in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.818760in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.819494in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.821448in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.821865in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.823665in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.824463in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.826837in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.826359in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.828463in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.828098in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.829164in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.830218in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.831941in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.831357in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.832878in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.833678in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.833185in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.833708in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.834084in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.834138in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.834849in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.835580in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.834756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812021in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.854421in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{1.304844in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{1.232033in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{0.974104in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.812999in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.755531in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.761424in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.762706in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.766869in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.768942in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.775183in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.778238in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.780311in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.781979in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.783276in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.790561in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{0.792875in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{0.793354in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{0.794814in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{0.795962in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{0.796837in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{0.797387in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{0.798938in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{0.798660in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{0.799880in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{0.801613in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.802359in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{0.803123in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{0.803987in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{0.803625in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{0.805124in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{0.804673in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{0.807777in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{0.808074in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{0.810124in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{0.811522in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{0.811837in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{0.812456in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.813493in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{0.813815in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{0.814420in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{0.815520in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{0.816853in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{0.816671in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.818543in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{0.818614in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{0.818606in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{0.818747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960411in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.093325in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.513205in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.122130in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.877314in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.706652in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.602610in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.550732in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.563961in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.608708in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.633235in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.657230in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.678005in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.690454in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.726467in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.741683in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.768104in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.779713in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.788795in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.797337in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.803970in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.803791in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.809497in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.816072in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.820778in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.825501in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.829708in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.833826in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.838194in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.840291in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.843051in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.837368in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.840847in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.841051in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.843701in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.846085in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.847294in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.847899in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.848475in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.848783in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.839832in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.840668in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.842822in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.842897in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.843688in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.844496in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.845365in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.846197in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.846470in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.845089in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.835836in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.835610in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.835452in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.835496in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.836237in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.836748in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.836103in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.837313in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.837024in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.835464in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.826793in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.825488in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.825667in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.826159in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.825837in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.826131in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.826792in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.827239in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.823427in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.814826in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.813350in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.814198in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.814237in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.813863in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.814245in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.814689in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.814371in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.800724in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.802194in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.800683in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.800520in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.800845in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.801034in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.800431in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.800153in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.800382in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.796796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965891in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.137190in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.556415in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.166628in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.746252in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.645831in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.594434in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.603423in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.628297in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.648018in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.674641in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.732732in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.744651in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.783741in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.793636in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.806000in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.831203in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.834573in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.839438in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.843438in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.858537in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.865758in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.868307in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.868215in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.870175in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.865905in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.863425in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.869010in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.869140in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.872004in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.875024in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.874377in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.873877in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.873407in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.863020in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.865894in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.868519in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.870509in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.869596in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.869720in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.870258in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.855745in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.858594in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.859047in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.858771in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.857271in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.860353in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.857558in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.848099in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.847300in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.846491in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.848061in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.848102in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.847028in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.850807in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.844251in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.839626in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.835588in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.834300in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.833844in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.837179in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.834628in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.834789in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.821429in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.821013in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.820385in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.819168in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.818962in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.823073in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.819598in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.823382in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.816866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933928in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.944079in}{3.390509in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.037279in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.444180in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.051660in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.815346in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.649583in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.545609in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.535165in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.590734in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.643482in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.668845in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.681638in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.698804in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.727156in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.737638in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.749441in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.754635in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.758586in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.775773in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.790532in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.793295in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.795407in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.808278in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.806821in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.811139in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.816030in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.815541in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.816786in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.816810in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.814037in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.813783in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.812386in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.812135in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.812587in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.816145in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.814706in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.816761in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.818133in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.816823in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.803099in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.809192in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.806877in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.808297in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.809577in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.806834in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.806482in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.807010in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.807504in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.799246in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.798790in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.797090in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.797151in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.801513in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.802098in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.796200in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.789836in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.790135in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.787511in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.791617in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.787981in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.790832in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.786350in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.779706in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.781519in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.778106in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.779344in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.777687in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.779369in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.774884in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.773208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991154in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.343519in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.846309in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.604818in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.432512in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.307896in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.261803in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.272752in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.287607in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.303793in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.320085in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.336224in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.351505in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.361572in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.373405in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.396346in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.406741in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.416818in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.426115in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.434231in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.441941in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.449098in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.452975in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.464761in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.470539in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.475373in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.480995in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.490136in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.497702in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.501417in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.505267in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.508485in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.511278in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.513967in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.517092in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.519593in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.522012in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.523366in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.523772in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.525647in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.528010in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.530098in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.531511in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.535619in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.537129in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.538689in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.540139in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.539813in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.540608in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.542525in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.544075in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.545896in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.548380in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.549439in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.550424in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.550497in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.549941in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.551264in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.552402in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.553276in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.554377in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.555480in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.556757in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.557694in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.558656in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.558748in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.557947in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.558910in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.560005in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.560208in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.561049in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.561723in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.562917in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.563822in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.562625in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.562873in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.563413in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.563893in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.564840in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.565748in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.567356in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.567438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008623in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.598104in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{2.033564in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.443496in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.392863in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.392391in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.401854in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.428918in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.444495in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.461912in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.498917in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.513186in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.523246in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.530185in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.541230in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.564742in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.572759in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.573703in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.584907in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.589757in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.594971in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.600838in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.611774in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.613264in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.620942in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.624138in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.624584in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.630201in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.636449in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.637379in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.639948in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.641123in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.645993in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.647829in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.647876in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.656535in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.659189in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.660301in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.663308in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.663673in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.665060in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.667334in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.666900in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.666487in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.665997in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.667311in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.664964in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.668705in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.667111in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.672352in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.671685in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.670455in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.673664in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.673180in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.671854in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.675574in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.676373in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.681218in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.677419in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.677663in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.673783in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.675966in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.679247in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.679821in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.679844in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.680471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986563in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{3.248728in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{2.069617in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.372751in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.245323in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.136842in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.108462in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.137912in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.156721in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.190850in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.204761in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.212667in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.222311in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.254792in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.263832in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.276108in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.290393in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.306929in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.320503in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.321573in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.329648in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.329350in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.333892in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.337114in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.337734in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.341952in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.345173in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.347026in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.350390in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.352363in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.351594in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.353169in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.356188in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.359393in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.360656in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.362067in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.361286in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.363005in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.363517in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.366841in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.367477in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.368036in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.368309in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.370216in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.369273in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.374758in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.373853in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.376339in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.376395in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.377493in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.376586in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.378517in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.379462in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.379454in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.379463in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.380954in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.382832in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.383736in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.383140in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.384618in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.384067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972546in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.922615in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.827760in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.346779in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.196848in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.101829in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.035023in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.002594in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.988707in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.988860in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.991085in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.994111in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.997095in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.000923in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.006207in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.009368in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.012645in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.015713in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.018148in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.021065in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.023450in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.028381in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.029204in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.031083in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.032803in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.034556in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.036409in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.038011in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.039362in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.040909in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.043958in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.043930in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.044845in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.046009in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.048296in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.049330in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.050300in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.051581in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.052302in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.053837in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.054864in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.055582in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.056484in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.057066in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.058550in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.058744in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.058490in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.058540in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.059160in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.059756in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.060485in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.061463in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.061768in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.062825in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.062007in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.062442in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.062932in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.063304in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.063704in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.064524in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.065319in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.065520in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.065198in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.064972in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.065635in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.065590in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.066109in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.067554in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.067391in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.066741in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.066675in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.067110in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.067437in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.067774in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.067961in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.067956in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.068525in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.068886in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.068686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973581in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.955999in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.854071in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.368291in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.222599in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.126340in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.012957in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.009972in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.010881in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.014267in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.019431in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{1.020361in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{1.023707in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.030027in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.032647in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{1.033966in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{1.045378in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.044488in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.049916in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.057848in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.060922in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.063608in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.064637in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.067432in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.066520in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.068645in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.070082in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.071862in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.072079in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.072126in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.073714in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.075930in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.075259in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.075390in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.077935in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.077478in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.079092in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.078048in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.077458in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.078074in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.078299in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.078745in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.079145in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.078827in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.080225in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.080041in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.080856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498030in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970207in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{0.988908in}{2.836502in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{1.771029in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.298838in}}%
\pgfpathlineto{\pgfqpoint{1.123396in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.956918in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.947761in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.945469in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{0.946922in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.953963in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{0.965226in}}%
\pgfpathlineto{\pgfqpoint{1.661345in}{0.969095in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.973497in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{0.985079in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{1.930320in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{1.975149in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{2.109636in}{0.999144in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{2.199294in}{1.004053in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{2.288952in}{1.007957in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{2.378611in}{1.010758in}}%
\pgfpathlineto{\pgfqpoint{2.423440in}{1.012475in}}%
\pgfpathlineto{\pgfqpoint{2.468269in}{1.015211in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.017158in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.020083in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.019441in}}%
\pgfpathlineto{\pgfqpoint{2.737244in}{1.022164in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{1.022905in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{2.871731in}{1.025264in}}%
\pgfpathlineto{\pgfqpoint{2.916560in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{2.961389in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{3.095876in}{1.029122in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.029927in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{1.031325in}}%
\pgfpathlineto{\pgfqpoint{3.275193in}{1.032460in}}%
\pgfpathlineto{\pgfqpoint{3.320022in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{3.364851in}{1.033141in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{1.032829in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{3.499338in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{3.544168in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{3.588997in}{1.036620in}}%
\pgfpathlineto{\pgfqpoint{3.633826in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{3.678655in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{3.768313in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{3.813142in}{1.039251in}}%
\pgfpathlineto{\pgfqpoint{3.857971in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{4.037288in}{1.040261in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.039149in}}%
\pgfpathlineto{\pgfqpoint{4.126946in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{4.261433in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{4.306262in}{1.042492in}}%
\pgfpathlineto{\pgfqpoint{4.351091in}{1.043265in}}%
\pgfpathlineto{\pgfqpoint{4.395921in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{4.485579in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{4.530408in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{4.575237in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{4.620066in}{1.044051in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{4.709724in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{4.799383in}{1.041827in}}%
\pgfpathlineto{\pgfqpoint{4.844212in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{5.023528in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{5.068357in}{1.046183in}}%
\pgfpathlineto{\pgfqpoint{5.113186in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{5.158015in}{1.045968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.498030in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379920in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498030in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{5.379920in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538269in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.402832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.296586in}{2.402832in}}{\pgfqpoint{5.296586in}{2.436165in}}%
\pgfpathlineto{\pgfqpoint{5.296586in}{3.398013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.296586in}{3.431347in}}{\pgfqpoint{5.263253in}{3.431347in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{3.431347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.504936in}{3.431347in}}{\pgfqpoint{3.504936in}{3.398013in}}%
\pgfpathlineto{\pgfqpoint{3.504936in}{2.436165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.504936in}{2.402832in}}{\pgfqpoint{3.538269in}{2.402832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571602in}{3.296386in}}%
\pgfpathlineto{\pgfqpoint{3.904936in}{3.296386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038269in,y=3.238052in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv2: 0.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571602in}{3.051757in}}%
\pgfpathlineto{\pgfqpoint{3.904936in}{3.051757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038269in,y=2.993424in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv4: 2.91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571602in}{2.807128in}}%
\pgfpathlineto{\pgfqpoint{3.904936in}{2.807128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038269in,y=2.748795in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv6: 2.36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.176471,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571602in}{2.562499in}}%
\pgfpathlineto{\pgfqpoint{3.904936in}{2.562499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038269in,y=2.504166in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Conv8: 1.17\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/cnn/all_schizo_mask_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.567273in}{9.313227in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.567273in}{9.313227in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{9.313227in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.991829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.892460in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.892460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.803581in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.803581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.960667in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{7.960667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{8.892460in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.892460in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.910003in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.910003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{8.803581in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.803581in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.865523in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.865523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{7.960667in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.960667in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.437443in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{8.437443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{8.910003in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.910003in}}%
\pgfpathlineto{\pgfqpoint{1.357392in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506571in}{8.865523in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.865523in}}%
\pgfpathlineto{\pgfqpoint{2.103288in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252467in}{8.437443in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.437443in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059033in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550825in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.640422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=7.577108in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.283949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=8.220636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{8.927477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=8.864163in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.640422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=9.061274in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=8.155147in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont FCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.991829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.916327in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.916327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.883931in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.883931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{8.117842in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{8.117842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{8.916327in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.916327in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.921897in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.921897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{8.883931in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.883931in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.905841in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.905841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{8.117842in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{8.117842in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{8.520536in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{8.520536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{8.921897in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.921897in}}%
\pgfpathlineto{\pgfqpoint{4.114224in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263403in}{8.905841in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.905841in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009299in}{8.520536in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{8.520536in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{5.009299in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815865in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307657in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.640422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=7.577108in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.283949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=8.220636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{8.927477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=8.864163in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.640422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=9.061274in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont SiNN 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.991829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.914370in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.914370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.876265in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.876265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.049937in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.049937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{8.914370in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.914370in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.920933in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.920933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{8.876265in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.876265in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.901973in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.901973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{8.049937in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.049937in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.484472in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.484472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{8.920933in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.920933in}}%
\pgfpathlineto{\pgfqpoint{6.871056in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020235in}{8.901973in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.901973in}}%
\pgfpathlineto{\pgfqpoint{7.616952in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{7.020235in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{7.640422in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766131in}{8.484472in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.484472in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{8.927477in}}%
\pgfpathlineto{\pgfqpoint{7.766131in}{8.927477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.572697in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.064489in,y=7.591811in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.640422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=7.577108in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.283949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=8.220636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{8.927477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=8.864163in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.640422in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.640422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{8.991829in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{8.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=9.061274in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont SiNN 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.370140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.301423in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{6.301423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.161181in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{7.161181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.300444in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.300444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.266171in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{7.266171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.846872in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{6.846872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{6.301423in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.301423in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.798399in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{6.798399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{7.161181in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.161181in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.233535in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{7.233535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{7.300444in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.300444in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.303121in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.303121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{7.266171in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.266171in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.286052in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{7.286052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{6.846872in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{6.846872in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.078612in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{7.078612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{6.798399in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{6.798399in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195781in}{7.233535in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.233535in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{1.195781in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630887in}{7.303121in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.303121in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065993in}{7.286052in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.286052in}}%
\pgfpathlineto{\pgfqpoint{2.414078in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{7.078612in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.078612in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934717in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369823in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240035in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675141in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{6.018733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.955419in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{6.662260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=6.598946in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{7.305788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=7.242474in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{6.018733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=6.533457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.370140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.682385in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{6.682385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.251234in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{7.251234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.304356in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.304356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.287443in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{7.287443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.963381in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{6.963381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{6.682385in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.682385in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.992813in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{6.992813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{7.251234in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.251234in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.278591in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{7.278591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{7.304356in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.304356in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.305071in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.305071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{7.287443in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.287443in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.296571in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{7.296571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{6.963381in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{6.963381in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.136098in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{7.136098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{6.992813in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{6.992813in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952613in}{7.278591in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.278591in}}%
\pgfpathlineto{\pgfqpoint{4.300698in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387719in}{7.305071in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.305071in}}%
\pgfpathlineto{\pgfqpoint{4.735804in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{4.387719in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822825in}{7.296571in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.296571in}}%
\pgfpathlineto{\pgfqpoint{5.170910in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{4.822825in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{7.136098in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.136098in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691549in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126655in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996867in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431973in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{6.018733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.955419in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{6.662260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=6.598946in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{7.305788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=7.242474in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{6.018733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.370140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.519403in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{6.519403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.224820in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{7.224820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.303464in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.303464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.281168in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{7.281168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.901441in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{6.901441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{6.519403in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.519403in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.908871in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{6.908871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{7.224820in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.224820in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.265303in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{7.265303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{7.303464in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.303464in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.304623in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.304623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{7.281168in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.281168in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.293459in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{7.293459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{6.901441in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{6.901441in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.103640in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{7.103640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{6.908871in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{6.908871in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709445in}{7.265303in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.265303in}}%
\pgfpathlineto{\pgfqpoint{7.057530in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{6.709445in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144551in}{7.304623in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.304623in}}%
\pgfpathlineto{\pgfqpoint{7.492636in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{7.144551in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579657in}{7.293459in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.293459in}}%
\pgfpathlineto{\pgfqpoint{7.927742in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{7.579657in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{6.018733in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{7.103640in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.103640in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{7.305788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448381in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.883487in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.753699in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.188805in,y=5.970122in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{6.018733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.955419in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{6.662260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=6.598946in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{7.305788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=7.242474in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{6.018733in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{6.018733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{7.370140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.748451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.602064in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.602064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.499376in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.499376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.553099in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.553099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.566892in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.566892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.660052in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.660052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.622930in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.622930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.398895in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{5.398895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{4.602064in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{4.602064in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{5.142761in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{5.142761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{5.499376in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.499376in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.591780in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.591780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{5.553099in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.553099in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.618525in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.618525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{5.566892in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.566892in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.625464in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.625464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{5.660052in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.660052in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.672024in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.672024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{5.622930in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.622930in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.653336in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.653336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{5.398895in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.398895in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.540150in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{5.540150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{5.142761in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{5.142761in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067808in}{5.591780in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.591780in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374942in}{5.618525in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.618525in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{5.625464in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.625464in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{5.672024in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.672024in}}%
\pgfpathlineto{\pgfqpoint{2.234916in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296343in}{5.653336in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.653336in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{2.296343in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603477in}{5.540150in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.540150in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{2.603477in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883528in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190662in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497796in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112063in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419197in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726330in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.397044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=4.333730in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.040571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=4.977257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{5.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=5.620785in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.397044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=4.911768in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.748451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{5.147215in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{5.147215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.637040in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.637040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.658968in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.658968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.668795in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.668795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.682294in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.682294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.667111in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.667111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.320284in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{5.320284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{5.147215in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{5.147215in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{5.415545in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{5.415545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{5.637040in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.637040in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.660513in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.660513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{5.658968in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.658968in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.671500in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.671500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{5.668795in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.668795in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.676369in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.676369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{5.682294in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.682294in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.683200in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.683200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{5.667111in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.667111in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.675590in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.675590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{5.320284in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.320284in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.502845in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{5.502845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{5.415545in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{5.415545in}}%
\pgfpathlineto{\pgfqpoint{3.763214in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824640in}{5.660513in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.660513in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131774in}{5.671500in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.671500in}}%
\pgfpathlineto{\pgfqpoint{4.377481in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438908in}{5.676369in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.676369in}}%
\pgfpathlineto{\pgfqpoint{4.684615in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746041in}{5.683200in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.683200in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053175in}{5.675590in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.675590in}}%
\pgfpathlineto{\pgfqpoint{5.298882in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360309in}{5.502845in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.502845in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{5.360309in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640360in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947494in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254628in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868895in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176029in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483162in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.397044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=4.333730in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.040571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=4.977257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{5.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=5.620785in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.397044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.748451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{5.023217in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{5.023217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.621956in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{5.621956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.650337in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.650337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.661501in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.661501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.681390in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.681390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.661792in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.661792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.263373in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{5.263373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{5.023217in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{5.023217in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{5.351803in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{5.351803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{5.621956in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.621956in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.652898in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{5.652898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{5.650337in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.650337in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.667157in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.667157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{5.661501in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.661501in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.672785in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.672785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{5.681390in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.681390in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.682746in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.682746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{5.661792in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.661792in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.672881in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.672881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{5.263373in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.263373in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.475344in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{5.475344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{5.351803in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{5.351803in}}%
\pgfpathlineto{\pgfqpoint{6.520046in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581472in}{5.652898in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.652898in}}%
\pgfpathlineto{\pgfqpoint{6.827179in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{6.581472in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888606in}{5.667157in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.667157in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195740in}{5.672785in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.672785in}}%
\pgfpathlineto{\pgfqpoint{7.441447in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{7.195740in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502873in}{5.682746in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.682746in}}%
\pgfpathlineto{\pgfqpoint{7.748580in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{7.502873in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810007in}{5.672881in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.672881in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{7.810007in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{4.397044in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117141in}{5.475344in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.475344in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{5.684099in}}%
\pgfpathlineto{\pgfqpoint{8.117141in}{5.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397192in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704326in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.011460in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.625727in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.932861in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239994in,y=4.348433in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.397044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=4.333730in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.040571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=4.977257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{5.684099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=5.620785in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.397044in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.397044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{5.748451in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{5.748451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{4.126762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.018450in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{3.018450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.898608in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{3.898608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{3.945345in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{3.945345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.984293in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{3.984293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.020325in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{4.020325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.042043in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{4.042043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.050157in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{4.050157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{4.021783in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{4.021783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.737489in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{3.737489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{3.018450in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.018450in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.538635in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{3.538635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{3.898608in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.898608in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.980374in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{3.980374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{3.945345in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{3.945345in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{4.003835in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{4.003835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{3.984293in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.984293in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{4.023425in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{4.023425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{4.020325in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.020325in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.041403in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{4.041403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{4.042043in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.042043in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.052199in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{4.052199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{4.050157in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.050157in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.056338in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{4.056338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{4.021783in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{4.021783in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{4.042015in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{4.042015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{3.737489in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.737489in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.901266in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{3.901266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{3.538635in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{3.538635in}}%
\pgfpathlineto{\pgfqpoint{0.950539in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998005in}{3.980374in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{3.980374in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235336in}{4.003835in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{4.003835in}}%
\pgfpathlineto{\pgfqpoint{1.425200in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{1.235336in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472666in}{4.023425in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{4.023425in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709997in}{4.041403in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.041403in}}%
\pgfpathlineto{\pgfqpoint{1.899861in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947328in}{4.052199in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.052199in}}%
\pgfpathlineto{\pgfqpoint{2.137192in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184658in}{4.056338in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.056338in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{4.042015in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{4.042015in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{2.421989in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659319in}{3.901266in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{3.901266in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{2.659319in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855607in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092938in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330268in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567599in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042260in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279590in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516921in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754252in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.775355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.712041in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{3.418882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=3.355568in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{4.062410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=3.999096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.775355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=3.290079in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{4.126762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.563810in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{3.563810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{4.019714in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{4.019714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{4.043952in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{4.043952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{4.053208in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{4.053208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.056149in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{4.056149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.059043in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{4.059043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.060414in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{4.060414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{4.043721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.667827in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{3.667827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{3.563810in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.563810in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.811047in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{3.811047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{4.019714in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{4.019714in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{4.041076in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{4.041076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{4.043952in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{4.043952in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{4.053213in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{4.053213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{4.053208in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{4.053208in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{4.057736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{4.056149in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.056149in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.059294in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{4.059294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{4.059043in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.059043in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.060725in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{4.060725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{4.060414in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.060414in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.061420in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{4.061420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.053081in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{4.053081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{3.667827in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.667827in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.866114in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{3.866114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{3.811047in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{3.811047in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754837in}{4.041076in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{4.041076in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992168in}{4.053213in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{4.053213in}}%
\pgfpathlineto{\pgfqpoint{4.182032in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{3.992168in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229498in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{4.419363in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{4.229498in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466829in}{4.059294in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.059294in}}%
\pgfpathlineto{\pgfqpoint{4.656693in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704160in}{4.060725in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.060725in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{4.704160in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941490in}{4.061420in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.061420in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{4.941490in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178821in}{4.053081in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.053081in}}%
\pgfpathlineto{\pgfqpoint{5.368685in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{5.178821in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416151in}{3.866114in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{3.866114in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{5.416151in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612439in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849770in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087100in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324431in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.799092in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.036422in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273753in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511084in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.775355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.712041in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{3.418882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=3.355568in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{4.062410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=3.999096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.775355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{4.126762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.465419in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{3.465419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{4.009449in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{4.009449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{4.037388in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{4.037388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.048600in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{4.048600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.053618in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{4.053618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.057758in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{4.057758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.059892in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{4.059892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{4.039498in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{4.039498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.576174in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{3.576174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{3.465419in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.465419in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.765598in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{3.765598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{4.009449in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{4.009449in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{4.036052in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{4.036052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{4.037388in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{4.037388in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{4.049929in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{4.049929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{4.048600in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.048600in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.055531in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{4.055531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{4.053618in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.053618in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.058001in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{4.058001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{4.057758in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.057758in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.060069in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{4.060069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{4.059892in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.059892in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.061147in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{4.061147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{4.039498in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{4.039498in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{4.050988in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{4.050988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{3.576174in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.576174in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.818633in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{3.818633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{3.765598in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{3.765598in}}%
\pgfpathlineto{\pgfqpoint{6.464203in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511669in}{4.036052in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{4.036052in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749000in}{4.049929in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{4.049929in}}%
\pgfpathlineto{\pgfqpoint{6.938864in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{6.749000in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986330in}{4.055531in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.055531in}}%
\pgfpathlineto{\pgfqpoint{7.176195in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{6.986330in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223661in}{4.058001in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.058001in}}%
\pgfpathlineto{\pgfqpoint{7.413525in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{7.223661in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460992in}{4.060069in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.060069in}}%
\pgfpathlineto{\pgfqpoint{7.650856in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{7.460992in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698322in}{4.061147in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.061147in}}%
\pgfpathlineto{\pgfqpoint{7.888187in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{7.698322in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935653in}{4.050988in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{4.050988in}}%
\pgfpathlineto{\pgfqpoint{8.125517in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{7.935653in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{2.775355in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172983in}{3.818633in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{3.818633in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{4.062410in}}%
\pgfpathlineto{\pgfqpoint{8.172983in}{4.062410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.369271in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606601in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.843932in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.081263in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.555924in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.793254in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.030585in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.267915in,y=2.726744in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.775355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.712041in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{3.418882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=3.355568in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{4.062410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=3.999096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.775355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{4.126762in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{4.126762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.505073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.399100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{2.280823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.330096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.364404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.397695in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.397695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.416886in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.416886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.433064in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.433064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.437307in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.437307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.433202in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.433202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.394467in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{2.394467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.712258in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{1.712258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.921877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{2.360938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.385485in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.385485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.402678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{2.397695in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.397695in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.419218in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.419218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{2.416886in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.416886in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.428791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{2.433064in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.433064in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.436900in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.436900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{2.437307in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.437307in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.439010in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.439010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{2.433202in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.433202in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.436980in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.436980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{2.394467in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.394467in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.417609in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{2.417609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{1.712258in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{1.712258in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{2.079300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760675in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{0.915379in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954055in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{0.954055in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147436in}{2.385485in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.385485in}}%
\pgfpathlineto{\pgfqpoint{1.302140in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340816in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534197in}{2.419218in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.419218in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.534197in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727577in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.727577in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920958in}{2.436900in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.436900in}}%
\pgfpathlineto{\pgfqpoint{2.075662in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114338in}{2.439010in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.439010in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307718in}{2.436980in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.436980in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501099in}{2.417609in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.417609in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656249in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838027in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031407in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224788in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418168in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611549in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998310in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191690in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385071in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578451in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771832in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804929in,y=0.888204in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{1.153666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=1.090352in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{1.797193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400010in, y=1.733879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656249in}{2.440721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452989in, y=2.377407in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{0.656249in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953609in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.153666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656249in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251953in, y=1.668390in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\bfseries\selectfont Conv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.505073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.898281in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{1.898281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.394448in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{2.394448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.420138in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{2.420138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.430813in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.430813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.434933in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.434933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.437696in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.437696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.439437in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.439437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.440127in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.440127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.438404in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.438404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.420525in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.420525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.007898in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{2.007898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{1.898281in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.898281in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{2.169888in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{2.169888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{2.394448in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.394448in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.417761in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{2.417761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{2.420138in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.420138in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.430428in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{2.430428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{2.430813in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.430813in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.435767in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.435767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{2.434933in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.434933in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.437814in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.437814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{2.437696in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.437696in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.439208in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.439208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{2.439437in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.439437in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.440077in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.440077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{2.440127in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.440127in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.440423in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.440423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{2.438404in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.438404in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.439574in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.439574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{2.420525in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.420525in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.430665in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.430665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{2.007898in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.007898in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.224164in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{2.224164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517507in}{2.169888in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{2.169888in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{3.517507in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710887in}{2.417761in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.417761in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904268in}{2.430428in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.430428in}}%
\pgfpathlineto{\pgfqpoint{4.058972in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097648in}{2.435767in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.435767in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.097648in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291029in}{2.437814in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.437814in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484409in}{2.439208in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.439208in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.484409in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677790in}{2.440077in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.440077in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871170in}{2.440423in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.440423in}}%
\pgfpathlineto{\pgfqpoint{5.025874in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064550in}{2.439574in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.439574in}}%
\pgfpathlineto{\pgfqpoint{5.219255in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257931in}{2.430665in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.430665in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{5.257931in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413081in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451311in}{2.224164in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.224164in}}%
\pgfpathlineto{\pgfqpoint{5.606016in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594859in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788239in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981620in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175000in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368381in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755142in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.948522in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141903in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335283in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528664in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561761in,y=0.888204in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{1.153666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=1.090352in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{1.797193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156842in, y=1.733879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413081in}{2.440721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209821in, y=2.377407in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{3.413081in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710441in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{1.153666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413081in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{5.710441in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307879in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.815643in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.848976in}{0.100000in}}{\pgfqpoint{5.848976in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{5.848976in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.848976in}{0.394629in}}{\pgfqpoint{5.815643in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{3.307879in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.274546in}{0.394629in}}{\pgfqpoint{3.274546in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{3.274546in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.274546in}{0.100000in}}{\pgfqpoint{3.307879in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341213in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{3.674546in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{3.674546in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{3.341213in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807879in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247251in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{4.580584in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{4.580584in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{4.247251in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713918in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209605in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{5.542938in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{5.542938in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{5.209605in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.676271in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.505073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.805401in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{1.805401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.385448in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{2.385448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.415756in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.415756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.427786in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.427786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.432366in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.432366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.436217in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.436217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.439028in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.439028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.439982in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.439982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.437894in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.437894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.414954in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{2.414954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.902269in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{1.902269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{1.805401in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{1.805401in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{2.122085in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{2.122085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{2.385448in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.385448in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.413135in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{2.413135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{2.415756in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.415756in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.428356in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.428356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{2.427786in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.427786in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.434257in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.434257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{2.432366in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.432366in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.436571in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.436571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{2.436217in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.436217in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.438472in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.438472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{2.439028in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.439028in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.439872in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.439872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{2.439982in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.439982in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.440353in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.440353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{2.437894in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.437894in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.439315in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.439315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{2.414954in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.414954in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.427847in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{2.427847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{1.902269in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{1.902269in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.170580in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{2.170580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274339in}{2.122085in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{2.122085in}}%
\pgfpathlineto{\pgfqpoint{6.429043in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{6.274339in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467719in}{2.413135in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.413135in}}%
\pgfpathlineto{\pgfqpoint{6.622424in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{6.467719in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661100in}{2.428356in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.428356in}}%
\pgfpathlineto{\pgfqpoint{6.815804in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{6.661100in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854480in}{2.434257in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.434257in}}%
\pgfpathlineto{\pgfqpoint{7.009184in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{6.854480in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047861in}{2.436571in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.436571in}}%
\pgfpathlineto{\pgfqpoint{7.202565in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.047861in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241241in}{2.438472in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.438472in}}%
\pgfpathlineto{\pgfqpoint{7.395945in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.241241in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434621in}{2.439872in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.439872in}}%
\pgfpathlineto{\pgfqpoint{7.589326in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628002in}{2.440353in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.440353in}}%
\pgfpathlineto{\pgfqpoint{7.782706in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.628002in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821382in}{2.439315in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.439315in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{7.821382in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014763in}{2.427847in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.427847in}}%
\pgfpathlineto{\pgfqpoint{8.169467in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{8.014763in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.169913in}{1.153666in}}{\pgfqpoint{2.297360in}{1.351408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208143in}{2.170580in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.170580in}}%
\pgfpathlineto{\pgfqpoint{8.362848in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{8.208143in}{2.440721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351691in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545071in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.738452in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.931832in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.125213in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.511974in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705354in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.898735in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.092115in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.285496in,y=1.105055in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318593in,y=0.888204in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{1.153666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=1.090352in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{1.797193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913674in, y=1.733879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169913in}{2.440721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966653in, y=2.377407in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{6.169913in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467273in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{1.153666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169913in}{2.505073in}}%
\pgfpathlineto{\pgfqpoint{8.467273in}{2.505073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/cnn/c6_mask_distribution_elu_pairwise_eq.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.643212in}{3.399701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.643212in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.643212in}{3.399701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.399701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732188in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.282654in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.282654in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{0.732188in}{3.299701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893573in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{1.371238in}}%
\pgfpathlineto{\pgfqpoint{0.893573in}{1.371238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260357in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{1.553784in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{1.553784in}{2.902712in}}%
\pgfpathlineto{\pgfqpoint{1.260357in}{2.902712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627140in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{1.920567in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{1.920567in}{2.984035in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.984035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993924in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.287351in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.287351in}{3.051804in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{3.051804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360708in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.654135in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.654135in}{3.114500in}}%
\pgfpathlineto{\pgfqpoint{2.360708in}{3.114500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727491in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{3.020918in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{3.020918in}{3.152289in}}%
\pgfpathlineto{\pgfqpoint{2.727491in}{3.152289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094275in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{3.387702in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{3.387702in}{3.166407in}}%
\pgfpathlineto{\pgfqpoint{3.094275in}{3.166407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461059in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{3.754485in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{3.754485in}{3.117037in}}%
\pgfpathlineto{\pgfqpoint{3.461059in}{3.117037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827842in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.121269in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.121269in}{2.622365in}}%
\pgfpathlineto{\pgfqpoint{3.827842in}{2.622365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893573in}{1.371238in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{1.371238in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{2.276359in}}%
\pgfpathlineto{\pgfqpoint{0.893573in}{2.276359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260357in}{2.902712in}}%
\pgfpathlineto{\pgfqpoint{1.553784in}{2.902712in}}%
\pgfpathlineto{\pgfqpoint{1.553784in}{3.044985in}}%
\pgfpathlineto{\pgfqpoint{1.260357in}{3.044985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627140in}{2.984035in}}%
\pgfpathlineto{\pgfqpoint{1.920567in}{2.984035in}}%
\pgfpathlineto{\pgfqpoint{1.920567in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{3.085808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993924in}{3.051804in}}%
\pgfpathlineto{\pgfqpoint{2.287351in}{3.051804in}}%
\pgfpathlineto{\pgfqpoint{2.287351in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{3.119894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360708in}{3.114500in}}%
\pgfpathlineto{\pgfqpoint{2.654135in}{3.114500in}}%
\pgfpathlineto{\pgfqpoint{2.654135in}{3.151175in}}%
\pgfpathlineto{\pgfqpoint{2.360708in}{3.151175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727491in}{3.152289in}}%
\pgfpathlineto{\pgfqpoint{3.020918in}{3.152289in}}%
\pgfpathlineto{\pgfqpoint{3.020918in}{3.169961in}}%
\pgfpathlineto{\pgfqpoint{2.727491in}{3.169961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094275in}{3.166407in}}%
\pgfpathlineto{\pgfqpoint{3.387702in}{3.166407in}}%
\pgfpathlineto{\pgfqpoint{3.387702in}{3.177163in}}%
\pgfpathlineto{\pgfqpoint{3.094275in}{3.177163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461059in}{3.117037in}}%
\pgfpathlineto{\pgfqpoint{3.754485in}{3.117037in}}%
\pgfpathlineto{\pgfqpoint{3.754485in}{3.152240in}}%
\pgfpathlineto{\pgfqpoint{3.461059in}{3.152240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827842in}{2.622365in}}%
\pgfpathlineto{\pgfqpoint{4.121269in}{2.622365in}}%
\pgfpathlineto{\pgfqpoint{4.121269in}{2.907338in}}%
\pgfpathlineto{\pgfqpoint{3.827842in}{2.907338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893573in}{2.276359in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{2.276359in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{3.187727in}}%
\pgfpathlineto{\pgfqpoint{0.893573in}{3.187727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260357in}{3.044985in}}%
\pgfpathlineto{\pgfqpoint{1.553784in}{3.044985in}}%
\pgfpathlineto{\pgfqpoint{1.553784in}{3.187727in}}%
\pgfpathlineto{\pgfqpoint{1.260357in}{3.187727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627140in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.920567in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.920567in}{3.187727in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{3.187727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993924in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{2.287351in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{2.287351in}{3.187727in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{3.187727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360708in}{3.151175in}}%
\pgfpathlineto{\pgfqpoint{2.654135in}{3.151175in}}%
\pgfpathlineto{\pgfqpoint{2.654135in}{3.187727in}}%
\pgfpathlineto{\pgfqpoint{2.360708in}{3.187727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727491in}{3.169961in}}%
\pgfpathlineto{\pgfqpoint{3.020918in}{3.169961in}}%
\pgfpathlineto{\pgfqpoint{3.020918in}{3.187727in}}%
\pgfpathlineto{\pgfqpoint{2.727491in}{3.187727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094275in}{3.177163in}}%
\pgfpathlineto{\pgfqpoint{3.387702in}{3.177163in}}%
\pgfpathlineto{\pgfqpoint{3.387702in}{3.187727in}}%
\pgfpathlineto{\pgfqpoint{3.094275in}{3.187727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461059in}{3.152240in}}%
\pgfpathlineto{\pgfqpoint{3.754485in}{3.152240in}}%
\pgfpathlineto{\pgfqpoint{3.754485in}{3.187727in}}%
\pgfpathlineto{\pgfqpoint{3.461059in}{3.187727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732188in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827842in}{2.907338in}}%
\pgfpathlineto{\pgfqpoint{4.121269in}{2.907338in}}%
\pgfpathlineto{\pgfqpoint{4.121269in}{3.187727in}}%
\pgfpathlineto{\pgfqpoint{3.827842in}{3.187727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040287in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407070in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773854in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140638in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507421in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874205in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240988in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607772in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974556in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507421in,y=0.682790in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732188in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528928in, y=0.884938in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732188in}{2.067990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422889in, y=2.004676in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732188in}{3.187727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=3.124413in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=2.123976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rel. Count [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732188in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{0.732188in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282654in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.282654in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732188in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.282654in}{0.948252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732188in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{4.282654in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253539in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.761303in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794636in}{0.100000in}}{\pgfqpoint{3.794636in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{3.794636in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794636in}{0.394629in}}{\pgfqpoint{3.761303in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{1.253539in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220206in}{0.394629in}}{\pgfqpoint{1.220206in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220206in}{0.100000in}}{\pgfqpoint{1.253539in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286873in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{1.620206in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{1.620206in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{1.286873in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753539in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192911in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{2.526244in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{2.526244in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{2.192911in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659578in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155265in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{3.488598in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{3.488598in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{3.155265in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621931in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992747in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.543212in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.543212in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{4.992747in}{3.299701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.992747in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154132in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{5.447559in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{5.447559in}{1.830628in}}%
\pgfpathlineto{\pgfqpoint{5.154132in}{1.830628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.992747in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520915in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{5.814342in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{5.814342in}{2.715608in}}%
\pgfpathlineto{\pgfqpoint{5.520915in}{2.715608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.992747in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887699in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{6.181126in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{6.181126in}{2.851175in}}%
\pgfpathlineto{\pgfqpoint{5.887699in}{2.851175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.992747in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254483in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{6.547909in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{6.547909in}{2.970853in}}%
\pgfpathlineto{\pgfqpoint{6.254483in}{2.970853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.992747in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621266in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{6.914693in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{6.914693in}{3.087339in}}%
\pgfpathlineto{\pgfqpoint{6.621266in}{3.087339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.992747in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988050in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{7.281477in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{7.281477in}{3.160055in}}%
\pgfpathlineto{\pgfqpoint{6.988050in}{3.160055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.992747in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.354833in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{7.648260in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{7.648260in}{3.187727in}}%
\pgfpathlineto{\pgfqpoint{7.354833in}{3.187727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.992747in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721617in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.015044in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.015044in}{3.092129in}}%
\pgfpathlineto{\pgfqpoint{7.721617in}{3.092129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.992747in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.088401in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.381828in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.381828in}{2.316755in}}%
\pgfpathlineto{\pgfqpoint{8.088401in}{2.316755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.300845in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667629in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.034412in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.401196in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767980in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.134763in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.501547in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.868331in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.235114in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767980in,y=0.682790in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992747in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813928in, y=0.884938in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992747in}{1.404599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732332in, y=1.341285in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992747in}{1.860946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732332in, y=1.797632in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992747in}{2.317293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732332in, y=2.253979in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992747in}{2.773640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732332in, y=2.710326in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992747in}{3.229987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650736in, y=3.166673in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595180in,y=2.123976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Avg. Pairwise Equality [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992747in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.992747in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.543212in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.543212in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992747in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.543212in}{0.948252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992747in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{8.543212in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/cnn/conv_elus_mask_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.484114in}{5.564942in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.484114in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.484114in}{5.564942in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.564942in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{5.229656in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{5.229656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734475in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{1.272424in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{1.272424in}{3.539139in}}%
\pgfpathlineto{\pgfqpoint{0.734475in}{3.539139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406912in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{1.944861in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{1.944861in}{4.899120in}}%
\pgfpathlineto{\pgfqpoint{1.406912in}{4.899120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079348in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{2.617297in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{2.617297in}{5.119409in}}%
\pgfpathlineto{\pgfqpoint{2.079348in}{5.119409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751785in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{3.289734in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{3.289734in}{5.065195in}}%
\pgfpathlineto{\pgfqpoint{2.751785in}{5.065195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424221in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{4.401940in}}%
\pgfpathlineto{\pgfqpoint{3.424221in}{4.401940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734475in}{3.539139in}}%
\pgfpathlineto{\pgfqpoint{1.272424in}{3.539139in}}%
\pgfpathlineto{\pgfqpoint{1.272424in}{4.325265in}}%
\pgfpathlineto{\pgfqpoint{0.734475in}{4.325265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406912in}{4.899120in}}%
\pgfpathlineto{\pgfqpoint{1.944861in}{4.899120in}}%
\pgfpathlineto{\pgfqpoint{1.944861in}{5.013570in}}%
\pgfpathlineto{\pgfqpoint{1.406912in}{5.013570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079348in}{5.119409in}}%
\pgfpathlineto{\pgfqpoint{2.617297in}{5.119409in}}%
\pgfpathlineto{\pgfqpoint{2.617297in}{5.123643in}}%
\pgfpathlineto{\pgfqpoint{2.079348in}{5.123643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751785in}{5.065195in}}%
\pgfpathlineto{\pgfqpoint{3.289734in}{5.065195in}}%
\pgfpathlineto{\pgfqpoint{3.289734in}{5.096643in}}%
\pgfpathlineto{\pgfqpoint{2.751785in}{5.096643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424221in}{4.401940in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{4.401940in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{4.768511in}}%
\pgfpathlineto{\pgfqpoint{3.424221in}{4.768511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734475in}{4.325265in}}%
\pgfpathlineto{\pgfqpoint{1.272424in}{4.325265in}}%
\pgfpathlineto{\pgfqpoint{1.272424in}{5.127861in}}%
\pgfpathlineto{\pgfqpoint{0.734475in}{5.127861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406912in}{5.013570in}}%
\pgfpathlineto{\pgfqpoint{1.944861in}{5.013570in}}%
\pgfpathlineto{\pgfqpoint{1.944861in}{5.127861in}}%
\pgfpathlineto{\pgfqpoint{1.406912in}{5.127861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079348in}{5.123643in}}%
\pgfpathlineto{\pgfqpoint{2.617297in}{5.123643in}}%
\pgfpathlineto{\pgfqpoint{2.617297in}{5.127861in}}%
\pgfpathlineto{\pgfqpoint{2.079348in}{5.127861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751785in}{5.096643in}}%
\pgfpathlineto{\pgfqpoint{3.289734in}{5.096643in}}%
\pgfpathlineto{\pgfqpoint{3.289734in}{5.127861in}}%
\pgfpathlineto{\pgfqpoint{2.751785in}{5.127861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424221in}{4.768511in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{4.768511in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.127861in}}%
\pgfpathlineto{\pgfqpoint{3.424221in}{5.127861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003450in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675886in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348323in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020759in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693196in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{3.091975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=3.028661in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{4.109918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=4.046604in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{5.127861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=5.064548in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=4.160815in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rel. Count [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{5.229656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123556in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{5.229656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{3.091975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{5.229656in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{5.229656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348323in,y=5.312989in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{5.229656in}}%
\pgfpathlineto{\pgfqpoint{4.833649in}{5.229656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995033in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{5.374762in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{5.374762in}{3.416279in}}%
\pgfpathlineto{\pgfqpoint{4.995033in}{3.416279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469695in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{5.849423in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{5.849423in}{4.835663in}}%
\pgfpathlineto{\pgfqpoint{5.469695in}{4.835663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944356in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{6.324085in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{6.324085in}{4.920644in}}%
\pgfpathlineto{\pgfqpoint{5.944356in}{4.920644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419017in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{6.798746in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{6.798746in}{4.942461in}}%
\pgfpathlineto{\pgfqpoint{6.419017in}{4.942461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893678in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{7.273407in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{7.273407in}{5.089824in}}%
\pgfpathlineto{\pgfqpoint{6.893678in}{5.089824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368339in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{7.748068in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{7.748068in}{5.031103in}}%
\pgfpathlineto{\pgfqpoint{7.368339in}{5.031103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.843000in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{4.676722in}}%
\pgfpathlineto{\pgfqpoint{7.843000in}{4.676722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995033in}{3.416279in}}%
\pgfpathlineto{\pgfqpoint{5.374762in}{3.416279in}}%
\pgfpathlineto{\pgfqpoint{5.374762in}{4.271564in}}%
\pgfpathlineto{\pgfqpoint{4.995033in}{4.271564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469695in}{4.835663in}}%
\pgfpathlineto{\pgfqpoint{5.849423in}{4.835663in}}%
\pgfpathlineto{\pgfqpoint{5.849423in}{4.981830in}}%
\pgfpathlineto{\pgfqpoint{5.469695in}{4.981830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944356in}{4.920644in}}%
\pgfpathlineto{\pgfqpoint{6.324085in}{4.920644in}}%
\pgfpathlineto{\pgfqpoint{6.324085in}{5.024135in}}%
\pgfpathlineto{\pgfqpoint{5.944356in}{5.024135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419017in}{4.942461in}}%
\pgfpathlineto{\pgfqpoint{6.798746in}{4.942461in}}%
\pgfpathlineto{\pgfqpoint{6.798746in}{5.035112in}}%
\pgfpathlineto{\pgfqpoint{6.419017in}{5.035112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893678in}{5.089824in}}%
\pgfpathlineto{\pgfqpoint{7.273407in}{5.089824in}}%
\pgfpathlineto{\pgfqpoint{7.273407in}{5.108761in}}%
\pgfpathlineto{\pgfqpoint{6.893678in}{5.108761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368339in}{5.031103in}}%
\pgfpathlineto{\pgfqpoint{7.748068in}{5.031103in}}%
\pgfpathlineto{\pgfqpoint{7.748068in}{5.079200in}}%
\pgfpathlineto{\pgfqpoint{7.368339in}{5.079200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.843000in}{4.676722in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{4.676722in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{4.900160in}}%
\pgfpathlineto{\pgfqpoint{7.843000in}{4.900160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995033in}{4.271564in}}%
\pgfpathlineto{\pgfqpoint{5.374762in}{4.271564in}}%
\pgfpathlineto{\pgfqpoint{5.374762in}{5.127861in}}%
\pgfpathlineto{\pgfqpoint{4.995033in}{5.127861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469695in}{4.981830in}}%
\pgfpathlineto{\pgfqpoint{5.849423in}{4.981830in}}%
\pgfpathlineto{\pgfqpoint{5.849423in}{5.127861in}}%
\pgfpathlineto{\pgfqpoint{5.469695in}{5.127861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944356in}{5.024135in}}%
\pgfpathlineto{\pgfqpoint{6.324085in}{5.024135in}}%
\pgfpathlineto{\pgfqpoint{6.324085in}{5.127861in}}%
\pgfpathlineto{\pgfqpoint{5.944356in}{5.127861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419017in}{5.035112in}}%
\pgfpathlineto{\pgfqpoint{6.798746in}{5.035112in}}%
\pgfpathlineto{\pgfqpoint{6.798746in}{5.127861in}}%
\pgfpathlineto{\pgfqpoint{6.419017in}{5.127861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893678in}{5.108761in}}%
\pgfpathlineto{\pgfqpoint{7.273407in}{5.108761in}}%
\pgfpathlineto{\pgfqpoint{7.273407in}{5.127861in}}%
\pgfpathlineto{\pgfqpoint{6.893678in}{5.127861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368339in}{5.079200in}}%
\pgfpathlineto{\pgfqpoint{7.748068in}{5.079200in}}%
\pgfpathlineto{\pgfqpoint{7.748068in}{5.127861in}}%
\pgfpathlineto{\pgfqpoint{7.368339in}{5.127861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.843000in}{4.900160in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{4.900160in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{5.127861in}}%
\pgfpathlineto{\pgfqpoint{7.843000in}{5.127861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184898in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.659559in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134220in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608881in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083542in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.558204in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.032865in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833649in}{3.091975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630388in, y=3.028661in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833649in}{4.109918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577409in, y=4.046604in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833649in}{5.127861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630388in, y=5.064548in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{4.833649in}{5.229656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.384114in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{5.229656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{3.091975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{5.229656in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{5.229656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608881in,y=5.312989in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{2.664438in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{2.664438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734475in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.027902in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.027902in}{0.911290in}}%
\pgfpathlineto{\pgfqpoint{0.734475in}{0.911290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101259in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{2.303539in}}%
\pgfpathlineto{\pgfqpoint{1.101259in}{2.303539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468042in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{2.377470in}}%
\pgfpathlineto{\pgfqpoint{1.468042in}{2.377470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834826in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.128253in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.128253in}{2.439078in}}%
\pgfpathlineto{\pgfqpoint{1.834826in}{2.439078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201609in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.495036in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.495036in}{2.496074in}}%
\pgfpathlineto{\pgfqpoint{2.201609in}{2.496074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568393in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{2.530428in}}%
\pgfpathlineto{\pgfqpoint{2.568393in}{2.530428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935177in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.228604in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.228604in}{2.543262in}}%
\pgfpathlineto{\pgfqpoint{2.935177in}{2.543262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301960in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.595387in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.595387in}{2.498380in}}%
\pgfpathlineto{\pgfqpoint{3.301960in}{2.498380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668744in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.048678in}}%
\pgfpathlineto{\pgfqpoint{3.668744in}{2.048678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734475in}{0.911290in}}%
\pgfpathlineto{\pgfqpoint{1.027902in}{0.911290in}}%
\pgfpathlineto{\pgfqpoint{1.027902in}{1.734128in}}%
\pgfpathlineto{\pgfqpoint{0.734475in}{1.734128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101259in}{2.303539in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{2.303539in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{2.432878in}}%
\pgfpathlineto{\pgfqpoint{1.101259in}{2.432878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468042in}{2.377470in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{2.377470in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{2.469990in}}%
\pgfpathlineto{\pgfqpoint{1.468042in}{2.469990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834826in}{2.439078in}}%
\pgfpathlineto{\pgfqpoint{2.128253in}{2.439078in}}%
\pgfpathlineto{\pgfqpoint{2.128253in}{2.500978in}}%
\pgfpathlineto{\pgfqpoint{1.834826in}{2.500978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201609in}{2.496074in}}%
\pgfpathlineto{\pgfqpoint{2.495036in}{2.496074in}}%
\pgfpathlineto{\pgfqpoint{2.495036in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{2.201609in}{2.529415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568393in}{2.530428in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{2.530428in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{2.546493in}}%
\pgfpathlineto{\pgfqpoint{2.568393in}{2.546493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935177in}{2.543262in}}%
\pgfpathlineto{\pgfqpoint{3.228604in}{2.543262in}}%
\pgfpathlineto{\pgfqpoint{3.228604in}{2.553040in}}%
\pgfpathlineto{\pgfqpoint{2.935177in}{2.553040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301960in}{2.498380in}}%
\pgfpathlineto{\pgfqpoint{3.595387in}{2.498380in}}%
\pgfpathlineto{\pgfqpoint{3.595387in}{2.530383in}}%
\pgfpathlineto{\pgfqpoint{3.301960in}{2.530383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668744in}{2.048678in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.048678in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.307745in}}%
\pgfpathlineto{\pgfqpoint{3.668744in}{2.307745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734475in}{1.734128in}}%
\pgfpathlineto{\pgfqpoint{1.027902in}{1.734128in}}%
\pgfpathlineto{\pgfqpoint{1.027902in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{0.734475in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101259in}{2.432878in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{2.432878in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{1.101259in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468042in}{2.469990in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{2.469990in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{1.468042in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834826in}{2.500978in}}%
\pgfpathlineto{\pgfqpoint{2.128253in}{2.500978in}}%
\pgfpathlineto{\pgfqpoint{2.128253in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{1.834826in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201609in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{2.495036in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{2.495036in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{2.201609in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568393in}{2.546493in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{2.546493in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{2.568393in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935177in}{2.553040in}}%
\pgfpathlineto{\pgfqpoint{3.228604in}{2.553040in}}%
\pgfpathlineto{\pgfqpoint{3.228604in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{2.935177in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301960in}{2.530383in}}%
\pgfpathlineto{\pgfqpoint{3.595387in}{2.530383in}}%
\pgfpathlineto{\pgfqpoint{3.595387in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{3.301960in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668744in}{2.307745in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.307745in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{3.668744in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881188in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247972in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614756in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981539in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348323in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715106in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081890in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448674in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815457in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348323in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{0.526757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=0.463444in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{1.544701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.481387in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{2.562644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=2.499330in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.595598in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rel. Count [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{2.664438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123556in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{2.664438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{0.526757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{2.664438in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{2.664438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348323in,y=2.747772in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224567in}{1.715390in}}%
\pgfpathlineto{\pgfqpoint{4.665417in}{1.715390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693195in}{1.715390in}}{\pgfqpoint{4.693195in}{1.743168in}}%
\pgfpathlineto{\pgfqpoint{4.693195in}{2.353448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693195in}{2.381226in}}{\pgfqpoint{4.665417in}{2.381226in}}%
\pgfpathlineto{\pgfqpoint{4.224567in}{2.381226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196789in}{2.381226in}}{\pgfqpoint{4.196789in}{2.353448in}}%
\pgfpathlineto{\pgfqpoint{4.196789in}{1.743168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196789in}{1.715390in}}{\pgfqpoint{4.224567in}{1.715390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252345in}{2.201365in}}%
\pgfpathlineto{\pgfqpoint{4.391234in}{2.201365in}}%
\pgfpathlineto{\pgfqpoint{4.391234in}{2.325670in}}%
\pgfpathlineto{\pgfqpoint{4.252345in}{2.325670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502345in,y=2.215948in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252345in}{1.993308in}}%
\pgfpathlineto{\pgfqpoint{4.391234in}{1.993308in}}%
\pgfpathlineto{\pgfqpoint{4.391234in}{2.117614in}}%
\pgfpathlineto{\pgfqpoint{4.252345in}{2.117614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502345in,y=2.007892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252345in}{1.785252in}}%
\pgfpathlineto{\pgfqpoint{4.391234in}{1.785252in}}%
\pgfpathlineto{\pgfqpoint{4.391234in}{1.909558in}}%
\pgfpathlineto{\pgfqpoint{4.252345in}{1.909558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502345in,y=1.799835in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{2.664438in}}%
\pgfpathlineto{\pgfqpoint{4.833649in}{2.664438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995033in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.234122in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.234122in}{0.914990in}}%
\pgfpathlineto{\pgfqpoint{4.995033in}{0.914990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293894in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.532983in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.532983in}{2.309716in}}%
\pgfpathlineto{\pgfqpoint{5.293894in}{2.309716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592755in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.831843in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.831843in}{2.387656in}}%
\pgfpathlineto{\pgfqpoint{5.592755in}{2.387656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891616in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.130704in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.130704in}{2.441925in}}%
\pgfpathlineto{\pgfqpoint{5.891616in}{2.441925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190476in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.429565in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.429565in}{2.494586in}}%
\pgfpathlineto{\pgfqpoint{6.190476in}{2.494586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489337in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.728426in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.728426in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{6.489337in}{2.524942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788198in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.027286in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.027286in}{2.550532in}}%
\pgfpathlineto{\pgfqpoint{6.788198in}{2.550532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087058in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.326147in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.326147in}{2.557245in}}%
\pgfpathlineto{\pgfqpoint{7.087058in}{2.557245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385919in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.625008in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.625008in}{2.550750in}}%
\pgfpathlineto{\pgfqpoint{7.385919in}{2.550750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.684780in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.923869in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.923869in}{2.489479in}}%
\pgfpathlineto{\pgfqpoint{7.684780in}{2.489479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983641in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{1.410348in}}%
\pgfpathlineto{\pgfqpoint{7.983641in}{1.410348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995033in}{0.914990in}}%
\pgfpathlineto{\pgfqpoint{5.234122in}{0.914990in}}%
\pgfpathlineto{\pgfqpoint{5.234122in}{1.741927in}}%
\pgfpathlineto{\pgfqpoint{4.995033in}{1.741927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293894in}{2.309716in}}%
\pgfpathlineto{\pgfqpoint{5.532983in}{2.309716in}}%
\pgfpathlineto{\pgfqpoint{5.532983in}{2.436443in}}%
\pgfpathlineto{\pgfqpoint{5.293894in}{2.436443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592755in}{2.387656in}}%
\pgfpathlineto{\pgfqpoint{5.831843in}{2.387656in}}%
\pgfpathlineto{\pgfqpoint{5.831843in}{2.475271in}}%
\pgfpathlineto{\pgfqpoint{5.592755in}{2.475271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891616in}{2.441925in}}%
\pgfpathlineto{\pgfqpoint{6.130704in}{2.441925in}}%
\pgfpathlineto{\pgfqpoint{6.130704in}{2.502467in}}%
\pgfpathlineto{\pgfqpoint{5.891616in}{2.502467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190476in}{2.494586in}}%
\pgfpathlineto{\pgfqpoint{6.429565in}{2.494586in}}%
\pgfpathlineto{\pgfqpoint{6.429565in}{2.528632in}}%
\pgfpathlineto{\pgfqpoint{6.190476in}{2.528632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489337in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{6.728426in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{6.728426in}{2.543773in}}%
\pgfpathlineto{\pgfqpoint{6.489337in}{2.543773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788198in}{2.550532in}}%
\pgfpathlineto{\pgfqpoint{7.027286in}{2.550532in}}%
\pgfpathlineto{\pgfqpoint{7.027286in}{2.556600in}}%
\pgfpathlineto{\pgfqpoint{6.788198in}{2.556600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087058in}{2.557245in}}%
\pgfpathlineto{\pgfqpoint{7.326147in}{2.557245in}}%
\pgfpathlineto{\pgfqpoint{7.326147in}{2.559938in}}%
\pgfpathlineto{\pgfqpoint{7.087058in}{2.559938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385919in}{2.550750in}}%
\pgfpathlineto{\pgfqpoint{7.625008in}{2.550750in}}%
\pgfpathlineto{\pgfqpoint{7.625008in}{2.556728in}}%
\pgfpathlineto{\pgfqpoint{7.385919in}{2.556728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.684780in}{2.489479in}}%
\pgfpathlineto{\pgfqpoint{7.923869in}{2.489479in}}%
\pgfpathlineto{\pgfqpoint{7.923869in}{2.526085in}}%
\pgfpathlineto{\pgfqpoint{7.684780in}{2.526085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983641in}{1.410348in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{1.410348in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{1.990942in}}%
\pgfpathlineto{\pgfqpoint{7.983641in}{1.990942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995033in}{1.741927in}}%
\pgfpathlineto{\pgfqpoint{5.234122in}{1.741927in}}%
\pgfpathlineto{\pgfqpoint{5.234122in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{4.995033in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293894in}{2.436443in}}%
\pgfpathlineto{\pgfqpoint{5.532983in}{2.436443in}}%
\pgfpathlineto{\pgfqpoint{5.532983in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{5.293894in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592755in}{2.475271in}}%
\pgfpathlineto{\pgfqpoint{5.831843in}{2.475271in}}%
\pgfpathlineto{\pgfqpoint{5.831843in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{5.592755in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891616in}{2.502467in}}%
\pgfpathlineto{\pgfqpoint{6.130704in}{2.502467in}}%
\pgfpathlineto{\pgfqpoint{6.130704in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{5.891616in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190476in}{2.528632in}}%
\pgfpathlineto{\pgfqpoint{6.429565in}{2.528632in}}%
\pgfpathlineto{\pgfqpoint{6.429565in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{6.190476in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489337in}{2.543773in}}%
\pgfpathlineto{\pgfqpoint{6.728426in}{2.543773in}}%
\pgfpathlineto{\pgfqpoint{6.728426in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{6.489337in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788198in}{2.556600in}}%
\pgfpathlineto{\pgfqpoint{7.027286in}{2.556600in}}%
\pgfpathlineto{\pgfqpoint{7.027286in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{6.788198in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087058in}{2.559938in}}%
\pgfpathlineto{\pgfqpoint{7.326147in}{2.559938in}}%
\pgfpathlineto{\pgfqpoint{7.326147in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{7.087058in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385919in}{2.556728in}}%
\pgfpathlineto{\pgfqpoint{7.625008in}{2.556728in}}%
\pgfpathlineto{\pgfqpoint{7.625008in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{7.385919in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.684780in}{2.526085in}}%
\pgfpathlineto{\pgfqpoint{7.923869in}{2.526085in}}%
\pgfpathlineto{\pgfqpoint{7.923869in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{7.684780in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983641in}{1.990942in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{1.990942in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{7.983641in}{2.562644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114578in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.413438in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.712299in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.011160in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.310021in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608881in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.907742in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.206603in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.505463in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.804324in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.103185in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608881in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833649in}{0.526757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630388in, y=0.463444in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833649in}{1.544701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577409in, y=1.481387in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833649in}{2.562644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630388in, y=2.499330in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.833649in}{2.664438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.384114in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{2.664438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{0.526757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{2.664438in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{2.664438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608881in,y=2.747772in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/cnn/conv_elus_total_equality.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.484114in}{5.564942in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.484114in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.484114in}{5.564942in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.564942in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{5.229656in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{5.229656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734475in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{1.272424in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{1.272424in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{0.734475in}{3.091975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406912in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{1.944861in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{1.944861in}{3.097136in}}%
\pgfpathlineto{\pgfqpoint{1.406912in}{3.097136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079348in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{2.617297in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{2.617297in}{4.832834in}}%
\pgfpathlineto{\pgfqpoint{2.079348in}{4.832834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751785in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{3.289734in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{3.289734in}{3.556461in}}%
\pgfpathlineto{\pgfqpoint{2.751785in}{3.556461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424221in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{3.424221in}{3.091975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003450in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675886in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348323in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020759in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693196in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{3.091975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=3.028661in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{4.160815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=4.097501in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{5.229656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=5.166342in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=4.160815in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Equal Elements [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{5.229656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123556in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{5.229656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{3.091975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{5.229656in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{5.229656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348323in,y=5.312989in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{5.229656in}}%
\pgfpathlineto{\pgfqpoint{4.833649in}{5.229656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995033in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{5.374762in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{5.374762in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{4.995033in}{3.091975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469695in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{5.849423in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{5.849423in}{3.092787in}}%
\pgfpathlineto{\pgfqpoint{5.469695in}{3.092787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944356in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{6.324085in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{6.324085in}{3.102297in}}%
\pgfpathlineto{\pgfqpoint{5.944356in}{3.102297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419017in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{6.798746in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{6.798746in}{3.111357in}}%
\pgfpathlineto{\pgfqpoint{6.419017in}{3.111357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893678in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{7.273407in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{7.273407in}{3.949690in}}%
\pgfpathlineto{\pgfqpoint{6.893678in}{3.949690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368339in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{7.748068in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{7.748068in}{3.273725in}}%
\pgfpathlineto{\pgfqpoint{7.368339in}{3.273725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{3.091975in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.843000in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{7.843000in}{3.091975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184898in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.659559in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134220in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608881in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083542in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.558204in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.032865in,y=3.043364in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833649in}{3.091975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630388in, y=3.028661in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833649in}{4.160815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577409in, y=4.097501in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833649in}{5.229656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630388in, y=5.166342in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{4.833649in}{5.229656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.384114in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{5.229656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{3.091975in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{3.091975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{5.229656in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{5.229656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608881in,y=5.312989in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{2.664438in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{2.664438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734475in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.027902in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.027902in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{0.734475in}{0.526757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101259in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{0.529367in}}%
\pgfpathlineto{\pgfqpoint{1.101259in}{0.529367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468042in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{1.761469in}{0.547285in}}%
\pgfpathlineto{\pgfqpoint{1.468042in}{0.547285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834826in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.128253in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.128253in}{0.617596in}}%
\pgfpathlineto{\pgfqpoint{1.834826in}{0.617596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201609in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.495036in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.495036in}{0.934343in}}%
\pgfpathlineto{\pgfqpoint{2.201609in}{0.934343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568393in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{1.488794in}}%
\pgfpathlineto{\pgfqpoint{2.568393in}{1.488794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935177in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.228604in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.228604in}{1.857687in}}%
\pgfpathlineto{\pgfqpoint{2.935177in}{1.857687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301960in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.595387in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.595387in}{0.951776in}}%
\pgfpathlineto{\pgfqpoint{3.301960in}{0.951776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573090in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668744in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{3.668744in}{0.526757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881188in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247972in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614756in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981539in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348323in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715106in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081890in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448674in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815457in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348323in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{0.526757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=0.463444in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{1.595598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.532284in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573090in}{2.664438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369829in, y=2.601125in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.595598in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Equal Elements [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{2.664438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123556in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{2.664438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{0.526757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573090in}{2.664438in}}%
\pgfpathlineto{\pgfqpoint{4.123556in}{2.664438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348323in,y=2.747772in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{2.664438in}}%
\pgfpathlineto{\pgfqpoint{4.833649in}{2.664438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995033in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.234122in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.234122in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.995033in}{0.526757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293894in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.532983in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.532983in}{0.530179in}}%
\pgfpathlineto{\pgfqpoint{5.293894in}{0.530179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592755in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.831843in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{5.831843in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{5.592755in}{0.555636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891616in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.130704in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.130704in}{0.629875in}}%
\pgfpathlineto{\pgfqpoint{5.891616in}{0.629875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190476in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.429565in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.429565in}{0.923811in}}%
\pgfpathlineto{\pgfqpoint{6.190476in}{0.923811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489337in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.728426in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.728426in}{1.367186in}}%
\pgfpathlineto{\pgfqpoint{6.489337in}{1.367186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788198in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.027286in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.027286in}{2.114019in}}%
\pgfpathlineto{\pgfqpoint{6.788198in}{2.114019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087058in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.326147in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.326147in}{2.398849in}}%
\pgfpathlineto{\pgfqpoint{7.087058in}{2.398849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385919in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.625008in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.625008in}{2.121134in}}%
\pgfpathlineto{\pgfqpoint{7.385919in}{2.121134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.684780in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.923869in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.923869in}{0.864358in}}%
\pgfpathlineto{\pgfqpoint{7.684780in}{0.864358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833649in}{0.526757in}}{\pgfqpoint{3.550465in}{2.137681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.450980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983641in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{8.222729in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{7.983641in}{0.526757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114578in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.413438in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.712299in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.011160in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.310021in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608881in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.907742in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.206603in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.505463in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.804324in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.103185in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608881in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833649in}{0.526757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630388in, y=0.463444in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833649in}{1.595598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577409in, y=1.532284in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833649in}{2.664438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630388in, y=2.601125in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{4.833649in}{2.664438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.384114in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{2.664438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{0.526757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833649in}{2.664438in}}%
\pgfpathlineto{\pgfqpoint{8.384114in}{2.664438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608881in,y=2.747772in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Conv8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/fcn/mask_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.267263in}{2.851171in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.267263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.267263in}{2.851171in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.851171in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356239in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.653599in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.653599in}{2.515885in}}%
\pgfpathlineto{\pgfqpoint{0.356239in}{2.515885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356239in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460665in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{2.392086in}}%
\pgfpathlineto{\pgfqpoint{0.460665in}{2.392086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356239in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206561in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{1.803278in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{1.803278in}{2.222610in}}%
\pgfpathlineto{\pgfqpoint{1.206561in}{2.222610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356239in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952457in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.549174in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.549174in}{0.951805in}}%
\pgfpathlineto{\pgfqpoint{1.952457in}{0.951805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356239in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460665in}{2.392086in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{2.392086in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{2.416689in}}%
\pgfpathlineto{\pgfqpoint{0.460665in}{2.416689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356239in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206561in}{2.222610in}}%
\pgfpathlineto{\pgfqpoint{1.803278in}{2.222610in}}%
\pgfpathlineto{\pgfqpoint{1.803278in}{2.332539in}}%
\pgfpathlineto{\pgfqpoint{1.206561in}{2.332539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356239in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952457in}{0.951805in}}%
\pgfpathlineto{\pgfqpoint{2.549174in}{0.951805in}}%
\pgfpathlineto{\pgfqpoint{2.549174in}{1.693788in}}%
\pgfpathlineto{\pgfqpoint{1.952457in}{1.693788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356239in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460665in}{2.416689in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{2.416689in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{2.441235in}}%
\pgfpathlineto{\pgfqpoint{0.460665in}{2.441235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356239in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206561in}{2.332539in}}%
\pgfpathlineto{\pgfqpoint{1.803278in}{2.332539in}}%
\pgfpathlineto{\pgfqpoint{1.803278in}{2.441235in}}%
\pgfpathlineto{\pgfqpoint{1.206561in}{2.441235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356239in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952457in}{1.693788in}}%
\pgfpathlineto{\pgfqpoint{2.549174in}{1.693788in}}%
\pgfpathlineto{\pgfqpoint{2.549174in}{2.441235in}}%
\pgfpathlineto{\pgfqpoint{1.952457in}{2.441235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759023in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504919in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250815in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504919in,y=0.682790in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356239in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152978in, y=0.884938in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356239in}{1.694744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.631430in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356239in}{2.441235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152978in, y=2.377922in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356239in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{0.356239in}{2.515885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653599in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.653599in}{2.515885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356239in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.653599in}{0.948252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356239in}{2.515885in}}%
\pgfpathlineto{\pgfqpoint{2.653599in}{2.515885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504919in,y=2.599218in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont He}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113071in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{5.410431in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{5.410431in}{2.515885in}}%
\pgfpathlineto{\pgfqpoint{3.113071in}{2.515885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113071in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217497in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{3.814213in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{3.814213in}{2.400616in}}%
\pgfpathlineto{\pgfqpoint{3.217497in}{2.400616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113071in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963393in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.560110in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.560110in}{2.297516in}}%
\pgfpathlineto{\pgfqpoint{3.963393in}{2.297516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113071in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709289in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{5.306006in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{5.306006in}{1.319736in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{1.319736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113071in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217497in}{2.400616in}}%
\pgfpathlineto{\pgfqpoint{3.814213in}{2.400616in}}%
\pgfpathlineto{\pgfqpoint{3.814213in}{2.420966in}}%
\pgfpathlineto{\pgfqpoint{3.217497in}{2.420966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113071in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963393in}{2.297516in}}%
\pgfpathlineto{\pgfqpoint{4.560110in}{2.297516in}}%
\pgfpathlineto{\pgfqpoint{4.560110in}{2.369369in}}%
\pgfpathlineto{\pgfqpoint{3.963393in}{2.369369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113071in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709289in}{1.319736in}}%
\pgfpathlineto{\pgfqpoint{5.306006in}{1.319736in}}%
\pgfpathlineto{\pgfqpoint{5.306006in}{1.872797in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{1.872797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113071in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217497in}{2.420966in}}%
\pgfpathlineto{\pgfqpoint{3.814213in}{2.420966in}}%
\pgfpathlineto{\pgfqpoint{3.814213in}{2.441235in}}%
\pgfpathlineto{\pgfqpoint{3.217497in}{2.441235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113071in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963393in}{2.369369in}}%
\pgfpathlineto{\pgfqpoint{4.560110in}{2.369369in}}%
\pgfpathlineto{\pgfqpoint{4.560110in}{2.441235in}}%
\pgfpathlineto{\pgfqpoint{3.963393in}{2.441235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113071in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709289in}{1.872797in}}%
\pgfpathlineto{\pgfqpoint{5.306006in}{1.872797in}}%
\pgfpathlineto{\pgfqpoint{5.306006in}{2.441235in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.441235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515855in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261751in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007647in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261751in,y=0.682790in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113071in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909810in, y=0.884938in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113071in}{1.694744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856832in, y=1.631430in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113071in}{2.441235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909810in, y=2.377922in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113071in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{3.113071in}{2.515885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410431in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{5.410431in}{2.515885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113071in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{5.410431in}{0.948252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113071in}{2.515885in}}%
\pgfpathlineto{\pgfqpoint{5.410431in}{2.515885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261751in,y=2.599218in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007869in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.515633in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.548966in}{0.100000in}}{\pgfqpoint{5.548966in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{5.548966in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.548966in}{0.394629in}}{\pgfqpoint{5.515633in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{3.007869in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.974536in}{0.394629in}}{\pgfqpoint{2.974536in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{2.974536in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.974536in}{0.100000in}}{\pgfqpoint{3.007869in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041203in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{3.374536in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{3.374536in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{3.041203in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507869in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947241in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{4.280574in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{4.280574in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{3.947241in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413908in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909595in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{5.242928in}{0.201334in}}%
\pgfpathlineto{\pgfqpoint{5.242928in}{0.318001in}}%
\pgfpathlineto{\pgfqpoint{4.909595in}{0.318001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376261in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869903in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.167263in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.167263in}{2.515885in}}%
\pgfpathlineto{\pgfqpoint{5.869903in}{2.515885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.869903in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974329in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{6.571045in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{6.571045in}{2.386731in}}%
\pgfpathlineto{\pgfqpoint{5.974329in}{2.386731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.869903in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720225in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{7.316942in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{7.316942in}{2.188078in}}%
\pgfpathlineto{\pgfqpoint{6.720225in}{2.188078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.869903in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.458824,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466121in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.062838in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.062838in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{7.466121in}{0.949566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.869903in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974329in}{2.386731in}}%
\pgfpathlineto{\pgfqpoint{6.571045in}{2.386731in}}%
\pgfpathlineto{\pgfqpoint{6.571045in}{2.414057in}}%
\pgfpathlineto{\pgfqpoint{5.974329in}{2.414057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.869903in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720225in}{2.188078in}}%
\pgfpathlineto{\pgfqpoint{7.316942in}{2.188078in}}%
\pgfpathlineto{\pgfqpoint{7.316942in}{2.314931in}}%
\pgfpathlineto{\pgfqpoint{6.720225in}{2.314931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.869903in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.239216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466121in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{8.062838in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{8.062838in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{7.466121in}{1.689190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.869903in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974329in}{2.414057in}}%
\pgfpathlineto{\pgfqpoint{6.571045in}{2.414057in}}%
\pgfpathlineto{\pgfqpoint{6.571045in}{2.441235in}}%
\pgfpathlineto{\pgfqpoint{5.974329in}{2.441235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.869903in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720225in}{2.314931in}}%
\pgfpathlineto{\pgfqpoint{7.316942in}{2.314931in}}%
\pgfpathlineto{\pgfqpoint{7.316942in}{2.441235in}}%
\pgfpathlineto{\pgfqpoint{6.720225in}{2.441235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.869903in}{0.948252in}}{\pgfqpoint{2.297360in}{1.567633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.839216,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466121in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{8.062838in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{8.062838in}{2.441235in}}%
\pgfpathlineto{\pgfqpoint{7.466121in}{2.441235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.272687in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.018583in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.764479in,y=0.899641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.018583in,y=0.682790in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869903in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.666642in, y=0.884938in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869903in}{1.694744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613664in, y=1.631430in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869903in}{2.441235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.666642in, y=2.377922in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869903in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{5.869903in}{2.515885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167263in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.167263in}{2.515885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869903in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.167263in}{0.948252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869903in}{2.515885in}}%
\pgfpathlineto{\pgfqpoint{8.167263in}{2.515885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.018583in,y=2.599218in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Xavier}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/fcn/one_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.561516in}{3.614680in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.561516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.561516in}{3.614680in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.614680in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.461516in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.461516in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.514680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801530in}{19.982958in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{20.035878in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{19.015945in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{17.730344in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{16.112810in}}%
\pgfpathlineto{\pgfqpoint{0.980846in}{14.085993in}}%
\pgfpathlineto{\pgfqpoint{1.025676in}{11.543688in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{8.453285in}}%
\pgfpathlineto{\pgfqpoint{1.115334in}{4.983880in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.694950in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.141277in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.851785in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.647666in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.504479in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.400430in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.329858in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.279246in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.243308in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.221941in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.206717in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.189781in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.182957in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.176607in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.163015in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.160950in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.156088in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.155646in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.151301in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.151959in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.150751in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.148669in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.144455in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.142279in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.141274in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.140372in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.137204in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.136740in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.138853in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.136271in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.134198in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.134905in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.133810in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.133369in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.132156in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.132147in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.128758in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.128830in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.129678in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.127293in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.126455in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.125567in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.124810in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.125337in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.126671in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.127190in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.127861in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.125707in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.123174in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.124981in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.124161in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.124130in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.123611in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.122192in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.123129in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.121745in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.121453in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.121619in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.122007in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.121561in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.122367in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.120064in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.119393in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.119889in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.118415in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.116923in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.117058in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.117505in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.116811in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.118068in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.118185in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.116180in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.116252in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.117076in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.117387in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.116973in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.115292in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.115900in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.115652in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.113025in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.088544in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.088544in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.088773in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.088715in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.087832in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.088003in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.088034in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.089184in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.088508in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.089093in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.089445in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.088922in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.089589in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.089431in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.090747in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.090608in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.092523in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.090806in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.091284in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.088377in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.090274in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.090684in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.091527in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.092749in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.090793in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.092974in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.093920in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.093510in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.093510in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.093722in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.095475in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.095426in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.094069in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.095583in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.096273in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.096075in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.097246in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.098107in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.099752in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.099563in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.100951in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.100352in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.099419in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.102614in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.103443in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.102862in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.103610in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.105809in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.106143in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.107891in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.107540in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.108671in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.111641in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.112232in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.112475in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.115549in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.118618in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.120691in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.120511in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.124706in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.125090in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.126401in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.131115in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.137240in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.140070in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.147047in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.152843in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.180073in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.277411in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.343401in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.443299in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.583466in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.792470in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.101418in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.657237in}}%
\pgfpathlineto{\pgfqpoint{1.115334in}{4.940263in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{8.390402in}}%
\pgfpathlineto{\pgfqpoint{1.025676in}{11.481418in}}%
\pgfpathlineto{\pgfqpoint{0.980846in}{14.017016in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{16.050048in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{17.665766in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{18.954706in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{19.982958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801530in}{19.898802in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{19.954281in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{18.887050in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{17.562839in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{15.897731in}}%
\pgfpathlineto{\pgfqpoint{0.980846in}{13.829536in}}%
\pgfpathlineto{\pgfqpoint{1.025676in}{11.256635in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{8.159526in}}%
\pgfpathlineto{\pgfqpoint{1.115334in}{4.723124in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.432738in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{1.823000in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.503564in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.312299in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.196059in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.120925in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.074284in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.039617in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.008372in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{0.975278in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{0.960703in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{0.948151in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{0.942333in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{0.929087in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{0.924707in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{0.921890in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{0.913602in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{0.910470in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{0.909239in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{0.908554in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{0.898391in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{0.898089in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{0.893141in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{0.894700in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{0.892370in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{0.891361in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{0.884893in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{0.884470in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{0.884555in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{0.880423in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{0.885110in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{0.878512in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{0.877633in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{0.873937in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{0.875506in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{0.864982in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{0.870819in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{0.869719in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{0.869462in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{0.868051in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{0.863779in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{0.859452in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{0.858623in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{0.859660in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{0.860908in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{0.859231in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{0.858019in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{0.852539in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{0.852521in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{0.851088in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{0.852012in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{0.851930in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{0.849307in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{0.847086in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{0.843579in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{0.844864in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{0.845071in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{0.846225in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{0.838230in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{0.839068in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{0.838446in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{0.840627in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{0.840208in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{0.837874in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{0.837630in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{0.834813in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{0.831866in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{0.833092in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{0.834791in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{0.831280in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{0.808196in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{0.808196in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{0.808525in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{0.810107in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{0.807939in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{0.811518in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{0.809381in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{0.810643in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{0.814997in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{0.812437in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{0.815592in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{0.813415in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{0.815790in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{0.816651in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{0.816083in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{0.816890in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{0.820347in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{0.821068in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{0.817377in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{0.822776in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{0.821198in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{0.816601in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{0.822753in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{0.824705in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{0.824624in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{0.826985in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{0.830942in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{0.830992in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{0.830609in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{0.830744in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{0.829099in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{0.830609in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{0.833376in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{0.839996in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{0.838058in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{0.837991in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{0.842038in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{0.842714in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{0.840889in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{0.844598in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{0.842669in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{0.849519in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{0.849051in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{0.854161in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{0.853589in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{0.854968in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{0.858353in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{0.860629in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{0.862210in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{0.863576in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{0.865149in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{0.868646in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{0.870472in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{0.869750in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{0.870327in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{0.877998in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{0.879391in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{0.883794in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{0.887296in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{0.889855in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{0.891969in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{0.894047in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{0.902019in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{0.910569in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{0.916198in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{0.929948in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{0.940373in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{0.976468in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{0.998880in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.030387in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.084983in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.157827in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.280012in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.469083in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{1.786364in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{1.115334in}{4.665937in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{8.097079in}}%
\pgfpathlineto{\pgfqpoint{1.025676in}{11.195360in}}%
\pgfpathlineto{\pgfqpoint{0.980846in}{13.760938in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{15.838808in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{17.502046in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{18.828506in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{19.898802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801530in}{19.997515in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{20.055811in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{19.040670in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{17.761405in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{16.141649in}}%
\pgfpathlineto{\pgfqpoint{0.980846in}{14.125040in}}%
\pgfpathlineto{\pgfqpoint{1.025676in}{11.596950in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{8.538109in}}%
\pgfpathlineto{\pgfqpoint{1.115334in}{5.114912in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.870176in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.315691in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{2.019425in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.817204in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.668569in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.562478in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.486371in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.401120in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.377166in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.361712in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.351567in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.340534in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.331976in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.324657in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.316639in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.312732in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.308549in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.305791in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.300730in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.299792in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.296953in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.294245in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.291468in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.288210in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.287110in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.284929in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.282820in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.281684in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.282374in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.280548in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.280228in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.278516in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.275451in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.273545in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.273211in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.272531in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.272373in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.269497in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.269754in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.268533in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.267722in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.267744in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.265879in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.264017in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.264612in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.263945in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.263747in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.264004in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.262255in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.261543in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.261858in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.262584in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.262138in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.260741in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.260953in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.261286in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.262354in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.261399in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.260660in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.260921in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.260817in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.260231in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.257856in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.257748in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.257946in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.258145in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.259380in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.257257in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.256540in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.257708in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.257018in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.256022in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.254823in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.255274in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.254733in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.255991in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.255062in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.254972in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.254125in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.254382in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.253030in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.254147in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.252606in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.253557in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.253760in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.224713in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.224713in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.225763in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.227048in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.225105in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.225002in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.225790in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.226020in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.225844in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.226651in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.229396in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.229549in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.228386in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.228098in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.229022in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.230761in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.230333in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.230680in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.229959in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.230951in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.232068in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.231473in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.233141in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.233042in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.233501in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.234407in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.234011in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.234155in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.234709in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.234881in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.236021in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.236719in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.237558in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.239031in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.239662in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.238360in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.238071in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.240338in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.240879in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.240293in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.241005in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.241375in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.241298in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.242416in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.242357in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.243633in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.243583in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.244142in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.246702in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.246873in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.246427in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.248757in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.250312in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.250736in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.250267in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.252601in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.252543in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.253733in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.257000in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.257455in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.263251in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.266825in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.271377in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.273423in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.275870in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.283248in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.288949in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.294132in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.302758in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.315007in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.332715in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.351562in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.386364in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.433591in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.504294in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.605897in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.754861in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.964722in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.271948in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.831020in}}%
\pgfpathlineto{\pgfqpoint{1.115334in}{5.062840in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{8.473719in}}%
\pgfpathlineto{\pgfqpoint{1.025676in}{11.524395in}}%
\pgfpathlineto{\pgfqpoint{0.980846in}{14.054918in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{16.088144in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{17.694474in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{18.975280in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{19.997515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801530in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801530in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698112in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698112in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594694in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594694in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491277in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491277in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387859in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387859in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284441in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.284441in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020571in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{0.875298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=0.811985in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.355186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=1.291872in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{1.835073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400807in, y=1.771760in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.314961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.251647in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{2.794849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.731535in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579626in}{3.274736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.211422in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.045024in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143658in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.673867in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.820684in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.615821in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.470732in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.370383in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.301994in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.256796in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.225342in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.204263in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.189910in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.178167in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.169369in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.162174in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.151243in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.147549in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.143689in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.140920in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.138068in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.135076in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.132934in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.131982in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.130394in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.129010in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.126736in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.125774in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.124634in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.123230in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.121721in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.121180in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.120239in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.119735in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.119428in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.117896in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.117232in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.116699in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.116371in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.115913in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.115278in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.113829in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.112927in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.112716in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.111968in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.111202in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.110838in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.110321in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.109673in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.109408in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.109082in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.108606in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.108664in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.107972in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.108572in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.107718in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.107622in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.106585in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.106228in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.106178in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.105668in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.105300in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.104954in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.104779in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.104150in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.103701in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.103899in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.103178in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.103245in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.103366in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.101801in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.101657in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.101419in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.101069in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.101540in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.101195in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.100997in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.100442in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.100656in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.100606in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.100357in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.100770in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.099834in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.099957in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.099333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144089in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.694950in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.141277in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.851785in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.647666in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.504479in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.400430in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.329858in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.279246in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.243308in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.221941in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.206717in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.189781in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.182957in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.176607in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.163015in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.160950in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.156088in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.155646in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.151301in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.151959in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.150751in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.148669in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.144455in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.142279in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.141274in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.140372in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.137204in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.136740in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.138853in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.136271in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.134198in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.134905in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.133810in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.133369in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.132156in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.132147in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.128758in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.128830in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.129678in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.127293in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.126455in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.125567in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.124810in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.125337in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.126671in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.127190in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.127861in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.125707in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.123174in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.124981in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.124161in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.124130in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.123611in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.122192in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.123129in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.121745in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.121453in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.121619in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.122007in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.121561in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.122367in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.120064in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.119393in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.119889in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.118415in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.116923in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.117058in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.117505in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.116811in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.118068in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.118185in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.116180in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.116252in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.117076in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.117387in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.116973in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.115292in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.115900in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.115652in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.113025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143307in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.657237in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.101418in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.792470in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.583466in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.443299in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.343401in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.277411in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.180073in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.152843in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.147047in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.140070in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.137240in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.131115in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.126401in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.125090in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.124706in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.120511in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.120691in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.118618in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.115549in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.112475in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.112232in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.111641in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.108671in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.107540in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.107891in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.106143in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.105809in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.103610in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.102862in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.103443in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.102614in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.099419in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.100352in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.100951in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.099563in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.099752in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.098107in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.097246in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.096075in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.096273in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.095583in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.094069in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.095426in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.095475in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.093722in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.093510in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.093510in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.093920in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.092974in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.090793in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.092749in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.091527in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.090684in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.090274in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.088377in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.091284in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.090806in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.092523in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.090608in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.090747in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.089431in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.089589in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.088922in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.089445in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.089093in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.088508in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.089184in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.088034in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.088003in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.087832in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.088715in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.088773in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.088544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138493in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.412714in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{1.803318in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.486895in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.297527in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.104110in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.054409in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.019072in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{0.991196in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{0.971352in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{0.956917in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{0.938329in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{0.925943in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{0.920992in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{0.917709in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{0.909289in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{0.902183in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{0.900297in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{0.897522in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{0.896169in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{0.893070in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{0.892246in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{0.885246in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{0.883367in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{0.881446in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{0.880456in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{0.878368in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{0.877182in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{0.877146in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{0.874105in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{0.870579in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{0.868989in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{0.868059in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{0.866497in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{0.866692in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{0.865199in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{0.863285in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{0.862594in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{0.862512in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{0.856409in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{0.856272in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{0.855207in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{0.855535in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{0.854012in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{0.853485in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{0.848564in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{0.847655in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{0.847461in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{0.846592in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{0.846781in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{0.846460in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{0.846285in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{0.843696in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{0.841176in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{0.840488in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{0.840870in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{0.838764in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{0.839496in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{0.837628in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{0.834510in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{0.833205in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{0.834378in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{0.833534in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{0.832620in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{0.834367in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{0.834429in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{0.832487in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{0.828169in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{0.828550in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{0.827980in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{0.828288in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{0.827109in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{0.827603in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{0.826219in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{0.827508in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{0.822565in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{0.822213in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{0.821809in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{0.821031in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{0.820831in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{0.821178in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{0.821582in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{0.820331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138967in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.432738in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{1.823000in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.503564in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.312299in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.196059in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.120925in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.074284in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.039617in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.008372in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{0.975278in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{0.960703in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{0.948151in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{0.942333in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{0.929087in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{0.924707in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{0.921890in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{0.913602in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{0.910470in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{0.909239in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{0.908554in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{0.898391in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{0.898089in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{0.893141in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{0.894700in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{0.892370in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{0.891361in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{0.884893in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{0.884470in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{0.884555in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{0.880423in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{0.885110in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{0.878512in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{0.877633in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{0.873937in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{0.875506in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{0.864982in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{0.870819in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{0.869719in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{0.869462in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{0.868051in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{0.863779in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{0.859452in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{0.858623in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{0.859660in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{0.860908in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{0.859231in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{0.858019in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{0.852539in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{0.852521in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{0.851088in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{0.852012in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{0.851930in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{0.849307in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{0.847086in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{0.843579in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{0.844864in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{0.845071in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{0.846225in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{0.838230in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{0.839068in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{0.838446in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{0.840627in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{0.840208in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{0.837874in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{0.837630in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{0.834813in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{0.831866in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{0.833092in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{0.834791in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{0.831280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138017in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{1.786364in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.469083in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.280012in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.157827in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.084983in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.030387in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{0.998880in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{0.976468in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{0.940373in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{0.929948in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{0.916198in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{0.910569in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{0.902019in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{0.894047in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{0.891969in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{0.889855in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{0.887296in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{0.883794in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{0.879391in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{0.877998in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{0.870327in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{0.869750in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{0.870472in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{0.868646in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{0.865149in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{0.863576in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{0.862210in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{0.860629in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{0.858353in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{0.854968in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{0.853589in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{0.854161in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{0.849051in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{0.849519in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{0.842669in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{0.844598in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{0.840889in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{0.842714in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{0.842038in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{0.837991in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{0.838058in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{0.839996in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{0.833376in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{0.830609in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{0.829099in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{0.830744in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{0.830609in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{0.830992in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{0.830942in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{0.826985in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{0.824624in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{0.824705in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{0.822753in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{0.816601in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{0.821198in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{0.822776in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{0.817377in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{0.821068in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{0.820347in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{0.816890in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{0.816083in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{0.816651in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{0.815790in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{0.813415in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{0.815592in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{0.812437in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{0.814997in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{0.810643in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{0.809381in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{0.811518in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{0.807939in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{0.810107in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{0.808525in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{0.808196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146842in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.850798in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.290667in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.992659in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.788237in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.640306in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.535740in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.463721in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.380390in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.357562in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.328075in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.318459in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.309948in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.303002in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.297745in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.293433in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.288526in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.285422in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.281907in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.279321in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.276893in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.274889in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.273551in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.272340in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.270144in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.268995in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.267521in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.266362in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.265244in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.264087in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.262998in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.261912in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.260755in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.259621in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.258751in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.257775in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.257162in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.256735in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.255816in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.255248in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.254675in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.253405in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.252634in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.252412in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.251839in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.251781in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.251177in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.250750in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.249742in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.249344in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.249205in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.248495in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.247909in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.247900in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.247417in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.246849in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.246703in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.246324in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.246279in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.245816in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.245902in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.245048in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.244547in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.243599in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.243874in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.243395in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.243215in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.243031in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.242511in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.241944in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.241515in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.241520in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.241131in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.240938in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.240817in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.240669in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.239640in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.239470in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.239321in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.239011in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.238771in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.238928in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.238526in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.238053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147272in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.870176in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.315691in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{2.019425in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.817204in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.668569in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.562478in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.486371in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.401120in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.377166in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.361712in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.351567in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.340534in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.331976in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.324657in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.316639in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.312732in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.308549in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.305791in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.300730in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.299792in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.296953in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.294245in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.291468in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.288210in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.287110in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.284929in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.282820in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.281684in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.282374in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.280548in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.280228in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.278516in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.275451in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.273545in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.273211in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.272531in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.272373in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.269497in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.269754in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.268533in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.267722in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.267744in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.265879in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.264017in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.264612in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.263945in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.263747in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.264004in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.262255in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.261543in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.261858in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.262584in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.262138in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.260741in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.260953in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.261286in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.262354in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.261399in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.260660in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.260921in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.260817in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.260231in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.257856in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.257748in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.257946in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.258145in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.259380in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.257257in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.256540in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.257708in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.257018in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.256022in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.254823in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.255274in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.254733in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.255991in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.255062in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.254972in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.254125in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.254382in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.253030in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.254147in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.252606in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.253557in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.253760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579626in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146411in}{3.515680in}}%
\pgfpathlineto{\pgfqpoint{1.160163in}{2.831020in}}%
\pgfpathlineto{\pgfqpoint{1.204992in}{2.271948in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{1.964722in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.754861in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.605897in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.504294in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{1.433591in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.386364in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.351562in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.332715in}}%
\pgfpathlineto{\pgfqpoint{1.608454in}{1.315007in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{1.302758in}}%
\pgfpathlineto{\pgfqpoint{1.698112in}{1.294132in}}%
\pgfpathlineto{\pgfqpoint{1.742941in}{1.288949in}}%
\pgfpathlineto{\pgfqpoint{1.787770in}{1.283248in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.275870in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{1.273423in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{1.271377in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{1.266825in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{1.263251in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.257455in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{1.257000in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{1.253733in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.252543in}}%
\pgfpathlineto{\pgfqpoint{2.236062in}{1.252601in}}%
\pgfpathlineto{\pgfqpoint{2.280891in}{1.250267in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.250736in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.250312in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{1.248757in}}%
\pgfpathlineto{\pgfqpoint{2.460207in}{1.246427in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.246873in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{1.246702in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{2.684353in}{1.244142in}}%
\pgfpathlineto{\pgfqpoint{2.729182in}{1.243583in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{1.243633in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.242357in}}%
\pgfpathlineto{\pgfqpoint{2.863669in}{1.242416in}}%
\pgfpathlineto{\pgfqpoint{2.908498in}{1.241298in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{1.241375in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.241005in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{1.240293in}}%
\pgfpathlineto{\pgfqpoint{3.087815in}{1.240879in}}%
\pgfpathlineto{\pgfqpoint{3.132644in}{1.240338in}}%
\pgfpathlineto{\pgfqpoint{3.177473in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{1.238071in}}%
\pgfpathlineto{\pgfqpoint{3.267131in}{1.238360in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{1.239662in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{1.239031in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.237558in}}%
\pgfpathlineto{\pgfqpoint{3.491277in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{3.536106in}{1.236719in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.236021in}}%
\pgfpathlineto{\pgfqpoint{3.625764in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{1.234881in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.234709in}}%
\pgfpathlineto{\pgfqpoint{3.760251in}{1.234155in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{3.894739in}{1.234011in}}%
\pgfpathlineto{\pgfqpoint{3.939568in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{3.984397in}{1.234407in}}%
\pgfpathlineto{\pgfqpoint{4.029226in}{1.233501in}}%
\pgfpathlineto{\pgfqpoint{4.074055in}{1.233042in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.233141in}}%
\pgfpathlineto{\pgfqpoint{4.163713in}{1.231473in}}%
\pgfpathlineto{\pgfqpoint{4.208542in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{4.253371in}{1.232068in}}%
\pgfpathlineto{\pgfqpoint{4.298201in}{1.230951in}}%
\pgfpathlineto{\pgfqpoint{4.343030in}{1.229959in}}%
\pgfpathlineto{\pgfqpoint{4.387859in}{1.230680in}}%
\pgfpathlineto{\pgfqpoint{4.432688in}{1.230333in}}%
\pgfpathlineto{\pgfqpoint{4.477517in}{1.230761in}}%
\pgfpathlineto{\pgfqpoint{4.522346in}{1.229022in}}%
\pgfpathlineto{\pgfqpoint{4.567175in}{1.228098in}}%
\pgfpathlineto{\pgfqpoint{4.612004in}{1.228386in}}%
\pgfpathlineto{\pgfqpoint{4.656833in}{1.229549in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{4.791321in}{1.229396in}}%
\pgfpathlineto{\pgfqpoint{4.836150in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{4.880979in}{1.226651in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.225844in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{1.226020in}}%
\pgfpathlineto{\pgfqpoint{5.015466in}{1.225790in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.225002in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{1.225105in}}%
\pgfpathlineto{\pgfqpoint{5.149954in}{1.227048in}}%
\pgfpathlineto{\pgfqpoint{5.194783in}{1.225763in}}%
\pgfpathlineto{\pgfqpoint{5.239612in}{1.224713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.579626in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461516in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.461516in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.461516in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579626in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{5.461516in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611483in}{2.647460in}}%
\pgfpathlineto{\pgfqpoint{5.344849in}{2.647460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.378183in}{2.647460in}}{\pgfqpoint{5.378183in}{2.680794in}}%
\pgfpathlineto{\pgfqpoint{5.378183in}{3.398013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.378183in}{3.431347in}}{\pgfqpoint{5.344849in}{3.431347in}}%
\pgfpathlineto{\pgfqpoint{3.611483in}{3.431347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578150in}{3.431347in}}{\pgfqpoint{3.578150in}{3.398013in}}%
\pgfpathlineto{\pgfqpoint{3.578150in}{2.680794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578150in}{2.647460in}}{\pgfqpoint{3.611483in}{2.647460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.478431,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644817in}{3.296386in}}%
\pgfpathlineto{\pgfqpoint{3.978150in}{3.296386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111483in,y=3.238052in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont He: 4.93\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644817in}{3.051757in}}%
\pgfpathlineto{\pgfqpoint{3.978150in}{3.051757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111483in,y=2.993424in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS: 3.77\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644817in}{2.807128in}}%
\pgfpathlineto{\pgfqpoint{3.978150in}{2.807128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111483in,y=2.748795in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Xavier: 5.51\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/fcn/schizo_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.610400in}{3.616782in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{3.616782in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.616782in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.510400in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.510400in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{3.514680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.850414in}{2.011891in}}{\pgfqpoint{5.288496in}{3.381075in}}{%
\pgfpathmoveto{\pgfqpoint{0.850414in}{2.011891in}}%
\pgfpathlineto{\pgfqpoint{0.850414in}{2.346609in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{2.747916in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.895605in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{3.028460in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{3.060062in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{3.094726in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{3.156800in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{3.150352in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{3.152126in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{3.148900in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{3.163251in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{3.210169in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{3.215167in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.224841in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{3.216618in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{3.247413in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{3.272887in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{3.257409in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{3.249831in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{3.239190in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{3.256765in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{3.258861in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{3.255314in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{3.295783in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{3.264988in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{3.293203in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{3.287883in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{3.271437in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{3.266439in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{3.284658in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{3.289011in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{3.279659in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{3.281111in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{3.291107in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{3.285786in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{3.295783in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{3.281111in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{3.307553in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{3.310133in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{3.294009in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{3.300459in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{3.298524in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{3.307553in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{3.318032in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{3.300459in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{3.310455in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{3.287560in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{3.310133in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{3.320130in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{3.344476in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{3.310133in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{3.322547in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{3.310455in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{3.323031in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{3.314809in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{3.311584in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{3.323031in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{3.331416in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{3.316582in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{3.309326in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{3.334156in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{3.334156in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{3.331254in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{3.315130in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{3.333672in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{3.334156in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{3.335930in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{3.344152in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{3.320452in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{3.337703in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{3.340928in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{3.337220in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{3.381075in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{3.336252in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{3.337381in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{3.313358in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{3.342702in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{3.313358in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{3.334479in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{3.335930in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{3.356245in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{3.348829in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{3.331254in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{3.369627in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{3.339154in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{3.332705in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{3.350280in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{3.348829in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{3.328029in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{3.347378in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{3.340605in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{3.345120in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{3.321257in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{3.353827in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{3.344152in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{3.353503in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{3.352376in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{3.348829in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{3.364951in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{3.210975in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{3.210975in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{3.187274in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{3.190176in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{3.205170in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{3.206299in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{3.200172in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{3.190499in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{3.184049in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{3.204848in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{3.178729in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{3.179373in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{3.181630in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{3.195497in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{3.191304in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{3.166474in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{3.167604in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{3.185177in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{3.144064in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{3.195497in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{3.183727in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{3.150029in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{3.184049in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{3.146159in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{3.134712in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{3.182275in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{3.187274in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{3.171150in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{3.198398in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{3.172602in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{3.174052in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{3.161961in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{3.198722in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{3.183727in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{3.119556in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{3.161153in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{3.148578in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{3.200172in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{3.134712in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{3.143257in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{3.155027in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{3.182275in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{3.172278in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{3.146804in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{3.149868in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{3.136808in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{3.153577in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{3.159703in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{3.143580in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{3.141162in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{3.163251in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{3.171150in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{3.164701in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{3.132455in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{3.134389in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{3.138904in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{3.156156in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{3.140355in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{3.136486in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{3.161477in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{3.143580in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{3.147127in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{3.143580in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{3.132133in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{3.133584in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{3.145031in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{3.153577in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{3.121008in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{3.118589in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{3.126006in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{3.120685in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{3.126006in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{3.103110in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{3.124232in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{3.114558in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{3.129231in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{3.114881in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{3.126006in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{3.105207in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{3.074411in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{3.117460in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{3.060545in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{3.082311in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{3.079087in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{3.086988in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{3.054741in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.069413in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{3.043293in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{3.038940in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{3.001050in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.947361in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{2.971222in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.917855in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.934301in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{2.885931in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{2.897217in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.840302in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.765974in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.636022in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{2.424968in}}%
\pgfpathlineto{\pgfqpoint{0.850414in}{2.011891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.850414in}{1.002255in}}{\pgfqpoint{5.288496in}{3.014110in}}{%
\pgfpathmoveto{\pgfqpoint{0.850414in}{1.002255in}}%
\pgfpathlineto{\pgfqpoint{0.850414in}{1.378571in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{2.026725in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.386111in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.600710in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.745820in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{2.847880in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{2.971544in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.997342in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.777260in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{2.737920in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.745981in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{2.792738in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{2.832885in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{2.878031in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.905923in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{2.889478in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{2.921403in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{2.932850in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{2.923498in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{2.943975in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{2.947522in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{2.961871in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{2.968965in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{2.963967in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{2.971544in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{2.960097in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{2.979284in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{2.981864in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{2.971868in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{2.956390in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{2.977995in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{2.977995in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.952842in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{2.977511in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{2.965096in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{2.983315in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{2.971868in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{2.970094in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{2.958647in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{2.978639in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{2.958647in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{2.976544in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{2.995891in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{2.989120in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{2.981219in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{3.005565in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{2.981219in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{2.973318in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{2.990731in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{2.971868in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{2.981219in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{2.973642in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{2.953971in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{2.995408in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{2.973318in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{2.952197in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{2.981541in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{2.991215in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{2.970094in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{2.984443in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{2.971544in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{2.987990in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{2.970094in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{2.977188in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{2.998793in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{2.992989in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{2.966547in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{2.994440in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{2.998793in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{2.987668in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{2.987668in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{3.014110in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{2.986539in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{2.994440in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{3.002340in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{3.007339in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{3.011692in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{2.986217in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.979768in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{3.012015in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{3.000889in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{2.989441in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{2.997665in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{2.981219in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{2.996214in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{2.987990in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{2.987668in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{2.979446in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{2.987668in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{3.010241in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{2.843688in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{2.843688in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{2.819504in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{2.837561in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{2.841592in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{2.837561in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{2.829822in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{2.819665in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{2.835788in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{2.817568in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{2.811925in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{2.824340in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{2.793544in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.825469in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{2.842237in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{2.818214in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{2.844010in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{2.846912in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{2.805476in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{2.812893in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{2.825791in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{2.834014in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{2.832241in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{2.808217in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{2.791771in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{2.836915in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{2.846590in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{2.811441in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{2.838367in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{2.804992in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{2.821116in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{2.822567in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{2.834820in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{2.812893in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{2.836271in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{2.790643in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{2.829338in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{2.813215in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{2.832562in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{2.829338in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{2.812893in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{2.819665in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{2.806443in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{2.792417in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{2.773551in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{2.813215in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{2.816440in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{2.822244in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{2.817568in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{2.832241in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{2.782420in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{2.805798in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{2.821437in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{2.780969in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{2.812893in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{2.785645in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{2.778872in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{2.778872in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{2.799349in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{2.780323in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{2.794673in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{2.763072in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{2.792093in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{2.789353in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{2.790319in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{2.769198in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.797254in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{2.761621in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{2.779195in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{2.779678in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{2.795318in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{2.803541in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{2.774197in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{2.785322in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{2.774519in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{2.795802in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{2.785645in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{2.726311in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{2.759525in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{2.756623in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{2.772746in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{2.740821in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{2.721152in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{2.753076in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.738404in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{2.693903in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{2.673104in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{2.647307in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.601839in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{2.566369in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.613287in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.803541in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{2.798221in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{2.663915in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.548795in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.339677in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.139264in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{1.761982in}}%
\pgfpathlineto{\pgfqpoint{0.850414in}{1.002255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.850414in}{0.708974in}}{\pgfqpoint{5.288496in}{3.128102in}}{%
\pgfpathmoveto{\pgfqpoint{0.850414in}{0.708974in}}%
\pgfpathlineto{\pgfqpoint{0.850414in}{1.135272in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{1.808739in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.194890in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.367086in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.544441in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{2.686165in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{2.776293in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.878031in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.952520in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{2.977995in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{3.048131in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{3.100854in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{3.102627in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{3.092631in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.973642in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{2.938171in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{2.918177in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{2.932850in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{2.933171in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{2.968320in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{2.990893in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{3.005888in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{3.026686in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{3.041359in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{3.036038in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{3.063931in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{3.068284in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{3.072154in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{3.084407in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{3.111495in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{3.060706in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{3.086826in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{3.102627in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{3.090857in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{3.112301in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{3.090857in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{3.086181in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{3.093598in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{3.113752in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{3.110204in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{3.094082in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{3.099080in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{3.108430in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{3.118106in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{3.116654in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{3.102304in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{3.113429in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{3.108430in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{3.100854in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{3.119072in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{3.102627in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{3.115848in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{3.097629in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{3.095855in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{3.094404in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{3.089406in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{3.097629in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{3.087632in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{3.100854in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{3.092308in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{3.110850in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{3.105207in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{3.102949in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{3.117298in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{3.108430in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{3.112301in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{3.105528in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{3.128102in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{3.098757in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{3.097629in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{3.121329in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{3.079732in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{3.118106in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{3.116976in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{3.091179in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{3.099080in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{3.074734in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{3.071510in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{3.096177in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{3.119072in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{3.101982in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{3.097306in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{3.091502in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{3.122297in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{3.095855in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{3.108754in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{3.099080in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{3.106980in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{3.121652in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{3.099080in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{3.095855in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{3.112301in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{3.087632in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{3.099403in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{3.084407in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{3.116654in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{2.952681in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{2.952681in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{2.951552in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{2.943975in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{2.953649in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{2.953326in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{2.961548in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{2.951875in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{2.954777in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{2.927528in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{2.961548in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{2.938009in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{2.934783in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.969771in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{2.945425in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{2.914630in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{2.961548in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{2.932528in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{2.947198in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{2.952681in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{2.949456in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{2.953326in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{2.936881in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{2.969771in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{2.960097in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{2.956874in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{2.961227in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{2.949779in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{2.959776in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{2.931076in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{2.919629in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{2.946877in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{2.937525in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{2.917855in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{2.953003in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{2.945425in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{2.935752in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{2.956228in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{2.972352in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{2.951875in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{2.938976in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{2.947198in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{2.929302in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{2.946877in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{2.943813in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{2.961548in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{2.932528in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{2.903666in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{2.916565in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{2.931882in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{2.953326in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{2.931076in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{2.945909in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{2.906407in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{2.931076in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{2.958324in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{2.940105in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{2.906407in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{2.903183in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{2.931076in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{2.911406in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{2.940750in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{2.946554in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{2.927851in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{2.943975in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{2.959776in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{2.938331in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{2.940427in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.918983in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{2.914308in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{2.918177in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{2.922853in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{2.922531in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{2.919629in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{2.919305in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{2.900281in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{2.916081in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{2.898507in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{2.869807in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{2.882384in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{2.856909in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{2.824663in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{2.799994in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{2.783871in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{2.757106in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.795640in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{2.961227in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{2.959453in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{2.945103in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.888833in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{2.790643in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.743079in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.663915in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{2.533477in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{2.471403in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.346771in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.123141in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{1.924342in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{1.484017in}}%
\pgfpathlineto{\pgfqpoint{0.850414in}{0.708974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850414in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850414in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746996in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746996in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643578in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643578in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540161in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540161in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436743in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436743in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333325in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.333325in,y=0.478146in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069455in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{0.873753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=0.810439in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{1.518682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.455368in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{2.163611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.100297in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{2.808539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.745225in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628510in}{3.453468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.390154in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.045024in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850414in}{2.200627in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{2.611958in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.792868in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.908119in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.968608in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{3.008273in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{3.012532in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{3.043940in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{3.032391in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{3.062642in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{3.051876in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{3.088633in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{3.111719in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{3.132296in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.140930in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{3.148091in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{3.175181in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{3.171831in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{3.183949in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{3.165186in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{3.182344in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{3.169182in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{3.190914in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{3.195564in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{3.210523in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{3.202593in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{3.207880in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{3.212266in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{3.198335in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{3.201684in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{3.206335in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{3.216712in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{3.210394in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{3.211555in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{3.219101in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{3.218776in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{3.214260in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{3.214652in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{3.221164in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{3.221287in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{3.217037in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{3.233678in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{3.221677in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{3.229678in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{3.237928in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{3.223299in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{3.232580in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{3.221550in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{3.239734in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{3.247349in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{3.255222in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{3.231287in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{3.225738in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{3.237876in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{3.231035in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{3.228390in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{3.238714in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{3.237933in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{3.249733in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{3.249417in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{3.243613in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{3.241224in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{3.247866in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{3.255862in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{3.238710in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{3.247155in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{3.241866in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{3.259080in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{3.263024in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{3.245154in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{3.264500in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{3.255801in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{3.256569in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{3.259668in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{3.266820in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{3.234062in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{3.254317in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{3.241674in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{3.250509in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{3.268436in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{3.261857in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{3.256120in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{3.261278in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{3.270300in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{3.264826in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{3.268888in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{3.269016in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{3.268624in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{3.262693in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{3.267214in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{3.272630in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{3.265413in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{3.262051in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{3.274696in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{3.278946in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{3.279980in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{3.275467in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{3.277083in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{3.285977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850414in}{2.346609in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{2.747916in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.895605in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{3.028460in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{3.060062in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{3.094726in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{3.156800in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{3.150352in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{3.152126in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{3.148900in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{3.163251in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{3.210169in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{3.215167in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.224841in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{3.216618in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{3.247413in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{3.272887in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{3.257409in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{3.249831in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{3.239190in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{3.256765in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{3.258861in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{3.255314in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{3.295783in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{3.264988in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{3.293203in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{3.287883in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{3.271437in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{3.266439in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{3.284658in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{3.289011in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{3.279659in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{3.281111in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{3.291107in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{3.285786in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{3.295783in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{3.281111in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{3.307553in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{3.310133in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{3.294009in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{3.300459in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{3.298524in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{3.307553in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{3.318032in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{3.300459in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{3.310455in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{3.287560in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{3.310133in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{3.320130in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{3.344476in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{3.310133in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{3.322547in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{3.310455in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{3.323031in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{3.314809in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{3.311584in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{3.323031in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{3.331416in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{3.316582in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{3.309326in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{3.334156in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{3.334156in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{3.331254in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{3.315130in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{3.333672in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{3.334156in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{3.335930in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{3.344152in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{3.320452in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{3.337703in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{3.340928in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{3.337220in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{3.381075in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{3.336252in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{3.337381in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{3.313358in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{3.342702in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{3.313358in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{3.334479in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{3.335930in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{3.356245in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{3.348829in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{3.331254in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{3.369627in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{3.339154in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{3.332705in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{3.350280in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{3.348829in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{3.328029in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{3.347378in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{3.340605in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{3.345120in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{3.321257in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{3.353827in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{3.344152in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{3.353503in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{3.352376in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{3.348829in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{3.364951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850414in}{2.011891in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{2.424968in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.636022in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.765974in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.840302in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{2.897217in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{2.885931in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.934301in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.917855in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{2.971222in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.947361in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{3.001050in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{3.038940in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{3.043293in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.069413in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{3.054741in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{3.086988in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{3.079087in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{3.082311in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{3.060545in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{3.117460in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{3.074411in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{3.105207in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{3.126006in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{3.114881in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{3.129231in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{3.114558in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{3.124232in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{3.103110in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{3.126006in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{3.120685in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{3.126006in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{3.118589in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{3.121008in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{3.153577in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{3.145031in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{3.133584in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{3.132133in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{3.143580in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{3.147127in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{3.143580in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{3.161477in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{3.136486in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{3.140355in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{3.156156in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{3.138904in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{3.134389in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{3.132455in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{3.164701in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{3.171150in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{3.163251in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{3.141162in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{3.143580in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{3.159703in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{3.153577in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{3.136808in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{3.149868in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{3.146804in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{3.172278in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{3.182275in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{3.155027in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{3.143257in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{3.134712in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{3.200172in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{3.148578in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{3.161153in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{3.119556in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{3.183727in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{3.198722in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{3.161961in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{3.174052in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{3.172602in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{3.198398in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{3.171150in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{3.187274in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{3.182275in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{3.134712in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{3.146159in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{3.184049in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{3.150029in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{3.183727in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{3.195497in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{3.144064in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{3.185177in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{3.167604in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{3.166474in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{3.191304in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{3.195497in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{3.181630in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{3.179373in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{3.178729in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{3.204848in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{3.184049in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{3.190499in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{3.200172in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{3.206299in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{3.205170in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{3.190176in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{3.187274in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{3.210975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850414in}{1.225685in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{1.897645in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.234165in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.464992in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.653242in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{2.768749in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{2.881480in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.910114in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.686580in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{2.644729in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.672847in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{2.719027in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{2.760686in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{2.791515in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.809892in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{2.820082in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{2.830730in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{2.842787in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{2.847425in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{2.852523in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{2.859813in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{2.866008in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{2.872000in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{2.884255in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{2.880769in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{2.873096in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{2.874907in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{2.895609in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{2.885095in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{2.883738in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{2.889020in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{2.878580in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.883150in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{2.871939in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{2.877476in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{2.886702in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{2.887798in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{2.892316in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{2.885024in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{2.879669in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{2.889281in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{2.886648in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{2.890573in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{2.891350in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{2.892835in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{2.900308in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{2.894448in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{2.885933in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{2.913342in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{2.901279in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{2.897408in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{2.906824in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{2.897346in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{2.900118in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{2.891990in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{2.887419in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{2.889351in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{2.903089in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{2.890060in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{2.904627in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{2.903924in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{2.897154in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{2.898694in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{2.890054in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{2.909278in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{2.892708in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{2.903274in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{2.908048in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{2.898763in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{2.910247in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{2.904833in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{2.917926in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{2.912825in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{2.902440in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{2.906372in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{2.910689in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{2.903731in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{2.903729in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{2.901927in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{2.912121in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{2.913918in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{2.913532in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{2.905275in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{2.919404in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.906505in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{2.907729in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{2.906822in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{2.902638in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{2.910116in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{2.911150in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{2.910116in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{2.910249in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{2.906705in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{2.913801in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{2.920953in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{2.932174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850414in}{1.378571in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{2.026725in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.386111in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.600710in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.745820in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{2.847880in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{2.971544in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.997342in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.777260in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{2.737920in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.745981in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{2.792738in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{2.832885in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{2.878031in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.905923in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{2.889478in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{2.921403in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{2.932850in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{2.923498in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{2.943975in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{2.947522in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{2.961871in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{2.968965in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{2.963967in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{2.971544in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{2.960097in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{2.979284in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{2.981864in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{2.971868in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{2.956390in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{2.977995in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{2.977995in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.952842in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{2.977511in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{2.965096in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{2.983315in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{2.971868in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{2.970094in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{2.958647in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{2.978639in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{2.958647in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{2.976544in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{2.995891in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{2.989120in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{2.981219in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{3.005565in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{2.981219in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{2.973318in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{2.990731in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{2.971868in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{2.981219in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{2.973642in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{2.953971in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{2.995408in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{2.973318in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{2.952197in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{2.981541in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{2.991215in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{2.970094in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{2.984443in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{2.971544in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{2.987990in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{2.970094in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{2.977188in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{2.998793in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{2.992989in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{2.966547in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{2.994440in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{2.998793in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{2.987668in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{2.987668in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{3.014110in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{2.986539in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{2.994440in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{3.002340in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{3.007339in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{3.011692in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{2.986217in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{3.004114in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.979768in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{3.012015in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{3.000889in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{2.989441in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{2.997665in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{2.981219in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{2.996214in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{2.987990in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{2.987668in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{2.979446in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{2.987668in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{3.010241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850414in}{1.002255in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{1.761982in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.139264in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.339677in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.548795in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{2.663915in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{2.798221in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.803541in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.613287in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{2.566369in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.601839in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{2.647307in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{2.673104in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{2.693903in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.738404in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{2.753076in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{2.721152in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{2.740821in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{2.772746in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{2.756623in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{2.759525in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{2.726311in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{2.785645in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{2.795802in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{2.774519in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{2.785322in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{2.774197in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{2.803541in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{2.795318in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{2.779678in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{2.779195in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{2.761621in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.797254in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{2.769198in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{2.790319in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{2.789353in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{2.792093in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{2.763072in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{2.794673in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{2.780323in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{2.799349in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{2.778872in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{2.778872in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{2.785645in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{2.812893in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{2.780969in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{2.821437in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{2.805798in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{2.782420in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{2.832241in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{2.817568in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{2.822244in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{2.816440in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{2.813215in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{2.773551in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{2.792417in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{2.806443in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{2.819665in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{2.812893in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{2.829338in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{2.832562in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{2.813215in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{2.829338in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{2.790643in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{2.836271in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{2.812893in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{2.834820in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{2.822567in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{2.821116in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{2.804992in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{2.838367in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{2.811441in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{2.846590in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{2.836915in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{2.791771in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{2.808217in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{2.832241in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{2.834014in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{2.825791in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{2.812893in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{2.805476in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{2.846912in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{2.844010in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{2.818214in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{2.842237in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.825469in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{2.793544in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{2.824340in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{2.811925in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{2.817568in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{2.835788in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{2.819665in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{2.829822in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{2.837561in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{2.841592in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{2.837561in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{2.819504in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{2.843688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850414in}{0.965914in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.028439in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.249647in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.443767in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{2.564499in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{2.670010in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.780619in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.849755in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{2.898701in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.962807in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{3.014850in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{3.033809in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{3.026334in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.889672in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{2.854137in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{2.857105in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{2.867230in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{2.877415in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{2.899276in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{2.925016in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{2.937592in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{2.950420in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{2.968029in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{2.975508in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{2.980928in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{2.988924in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{3.002536in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{3.005759in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{3.010918in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{2.995443in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{3.009757in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{3.018975in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{3.018266in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{3.010658in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{3.024787in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{3.011758in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{3.015755in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{3.024658in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{3.024395in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{3.012855in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{3.021116in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{3.013113in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{3.011884in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{3.022269in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{3.021754in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{3.010074in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{3.017420in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{3.019303in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{3.026334in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{3.027687in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{3.025881in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{3.015240in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{3.016013in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{3.016403in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{3.027168in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{3.025881in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{3.013628in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{3.017504in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{3.018850in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{3.021170in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{3.034530in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{3.026784in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{3.021045in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{3.023109in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{3.023497in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{3.031556in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{3.018785in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{3.020011in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{3.024207in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{3.016144in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{3.016011in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{3.023559in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{3.031428in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{3.037686in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{3.032969in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{3.024201in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{3.028848in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{3.020138in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{3.021556in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{3.022392in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{3.031045in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{3.020078in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{3.022461in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{3.026584in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{3.031293in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{3.031495in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{3.036258in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{3.020462in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{3.022140in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{3.033108in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{3.031939in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{3.031939in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{3.033813in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{3.028143in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{3.031489in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{3.030199in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{3.032652in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{3.022463in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{3.036327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850414in}{1.135272in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{1.808739in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{2.194890in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.367086in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.544441in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{2.686165in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{2.776293in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.878031in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.952520in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{2.977995in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{3.048131in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{3.100854in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{3.102627in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{3.092631in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.973642in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{2.938171in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{2.918177in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{2.932850in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{2.933171in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{2.968320in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{2.990893in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{3.005888in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{3.026686in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{3.041359in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{3.036038in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{3.063931in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{3.068284in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{3.072154in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{3.084407in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{3.111495in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{3.060706in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{3.086826in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{3.102627in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{3.090857in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{3.112301in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{3.090857in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{3.086181in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{3.093598in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{3.113752in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{3.110204in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{3.094082in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{3.099080in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{3.108430in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{3.118106in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{3.116654in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{3.102304in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{3.113429in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{3.108430in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{3.100854in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{3.119072in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{3.102627in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{3.115848in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{3.097629in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{3.095855in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{3.094404in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{3.089406in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{3.097629in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{3.087632in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{3.100854in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{3.092308in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{3.110850in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{3.105207in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{3.102949in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{3.117298in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{3.108430in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{3.112301in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{3.105528in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{3.128102in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{3.098757in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{3.097629in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{3.121329in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{3.079732in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{3.118106in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{3.116976in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{3.091179in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{3.099080in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{3.074734in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{3.071510in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{3.096177in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{3.119072in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{3.101982in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{3.097306in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{3.091502in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{3.122297in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{3.095855in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{3.108754in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{3.099080in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{3.106980in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{3.121652in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{3.099080in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{3.095855in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{3.112301in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{3.087632in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{3.099403in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{3.084407in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{3.116654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628510in}{0.575369in}}{\pgfqpoint{4.881890in}{2.939311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850414in}{0.708974in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{1.484017in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{1.924342in}}%
\pgfpathlineto{\pgfqpoint{0.984901in}{2.123141in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{2.346771in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{2.471403in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{2.533477in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.663915in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.743079in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{2.790643in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.888833in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{2.945103in}}%
\pgfpathlineto{\pgfqpoint{1.388363in}{2.959453in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{2.961227in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.795640in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{2.757106in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{2.783871in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{2.799994in}}%
\pgfpathlineto{\pgfqpoint{1.657338in}{2.824663in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{1.746996in}{2.856909in}}%
\pgfpathlineto{\pgfqpoint{1.791825in}{2.882384in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{2.869807in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{2.898507in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{2.916081in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{2.900281in}}%
\pgfpathlineto{\pgfqpoint{2.015971in}{2.919305in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{2.919629in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{2.922531in}}%
\pgfpathlineto{\pgfqpoint{2.150458in}{2.922853in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{2.918177in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{2.914308in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.918983in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{2.940427in}}%
\pgfpathlineto{\pgfqpoint{2.374604in}{2.938331in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{2.959776in}}%
\pgfpathlineto{\pgfqpoint{2.464262in}{2.943975in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{2.927851in}}%
\pgfpathlineto{\pgfqpoint{2.553920in}{2.946554in}}%
\pgfpathlineto{\pgfqpoint{2.598749in}{2.940750in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{2.911406in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{2.931076in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{2.903183in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{2.906407in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{2.940105in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{2.958324in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{2.931076in}}%
\pgfpathlineto{\pgfqpoint{2.957382in}{2.906407in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{2.945909in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{2.931076in}}%
\pgfpathlineto{\pgfqpoint{3.091870in}{2.953326in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{2.931882in}}%
\pgfpathlineto{\pgfqpoint{3.181528in}{2.916565in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{2.903666in}}%
\pgfpathlineto{\pgfqpoint{3.271186in}{2.932528in}}%
\pgfpathlineto{\pgfqpoint{3.316015in}{2.961548in}}%
\pgfpathlineto{\pgfqpoint{3.360844in}{2.943813in}}%
\pgfpathlineto{\pgfqpoint{3.405673in}{2.946877in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{2.929302in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{2.947198in}}%
\pgfpathlineto{\pgfqpoint{3.540161in}{2.938976in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{2.951875in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{2.972352in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{2.956228in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{2.935752in}}%
\pgfpathlineto{\pgfqpoint{3.764306in}{2.945425in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{2.953003in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{2.917855in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{2.937525in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{2.946877in}}%
\pgfpathlineto{\pgfqpoint{3.988452in}{2.919629in}}%
\pgfpathlineto{\pgfqpoint{4.033281in}{2.931076in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{2.959776in}}%
\pgfpathlineto{\pgfqpoint{4.122939in}{2.949779in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{2.961227in}}%
\pgfpathlineto{\pgfqpoint{4.212597in}{2.956874in}}%
\pgfpathlineto{\pgfqpoint{4.257426in}{2.960097in}}%
\pgfpathlineto{\pgfqpoint{4.302255in}{2.969771in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{2.936881in}}%
\pgfpathlineto{\pgfqpoint{4.391914in}{2.953326in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{2.949456in}}%
\pgfpathlineto{\pgfqpoint{4.481572in}{2.952681in}}%
\pgfpathlineto{\pgfqpoint{4.526401in}{2.947198in}}%
\pgfpathlineto{\pgfqpoint{4.571230in}{2.932528in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{2.961548in}}%
\pgfpathlineto{\pgfqpoint{4.660888in}{2.914630in}}%
\pgfpathlineto{\pgfqpoint{4.705717in}{2.945425in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.969771in}}%
\pgfpathlineto{\pgfqpoint{4.795376in}{2.934783in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{2.938009in}}%
\pgfpathlineto{\pgfqpoint{4.885034in}{2.961548in}}%
\pgfpathlineto{\pgfqpoint{4.929863in}{2.927528in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{2.954777in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{2.951875in}}%
\pgfpathlineto{\pgfqpoint{5.064350in}{2.961548in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{2.953326in}}%
\pgfpathlineto{\pgfqpoint{5.154009in}{2.953649in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{2.943975in}}%
\pgfpathlineto{\pgfqpoint{5.243667in}{2.951552in}}%
\pgfpathlineto{\pgfqpoint{5.288496in}{2.952681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510400in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.510400in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.510400in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628510in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{5.510400in}{3.514680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242236in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{5.393733in}{0.658702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.427067in}{0.658702in}}{\pgfqpoint{5.427067in}{0.692035in}}%
\pgfpathlineto{\pgfqpoint{5.427067in}{1.409255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.427067in}{1.442588in}}{\pgfqpoint{5.393733in}{1.442588in}}%
\pgfpathlineto{\pgfqpoint{4.242236in}{1.442588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.208903in}{1.442588in}}{\pgfqpoint{4.208903in}{1.409255in}}%
\pgfpathlineto{\pgfqpoint{4.208903in}{0.692035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.208903in}{0.658702in}}{\pgfqpoint{4.242236in}{0.658702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275569in}{1.307627in}}%
\pgfpathlineto{\pgfqpoint{4.608903in}{1.307627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742236in,y=1.249294in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275569in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{4.608903in}{1.062998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742236in,y=1.004665in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SiNN 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275569in}{0.818370in}}%
\pgfpathlineto{\pgfqpoint{4.608903in}{0.818370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742236in,y=0.760036in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SiNN 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/experiments/sisu/fcn/schizo_acc_oneratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/nils/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.617577in}{3.463015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.617577in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.617577in}{3.463015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.463015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706554in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.257019in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.257019in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{0.706554in}{3.299701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.867938in}{2.097470in}}{\pgfqpoint{4.095634in}{3.192817in}}{%
\pgfpathmoveto{\pgfqpoint{0.867938in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{0.867938in}{2.365245in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.686290in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.804441in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.910725in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.936007in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.963738in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{3.009012in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{3.013397in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{3.009658in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{3.007077in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{3.018557in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{3.056092in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{3.060091in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{3.067830in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{3.061251in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{3.085888in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{3.106267in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{3.093885in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{3.087822in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{3.079309in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{3.093369in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{3.095046in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{3.092208in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{3.124584in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{3.099947in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{3.122519in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{3.118263in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{3.105107in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{3.101108in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{3.115684in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{3.119166in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{3.111684in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{3.112845in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.120842in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.116586in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{3.124584in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.112845in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.134000in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.136063in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.123165in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.128324in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{3.126776in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.134000in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.142383in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{3.128324in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{3.136321in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{3.118005in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.136063in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.144061in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.163538in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.136063in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.145995in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.136321in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.146382in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{3.139804in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.137224in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.146382in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.153089in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.141222in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.135418in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.155282in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{3.155282in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.152961in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.140061in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.154895in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{3.155282in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.156701in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.163279in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.144319in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.158119in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.160699in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.157733in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.192817in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.156958in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.157862in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{3.138643in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.162119in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.138643in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.155540in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.156701in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.172953in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.167020in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.152961in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.183659in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.159280in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.154121in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.168181in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.167020in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.150380in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.165859in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.160441in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.164053in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.144963in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.171018in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.163279in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.170760in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.169857in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.167020in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.179918in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.056737in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.056737in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.037776in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.040098in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.052093in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.052996in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.048095in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.040356in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.035196in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.051835in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.030940in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.031455in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.033261in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.044354in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.041000in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.021136in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.022040in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.036099in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.003208in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.044354in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.034938in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.007980in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.035196in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.004884in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.995726in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.033777in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.037776in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.024877in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.046676in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.026038in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.027199in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.017526in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.046934in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.034938in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.983602in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.016880in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.006819in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.048095in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.995726in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.002563in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.011979in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.033777in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.025780in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.005400in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.007852in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.997404in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.010819in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.015719in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.002821in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.000887in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.018557in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.024877in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.019718in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.993921in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.995468in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.999080in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.012882in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.997146in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.017138in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.002821in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.005658in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.002821in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.993663in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.994824in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.003982in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.010819in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.984763in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.982828in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.988761in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.984505in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.988761in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.970445in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.987342in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.979603in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.991342in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.979861in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.988761in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.972123in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.947486in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.981925in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.936393in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.953806in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.951227in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.957547in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.931750in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.943488in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.922592in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.919109in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.888797in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.845846in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.864935in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.822241in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.835398in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.796702in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.805731in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.760199in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.700736in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.596774in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.427932in}}%
\pgfpathlineto{\pgfqpoint{0.867938in}{2.097470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.867938in}{1.289761in}}{\pgfqpoint{4.095634in}{2.899245in}}{%
\pgfpathmoveto{\pgfqpoint{0.867938in}{1.289761in}}%
\pgfpathlineto{\pgfqpoint{0.867938in}{1.590814in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.109337in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.396846in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.568525in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.684613in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.766261in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.865193in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.885831in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.709765in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.678293in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.684742in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.722147in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.754265in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.790381in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.812696in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.799539in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.825079in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.834237in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.826755in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.845974in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.857454in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.863129in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.859131in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.865193in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.856035in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.871384in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.873448in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.865451in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.853069in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.870353in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.870353in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.850231in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.869966in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{2.860034in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{2.874609in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.865451in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.888411in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{2.864032in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{2.854874in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{2.870868in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{2.867773in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.854874in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.888411in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.869192in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.884670in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.879253in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.872932in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.867773in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{2.892409in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.872932in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{2.866612in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{2.880542in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{2.865451in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{2.872932in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.867773in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{2.866870in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{2.851134in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{2.884283in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{2.866612in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.849715in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{2.873190in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.880929in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{2.864032in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{2.875512in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{2.865193in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.878349in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{2.864032in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{2.869708in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{2.886992in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{2.882348in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{2.861195in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.867773in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{2.883509in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.888411in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{2.886992in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.878092in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{2.878092in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.899245in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{2.867773in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{2.877189in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{2.883509in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{2.889829in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{2.893828in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{2.897311in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{2.876931in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{2.891248in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{2.871771in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{2.897569in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{2.888668in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{2.879510in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{2.886089in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{2.872932in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{2.884928in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{2.888411in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{2.878349in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{2.878092in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{2.871514in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{2.878092in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.896150in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{2.743560in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{2.758006in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{2.761231in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{2.758006in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{2.751815in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{2.743689in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{2.756587in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{2.742012in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{2.737497in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{2.747429in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{2.722793in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{2.748332in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{2.761747in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{2.742528in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{2.763165in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{2.765487in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{2.732338in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{2.738271in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{2.748589in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{2.755168in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{2.734531in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.721374in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{2.757489in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.765229in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{2.737110in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.758650in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{2.731951in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{2.744850in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{2.746011in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{2.755813in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{2.738271in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.756974in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{2.720471in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{2.751428in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{2.735175in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.738529in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{2.754007in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.751428in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{2.738271in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{2.743689in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{2.733112in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{2.721890in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.706798in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{2.757748in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{2.738529in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{2.741109in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{2.745752in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.742012in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.713893in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.732596in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.745107in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.712732in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.738271in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.716473in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.711054in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{2.711054in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{2.727436in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{2.712216in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{2.723696in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.698415in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.721632in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{2.719439in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{2.720212in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.703316in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.725760in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.697254in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.711313in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.711700in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.724212in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.730790in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.707315in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.716215in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.707572in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.724599in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.716473in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.669006in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.695577in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.693255in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.706154in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.680614in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.664878in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.690418in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.678680in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.643079in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.626440in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.605802in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.569428in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.541052in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.578586in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.730790in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.726534in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.619089in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.526993in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.359698in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.199368in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{1.897542in}}%
\pgfpathlineto{\pgfqpoint{0.867938in}{1.289761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.867938in}{1.055136in}}{\pgfqpoint{4.095634in}{2.990439in}}{%
\pgfpathmoveto{\pgfqpoint{0.867938in}{1.055136in}}%
\pgfpathlineto{\pgfqpoint{0.867938in}{1.396175in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{1.934948in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.243869in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.381625in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.523510in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.636889in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.708991in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.790381in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.849973in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.870353in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.926462in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.968640in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.970058in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.962062in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.866870in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.838493in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.822499in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.834237in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.834494in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.862613in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.880671in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.892667in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.909306in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.921044in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.939102in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.942585in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.945680in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.955483in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.977153in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.936522in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.957418in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.970058in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.960643in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{2.960643in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.956902in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.962835in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{2.978958in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{2.976120in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{2.963223in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{2.967221in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.974701in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.982442in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.981281in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.969800in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.978700in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.974701in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.968640in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{2.983215in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.970058in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{2.980635in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{2.966060in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{2.964641in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{2.963480in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.959481in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{2.966060in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{2.958062in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{2.970962in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{2.968640in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.961804in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{2.976637in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.972123in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{2.970316in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{2.981796in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{2.974701in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{2.972380in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{2.990439in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{2.966962in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{2.966060in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{2.985020in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.951743in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{2.970962in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.982442in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{2.981538in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.960901in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{2.967221in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.947744in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{2.945165in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{2.964899in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{2.983215in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{2.969542in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{2.965802in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{2.961158in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{2.970962in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{2.970962in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{2.985795in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{2.964641in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{2.974960in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{2.967221in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{2.973541in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{2.985279in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{2.967221in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{2.964641in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{2.958062in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{2.967479in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{2.955483in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.981281in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.850102in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.850102in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{2.849199in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{2.850876in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{2.850618in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{2.857196in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{2.849457in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{2.851778in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{2.829980in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{2.857196in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{2.838364in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{2.835784in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{2.863774in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{2.844297in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{2.819661in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{2.857196in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{2.833979in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{2.845716in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{2.850102in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{2.847522in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{2.850618in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.837462in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{2.863774in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.856035in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{2.853456in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.856939in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{2.847781in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.855777in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{2.832818in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{2.823660in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{2.845458in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{2.837977in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{2.822241in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.850359in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{2.844297in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{2.836558in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{2.852939in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.865838in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{2.849457in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.839138in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{2.845716in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{2.831399in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{2.845458in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{2.843007in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.857196in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{2.833979in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{2.810890in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{2.821209in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{2.833462in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.850618in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{2.832818in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.844685in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.813082in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.832818in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.854616in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.840041in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.813082in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.810504in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{2.832818in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{2.817081in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{2.840557in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{2.845200in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.830238in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{2.855777in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{2.838622in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.840299in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.823143in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.819404in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.822499in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.826239in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.825981in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.823660in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.823401in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.808182in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.820822in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.806762in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.783803in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.793864in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.773484in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.757748in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.747687in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.727952in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.715054in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.693642in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.724469in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.856939in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.855519in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.844039in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.799024in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.720471in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.682420in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.619089in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.514739in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.465079in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.365374in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.186470in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.027430in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{1.675170in}}%
\pgfpathlineto{\pgfqpoint{0.867938in}{1.055136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867938in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867938in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519998in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519998in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172058in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172058in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824118in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824118in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476177in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476177in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128237in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128237in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481786in,y=0.634179in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{1.186959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.123646in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{1.702902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=1.639589in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{2.218845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.155532in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{2.734788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=2.671475in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706554in}{3.250731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319211in, y=3.187418in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263655in,y=2.123976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{2.248459in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.577524in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.722252in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.814452in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.862843in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.894575in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.897983in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.923109in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.913869in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.938070in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.929458in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.958864in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.977332in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.993794in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{3.000701in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{3.006430in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{3.028102in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{3.025421in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{3.035116in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{3.033832in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{3.023303in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{3.040689in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{3.044408in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{3.056375in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{3.050031in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{3.054261in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{3.057770in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{3.046625in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{3.049304in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{3.061327in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{3.056272in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{3.057201in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.063238in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.062978in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{3.059365in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.059678in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.064888in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.064986in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.061587in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.074899in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{3.065298in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.071700in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.078299in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{3.066596in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{3.074021in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{3.065197in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.079744in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.085836in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.092135in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.072987in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.068547in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.078258in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.072785in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{3.070669in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.078928in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.078304in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.087743in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.087491in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.082847in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.080936in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{3.086250in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.092647in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.078925in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.085681in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{3.081450in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.095221in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.098376in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.084081in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.099557in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.092597in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.093212in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.101413in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.098733in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{3.075207in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.091410in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.081296in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.088364in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.102706in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.097443in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.092853in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.096980in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.104197in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.099818in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.103067in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.103170in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.102857in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.098111in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.101728in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.106061in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.100287in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.097598in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.107714in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.111114in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.111941in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.108330in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.109624in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.116738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{2.365245in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.686290in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.804441in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.910725in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.936007in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.963738in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{3.009012in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{3.013397in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{3.009658in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{3.007077in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{3.018557in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{3.056092in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{3.060091in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{3.067830in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{3.061251in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{3.085888in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{3.106267in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{3.093885in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{3.087822in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{3.079309in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{3.093369in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{3.095046in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{3.092208in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{3.124584in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{3.099947in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{3.122519in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{3.118263in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{3.105107in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{3.101108in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{3.115684in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{3.119166in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{3.111684in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{3.112845in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.120842in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.116586in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{3.124584in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.112845in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.134000in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.136063in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.123165in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.128324in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{3.126776in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.134000in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.142383in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{3.128324in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{3.136321in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{3.118005in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.136063in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.144061in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.163538in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.136063in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.145995in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.136321in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.146382in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{3.139804in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.137224in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.146382in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.153089in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.141222in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.135418in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.155282in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{3.155282in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.152961in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.140061in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.154895in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{3.155282in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.156701in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.163279in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.144319in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.158119in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.160699in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.157733in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.192817in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.156958in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.157862in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{3.138643in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.162119in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.138643in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.155540in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.156701in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.172953in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.167020in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.152961in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.183659in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.159280in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.154121in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.168181in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.167020in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.150380in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.165859in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.160441in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.164053in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.144963in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.171018in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.163279in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.170760in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.169857in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.167020in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.179918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.427932in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.596774in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.700736in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.760199in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.805731in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.796702in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.835398in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.822241in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.864935in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.845846in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.888797in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.919109in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.922592in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.943488in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.931750in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.957547in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.951227in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.953806in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.936393in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.981925in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.947486in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.972123in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.988761in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.979861in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.991342in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.979603in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.987342in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.970445in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.988761in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.984505in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.988761in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.982828in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.984763in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{3.010819in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{3.003982in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.994824in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.993663in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{3.002821in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{3.005658in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{3.002821in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{3.017138in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.997146in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{3.012882in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.999080in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.995468in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.993921in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{3.019718in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{3.024877in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{3.018557in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{3.000887in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{3.002821in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{3.015719in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{3.010819in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.997404in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{3.007852in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{3.005400in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{3.025780in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{3.033777in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{3.011979in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{3.002563in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.995726in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{3.048095in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{3.006819in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{3.016880in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.983602in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{3.034938in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.046934in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{3.017526in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{3.027199in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{3.026038in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.046676in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{3.024877in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{3.037776in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{3.033777in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.995726in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{3.004884in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{3.035196in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{3.007980in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{3.034938in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{3.044354in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{3.003208in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{3.036099in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{3.022040in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{3.021136in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{3.041000in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{3.044354in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{3.033261in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{3.031455in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{3.030940in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{3.051835in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{3.035196in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{3.040356in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.048095in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{3.052996in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{3.052093in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{3.040098in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{3.037776in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{3.056737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{1.468505in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.006073in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.275289in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.459950in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.610550in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.702956in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.793141in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.816049in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.637221in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.603740in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.626234in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.663179in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.696506in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.721169in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.735870in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.744023in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.752541in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.762187in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.765897in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.769975in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.775807in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.780763in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.785557in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.795361in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.792572in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.786434in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.787882in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.804444in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.796033in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.794948in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.799173in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.790821in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.794477in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.785508in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{2.789938in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{2.797319in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.798195in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.801810in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{2.795976in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{2.791692in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{2.804702in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{2.799382in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.797276in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.800415in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.801037in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.802225in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.808204in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.803515in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.796704in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{2.818630in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.808980in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{2.805883in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{2.813416in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{2.805834in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{2.808051in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.801549in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{2.797892in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{2.799438in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{2.810429in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{2.803306in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{2.811659in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.811096in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{2.805680in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{2.806912in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.815380in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{2.802124in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{2.810576in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{2.814396in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{2.810532in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{2.806967in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.816155in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{2.811823in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.822297in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{2.818217in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.809909in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{2.813055in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.816508in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{2.810942in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{2.810941in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{2.809498in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{2.817654in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{2.819092in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{2.818782in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{2.812177in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{2.823480in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{2.813161in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{2.814140in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{2.813415in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{2.810067in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{2.816050in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{2.816877in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{2.816050in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{2.816156in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{2.813321in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{2.818998in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{2.818836in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{2.824719in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.833696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{1.590814in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{2.109337in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.396846in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.568525in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.684613in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.766261in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.865193in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.885831in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.709765in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.678293in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.684742in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.722147in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.754265in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.790381in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.812696in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.799539in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.825079in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.834237in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.826755in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.845974in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.857454in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.863129in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.859131in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.865193in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.856035in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.871384in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.873448in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.865451in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.853069in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.870353in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.870353in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.850231in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.869966in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{2.860034in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{2.874609in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.865451in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.888411in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{2.864032in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{2.854874in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{2.870868in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{2.867773in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.854874in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.888411in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.869192in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.884670in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.879253in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.872932in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.867773in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{2.892409in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.872932in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{2.866612in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{2.880542in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{2.865451in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{2.872932in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.867773in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{2.866870in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{2.851134in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{2.884283in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{2.866612in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.849715in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{2.873190in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.880929in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{2.864032in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{2.875512in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{2.865193in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.878349in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{2.864032in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{2.869708in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{2.886992in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{2.882348in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{2.861195in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.867773in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{2.883509in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.888411in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{2.886992in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.878092in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{2.878092in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.899245in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{2.867773in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{2.877189in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{2.883509in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{2.889829in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{2.893828in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{2.897311in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{2.876931in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{2.891248in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{2.871771in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{2.897569in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{2.888668in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{2.879510in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{2.886089in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{2.872932in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{2.884928in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{2.888411in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{2.878349in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{2.878092in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{2.871514in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{2.878092in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.896150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{1.289761in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{1.897542in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.199368in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.359698in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.526993in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.619089in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.726534in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.730790in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.578586in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.541052in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.569428in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.605802in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.626440in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.643079in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.678680in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.690418in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.664878in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.680614in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.706154in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.693255in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.695577in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.669006in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.716473in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.724599in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.707572in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.716215in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.707315in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.730790in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.724212in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.711700in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.711313in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.697254in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.725760in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.703316in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{2.720212in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{2.719439in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.721632in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.698415in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{2.723696in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{2.712216in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{2.727436in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{2.711054in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.711054in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.716473in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.738271in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.712732in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.745107in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.732596in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.713893in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.742012in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{2.745752in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{2.741109in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{2.738529in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{2.757748in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.706798in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{2.721890in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{2.733112in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{2.743689in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{2.738271in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.751428in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{2.754007in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.738529in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{2.735175in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{2.751428in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{2.720471in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.756974in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{2.738271in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{2.755813in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{2.746011in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{2.744850in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{2.731951in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.758650in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{2.737110in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.765229in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{2.757489in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.721374in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{2.734531in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{2.755168in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{2.748589in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{2.738271in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{2.732338in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{2.765487in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{2.763165in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{2.742528in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{2.761747in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{2.748332in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{2.722793in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{2.747429in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{2.737497in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{2.742012in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{2.756587in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{2.743689in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{2.751815in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{2.758006in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{2.761231in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{2.758006in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{2.743560in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.762908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{1.260688in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{1.823790in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.110709in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.287674in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.442970in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.539557in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.623965in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.712452in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.767761in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.806918in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.858203in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.899837in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.915004in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.909024in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.799694in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.771267in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.773641in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.781741in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.789889in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.807378in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.827970in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.838031in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.848293in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.862380in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.868363in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.872699in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.879096in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.889985in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.892564in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.896691in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.884312in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.895762in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.903137in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.902569in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{2.896484in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{2.907787in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.897363in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.900561in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{2.907684in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{2.907473in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{2.904850in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.898447in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.897465in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.905772in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.905360in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.896016in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.901893in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.903400in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{2.909024in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.910107in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{2.908662in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{2.900149in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{2.900767in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{2.901079in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.909692in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{2.908662in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{2.898859in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{2.901961in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{2.903037in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.904893in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{2.915581in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.909384in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{2.904793in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{2.906755in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.913202in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{2.902985in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{2.903966in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{2.907322in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{2.900872in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{2.900766in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.906804in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{2.913099in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.918106in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{2.914332in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.907318in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{2.911036in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.904067in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{2.905202in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{2.905871in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{2.912793in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{2.904019in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{2.905926in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{2.909224in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{2.912992in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{2.913153in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{2.916963in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{2.904327in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{2.905669in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{2.914443in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{2.913508in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{2.913508in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{2.915007in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{2.910471in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{2.913148in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{2.912117in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{2.914079in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{2.905928in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.917019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{1.396175in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{1.934948in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.243869in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.381625in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.523510in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.636889in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.708991in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.790381in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.849973in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.870353in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.926462in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.968640in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.970058in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.962062in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.866870in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.838493in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.822499in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.834237in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.834494in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.862613in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.880671in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.892667in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.909306in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.921044in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.939102in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.942585in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.945680in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.955483in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.977153in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.936522in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.957418in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.970058in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.960643in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{2.960643in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.956902in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.962835in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{2.978958in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{2.976120in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{2.963223in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{2.967221in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.974701in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.982442in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.981281in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.969800in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.978700in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.974701in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.968640in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{2.983215in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.970058in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{2.980635in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{2.966060in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{2.964641in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{2.963480in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.959481in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{2.966060in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{2.958062in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{2.970962in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{2.968640in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.961804in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{2.976637in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.972123in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{2.970316in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{2.981796in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{2.974701in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{2.972380in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{2.990439in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{2.966962in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{2.966060in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{2.985020in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.951743in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{2.970962in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.982442in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{2.981538in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.960901in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{2.967221in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.947744in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{2.945165in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{2.964899in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{2.983215in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{2.969542in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{2.965802in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{2.961158in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{2.970962in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{2.970962in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{2.985795in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{2.964641in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{2.974960in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{2.967221in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{2.973541in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{2.985279in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{2.967221in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{2.964641in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{2.958062in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{2.967479in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{2.955483in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.981281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706554in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867938in}{1.055136in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{1.675170in}}%
\pgfpathlineto{\pgfqpoint{0.933144in}{2.027430in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{2.186470in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{2.365374in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{2.465079in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.514739in}}%
\pgfpathlineto{\pgfqpoint{1.096159in}{2.619089in}}%
\pgfpathlineto{\pgfqpoint{1.128762in}{2.682420in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{2.720471in}}%
\pgfpathlineto{\pgfqpoint{1.193968in}{2.799024in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{2.844039in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.855519in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{2.856939in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{2.724469in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{2.693642in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{2.715054in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{2.727952in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{2.747687in}}%
\pgfpathlineto{\pgfqpoint{1.487395in}{2.757748in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.773484in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.793864in}}%
\pgfpathlineto{\pgfqpoint{1.585204in}{2.783803in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{2.806762in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.820822in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.808182in}}%
\pgfpathlineto{\pgfqpoint{1.715616in}{2.823401in}}%
\pgfpathlineto{\pgfqpoint{1.748219in}{2.823660in}}%
\pgfpathlineto{\pgfqpoint{1.780822in}{2.825981in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{2.826239in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.822499in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{2.819404in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.823143in}}%
\pgfpathlineto{\pgfqpoint{1.943837in}{2.840299in}}%
\pgfpathlineto{\pgfqpoint{1.976440in}{2.838622in}}%
\pgfpathlineto{\pgfqpoint{2.009043in}{2.855777in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.830238in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{2.845200in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{2.840557in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{2.817081in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{2.832818in}}%
\pgfpathlineto{\pgfqpoint{2.237264in}{2.810504in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.813082in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.840041in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{2.854616in}}%
\pgfpathlineto{\pgfqpoint{2.367676in}{2.832818in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{2.813082in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.844685in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{2.832818in}}%
\pgfpathlineto{\pgfqpoint{2.498088in}{2.850618in}}%
\pgfpathlineto{\pgfqpoint{2.530691in}{2.833462in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{2.821209in}}%
\pgfpathlineto{\pgfqpoint{2.595897in}{2.810890in}}%
\pgfpathlineto{\pgfqpoint{2.628500in}{2.833979in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{2.857196in}}%
\pgfpathlineto{\pgfqpoint{2.693706in}{2.843007in}}%
\pgfpathlineto{\pgfqpoint{2.726309in}{2.845458in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{2.831399in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{2.845716in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.839138in}}%
\pgfpathlineto{\pgfqpoint{2.856721in}{2.849457in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{2.865838in}}%
\pgfpathlineto{\pgfqpoint{2.921927in}{2.852939in}}%
\pgfpathlineto{\pgfqpoint{2.954530in}{2.836558in}}%
\pgfpathlineto{\pgfqpoint{2.987133in}{2.844297in}}%
\pgfpathlineto{\pgfqpoint{3.019736in}{2.850359in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{2.822241in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{2.837977in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{2.845458in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{2.823660in}}%
\pgfpathlineto{\pgfqpoint{3.182751in}{2.832818in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.855777in}}%
\pgfpathlineto{\pgfqpoint{3.247957in}{2.847781in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.856939in}}%
\pgfpathlineto{\pgfqpoint{3.313163in}{2.853456in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{2.856035in}}%
\pgfpathlineto{\pgfqpoint{3.378368in}{2.863774in}}%
\pgfpathlineto{\pgfqpoint{3.410971in}{2.837462in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{2.850618in}}%
\pgfpathlineto{\pgfqpoint{3.476177in}{2.847522in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{2.850102in}}%
\pgfpathlineto{\pgfqpoint{3.541383in}{2.845716in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{2.833979in}}%
\pgfpathlineto{\pgfqpoint{3.606589in}{2.857196in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{2.819661in}}%
\pgfpathlineto{\pgfqpoint{3.671795in}{2.844297in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{2.863774in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{2.835784in}}%
\pgfpathlineto{\pgfqpoint{3.769604in}{2.838364in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{2.857196in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{2.829980in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{2.851778in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{2.849457in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{2.857196in}}%
\pgfpathlineto{\pgfqpoint{3.965222in}{2.850618in}}%
\pgfpathlineto{\pgfqpoint{3.997825in}{2.850876in}}%
\pgfpathlineto{\pgfqpoint{4.030428in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{4.063031in}{2.849199in}}%
\pgfpathlineto{\pgfqpoint{4.095634in}{2.850102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706554in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{0.706554in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257019in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.257019in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706554in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.257019in}{0.948252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706554in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{4.257019in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967112in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.517577in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.517577in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{4.967112in}{3.299701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128497in}{31.772081in}}%
\pgfpathlineto{\pgfqpoint{5.128497in}{31.858381in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{30.198243in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{28.138359in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{25.548191in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{22.331000in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{18.328709in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{13.510984in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{8.165470in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{4.602647in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{3.654165in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{3.157266in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{2.859742in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{2.678924in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{2.562050in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{2.489497in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{2.435571in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{2.386966in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{2.356708in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{2.335487in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{2.312815in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{2.300665in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{2.293290in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{2.284239in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{2.271894in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{2.263635in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{2.256821in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{2.252439in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{2.239547in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{2.235656in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{2.234674in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{2.231695in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{2.223387in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{2.215886in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{2.215416in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{2.208356in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{2.207718in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{2.210144in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{2.206520in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{2.204949in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{2.194889in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{2.194230in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{2.190164in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{2.194363in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{2.192779in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{2.187934in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{2.195225in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{2.184962in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{2.183595in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{2.177846in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{2.180286in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{2.163916in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{2.172995in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{2.173724in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{2.171284in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{2.170885in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{2.168690in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{2.162044in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{2.155314in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{2.154024in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{2.155636in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{2.157578in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{2.154970in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{2.154080in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{2.153085in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{2.150603in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{2.147322in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{2.144560in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{2.144532in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{2.142302in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{2.143739in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{2.143613in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{2.139533in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{2.141159in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{2.134373in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{2.130623in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{2.131765in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{2.132621in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{2.132943in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{2.134738in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{2.131260in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{2.122301in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{2.123605in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{2.118361in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{2.126031in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{2.125379in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{2.121747in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{2.121368in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{2.116987in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{2.118389in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{2.112402in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{2.114386in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{2.114309in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{2.111259in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{2.116952in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{2.111491in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{2.075582in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{2.075582in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{2.076094in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{2.078555in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{2.072441in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{2.076066in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{2.075182in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{2.080749in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{2.077426in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{2.079389in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{2.086161in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{2.082179in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{2.087087in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{2.083700in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{2.087395in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{2.088734in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{2.087851in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{2.089106in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{2.090346in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{2.094483in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{2.095604in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{2.089863in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{2.098261in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{2.095808in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{2.088657in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{2.098226in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{2.094546in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{2.097203in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{2.103106in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{2.101262in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{2.101136in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{2.104809in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{2.100736in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{2.105903in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{2.110965in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{2.111042in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{2.110446in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{2.110656in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{2.108097in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{2.110446in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{2.112542in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{2.114750in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{2.115641in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{2.125049in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{2.122034in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{2.121929in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{2.128225in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{2.129276in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{2.126437in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{2.132207in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{2.129206in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{2.139863in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{2.143732in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{2.139133in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{2.140122in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{2.147083in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{2.146193in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{2.148338in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{2.146796in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{2.157144in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{2.159604in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{2.161729in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{2.164175in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{2.169616in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{2.172455in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{2.171333in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{2.172231in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{2.184163in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{2.188783in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{2.186329in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{2.193178in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{2.198626in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{2.202608in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{2.205896in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{2.209128in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{2.228449in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{2.234829in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{2.243585in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{2.252369in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{2.264974in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{2.281190in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{2.306968in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{2.337338in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{2.372202in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{2.421213in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{2.506140in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{2.619453in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{2.809518in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{3.103628in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{3.597176in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{4.540253in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{8.076512in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{13.413844in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{18.233392in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{22.224291in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{25.456534in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{28.043793in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{30.107175in}}%
\pgfpathlineto{\pgfqpoint{5.128497in}{31.772081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128497in}{31.833564in}}%
\pgfpathlineto{\pgfqpoint{5.128497in}{31.922529in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{30.277800in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{28.213177in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{25.630980in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{22.380060in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{18.251213in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{13.098618in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{6.903935in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{2.888394in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{2.129262in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.464977in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.317747in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.266079in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.254357in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.248538in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.241969in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.237840in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.232947in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.232056in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.230339in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.228866in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.226188in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.224366in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.225536in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.225536in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.224912in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.224506in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.223384in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.221701in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.222543in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.221421in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.220033in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.218147in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.218007in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.219304in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.219549in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.219409in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.217649in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.217292in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.217060in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.217306in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.217916in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.216843in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.216514in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.216654in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.216836in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.217159in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.216233in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.216373in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.216892in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.216451in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.218070in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.214263in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.214719in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.215378in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.213990in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.214445in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.216437in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.214971in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.212756in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.213373in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.215371in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.214544in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.211824in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.213836in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.214284in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.212230in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.212447in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.213801in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.211529in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.212321in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.213758in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.211950in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.214551in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.210470in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.212209in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.210842in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.213289in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.211824in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.212377in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.212924in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.210905in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.211452in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.212461in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.211403in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.211256in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.211760in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.211774in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.211228in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.208788in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.195426in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.195426in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.196162in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.195019in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.196575in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.195222in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.196155in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.196204in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.195426in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.196674in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.195475in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.196022in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.195531in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.195958in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.194767in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.197620in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.198069in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.197900in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.196631in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.196309in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.196561in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.195292in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.195292in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.195748in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.197718in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.197746in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.198188in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.196996in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.197403in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.198181in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.196737in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.198293in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.198202in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.199849in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.198258in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.199976in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.199071in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.200347in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.199709in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.198041in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.199541in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.199926in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.200719in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.201315in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.200908in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.200396in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.202591in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.201889in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.202962in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.202128in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.201490in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.201623in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.202408in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.203292in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.202485in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.203509in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.204217in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.203726in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.204147in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.205269in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.205682in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.207442in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.209202in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.210709in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.210120in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.212637in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.213822in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.217046in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.218652in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.221239in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.222613in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.224688in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.229476in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.239628in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.254392in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.281804in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.418651in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{2.092989in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{2.849464in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{6.828676in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{12.983125in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{18.164303in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{22.270870in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{25.538040in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{28.125670in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{30.187195in}}%
\pgfpathlineto{\pgfqpoint{5.128497in}{31.833564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128497in}{32.398382in}}%
\pgfpathlineto{\pgfqpoint{5.128497in}{32.472758in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{31.612449in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{30.625135in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{29.489462in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{28.190932in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{26.716912in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{25.021434in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{23.075795in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{20.889096in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{18.425666in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{15.614418in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{12.448418in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{8.934999in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{5.344218in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{3.188330in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{2.594929in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{2.221578in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.750576in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.621812in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.541765in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.445986in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.414087in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.389915in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.373832in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.362531in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.353642in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.345383in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.340882in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.335014in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.331285in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.325375in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.324512in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.321161in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.322626in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.318806in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.315378in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.314578in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.311115in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.311213in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.309194in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.308458in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.307988in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.307911in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.306313in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.305906in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.305352in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.303509in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.303754in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.303810in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.302162in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.303053in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.302310in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.301917in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.300361in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.300171in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.299127in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.300059in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.300347in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.300480in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.298664in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.298664in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.299344in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.299660in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.298503in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.296561in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.295783in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.295608in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.295993in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.295979in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.297059in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.296014in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.295579in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.295299in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.296379in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.295657in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.294829in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.297031in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.295362in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.296638in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.295923in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.294717in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.296105in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.295250in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.295327in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.295888in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.294002in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.293567in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.294738in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.294892in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.293785in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.277184in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.276840in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.276686in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.277282in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.278572in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.277618in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.278880in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.278088in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.278684in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.277744in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.279567in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.277976in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.278025in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.279224in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.280528in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.280430in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.280549in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.279785in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.281341in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.279960in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.279651in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.281530in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.280906in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.280458in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.281194in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.283276in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.282526in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.283087in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.282603in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.282904in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.283809in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.282666in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.282701in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.282168in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.283542in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.286452in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.287293in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.286171in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.285428in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.284229in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.288471in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.288695in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.287153in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.287601in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.290146in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.289838in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.292747in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.292621in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.294339in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.294899in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.297052in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.296897in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.299681in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.300613in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.304371in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.306334in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.310603in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.315406in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.323307in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.344717in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.361507in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.388078in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.425956in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.481473in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.566814in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.699896in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.903822in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{2.187640in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{2.563305in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{3.143525in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{5.283800in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{8.864465in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{12.345572in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{15.525242in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{18.328604in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{20.788416in}}%
\pgfpathlineto{\pgfqpoint{5.356718in}{22.966682in}}%
\pgfpathlineto{\pgfqpoint{5.324115in}{24.925542in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{26.627352in}}%
\pgfpathlineto{\pgfqpoint{5.258909in}{28.107113in}}%
\pgfpathlineto{\pgfqpoint{5.226306in}{29.398597in}}%
\pgfpathlineto{\pgfqpoint{5.193703in}{30.527505in}}%
\pgfpathlineto{\pgfqpoint{5.161100in}{31.518794in}}%
\pgfpathlineto{\pgfqpoint{5.128497in}{32.398382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128497in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.128497in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780557in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.780557in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432616in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.432616in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084676in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.084676in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.736736in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.736736in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.388796in}{0.948252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.388796in,y=0.851030in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.742345in,y=0.634179in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967112in}{1.060226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788293in, y=0.996912in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967112in}{1.433472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788293in, y=1.370158in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967112in}{1.806717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788293in, y=1.743404in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967112in}{2.179963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788293in, y=2.116650in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967112in}{2.553209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788293in, y=2.489895in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967112in}{2.926455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788293in, y=2.863141in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967112in}{3.299701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788293in, y=3.236387in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732738in,y=2.123976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Remaining Weights [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443308in}{3.300701in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{3.131337in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{2.836764in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{2.654030in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{2.535893in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{2.458580in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{2.403611in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{2.360249in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{2.329379in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{2.306926in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{2.291312in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{2.278011in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{2.267663in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{2.258743in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{2.251043in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{2.245936in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{2.232837in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{2.227350in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{2.221783in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{2.218850in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{2.214534in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{2.212428in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{2.207608in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{2.206326in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{2.195437in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{2.192515in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{2.189526in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{2.187986in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{2.184739in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{2.182894in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{2.182838in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{2.178107in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{2.172622in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{2.170148in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{2.168701in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{2.166273in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{2.166576in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{2.164254in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{2.161276in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{2.160202in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{2.160073in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{2.151419in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{2.150580in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{2.150367in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{2.148710in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{2.149220in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{2.146360in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{2.146851in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{2.146032in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{2.138376in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{2.136963in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{2.136660in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{2.136966in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{2.135308in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{2.135603in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{2.135104in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{2.134832in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{2.130805in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{2.126884in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{2.125813in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{2.126408in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{2.125050in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{2.124271in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{2.122928in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{2.121366in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{2.116514in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{2.114484in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{2.116310in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{2.114997in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{2.113575in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{2.116293in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{2.116388in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{2.113368in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{2.106652in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{2.107243in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{2.106357in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{2.106837in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{2.105003in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{2.105771in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{2.103618in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{2.105623in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{2.099607in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{2.097933in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{2.097387in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{2.096758in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{2.095547in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{2.095236in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{2.095777in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{2.096405in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{2.094459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445116in}{3.300701in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{3.157266in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{2.859742in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{2.678924in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{2.562050in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{2.489497in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{2.435571in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{2.386966in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{2.356708in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{2.335487in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{2.312815in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{2.300665in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{2.293290in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{2.284239in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{2.271894in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{2.263635in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{2.256821in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{2.252439in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{2.239547in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{2.235656in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{2.234674in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{2.231695in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{2.223387in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{2.215886in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{2.215416in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{2.208356in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{2.207718in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{2.210144in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{2.206520in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{2.204949in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{2.194889in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{2.194230in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{2.190164in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{2.194363in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{2.192779in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{2.187934in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{2.195225in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{2.184962in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{2.183595in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{2.177846in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{2.180286in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{2.163916in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{2.172995in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{2.173724in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{2.171284in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{2.170885in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{2.168690in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{2.162044in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{2.155314in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{2.154024in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{2.155636in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{2.157578in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{2.154970in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{2.154080in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{2.153085in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{2.150603in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{2.147322in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{2.144560in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{2.144532in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{2.142302in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{2.143739in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{2.143613in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{2.139533in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{2.141159in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{2.134373in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{2.130623in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{2.131765in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{2.132621in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{2.132943in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{2.134738in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{2.131260in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{2.122301in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{2.123605in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{2.118361in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{2.126031in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{2.125379in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{2.121747in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{2.121368in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{2.116987in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{2.118389in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{2.112402in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{2.114386in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{2.114309in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{2.111259in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{2.116952in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{2.111491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441508in}{3.300701in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{3.103628in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{2.809518in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{2.619453in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{2.506140in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{2.421213in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{2.372202in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{2.337338in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{2.306968in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{2.281190in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{2.264974in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{2.252369in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{2.243585in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{2.234829in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{2.228449in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{2.209128in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{2.205896in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{2.202608in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{2.198626in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{2.193178in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{2.186329in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{2.188783in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{2.184163in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{2.172231in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{2.171333in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{2.172455in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{2.169616in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{2.164175in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{2.161729in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{2.159604in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{2.157144in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{2.146796in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{2.148338in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{2.146193in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{2.147083in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{2.140122in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{2.139133in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{2.143732in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{2.139863in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{2.129206in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{2.132207in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{2.126437in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{2.129276in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{2.128225in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{2.121929in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{2.122034in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{2.125049in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{2.115641in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{2.114750in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{2.112542in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{2.110446in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{2.108097in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{2.110656in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{2.110446in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{2.111042in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{2.110965in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{2.105903in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{2.100736in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{2.104809in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{2.101136in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{2.101262in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{2.103106in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{2.097203in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{2.094546in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{2.098226in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{2.088657in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{2.095808in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{2.098261in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{2.089863in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{2.095604in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{2.094483in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{2.090346in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{2.089106in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{2.087851in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{2.088734in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{2.087395in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{2.083700in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{2.087087in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{2.082179in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{2.086161in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{2.079389in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{2.077426in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{2.080749in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{2.075182in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{2.076066in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{2.072441in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{2.078555in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{2.076094in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{2.075582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385787in}{3.300701in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{2.867067in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{2.114414in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.657739in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.442765in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.347258in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.298517in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.271195in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.255135in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.244485in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.238007in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.232682in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.229305in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.224647in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.222583in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.221358in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.221021in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.219176in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.218133in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.217536in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.216723in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.215786in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.215626in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.214701in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.214277in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.213203in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.213015in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.212867in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.212152in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.212104in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.211445in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.211394in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.209970in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.210189in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.209785in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.210085in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.210018in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.209684in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.209594in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.208980in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.208966in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.208411in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.207999in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.207788in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.207247in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.208041in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.208001in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.207031in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.206899in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.206882in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.206916in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.206557in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.206481in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.205999in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.206291in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.205685in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.205822in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.205388in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.205895in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.205682in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.205517in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.205357in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.204844in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.205194in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.204748in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.204847in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.204524in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.205020in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.204891in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.204642in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.204005in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.203946in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.203677in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.204342in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.204381in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.204061in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.204016in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.204244in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.203520in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.203966in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.203834in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.203784in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.203688in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.203562in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.203632in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.203515in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.203200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385973in}{3.300701in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{2.888394in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{2.129262in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.464977in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.317747in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.266079in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.254357in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.248538in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.241969in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.237840in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.232947in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.232056in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.230339in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.228866in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.226188in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.224366in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.225536in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.225536in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.224912in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.224506in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.223384in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.221701in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.222543in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.221421in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.220033in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.218147in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.218007in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.219304in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.219549in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.219409in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.217649in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.217292in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.217060in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.217306in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.217916in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.216843in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.216514in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.216654in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.216836in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.217159in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.216233in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.216373in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.216892in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.216451in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.218070in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.214263in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.214719in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.215378in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.213990in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.214445in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.216437in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.214971in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.212756in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.213373in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.215371in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.214544in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.211824in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.213836in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.214284in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.212230in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.212447in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.213801in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.211529in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.212321in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.213758in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.211950in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.214551in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.210470in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.212209in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.210842in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.213289in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.211824in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.212377in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.212924in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.210905in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.211452in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.212461in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.211403in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.211256in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.211760in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.211774in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.211228in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.208788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385624in}{3.300701in}}%
\pgfpathlineto{\pgfqpoint{5.389321in}{2.849464in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{2.092989in}}%
\pgfpathlineto{\pgfqpoint{5.454527in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{5.487130in}{1.418651in}}%
\pgfpathlineto{\pgfqpoint{5.519733in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{1.281804in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{1.254392in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{1.239628in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{1.229476in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.224688in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.222613in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.221239in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.218652in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.217046in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.213822in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.212637in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.210120in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.210709in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.209202in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.207442in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.205682in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.205269in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.204147in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.203726in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.204217in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.203509in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.202485in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.203292in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.202408in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.201623in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.201490in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.202128in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.202962in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.201889in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.202591in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.200396in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.200908in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.201315in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.200719in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.199926in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.199541in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.198041in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.199709in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.200347in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.199071in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.199976in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.198258in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.199849in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.198202in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.198293in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.196737in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.198181in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.197403in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.196996in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.198188in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.197746in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.197718in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.195748in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.195292in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.195292in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.196561in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.196309in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.196631in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.197900in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.198069in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.197620in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.194767in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.195958in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.195531in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.196022in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.195475in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.196674in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.195426in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.196204in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.196155in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.195222in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.196575in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.195019in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.196162in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.195426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582911in}{3.300701in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{3.166908in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{2.579931in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{2.204747in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.923758in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.725097in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.595442in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.512307in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.455852in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.417591in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.389669in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.370480in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.355959in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.330741in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.325056in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.320867in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.316896in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.313862in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.310892in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.309911in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.308413in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.305219in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.303351in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.302328in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.300561in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.299942in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.299686in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.298091in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.298077in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.298102in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.297516in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.297350in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.296675in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.296217in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.294726in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.294325in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.293839in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.293968in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.293652in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.293736in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.292962in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.292681in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.292418in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.292261in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.291675in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.291139in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.291543in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.291024in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.290368in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.290516in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.290065in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.289364in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.289274in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.289527in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.289151in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.288593in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.288713in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.288671in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.288290in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.288753in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.288035in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.287196in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.287530in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.287900in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.287325in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.288281in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.287443in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.287292in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.286748in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.286616in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.287003in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.286411in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.286815in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.286551in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.285962in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.286254in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.285774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583239in}{3.300701in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{3.188330in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{2.594929in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{2.221578in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.750576in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.621812in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.541765in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.445986in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.414087in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.389915in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.373832in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.362531in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.353642in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.345383in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.340882in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.335014in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.331285in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.325375in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.324512in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.321161in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.322626in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.318806in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.315378in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.314578in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.311115in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.311213in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.309194in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.308458in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.307988in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.307911in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.306313in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.305906in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.305352in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.303509in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.303754in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.303810in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.302162in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.303053in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.302310in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.301917in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.300361in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.300171in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.299127in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.300059in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.300347in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.300480in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.298664in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.298664in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.299344in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.299660in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.298503in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.296561in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.295783in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.295608in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.295993in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.295979in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.297059in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.296014in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.295579in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.295299in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.296379in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.295657in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.294829in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.297031in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.295362in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.296638in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.295923in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.294717in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.296105in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.295250in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.295327in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.295888in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.294002in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.293567in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.294738in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.294892in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.293785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.967112in}{0.948252in}}{\pgfqpoint{3.550465in}{2.351449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582544in}{3.300701in}}%
\pgfpathlineto{\pgfqpoint{5.584939in}{3.143525in}}%
\pgfpathlineto{\pgfqpoint{5.617542in}{2.563305in}}%
\pgfpathlineto{\pgfqpoint{5.650145in}{2.187640in}}%
\pgfpathlineto{\pgfqpoint{5.682748in}{1.903822in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{1.699896in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{1.566814in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.481473in}}%
\pgfpathlineto{\pgfqpoint{5.813160in}{1.425956in}}%
\pgfpathlineto{\pgfqpoint{5.845763in}{1.388078in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{1.361507in}}%
\pgfpathlineto{\pgfqpoint{5.910969in}{1.344717in}}%
\pgfpathlineto{\pgfqpoint{5.943572in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{1.323307in}}%
\pgfpathlineto{\pgfqpoint{6.008778in}{1.315406in}}%
\pgfpathlineto{\pgfqpoint{6.041381in}{1.310603in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{1.306334in}}%
\pgfpathlineto{\pgfqpoint{6.106587in}{1.304371in}}%
\pgfpathlineto{\pgfqpoint{6.139190in}{1.300613in}}%
\pgfpathlineto{\pgfqpoint{6.171793in}{1.299681in}}%
\pgfpathlineto{\pgfqpoint{6.204395in}{1.296897in}}%
\pgfpathlineto{\pgfqpoint{6.236998in}{1.297052in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{1.294899in}}%
\pgfpathlineto{\pgfqpoint{6.302204in}{1.294339in}}%
\pgfpathlineto{\pgfqpoint{6.334807in}{1.292621in}}%
\pgfpathlineto{\pgfqpoint{6.367410in}{1.292747in}}%
\pgfpathlineto{\pgfqpoint{6.400013in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{6.432616in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{6.465219in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{6.497822in}{1.289838in}}%
\pgfpathlineto{\pgfqpoint{6.530425in}{1.290146in}}%
\pgfpathlineto{\pgfqpoint{6.563028in}{1.287601in}}%
\pgfpathlineto{\pgfqpoint{6.595631in}{1.287153in}}%
\pgfpathlineto{\pgfqpoint{6.628234in}{1.288695in}}%
\pgfpathlineto{\pgfqpoint{6.660837in}{1.288471in}}%
\pgfpathlineto{\pgfqpoint{6.693440in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{6.726043in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{6.758646in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{6.791249in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{6.823852in}{1.284229in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{1.285428in}}%
\pgfpathlineto{\pgfqpoint{6.889058in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{6.921661in}{1.286171in}}%
\pgfpathlineto{\pgfqpoint{6.954264in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{6.986867in}{1.287293in}}%
\pgfpathlineto{\pgfqpoint{7.019470in}{1.286452in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{1.283542in}}%
\pgfpathlineto{\pgfqpoint{7.084676in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{7.117279in}{1.282168in}}%
\pgfpathlineto{\pgfqpoint{7.149882in}{1.282701in}}%
\pgfpathlineto{\pgfqpoint{7.182485in}{1.282666in}}%
\pgfpathlineto{\pgfqpoint{7.215088in}{1.283809in}}%
\pgfpathlineto{\pgfqpoint{7.247691in}{1.282904in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.282603in}}%
\pgfpathlineto{\pgfqpoint{7.312897in}{1.283087in}}%
\pgfpathlineto{\pgfqpoint{7.345500in}{1.282526in}}%
\pgfpathlineto{\pgfqpoint{7.378103in}{1.283276in}}%
\pgfpathlineto{\pgfqpoint{7.410706in}{1.281194in}}%
\pgfpathlineto{\pgfqpoint{7.443309in}{1.280458in}}%
\pgfpathlineto{\pgfqpoint{7.475912in}{1.280906in}}%
\pgfpathlineto{\pgfqpoint{7.508515in}{1.281530in}}%
\pgfpathlineto{\pgfqpoint{7.541118in}{1.279651in}}%
\pgfpathlineto{\pgfqpoint{7.573721in}{1.279960in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{1.281341in}}%
\pgfpathlineto{\pgfqpoint{7.638927in}{1.279785in}}%
\pgfpathlineto{\pgfqpoint{7.671530in}{1.280549in}}%
\pgfpathlineto{\pgfqpoint{7.704133in}{1.280430in}}%
\pgfpathlineto{\pgfqpoint{7.736736in}{1.280528in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{1.279224in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.278025in}}%
\pgfpathlineto{\pgfqpoint{7.867148in}{1.277976in}}%
\pgfpathlineto{\pgfqpoint{7.899751in}{1.279567in}}%
\pgfpathlineto{\pgfqpoint{7.932354in}{1.277744in}}%
\pgfpathlineto{\pgfqpoint{7.964957in}{1.278684in}}%
\pgfpathlineto{\pgfqpoint{7.997560in}{1.278088in}}%
\pgfpathlineto{\pgfqpoint{8.030163in}{1.278880in}}%
\pgfpathlineto{\pgfqpoint{8.062766in}{1.277618in}}%
\pgfpathlineto{\pgfqpoint{8.095369in}{1.278572in}}%
\pgfpathlineto{\pgfqpoint{8.127972in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{8.160575in}{1.277282in}}%
\pgfpathlineto{\pgfqpoint{8.193178in}{1.276686in}}%
\pgfpathlineto{\pgfqpoint{8.225781in}{1.276840in}}%
\pgfpathlineto{\pgfqpoint{8.258384in}{1.277184in}}%
\pgfpathlineto{\pgfqpoint{8.290987in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{8.323590in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{8.356193in}{1.276735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967112in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.967112in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.517577in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.517577in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967112in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.517577in}{0.948252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967112in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{8.517577in}{3.299701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688303in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.535829in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.569162in}{0.100000in}}{\pgfqpoint{6.569162in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{6.569162in}{0.361295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.569162in}{0.394629in}}{\pgfqpoint{6.535829in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{2.688303in}{0.394629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.654969in}{0.394629in}}{\pgfqpoint{2.654969in}{0.361295in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.654969in}{0.100000in}}{\pgfqpoint{2.688303in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.698039,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721636in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{3.054969in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188303in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ELUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.164706,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999500in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{4.332834in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.466167in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SiNN 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.780392,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417665in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{5.750998in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.884331in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SiNN 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

